A Complete Equational Theory for Quantum Circuits

We introduce the first complete equational theory for quantum circuits. More precisely, we introduce a set of circuit equations that we prove to be sound and complete: two circuits represent the same unitary map if and only if they can be transformed one into the other using the equations. The proof is based on the properties of multi-controlled gates -- that are defined using elementary gates -- together with an encoding of quantum circuits into linear optical circuits, which have been proved to have a complete axiomatisation.

==> figures/C0X10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (82) at (0, 0.5) {};
		\node [style=none] (86) at (0, -1.5) {};
		\node [style=none] (118) at (0, -0.5) {};
		\node [style=none] (122) at (0, 0.5) {};
		\node [style=none] (124) at (0, -1.5) {};
		\node [style=wcontrol] (147) at (0, 1.5) {};
		\node [style=none] (149) at (-1.75, -1.5) {};
		\node [style=none] (150) at (-1.75, -0.5) {};
		\node [style=none] (151) at (1.75, -0.5) {};
		\node [style=none] (152) at (1.75, -1.5) {};
		\node [style=none] (153) at (1.75, 0.5) {};
		\node [style=none] (154) at (1.75, 1.5) {};
		\node [style=none] (155) at (-1.75, 0.5) {};
		\node [style=none] (156) at (-1.75, 1.5) {}; 
		\node [style=control] (158) at (0, -0.5) {};
		\node [style=boite2] (159) at (0, 0.5) {$\small R_X(\theta)$};
		\node [style=wcontrol] (160) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (156.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw (150.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw (147) to (160);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C10P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (82) at (0, 0) {};
		\node [style=none] (118) at (0, -1) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=control] (147) at (0, 1) {};
		\node [style=cnot] (148) at (0, -1) {};
		\node [style=none] (150) at (-1.5, -1) {};
		\node [style=none] (151) at (1.5, -1) {};
		\node [style=none] (153) at (1.5, 0) {};
		\node [style=none] (154) at (1.5, 1) {};
		\node [style=none] (155) at (-1.5, 0) {};
		\node [style=none] (156) at (-1.5, 1) {};
		\node [style=wcontrol] (157) at (0, 0) {};
		\node [style=boite2] (159) at (0, -1) {$\small P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw (156.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C11X1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (82) at (0, 0.5) {};
		\node [style=none] (86) at (0, -1.5) {};
		\node [style=none] (118) at (0, -0.5) {};
		\node [style=none] (122) at (0, 0.5) {};
		\node [style=none] (124) at (0, -1.5) {};
		\node [style=control] (147) at (0, 1.5) {};
		\node [style=cnot] (148) at (0, -0.5) {};
		\node [style=none] (149) at (-1, -1.5) {};
		\node [style=none] (150) at (-1, -0.5) {};
		\node [style=none] (151) at (1, -0.5) {};
		\node [style=none] (152) at (1, -1.5) {};
		\node [style=none] (153) at (1, 0.5) {};
		\node [style=none] (154) at (1, 1.5) {};
		\node [style=none] (155) at (-1, 0.5) {};
		\node [style=none] (156) at (-1, 1.5) {};
		\node [style=control] (157) at (0, 0.5) {};
		\node [style=control] (158) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw (156.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw (150.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw (148) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1C2puisC3.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-11, 1.5) {};
		\node [style=none] (8) at (-11, -1.5) {};
		\node [style=none] (9) at (-8.5, 1.5) {};
		\node [style=none] (12) at (-8.5, -1.5) {};
		\node [style=none] (13) at (-8.5, -1.5) {};
		\node [style=none] (18) at (-4.5, 1.5) {};
		\node [style=none] (23) at (-4.5, -1.5) {};
		\node [style=none] (24) at (8.5, 1.5) {};
		\node [style=none] (27) at (8.5, -1.5) {};
		\node [style=none] (30) at (11, 1.5) {};
		\node [style=none] (31) at (11, -1.5) {};
		\node [style=none] (33) at (-2, 1.5) {};
		\node [style=none] (34) at (-2, -1.5) {};
		\node [style=boitecircuit] (38) at (-6.5, 0) {$C_1$};
		\node [style=boitecircuit] (39) at (0, 0) {$C_2$};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (44) at (2, -1.5) {};
		\node [style=none] (45) at (4.5, 1.5) {};
		\node [style=none] (46) at (4.5, -1.5) {};
		\node [style=boitecircuit] (47) at (6.5, 0) {$C_3$};
		\node [style=none] (51) at (-9.125, 4) {};
		\node [style=none] (52) at (-9.125, -4) {};
		\node [style=none] (53) at (2.625, -4) {};
		\node [style=none] (54) at (2.625, 4) {};
		\node [style=dot] (55) at (-9.75, -0.75) {};
		\node [style=dot] (56) at (-9.75, 0.75) {};
		\node [style=dot] (57) at (-9.75, 0) {};
		\node [style=dot] (58) at (-3.25, -0.75) {};
		\node [style=dot] (59) at (-3.25, 0.75) {};
		\node [style=dot] (60) at (-3.25, 0) {};
		\node [style=dot] (61) at (3.25, -0.75) {};
		\node [style=dot] (62) at (3.25, 0.75) {};
		\node [style=dot] (63) at (3.25, 0) {};
		\node [style=dot] (64) at (9.75, -0.75) {};
		\node [style=dot] (65) at (9.75, 0.75) {};
		\node [style=dot] (66) at (9.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (24.center) to (30.center);
		\draw [style=new] (27.center) to (31.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=new] (43.center) to (45.center);
		\draw [style=new] (44.center) to (46.center);
		\draw [style=boxed] (51.center) to (54.center);
		\draw [style=boxed] (54.center) to (53.center);
		\draw [style=boxed] (53.center) to (52.center);
		\draw [style=boxed] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1C2surC3C4.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7.75, 5.75) {};
		\node [style=none] (8) at (-7.75, 2.75) {};
		\node [style=none] (9) at (-5.25, 5.75) {};
		\node [style=none] (12) at (-5.25, 2.75) {};
		\node [style=none] (13) at (-5.25, 2.75) {};
		\node [style=none] (18) at (-1.25, 5.75) {};
		\node [style=none] (23) at (-1.25, 2.75) {};
		\node [style=none] (33) at (1.25, 5.75) {};
		\node [style=none] (34) at (1.25, 2.75) {};
		\node [style=boitecircuit] (38) at (-3.25, 4.25) {$C_1$};
		\node [style=boitecircuit] (39) at (3.25, 4.25) {$C_2$};
		\node [style=none] (43) at (5.25, 5.75) {};
		\node [style=none] (44) at (5.25, 2.75) {};
		\node [style=none] (45) at (7.75, 5.75) {};
		\node [style=none] (46) at (7.75, 2.75) {};
		\node [style=none] (51) at (-5.875, 7.75) {};
		\node [style=none] (52) at (-5.875, 0.75) {};
		\node [style=none] (53) at (5.875, 0.75) {};
		\node [style=none] (54) at (5.875, 7.75) {};
		\node [style=none] (55) at (-7.75, -2.75) {};
		\node [style=none] (56) at (-7.75, -5.75) {};
		\node [style=none] (57) at (-5.25, -2.75) {};
		\node [style=none] (58) at (-5.25, -5.75) {};
		\node [style=none] (59) at (-5.25, -5.75) {};
		\node [style=none] (60) at (-1.25, -2.75) {};
		\node [style=none] (61) at (-1.25, -5.75) {};
		\node [style=none] (62) at (1.25, -2.75) {};
		\node [style=none] (63) at (1.25, -5.75) {};
		\node [style=boitecircuit] (64) at (-3.25, -4.25) {$C_3$};
		\node [style=boitecircuit] (65) at (3.25, -4.25) {$C_4$};
		\node [style=none] (72) at (5.25, -2.75) {};
		\node [style=none] (73) at (5.25, -5.75) {};
		\node [style=none] (74) at (7.75, -2.75) {};
		\node [style=none] (75) at (7.75, -5.75) {};
		\node [style=none] (79) at (-5.875, -0.75) {};
		\node [style=none] (80) at (-5.875, -7.75) {};
		\node [style=none] (81) at (5.875, -7.75) {};
		\node [style=none] (82) at (5.875, -0.75) {};
		\node [style=dot] (83) at (-6.5, 3.5) {};
		\node [style=dot] (84) at (-6.5, 5) {};
		\node [style=dot] (85) at (-6.5, 4.25) {};
		\node [style=dot] (86) at (6.5, 3.5) {};
		\node [style=dot] (87) at (6.5, 5) {};
		\node [style=dot] (88) at (6.5, 4.25) {};
		\node [style=dot] (89) at (-6.5, -5) {};
		\node [style=dot] (90) at (-6.5, -3.5) {};
		\node [style=dot] (91) at (-6.5, -4.25) {};
		\node [style=dot] (92) at (6.5, -5) {};
		\node [style=dot] (93) at (6.5, -3.5) {};
		\node [style=dot] (94) at (6.5, -4.25) {};
		\node [style=dot] (95) at (0, 3.5) {};
		\node [style=dot] (96) at (0, 5) {};
		\node [style=dot] (97) at (0, 4.25) {};
		\node [style=dot] (98) at (0, -5) {};
		\node [style=dot] (99) at (0, -3.5) {};
		\node [style=dot] (100) at (0, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=new] (43.center) to (45.center);
		\draw [style=new] (44.center) to (46.center);
		\draw [style=boxed] (51.center) to (54.center);
		\draw [style=boxed] (54.center) to (53.center);
		\draw [style=boxed] (53.center) to (52.center);
		\draw [style=boxed] (52.center) to (51.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [style=new] (56.center) to (59.center);
		\draw [style=new] (60.center) to (62.center);
		\draw [style=new] (61.center) to (63.center);
		\draw [style=new] (72.center) to (74.center);
		\draw [style=new] (73.center) to (75.center);
		\draw [style=boxed] (79.center) to (82.center);
		\draw [style=boxed] (82.center) to (81.center);
		\draw [style=boxed] (81.center) to (80.center);
		\draw [style=boxed] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1puisC2C3.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (11, 1.5) {};
		\node [style=none] (8) at (11, -1.5) {};
		\node [style=none] (9) at (8.5, 1.5) {};
		\node [style=none] (12) at (8.5, -1.5) {};
		\node [style=none] (13) at (8.5, -1.5) {};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (23) at (4.5, -1.5) {};
		\node [style=none] (24) at (-8.5, 1.5) {};
		\node [style=none] (27) at (-8.5, -1.5) {};
		\node [style=none] (30) at (-11, 1.5) {};
		\node [style=none] (31) at (-11, -1.5) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (2, -1.5) {};
		\node [style=boitecircuit] (38) at (-6.5, 0) {$C_1$};
		\node [style=boitecircuit] (39) at (0, 0) {$C_2$};
		\node [style=none] (43) at (-2, 1.5) {};
		\node [style=none] (44) at (-2, -1.5) {};
		\node [style=none] (45) at (-4.5, 1.5) {};
		\node [style=none] (46) at (-4.5, -1.5) {};
		\node [style=boitecircuit] (47) at (6.5, 0) {$C_3$};
		\node [style=none] (51) at (9.125, 4) {};
		\node [style=none] (52) at (9.125, -4) {};
		\node [style=none] (53) at (-2.625, -4) {};
		\node [style=none] (54) at (-2.625, 4) {};
		\node [style=dot] (55) at (-9.75, -0.75) {};
		\node [style=dot] (56) at (-9.75, 0.75) {};
		\node [style=dot] (57) at (-9.75, 0) {};
		\node [style=dot] (58) at (-3.25, -0.75) {};
		\node [style=dot] (59) at (-3.25, 0.75) {};
		\node [style=dot] (60) at (-3.25, 0) {};
		\node [style=dot] (61) at (3.25, -0.75) {};
		\node [style=dot] (62) at (3.25, 0.75) {};
		\node [style=dot] (63) at (3.25, 0) {};
		\node [style=dot] (64) at (9.75, -0.75) {};
		\node [style=dot] (65) at (9.75, 0.75) {};
		\node [style=dot] (66) at (9.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (24.center) to (30.center);
		\draw [style=new] (27.center) to (31.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=new] (43.center) to (45.center);
		\draw [style=new] (44.center) to (46.center);
		\draw [style=boxed] (51.center) to (54.center);
		\draw [style=boxed] (54.center) to (53.center);
		\draw [style=boxed] (53.center) to (52.center);
		\draw [style=boxed] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1puissurC2surC3.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, -10) {};
		\node [style=none] (8) at (-4.5, -7) {};
		\node [style=none] (9) at (-2, -10) {};
		\node [style=none] (12) at (-2, -7) {};
		\node [style=none] (13) at (-2, -7) {};
		\node [style=none] (18) at (2, -10) {};
		\node [style=none] (23) at (2, -7) {};
		\node [style=none] (33) at (4.5, -10) {};
		\node [style=none] (34) at (4.5, -7) {};
		\node [style=boitecircuit] (38) at (0, 8.5) {$C_1$};
		\node [style=none] (51) at (-2.625, -12.5) {};
		\node [style=none] (52) at (-2.625, 4) {};
		\node [style=none] (53) at (2.625, 4) {};
		\node [style=none] (54) at (2.625, -12.5) {};
		\node [style=none] (55) at (-4.5, -1.5) {};
		\node [style=none] (56) at (-4.5, 1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, 1.5) {};
		\node [style=none] (59) at (-2, 1.5) {};
		\node [style=none] (60) at (2, -1.5) {};
		\node [style=none] (61) at (2, 1.5) {};
		\node [style=none] (62) at (4.5, -1.5) {};
		\node [style=none] (63) at (4.5, 1.5) {};
		\node [style=boitecircuit] (64) at (0, 0) {$C_2$};
		\node [style=none] (72) at (-4.5, 7) {};
		\node [style=none] (73) at (-4.5, 10) {};
		\node [style=none] (74) at (-2, 7) {};
		\node [style=none] (75) at (-2, 10) {};
		\node [style=none] (76) at (-2, 10) {};
		\node [style=none] (77) at (2, 7) {};
		\node [style=none] (78) at (2, 10) {};
		\node [style=none] (79) at (4.5, 7) {};
		\node [style=none] (80) at (4.5, 10) {};
		\node [style=boitecircuit] (81) at (0, -8.5) {$C_3$};
		\node [style=dot] (88) at (-3.25, 7.75) {};
		\node [style=dot] (89) at (-3.25, 9.25) {};
		\node [style=dot] (90) at (-3.25, 8.5) {};
		\node [style=dot] (91) at (3.25, 7.75) {};
		\node [style=dot] (92) at (3.25, 9.25) {};
		\node [style=dot] (93) at (3.25, 8.5) {};
		\node [style=dot] (94) at (-3.25, -0.75) {};
		\node [style=dot] (95) at (-3.25, 0.75) {};
		\node [style=dot] (96) at (-3.25, 0) {};
		\node [style=dot] (97) at (3.25, -0.75) {};
		\node [style=dot] (98) at (3.25, 0.75) {};
		\node [style=dot] (99) at (3.25, 0) {};
		\node [style=dot] (100) at (-3.25, -9.25) {};
		\node [style=dot] (101) at (-3.25, -7.75) {};
		\node [style=dot] (102) at (-3.25, -8.5) {};
		\node [style=dot] (103) at (3.25, -9.25) {};
		\node [style=dot] (104) at (3.25, -7.75) {};
		\node [style=dot] (105) at (3.25, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=boxed] (51.center) to (54.center);
		\draw [style=boxed] (54.center) to (53.center);
		\draw [style=boxed] (53.center) to (52.center);
		\draw [style=boxed] (52.center) to (51.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [style=new] (56.center) to (59.center);
		\draw [style=new] (60.center) to (62.center);
		\draw [style=new] (61.center) to (63.center);
		\draw [style=new] (72.center) to (74.center);
		\draw [style=new] (73.center) to (76.center);
		\draw [style=new] (77.center) to (79.center);
		\draw [style=new] (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1surC2puissurC3.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 10) {};
		\node [style=none] (8) at (-4.5, 7) {};
		\node [style=none] (9) at (-2, 10) {};
		\node [style=none] (12) at (-2, 7) {};
		\node [style=none] (13) at (-2, 7) {};
		\node [style=none] (18) at (2, 10) {};
		\node [style=none] (23) at (2, 7) {};
		\node [style=none] (33) at (4.5, 10) {};
		\node [style=none] (34) at (4.5, 7) {};
		\node [style=boitecircuit] (38) at (0, 8.5) {$C_1$};
		\node [style=none] (51) at (-2.625, 12.5) {};
		\node [style=none] (52) at (-2.625, -4) {};
		\node [style=none] (53) at (2.625, -4) {};
		\node [style=none] (54) at (2.625, 12.5) {};
		\node [style=none] (55) at (-4.5, 1.5) {};
		\node [style=none] (56) at (-4.5, -1.5) {};
		\node [style=none] (57) at (-2, 1.5) {};
		\node [style=none] (58) at (-2, -1.5) {};
		\node [style=none] (59) at (-2, -1.5) {};
		\node [style=none] (60) at (2, 1.5) {};
		\node [style=none] (61) at (2, -1.5) {};
		\node [style=none] (62) at (4.5, 1.5) {};
		\node [style=none] (63) at (4.5, -1.5) {};
		\node [style=boitecircuit] (64) at (0, 0) {$C_2$};
		\node [style=none] (72) at (-4.5, -7) {};
		\node [style=none] (73) at (-4.5, -10) {};
		\node [style=none] (74) at (-2, -7) {};
		\node [style=none] (75) at (-2, -10) {};
		\node [style=none] (76) at (-2, -10) {};
		\node [style=none] (77) at (2, -7) {};
		\node [style=none] (78) at (2, -10) {};
		\node [style=none] (79) at (4.5, -7) {};
		\node [style=none] (80) at (4.5, -10) {};
		\node [style=boitecircuit] (81) at (0, -8.5) {$C_3$};
		\node [style=dot] (88) at (-3.25, 7.75) {};
		\node [style=dot] (89) at (-3.25, 9.25) {};
		\node [style=dot] (90) at (-3.25, 8.5) {};
		\node [style=dot] (91) at (3.25, 7.75) {};
		\node [style=dot] (92) at (3.25, 9.25) {};
		\node [style=dot] (93) at (3.25, 8.5) {};
		\node [style=dot] (94) at (-3.25, -0.75) {};
		\node [style=dot] (95) at (-3.25, 0.75) {};
		\node [style=dot] (96) at (-3.25, 0) {};
		\node [style=dot] (97) at (3.25, -0.75) {};
		\node [style=dot] (98) at (3.25, 0.75) {};
		\node [style=dot] (99) at (3.25, 0) {};
		\node [style=dot] (100) at (-3.25, -9.25) {};
		\node [style=dot] (101) at (-3.25, -7.75) {};
		\node [style=dot] (102) at (-3.25, -8.5) {};
		\node [style=dot] (103) at (3.25, -9.25) {};
		\node [style=dot] (104) at (3.25, -7.75) {};
		\node [style=dot] (105) at (3.25, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=boxed] (51.center) to (54.center);
		\draw [style=boxed] (54.center) to (53.center);
		\draw [style=boxed] (53.center) to (52.center);
		\draw [style=boxed] (52.center) to (51.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [style=new] (56.center) to (59.center);
		\draw [style=new] (60.center) to (62.center);
		\draw [style=new] (61.center) to (63.center);
		\draw [style=new] (72.center) to (74.center);
		\draw [style=new] (73.center) to (76.center);
		\draw [style=new] (77.center) to (79.center);
		\draw [style=new] (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1surC3puisC2surC4.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8, 5.75) {};
		\node [style=none] (8) at (-8, 2.75) {};
		\node [style=none] (9) at (-5.5, 5.75) {};
		\node [style=none] (12) at (-5.5, 2.75) {};
		\node [style=none] (13) at (-5.5, 2.75) {};
		\node [style=none] (18) at (-1.5, 5.75) {};
		\node [style=none] (23) at (-1.5, 2.75) {};
		\node [style=none] (33) at (1.5, 5.75) {};
		\node [style=none] (34) at (1.5, 2.75) {};
		\node [style=boitecircuit] (38) at (-3.5, 4.25) {$C_1$};
		\node [style=boitecircuit] (39) at (3.5, 4.25) {$C_2$};
		\node [style=none] (43) at (5.5, 5.75) {};
		\node [style=none] (44) at (5.5, 2.75) {};
		\node [style=none] (45) at (8, 5.75) {};
		\node [style=none] (46) at (8, 2.75) {};
		\node [style=none] (51) at (-6.125, 8) {};
		\node [style=none] (52) at (-6.125, -8) {};
		\node [style=none] (53) at (-0.875, -8) {};
		\node [style=none] (54) at (-0.875, 8) {};
		\node [style=none] (55) at (-8, -2.75) {};
		\node [style=none] (56) at (-8, -5.75) {};
		\node [style=none] (57) at (-5.5, -2.75) {};
		\node [style=none] (58) at (-5.5, -5.75) {};
		\node [style=none] (59) at (-5.5, -5.75) {};
		\node [style=none] (60) at (-1.5, -2.75) {};
		\node [style=none] (61) at (-1.5, -5.75) {};
		\node [style=none] (62) at (1.5, -2.75) {};
		\node [style=none] (63) at (1.5, -5.75) {};
		\node [style=boitecircuit] (64) at (-3.5, -4.25) {$C_3$};
		\node [style=boitecircuit] (65) at (3.5, -4.25) {$C_4$};
		\node [style=none] (72) at (5.5, -2.75) {};
		\node [style=none] (73) at (5.5, -5.75) {};
		\node [style=none] (74) at (8, -2.75) {};
		\node [style=none] (75) at (8, -5.75) {};
		\node [style=none] (79) at (0.875, 8) {};
		\node [style=none] (80) at (0.875, -8) {};
		\node [style=none] (81) at (6.125, -8) {};
		\node [style=none] (82) at (6.125, 8) {};
		\node [style=dot] (83) at (-6.75, 3.5) {};
		\node [style=dot] (84) at (-6.75, 5) {};
		\node [style=dot] (85) at (-6.75, 4.25) {};
		\node [style=dot] (86) at (0, 3.5) {};
		\node [style=dot] (87) at (0, 5) {};
		\node [style=dot] (88) at (0, 4.25) {};
		\node [style=dot] (89) at (6.75, 3.5) {};
		\node [style=dot] (90) at (6.75, 5) {};
		\node [style=dot] (91) at (6.75, 4.25) {};
		\node [style=dot] (92) at (-6.75, -5) {};
		\node [style=dot] (93) at (-6.75, -3.5) {};
		\node [style=dot] (94) at (-6.75, -4.25) {};
		\node [style=dot] (95) at (0, -5) {};
		\node [style=dot] (96) at (0, -3.5) {};
		\node [style=dot] (97) at (0, -4.25) {};
		\node [style=dot] (98) at (6.75, -5) {};
		\node [style=dot] (99) at (6.75, -3.5) {};
		\node [style=dot] (100) at (6.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=new] (43.center) to (45.center);
		\draw [style=new] (44.center) to (46.center);
		\draw [style=boxed] (51.center) to (54.center);
		\draw [style=boxed] (54.center) to (53.center);
		\draw [style=boxed] (53.center) to (52.center);
		\draw [style=boxed] (52.center) to (51.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [style=new] (56.center) to (59.center);
		\draw [style=new] (60.center) to (62.center);
		\draw [style=new] (61.center) to (63.center);
		\draw [style=new] (72.center) to (74.center);
		\draw [style=new] (73.center) to (75.center);
		\draw [style=boxed] (79.center) to (82.center);
		\draw [style=boxed] (82.center) to (81.center);
		\draw [style=boxed] (81.center) to (80.center);
		\draw [style=boxed] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCP2pi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (2, -0.75) {};
		\node [style=boite2] (3) at (-0.5, -0.75) {$P(2\pi)$};
		\node [style=control] (14) at (-0.5, 0.75) {};
		\node [style=control] (15) at (-0.5, 2.25) {};
		\node [style=none] (20) at (-3, 2.25) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=none] (23) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=pointilles] (15) to (14);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCP2pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (13.75, -0.75) {};
		\node [style=boite2] (2) at (2.5, 0.75) {$R_X(0)$};
		\node [style=boite2] (3) at (5.5, -0.75) {$P(2\pi)$};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (13.75, 0.75) {};
		\node [style=control] (6) at (2.5, -0.75) {};
		\node [style=control] (7) at (5.5, 0.75) {};
		\node [style=boite2] (8) at (8.5, -0.75) {$R_X(0)$};
		\node [style=control] (9) at (8.5, 0.75) {};
		\node [style=boite2] (10) at (11.75, 0.75) {$R_X(0)$};
		\node [style=control] (11) at (11.75, -0.75) {};
		\node [style=control] (13) at (2.5, 2.25) {};
		\node [style=control] (15) at (5.5, 2.25) {};
		\node [style=control] (17) at (8.5, 2.25) {};
		\node [style=control] (19) at (11.75, 2.25) {};
		\node [style=none] (20) at (0.5, 2.25) {};
		\node [style=none] (21) at (13.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (6) to (2);
		\draw (7) to (3);
		\draw (9) to (8);
		\draw (11) to (10);
		\draw (20.center) to (21.center);
		\draw [style=pointilles] (13) to (2);
		\draw [style=pointilles] (15) to (7);
		\draw [style=pointilles] (9) to (17);
		\draw [style=pointilles] (19) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCP2pi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (27.5, 0.75) {};
		\node [style=boite2] (2) at (8, -0.75) {$R_X(0)$};
		\node [style=boite2] (3) at (5, -0.75) {$P(0)$};
		\node [style=boite2] (4) at (2.25, -0.75) {$P(0)$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (27.5, -0.75) {};
		\node [style=control] (7) at (8, 0.75) {};
		\node [style=control] (8) at (2.25, 0.75) {};
		\node [style=boite2] (9) at (11.25, 0.75) {$R_X(0)$};
		\node [style=control] (10) at (11.25, -0.75) {};
		\node [style=boite2] (11) at (17.25, -0.75) {$R_X(0)$};
		\node [style=control] (12) at (17.25, 0.75) {};
		\node [style=boite2] (13) at (14.25, -0.75) {$P(0)$};
		\node [style=control] (14) at (14.25, 0.75) {};
		\node [style=boite2] (15) at (20.25, -0.75) {$P(0)$};
		\node [style=control] (16) at (20.25, 0.75) {};
		\node [style=boite2] (17) at (25.75, -0.75) {$P(0)$};
		\node [style=boite2] (18) at (23, 0.75) {$P(0)$};
		\node [style=control] (20) at (2.25, 2.25) {};
		\node [style=control] (22) at (5, 2.25) {};
		\node [style=control] (24) at (8, 2.25) {};
		\node [style=control] (26) at (11.25, 2.25) {};
		\node [style=control] (28) at (14.25, 2.25) {};
		\node [style=control] (30) at (17.25, 2.25) {};
		\node [style=control] (32) at (20.25, 2.25) {};
		\node [style=control] (34) at (23, 2.25) {};
		\node [style=control] (36) at (25.75, 2.25) {};
		\node [style=none] (37) at (0.5, 2.25) {};
		\node [style=none] (38) at (27.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw (37.center) to (38.center);
		\draw [style=pointilles] (8) to (20);
		\draw [style=pointilles] (22) to (3);
		\draw [style=pointilles] (24) to (7);
		\draw [style=pointilles] (9) to (26);
		\draw [style=pointilles] (28) to (14);
		\draw [style=pointilles] (12) to (30);
		\draw [style=pointilles] (32) to (16);
		\draw [style=pointilles] (34) to (18);
		\draw [style=pointilles] (36) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCP3-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=boite2] (13) at (0, 0) {$P(\varphi)$};
		\node [style=none] (40) at (-1.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=control] (45) at (0, 1.25) {};
		\node [style=none] (53) at (-1.5, 1.25) {};
		\node [style=none] (54) at (1.5, 1.25) {};
		\node [style=control] (58) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (40.center) to (41.center);
		\draw (53.center) to (54.center);
		\draw (45) to (13);
		\draw (13) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=boite2] (13) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (40) at (-1.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=control] (45) at (0, 1.25) {};
		\node [style=none] (53) at (-1.5, 1.25) {};
		\node [style=none] (54) at (1.5, 1.25) {};
		\node [style=control] (58) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (40.center) to (41.center);
		\draw (53.center) to (54.center);
		\draw (45) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.1) {};
		\node [style=none] (2) at (-1.75, 1.15) {};
		\node [style=none] (4) at (-1.75, -1.1) {};
		\node [style=none] (6) at (-1.75, -0.1) {};
		\node [style=none] (8) at (-1.5, 0.15) {};
		\node [style=none] (9) at (-1.5, 0.9) {};
		\node [style=none] (10) at (-1.75, 1.15) {};
		\node [style=none] (12) at (-1.75, -1.1) {};
		\node [style=none] (14) at (-1.75, -0.1) {};
		\node [style=none] (15) at (0, -0.1) {};
		\node [style=none] (16) at (-1.75, 1.15) {};
		\node [style=none] (17) at (0, 1.15) {};
		\node [style=none] (18) at (-1.75, -1.1) {};
		\node [style=none] (19) at (0, -1.1) {};
		\node [style=none] (21) at (-0.75, -0.1) {};
		\node [style=none] (22) at (-0.75, 1.15) {};
		\node [style=none] (23) at (-0.75, -1.1) {};
		\node [style=none] (24) at (-0.75, -0.1) {};
		\node [style=none] (25) at (-0.75, 1.15) {};
		\node [style=none] (26) at (-0.75, -1.1) {};
		\node [style=none] (30) at (0, -0.1) {};
		\node [style=none] (31) at (0, 1.15) {};
		\node [style=none] (32) at (0, -1.1) {};
		\node [style=none] (33) at (1.75, -0.1) {};
		\node [style=none] (34) at (0, -0.1) {};
		\node [style=none] (35) at (1.5, 0.15) {};
		\node [style=none] (36) at (1.5, 0.9) {};
		\node [style=none] (37) at (1.75, 1.15) {};  
		\node [style=none] (38) at (0, 1.15) {};
		\node [style=none] (39) at (1.75, -1.1) {};
		\node [style=none] (40) at (0, -1.1) {};
		\node [style=none] (41) at (0.75, -0.1) {};
		\node [style=none] (42) at (0.75, 1.15) {};
		\node [style=none] (43) at (0.75, -1.1) {};
		\node [style=none] (44) at (0.75, -0.1) {};
		\node [style=none] (45) at (0.75, 1.15) {};
		\node [style=none] (46) at (0.75, -1.1) {};
		\node [style=boite2] (48) at (0, -1.1) {$R_X(\theta)$};
		\node [style=control] (49) at (0, -0.1) {};
		\node [style=control] (50) at (0, 1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw [style=pointilles] (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (50) to (49);
		\draw (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCRXswap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, -1.25) {};
		\node [style=none] (5) at (-2.75, -1.25) {};
		\node [style=boite2] (13) at (-1, -1.25) {$R_X(\theta)$};
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (-2.75, 0) {};
		\node [style=control] (45) at (-1, 1.25) {};
		\node [style=none] (53) at (0, 1.25) {};
		\node [style=none] (54) at (-2.75, 1.25) {};
		\node [style=control] (58) at (-1, 0) {};
		\node [style=none] (59) at (1.5, -1.25) {};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=none] (62) at (1.5, 1.25) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (2, 0) {};
		\node [style=none] (67) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (40.center) to (41.center);
		\draw (53.center) to (54.center);
		\draw [in=0, out=180, looseness=0.75] (62.center) to (40.center);
		\draw [in=180, out=0, looseness=0.75] (53.center) to (60.center);
		\draw (67.center) to (62.center);
		\draw (65.center) to (60.center);
		\draw (64.center) to (4.center);
		\draw (45) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot-m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=cnot] (14) at (-0.25, -0.75) {};
		\node [style=control] (15) at (1, 0.75) {};
		\node [style=cnot] (16) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotCNotCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, 0) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=cnot] (14) at (0, -1.5) {};
		\node [style=control] (15) at (1.25, 1.5) {};
		\node [style=cnot] (16) at (1.25, 0) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=control] (19) at (-1.25, 1.5) {};
		\node [style=cnot] (20) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
		\draw (17.center) to (18.center);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=cnot] (14) at (-0.5, -0.75) {};
		\node [style=boite2] (17) at (0.75, -0.75) {$H$};
		\node [style=boite2] (18) at (0.75, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer} 
\end{tikzpicture}


==> figures/CNotHhCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=cnot] (14) at (1.25, -0.75) {};
		\node [style=boite2] (18) at (0, 0.75) {$H$};
		\node [style=control] (19) at (-1.25, 0.75) {};
		\node [style=cnot] (20) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (3, 0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=cnot] (14) at (0, -0.75) {};
		\node [style=boite2] (15) at (1.5, 0.75) {$P(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotPbCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=control] (19) at (2, 0.75) {};
		\node [style=cnot] (24) at (2, -0.75) {};
		\node [style=boite2] (25) at (0, -0.75) {$P(\varphi)$};
		\node [style=none] (31) at (-3, 0.75) {};
		\node [style=none] (32) at (3, 0.75) {};
		\node [style=control] (33) at (-2, 0.75) {};
		\node [style=cnot] (34) at (-2, -0.75) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (19) to (24);
		\draw (31.center) to (32.center);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotPbCNot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=control] (19) at (1.75, -0.75) {};
		\node [style=cnot] (24) at (1.75, 0.75) {};
		\node [style=boite2] (25) at (0, 0.75) {$P(\varphi)$};
		\node [style=none] (31) at (-2.5, -0.75) {};
		\node [style=none] (32) at (2.5, -0.75) {};
		\node [style=control] (33) at (-1.75, -0.75) {};
		\node [style=cnot] (34) at (-1.75, 0.75) {};
		\node [style=none] (35) at (-4, 0.75) {};
		\node [style=none] (36) at (-4, -0.75) {};
		\node [style=none] (37) at (4, 0.75) {};
		\node [style=none] (38) at (4, -0.75) {};
		\node [style=none] (39) at (-4.5, 0.75) {};
		\node [style=none] (40) at (-4.5, -0.75) {};
		\node [style=none] (41) at (4.5, -0.75) {};
		\node [style=none] (42) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (19) to (24);
		\draw (31.center) to (32.center);
		\draw (33) to (34);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0, looseness=0.75] (36.center) to (6.center);
		\draw [in=180, out=0, looseness=0.75] (7.center) to (38.center);
		\draw [in=-180, out=0] (32.center) to (37.center);
		\draw (39.center) to (35.center);
		\draw (40.center) to (36.center);
		\draw (37.center) to (42.center);
		\draw (41.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotPbCNot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=control] (19) at (1.75, -0.75) {};
		\node [style=cnot] (24) at (1.75, 0.75) {};
		\node [style=boite2] (25) at (0, 0.75) {$P(\varphi)$};
		\node [style=none] (31) at (-2.5, -0.75) {};
		\node [style=none] (32) at (2.5, -0.75) {};
		\node [style=control] (33) at (-1.75, -0.75) {};
		\node [style=cnot] (34) at (-1.75, 0.75) {};
		\node [style=none] (35) at (-4, 0.75) {};
		\node [style=none] (36) at (-4, -0.75) {};
		\node [style=none] (37) at (4, 0.75) {};
		\node [style=none] (38) at (4, -0.75) {};
		\node [style=none] (39) at (-4.75, 0.75) {};
		\node [style=none] (40) at (-4.75, -0.75) {};
		\node [style=none] (41) at (4.5, -0.75) {};
		\node [style=none] (42) at (4.5, 0.75) {};
		\node [style=control] (43) at (-2.5, -0.75) {};
		\node [style=cnot] (44) at (-2.5, 0.75) {};
		\node [style=control] (45) at (-3.25, 0.75) {};
		\node [style=cnot] (46) at (-3.25, -0.75) {};
		\node [style=control] (47) at (-4, -0.75) {};
		\node [style=cnot] (48) at (-4, 0.75) {};
		\node [style=none] (49) at (4, 0.75) {};
		\node [style=none] (50) at (4, -0.75) {};
		\node [style=none] (51) at (2.5, 0.75) {};
		\node [style=none] (52) at (2.5, -0.75) {};
		\node [style=control] (53) at (4, -0.75) {};
		\node [style=cnot] (54) at (4, 0.75) {};
		\node [style=control] (55) at (3.25, 0.75) {};
		\node [style=cnot] (56) at (3.25, -0.75) {};
		\node [style=control] (57) at (2.5, -0.75) {};
		\node [style=cnot] (58) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (19) to (24);
		\draw (31.center) to (32.center);
		\draw (33) to (34);
		\draw (39.center) to (35.center);
		\draw (40.center) to (36.center);
		\draw (37.center) to (42.center);
		\draw (41.center) to (38.center);
		\draw (35.center) to (6.center);
		\draw (31.center) to (36.center);
		\draw (43) to (44);
		\draw (45) to (46);
		\draw (47) to (48);
		\draw (7.center) to (37.center);
		\draw (32.center) to (38.center);
		\draw (51.center) to (49.center);
		\draw (50.center) to (52.center);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotPbCNot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=boite2] (25) at (0, 0.75) {$P(\varphi)$};
		\node [style=none] (31) at (-2.5, -0.75) {};
		\node [style=none] (32) at (2.5, -0.75) {};
		\node [style=none] (35) at (-3, 0.75) {};
		\node [style=none] (36) at (-3, -0.75) {};
		\node [style=none] (37) at (3.25, 0.75) {};
		\node [style=none] (38) at (3.25, -0.75) {};
		\node [style=none] (39) at (-3.75, 0.75) {};
		\node [style=none] (40) at (-3.75, -0.75) {};
		\node [style=none] (41) at (3.75, -0.75) {};
		\node [style=none] (42) at (3.75, 0.75) {};
		\node [style=control] (45) at (-2, 0.75) {};
		\node [style=cnot] (46) at (-2, -0.75) {};
		\node [style=control] (47) at (-3, -0.75) {};
		\node [style=cnot] (48) at (-3, 0.75) {};
		\node [style=none] (49) at (3.25, 0.75) {};
		\node [style=none] (50) at (3.25, -0.75) {};
		\node [style=none] (51) at (2.5, 0.75) {};
		\node [style=none] (52) at (2.5, -0.75) {};
		\node [style=control] (53) at (3, -0.75) {};
		\node [style=cnot] (54) at (3, 0.75) {};
		\node [style=control] (55) at (2, 0.75) {};
		\node [style=cnot] (56) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (31.center) to (32.center);
		\draw (39.center) to (35.center);
		\draw (40.center) to (36.center);
		\draw (37.center) to (42.center);
		\draw (41.center) to (38.center);
		\draw (35.center) to (6.center);
		\draw (31.center) to (36.center);
		\draw (45) to (46);
		\draw (47) to (48);
		\draw (7.center) to (37.center);
		\draw (32.center) to (38.center);
		\draw (51.center) to (49.center);
		\draw (50.center) to (52.center);
		\draw (53) to (54);
		\draw (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotPbCNot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=boite2] (25) at (-1, 0.75) {$P(\varphi)$};
		\node [style=none] (31) at (-2.5, -0.75) {};
		\node [style=none] (32) at (2.5, -0.75) {};
		\node [style=none] (35) at (-3, 0.75) {};
		\node [style=none] (36) at (-3, -0.75) {};
		\node [style=none] (37) at (3.25, 0.75) {};
		\node [style=none] (38) at (3.25, -0.75) {};
		\node [style=none] (39) at (-3.75, 0.75) {};
		\node [style=none] (40) at (-3.75, -0.75) {};
		\node [style=none] (41) at (3.75, -0.75) {};
		\node [style=none] (42) at (3.75, 0.75) {};
		\node [style=control] (45) at (1, 0.75) {};
		\node [style=cnot] (46) at (1, -0.75) {};
		\node [style=control] (47) at (-3, -0.75) {};
		\node [style=cnot] (48) at (-3, 0.75) {};
		\node [style=none] (49) at (3.25, 0.75) {};
		\node [style=none] (50) at (3.25, -0.75) {};
		\node [style=none] (51) at (2.5, 0.75) {};
		\node [style=none] (52) at (2.5, -0.75) {};
		\node [style=control] (53) at (3, -0.75) {};
		\node [style=cnot] (54) at (3, 0.75) {};
		\node [style=control] (55) at (2, 0.75) {};
		\node [style=cnot] (56) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (31.center) to (32.center);
		\draw (39.center) to (35.center);
		\draw (40.center) to (36.center);
		\draw (37.center) to (42.center);
		\draw (41.center) to (38.center);
		\draw (35.center) to (6.center);
		\draw (31.center) to (36.center);
		\draw (45) to (46);
		\draw (47) to (48);
		\draw (7.center) to (37.center);
		\draw (32.center) to (38.center);
		\draw (51.center) to (49.center);
		\draw (50.center) to (52.center);
		\draw (53) to (54);
		\draw (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotPbCNotalenvers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=control] (19) at (2, -0.75) {};
		\node [style=cnot] (24) at (2, 0.75) {};
		\node [style=boite2] (25) at (0, 0.75) {$P(\varphi)$};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (3, -0.75) {};
		\node [style=control] (33) at (-2, -0.75) {};
		\node [style=cnot] (34) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (19) to (24); 
		\draw (31.center) to (32.center);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (3.5, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=cnot] (14) at (0, -0.75) {};
		\node [style=boite2] (15) at (2, -0.75) {$R_X(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotXb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=cnot] (14) at (-0.5, -0.75) {};
		\node [style=boite2] (17) at (0.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotZZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=cnot] (14) at (-0.5, -0.75) {};
		\node [style=boite2] (17) at (0.75, -0.75) {$Z$};
		\node [style=boite2] (18) at (0.75, 0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotbasCNotgrand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=cnot] (14) at (0.75, -1.5) {};
		\node [style=control] (15) at (-0.5, 0) {};
		\node [style=cnot] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-1.5, 1.5) {};
		\node [style=none] (18) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotgrandCNotbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (1.75, -1.5) {}; 
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=cnot] (14) at (-0.5, -1.5) {};
		\node [style=control] (15) at (0.75, 0) {};
		\node [style=cnot] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotgrandCNotbas1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (-8, -1.5) {};
		\node [style=cnot] (5) at (-4, -1.5) {};
		\node [style=control] (6) at (-2.75, 0) {};
		\node [style=cnot] (7) at (-2.75, -1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (-8, 1.5) {};
		\node [style=control] (10) at (0, 1.5) {};
		\node [style=cnot] (11) at (0, -1.5) {};
		\node [style=control] (12) at (-1.25, 0) {};
		\node [style=cnot] (13) at (-1.25, -1.5) {};
		\node [style=control] (14) at (-6.5, 1.5) {};
		\node [style=cnot] (15) at (-6.5, -1.5) {};
		\node [style=control] (16) at (-5.25, 0) {};
		\node [style=cnot] (17) at (-5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
		\draw (6) to (7);
		\draw (8.center) to (9.center);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotgrandCNotbas2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (7, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (7, -1.5) {};
		\node [style=none] (4) at (-5, -1.5) {};
		\node [style=cnot] (5) at (0.25, 0) {};
		\node [style=control] (6) at (1.5, 0) {};
		\node [style=cnot] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (7, 1.5) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=control] (10) at (5.25, 1.5) {};
		\node [style=cnot] (11) at (5.25, -1.5) {};
		\node [style=control] (12) at (4, 0) {};
		\node [style=cnot] (13) at (4, -1.5) {};
		\node [style=control] (14) at (2.75, 1.5) {};
		\node [style=cnot] (15) at (2.75, 0) {};
		\node [style=control] (16) at (-3.5, 1.5) {};
		\node [style=cnot] (17) at (-3.5, 0) {};
		\node [style=control] (18) at (-2.25, 0) {};
		\node [style=cnot] (19) at (-2.25, -1.5) {};
		\node [style=control] (20) at (-1, 1.5) {};
		\node [style=cnot] (21) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
		\draw (6) to (7);
		\draw (8.center) to (9.center);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotgrandCNothaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=cnot] (14) at (-0.5, -1.5) {};
		\node [style=control] (15) at (0.75, 1.5) {};
		\node [style=cnot] (16) at (0.75, 0) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotgrandconjNotChauts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, 1.5) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=cnot] (14) at (0, -1.5) {};
		\node [style=control] (15) at (1.25, 0) {};
		\node [style=cnot] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=control] (19) at (-1.25, 0) {};
		\node [style=cnot] (20) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
		\draw (17.center) to (18.center);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotgrandconjNotChauts1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (3.75, -1.5) {};
		\node [style=none] (4) at (-3.75, -1.5) {};
		\node [style=cnot] (5) at (-0.75, -1.5) {};
		\node [style=control] (6) at (0.5, 0) {};
		\node [style=cnot] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-3.75, 1.5) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (3, 1.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=none] (21) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
		\draw (6) to (7);
		\draw (8.center) to (9.center);
		\draw [in=180, out=0] (12.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (13.center) to (10.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (19.center);
		\draw [in=-180, out=0] (17.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotgrandconjNotChauts2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (4.5, -1.5) {};
		\node [style=none] (4) at (-3.75, -1.5) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-3.75, 1.5) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (4.25, 0) {};
		\node [style=none] (21) at (4.25, 1.5) {};
		\node [style=control] (22) at (0.25, 0) {};
		\node [style=cnot] (23) at (0.25, -1.5) {};
		\node [style=control] (24) at (1.5, 1.5) {};
		\node [style=cnot] (25) at (1.5, 0) {};
		\node [style=control] (26) at (-1, 1.5) {};
		\node [style=cnot] (27) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw [in=180, out=0] (12.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (13.center) to (10.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (19.center);
		\draw [in=-180, out=0] (17.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotgrandconjNotChauts3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.5, -1.5) {};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=none] (10) at (-3.75, 1.5) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (4.25, 1.5) {};
		\node [style=control] (18) at (0.25, 0) {};
		\node [style=cnot] (19) at (0.25, -1.5) {};
		\node [style=control] (20) at (3.5, 0) {};
		\node [style=cnot] (21) at (3.5, 1.5) {};
		\node [style=control] (22) at (-2.75, 0) {};
		\node [style=cnot] (23) at (-2.75, 1.5) {};
		\node [style=none] (24) at (-0.5, 0) {};
		\node [style=none] (25) at (-0.5, 1.5) {};
		\node [style=none] (26) at (-0.5, 1.5) {};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (2.75, 1.5) {};
		\node [style=none] (32) at (2.75, 1.5) {};
		\node [style=none] (33) at (2.75, 0) {};
		\node [style=none] (34) at (1.25, 1.5) {};
		\node [style=none] (35) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw [in=180, out=0] (28.center) to (27.center);
		\draw [in=-180, out=0, looseness=0.75] (29.center) to (26.center);
		\draw [in=180, out=0] (34.center) to (33.center);
		\draw [in=-180, out=0, looseness=0.75] (35.center) to (32.center);
		\draw (11.center) to (29.center);
		\draw (27.center) to (35.center);
		\draw (33.center) to (16.center);
		\draw (17.center) to (32.center);
		\draw (34.center) to (26.center);
		\draw (28.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNothautCNotgrand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=cnot] (14) at (0.75, -1.5) {};
		\node [style=control] (15) at (-0.5, 1.5) {};
		\node [style=cnot] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-1.5, 1.5) {};
		\node [style=none] (18) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNothcLambdaRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (13) at (3, 3.5) {};
		\node [style=none] (14) at (-2, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (1, -0.75) {};
		\node [style=none] (20) at (1, -0.75) {$\Lambda^x$};
		\node [style=boite2] (21) at (1, -3.5) {$R_X(\theta)$};
		\node [style=none] (22) at (3, -3.5) {};
		\node [style=none] (24) at (-2, -3.5) {};
		\node [style=none] (33) at (3, 2) {};
		\node [style=none] (34) at (-2, 2) {};
		\node [style=control] (35) at (-1, 3.5) {};
		\node [style=cnot] (36) at (-1, 2) {};
		\node [style=none] (51) at (2.25, 0.25) {};
		\node [style=none] (52) at (2.25, -1.75) {};
		\node [style=none] (53) at (-0.75, 0.25) {};
		\node [style=none] (54) at (-0.75, -1.75) {};
		\node [style=control] (60) at (1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw (60) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNothmctrl11zRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.875) {};
		\node [style=none] (1) at (3.75, 1.875) {};
		\node [style=none] (2) at (3.75, -1.875) {};
		\node [style=none] (3) at (-3, -1.875) {};
		\node [style=none] (4) at (-1, -1.875) {};
		\node [style=none] (5) at (-1, -2.125) {};
		\node [style=none] (6) at (2.75, -2.125) {};
		\node [style=none] (7) at (2.75, 2.125) {};
		\node [style=none] (8) at (-1, 2.125) {};
		\node [style=none] (9) at (0.875, 0.125) {$\Lambda^{11z}R_X(\theta)$};
		\node [style=none] (10) at (2.75, 0.875) {};
		\node [style=none] (13) at (2.75, 1.875) {};
		\node [style=none] (14) at (2.75, -1.875) {};
		\node [style=none] (15) at (-3, 1.875) {};
		\node [style=none] (19) at (-3, 0.875) {};
		\node [style=none] (26) at (-1, 1.875) {};
		\node [style=none] (28) at (-1, 0.875) {};
		\node [style=none] (32) at (3.75, -1.125) {};
		\node [style=none] (33) at (3.75, 0.125) {};
		\node [style=none] (34) at (2.75, -1.125) {};
		\node [style=none] (35) at (3.25, -0.875) {};
		\node [style=none] (36) at (3.25, -0.125) {};
		\node [style=none] (37) at (2.75, 0.125) {};
		\node [style=none] (38) at (-1, 0.125) {};
		\node [style=none] (39) at (-3, 0.125) {};
		\node [style=none] (40) at (-1, -1.125) {};
		\node [style=none] (41) at (-3, -1.125) {};
		\node [style=none] (42) at (-1.975, -0.875) {};
		\node [style=none] (43) at (-1.975, -0.125) {};
		\node [style=cnot] (44) at (-2, 0.875) {};
		\node [style=control] (45) at (-2, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (1.center);
		\draw (10.center) to (0.center);
		\draw (14.center) to (2.center);
		\draw [style=pointilles] (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (37.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (45) to (44);
		\draw (26.center) to (15.center);
		\draw (28.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNothmctrlG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.875) {};
		\node [style=none] (1) at (2.25, 1.875) {};
		\node [style=none] (2) at (2.25, -1.875) {};
		\node [style=none] (3) at (-3, -1.875) {};
		\node [style=none] (4) at (-1, -1.875) {};
		\node [style=none] (5) at (-1, -2.125) {};
		\node [style=none] (6) at (1.25, -2.125) {};
		\node [style=none] (7) at (1.25, 2.125) {};
		\node [style=none] (8) at (-1, 2.125) {};
		\node [style=none] (9) at (0.125, 0.125) {$\Lambda^{abz}G$};
		\node [style=none] (10) at (1.25, 0.875) {};
		\node [style=none] (13) at (1.25, 1.875) {};
		\node [style=none] (14) at (1.25, -1.875) {};
		\node [style=none] (15) at (-3, 1.875) {};
		\node [style=none] (19) at (-3, 0.875) {};
		\node [style=none] (26) at (-1, 1.875) {};
		\node [style=none] (28) at (-1, 0.875) {};
		\node [style=none] (32) at (2.25, -1.125) {};
		\node [style=none] (33) at (2.25, 0.125) {};
		\node [style=none] (34) at (1.25, -1.125) {};
		\node [style=none] (35) at (1.75, -0.875) {};
		\node [style=none] (36) at (1.75, -0.125) {};
		\node [style=none] (37) at (1.25, 0.125) {};
		\node [style=none] (38) at (-1, 0.125) {};
		\node [style=none] (39) at (-3, 0.125) {};
		\node [style=none] (40) at (-1, -1.125) {};
		\node [style=none] (41) at (-3, -1.125) {};
		\node [style=none] (42) at (-1.975, -0.875) {};
		\node [style=none] (43) at (-1.975, -0.125) {};
		\node [style=cnot] (44) at (-2, 0.875) {};
		\node [style=control] (45) at (-2, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (1.center);
		\draw (10.center) to (0.center);
		\draw (14.center) to (2.center);
		\draw [style=pointilles] (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (37.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (45) to (44);
		\draw (26.center) to (15.center);
		\draw (28.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, -1.125) {};
		\node [style=none] (80) at (-2.25, -0.875) {};
		\node [style=none] (81) at (-2.25, -0.125) {};
		\node [style=none] (83) at (-1.75, 0.125) {};
		\node [style=none] (87) at (-1.75, -2.125) {};
		\node [style=none] (88) at (-1.75, -2.375) {};
		\node [style=none] (89) at (2, -2.375) {};
		\node [style=none] (90) at (2, 0.375) {};
		\node [style=none] (91) at (-1.75, 0.375) {};
		\node [style=none] (93) at (0.125, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (2, -1.125) {};
		\node [style=none] (96) at (4.75, -0.875) {};
		\node [style=none] (97) at (4.75, -0.125) {};
		\node [style=none] (99) at (2, 0.125) {};
		\node [style=none] (102) at (2, -2.125) {};
		\node [style=none] (111) at (-8.25, -2.125) {};
		\node [style=none] (112) at (-7.25, -2.125) {};
		\node [style=none] (113) at (-7.25, -2.375) {};
		\node [style=none] (114) at (-3.75, -2.375) {};
		\node [style=none] (115) at (-3.75, 0.375) {};
		\node [style=none] (116) at (-7.25, 0.375) {};
		\node [style=none] (117) at (-5.5, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-2.75, -1.125) {};
		\node [style=none] (119) at (-3.75, -1.125) {};
		\node [style=none] (120) at (-3.25, -0.875) {};
		\node [style=none] (121) at (-3.25, -0.125) {};
		\node [style=none] (122) at (-2.75, 0.125) {};
		\node [style=none] (123) at (-3.75, 0.125) {};
		\node [style=none] (125) at (-3.75, -2.125) {};
		\node [style=none] (139) at (-7.25, 0.125) {};
		\node [style=none] (140) at (-8.25, 0.125) {};
		\node [style=none] (143) at (-7.25, -1.125) {};
		\node [style=none] (144) at (-8.25, -1.125) {};
		\node [style=none] (145) at (4.25, 1.125) {};
		\node [style=none] (146) at (-8.25, 1.125) {};
		\node [style=control] (147) at (-2.75, -2.125) {};
		\node [style=cnot] (148) at (-2.75, 1.125) {};
		\node [style=none] (152) at (3, -1.125) {};
		\node [style=none] (153) at (3, 0.125) {};
		\node [style=control] (155) at (3, -2.125) {};
		\node [style=cnot] (156) at (3, 1.125) {};
		\node [style=none] (157) at (-7.725, -0.875) {};
		\node [style=none] (158) at (-7.725, -0.125) {};
		\node [style=boite2] (159) at (-5.5, 1.125) {$H$};
		\node [style=boite2] (160) at (5.25, 1.125) {$H$};
		\node [style=none] (162) at (11, -1.125) {};
		\node [style=none] (163) at (10.5, -0.875) {};
		\node [style=none] (164) at (10.5, -0.125) {};
		\node [style=none] (166) at (11, 0.125) {};
		\node [style=none] (168) at (11, -2.125) {};
		\node [style=none] (169) at (11, -2.375) {};
		\node [style=none] (170) at (14.5, -2.375) {};
		\node [style=none] (171) at (14.5, 0.375) {};
		\node [style=none] (172) at (11, 0.375) {};
		\node [style=none] (173) at (12.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (18.75, -1.125) {};
		\node [style=none] (175) at (14.5, -1.125) {};
		\node [style=none] (176) at (18.25, -0.875) {};
		\node [style=none] (177) at (18.25, -0.125) {};
		\node [style=none] (178) at (18.75, 0.125) {};
		\node [style=none] (179) at (14.5, 0.125) {};
		\node [style=none] (180) at (18.75, -2.125) {};
		\node [style=none] (181) at (14.5, -2.125) {};
		\node [style=none] (186) at (4.25, -2.125) {};
		\node [style=none] (187) at (5.25, -2.125) {};
		\node [style=none] (188) at (5.25, -2.375) {};
		\node [style=none] (189) at (9, -2.375) {};
		\node [style=none] (190) at (9, 0.375) {};
		\node [style=none] (191) at (5.25, 0.375) {};
		\node [style=none] (192) at (7.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (10, -1.125) {};
		\node [style=none] (194) at (9, -1.125) {};
		\node [style=none] (195) at (9.5, -0.875) {};
		\node [style=none] (196) at (9.5, -0.125) {};
		\node [style=none] (197) at (10, 0.125) {};
		\node [style=none] (198) at (9, 0.125) {};
		\node [style=none] (200) at (9, -2.125) {};
		\node [style=none] (201) at (5.25, 0.125) {};
		\node [style=none] (202) at (4.25, 0.125) {};
		\node [style=none] (203) at (5.25, -1.125) {};
		\node [style=none] (204) at (4.25, -1.125) {};
		\node [style=none] (205) at (18.75, 1.125) {};
		\node [style=control] (207) at (10, -2.125) {};
		\node [style=cnot] (208) at (10, 1.125) {};
		\node [style=control] (215) at (15.5, -2.125) {};
		\node [style=cnot] (216) at (15.5, 1.125) {};
		\node [style=boite2] (219) at (7, 1.125) {$H$};
		\node [style=boite2] (220) at (17.75, 1.125) {$H$};
		\node [style=none] (221) at (-8.25, 2.225) {};
		\node [style=none] (222) at (18.75, 2.225) {};
		\node [style=none] (226) at (4, -0.125) {};
		\node [style=none] (227) at (4, 1.125) {};
		\node [style=none] (228) at (4, -1.125) {};
		\node [style=control] (229) at (4, -2.125) {};
		\node [style=cnot] (230) at (4, 2.225) {};
		\node [style=control] (247) at (16.5, -2.125) {};
		\node [style=cnot] (248) at (16.5, 2.225) {};
		\node [style=boite2] (249) at (17.75, 2.225) {$H$};
		\node [style=boite2] (250) at (-5.5, 2.225) {$H$};
		\node [style=control] (251) at (-7.25, 2.225) {};
		\node [style=cnot] (252) at (-7.25, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (207) to (208);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (229) to (230);
		\draw (247) to (248);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (207) to (168.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (207) to (200.center);
		\draw (205.center) to (227.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-5.5, -1.125) {};
		\node [style=none] (80) at (-6, -0.875) {};
		\node [style=none] (81) at (-6, -0.125) {};
		\node [style=none] (83) at (-5.5, 0.125) {};
		\node [style=none] (87) at (-5.5, -2.125) {};
		\node [style=none] (88) at (-5.5, -2.375) {};
		\node [style=none] (89) at (-1.75, -2.375) {};
		\node [style=none] (90) at (-1.75, 0.375) {};
		\node [style=none] (91) at (-5.5, 0.375) {};
		\node [style=none] (93) at (-3.625, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (-1.75, -1.125) {};
		\node [style=none] (96) at (1.75, -0.875) {};
		\node [style=none] (97) at (1.75, -0.125) {};
		\node [style=none] (99) at (-1.75, 0.125) {};
		\node [style=none] (102) at (-1.75, -2.125) {};
		\node [style=none] (111) at (-13, -2.125) {};
		\node [style=none] (112) at (-12, -2.125) {};
		\node [style=none] (113) at (-12, -2.375) {};
		\node [style=none] (114) at (-8.5, -2.375) {};
		\node [style=none] (115) at (-8.5, 0.375) {};
		\node [style=none] (116) at (-12, 0.375) {};
		\node [style=none] (117) at (-10.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-6.5, -1.125) {};
		\node [style=none] (119) at (-8.5, -1.125) {};
		\node [style=none] (120) at (-8, -0.875) {};
		\node [style=none] (121) at (-8, -0.125) {};
		\node [style=none] (122) at (-6.5, 0.125) {};
		\node [style=none] (123) at (-8.5, 0.125) {};
		\node [style=none] (125) at (-8.5, -2.125) {};
		\node [style=none] (139) at (-12, 0.125) {};
		\node [style=none] (140) at (-13, 0.125) {};
		\node [style=none] (143) at (-12, -1.125) {};
		\node [style=none] (144) at (-13, -1.125) {};
		\node [style=none] (146) at (-13, 1.125) {};
		\node [style=control] (147) at (-6.5, -2.125) {};
		\node [style=cnot] (148) at (-6.5, 1.125) {};
		\node [style=control] (155) at (-0.75, -2.125) {};
		\node [style=cnot] (156) at (-0.75, 1.125) {};
		\node [style=none] (157) at (-12.475, -0.875) {};
		\node [style=none] (158) at (-12.475, -0.125) {};
		\node [style=boite2] (159) at (-10.25, 2.225) {$H$};
		\node [style=none] (162) at (9, -1.125) {};
		\node [style=none] (163) at (8.5, -0.875) {};
		\node [style=none] (164) at (8.5, -0.125) {};
		\node [style=none] (166) at (9, 0.125) {};
		\node [style=none] (168) at (9, -2.125) {};
		\node [style=none] (169) at (9, -2.375) {};
		\node [style=none] (170) at (12.5, -2.375) {};
		\node [style=none] (171) at (12.5, 0.375) {};
		\node [style=none] (172) at (9, 0.375) {};
		\node [style=none] (173) at (10.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (16.75, -1.125) {};
		\node [style=none] (175) at (12.5, -1.125) {};
		\node [style=none] (176) at (16.25, -0.875) {};
		\node [style=none] (177) at (16.25, -0.125) {};
		\node [style=none] (178) at (16.75, 0.125) {};
		\node [style=none] (179) at (12.5, 0.125) {};
		\node [style=none] (180) at (16.75, -2.125) {};
		\node [style=none] (181) at (12.5, -2.125) {};
		\node [style=none] (186) at (-0.75, -2.125) {};
		\node [style=none] (187) at (2.25, -2.125) {};
		\node [style=none] (188) at (2.25, -2.375) {};
		\node [style=none] (189) at (6, -2.375) {};
		\node [style=none] (190) at (6, 0.375) {};
		\node [style=none] (191) at (2.25, 0.375) {};
		\node [style=none] (192) at (4.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (8, -1.125) {};
		\node [style=none] (194) at (6, -1.125) {};
		\node [style=none] (195) at (6.5, -0.875) {};
		\node [style=none] (196) at (6.5, -0.125) {};
		\node [style=none] (197) at (8, 0.125) {};
		\node [style=none] (198) at (6, 0.125) {};
		\node [style=none] (200) at (6, -2.125) {};
		\node [style=none] (201) at (2.25, 0.125) {};
		\node [style=none] (202) at (-0.75, 0.125) {};
		\node [style=none] (203) at (2.25, -1.125) {};
		\node [style=none] (204) at (-0.75, -1.125) {};
		\node [style=none] (205) at (16.75, 1.125) {};
		\node [style=control] (207) at (8, -2.125) {};
		\node [style=cnot] (208) at (8, 1.125) {};
		\node [style=control] (215) at (13.5, -2.125) {};
		\node [style=cnot] (216) at (13.5, 1.125) {};
		\node [style=boite2] (220) at (14.75, 2.225) {$H$};
		\node [style=none] (221) at (-13, 2.225) {};
		\node [style=none] (222) at (16.75, 2.225) {};
		\node [style=none] (227) at (2.25, 1.125) {};
		\node [style=boite2] (249) at (14.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-10.25, 1.125) {$H$};
		\node [style=control] (251) at (16, 2.225) {};
		\node [style=cnot] (252) at (16, 1.125) {};
		\node [style=control] (253) at (-7.5, -2.125) {};
		\node [style=cnot] (254) at (-7.5, 2.225) {};
		\node [style=none] (255) at (-1.25, -0.875) {};
		\node [style=none] (256) at (-1.25, -0.125) {};
		\node [style=control] (257) at (7, -2.125) {};
		\node [style=cnot] (258) at (7, 2.225) {};
		\node [style=control] (259) at (0.25, -2.125) {};
		\node [style=cnot] (260) at (0.25, 2.225) {};
		\node [style=control] (261) at (1.25, -2.125) {};
		\node [style=cnot] (262) at (1.25, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (207) to (208);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (207) to (168.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (207) to (200.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (261) to (262);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX11-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-7.5, -1.125) {};
		\node [style=none] (80) at (-8, -0.875) {};
		\node [style=none] (81) at (-8, -0.125) {};
		\node [style=none] (83) at (-7.5, 0.125) {};
		\node [style=none] (87) at (-7.5, -2.125) {};
		\node [style=none] (88) at (-7.5, -2.375) {};
		\node [style=none] (89) at (-3.75, -2.375) {};
		\node [style=none] (90) at (-3.75, 0.375) {};
		\node [style=none] (91) at (-7.5, 0.375) {};
		\node [style=none] (93) at (-5.625, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (-3.75, -1.125) {};
		\node [style=none] (96) at (1.75, -0.875) {};
		\node [style=none] (97) at (1.75, -0.125) {};
		\node [style=none] (99) at (-3.75, 0.125) {};
		\node [style=none] (102) at (-3.75, -2.125) {};
		\node [style=none] (111) at (-15, -2.125) {};
		\node [style=none] (112) at (-14, -2.125) {};
		\node [style=none] (113) at (-14, -2.375) {};
		\node [style=none] (114) at (-10.5, -2.375) {};
		\node [style=none] (115) at (-10.5, 0.375) {};
		\node [style=none] (116) at (-14, 0.375) {};
		\node [style=none] (117) at (-12.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-8.5, -1.125) {};
		\node [style=none] (119) at (-10.5, -1.125) {};
		\node [style=none] (120) at (-10, -0.875) {};
		\node [style=none] (121) at (-10, -0.125) {};
		\node [style=none] (122) at (-8.5, 0.125) {};
		\node [style=none] (123) at (-10.5, 0.125) {};
		\node [style=none] (125) at (-10.5, -2.125) {};
		\node [style=none] (139) at (-14, 0.125) {};
		\node [style=none] (140) at (-15, 0.125) {};
		\node [style=none] (143) at (-14, -1.125) {};
		\node [style=none] (144) at (-15, -1.125) {};
		\node [style=none] (146) at (-15, 1.125) {};
		\node [style=control] (147) at (-8.5, -2.125) {};
		\node [style=cnot] (148) at (-8.5, 1.125) {};
		\node [style=control] (155) at (-2.75, -2.125) {};
		\node [style=cnot] (156) at (-2.75, 1.125) {};
		\node [style=none] (157) at (-14.475, -0.875) {};
		\node [style=none] (158) at (-14.475, -0.125) {};
		\node [style=boite2] (159) at (-12.25, 2.225) {$H$};
		\node [style=none] (162) at (8, -1.125) {};
		\node [style=none] (163) at (7.5, -0.875) {};
		\node [style=none] (164) at (7.5, -0.125) {};
		\node [style=none] (166) at (8, 0.125) {};
		\node [style=none] (168) at (8, -2.125) {};
		\node [style=none] (169) at (8, -2.375) {};
		\node [style=none] (170) at (11.5, -2.375) {};
		\node [style=none] (171) at (11.5, 0.375) {};
		\node [style=none] (172) at (8, 0.375) {};
		\node [style=none] (173) at (9.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (15.75, -1.125) {};
		\node [style=none] (175) at (11.5, -1.125) {};
		\node [style=none] (176) at (15.25, -0.875) {};
		\node [style=none] (177) at (15.25, -0.125) {};
		\node [style=none] (178) at (15.75, 0.125) {};
		\node [style=none] (179) at (11.5, 0.125) {};
		\node [style=none] (180) at (15.75, -2.125) {};
		\node [style=none] (181) at (11.5, -2.125) {};
		\node [style=none] (186) at (-2.75, -2.125) {};
		\node [style=none] (187) at (2.25, -2.125) {};
		\node [style=none] (188) at (2.25, -2.375) {};
		\node [style=none] (189) at (6, -2.375) {};
		\node [style=none] (190) at (6, 0.375) {};
		\node [style=none] (191) at (2.25, 0.375) {};
		\node [style=none] (192) at (4.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (7, -1.125) {};
		\node [style=none] (194) at (6, -1.125) {};
		\node [style=none] (195) at (6.5, -0.875) {};
		\node [style=none] (196) at (6.5, -0.125) {};
		\node [style=none] (197) at (7, 0.125) {};
		\node [style=none] (198) at (6, 0.125) {};
		\node [style=none] (200) at (6, -2.125) {};
		\node [style=none] (201) at (2.25, 0.125) {};
		\node [style=none] (202) at (-2.75, 0.125) {};
		\node [style=none] (203) at (2.25, -1.125) {};
		\node [style=none] (204) at (-2.75, -1.125) {};
		\node [style=none] (205) at (15.75, 1.125) {};
		\node [style=cnot] (208) at (8, 1.125) {};
		\node [style=control] (215) at (12.5, -2.125) {};
		\node [style=cnot] (216) at (12.5, 1.125) {};
		\node [style=boite2] (220) at (13.75, 2.225) {$H$};
		\node [style=none] (221) at (-15, 2.225) {};
		\node [style=none] (222) at (15.75, 2.225) {};
		\node [style=none] (227) at (4.5, 1.125) {};
		\node [style=boite2] (249) at (13.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-12.25, 1.125) {$H$};
		\node [style=control] (251) at (15, 2.225) {};
		\node [style=cnot] (252) at (15, 1.125) {};
		\node [style=control] (253) at (-9.5, -2.125) {};
		\node [style=cnot] (254) at (-9.5, 2.225) {};
		\node [style=none] (255) at (-3.25, -0.875) {};
		\node [style=none] (256) at (-3.25, -0.125) {};
		\node [style=control] (257) at (7, -2.125) {};
		\node [style=cnot] (258) at (7, 2.225) {};
		\node [style=control] (259) at (-1.75, -2.125) {};
		\node [style=cnot] (260) at (-1.75, 2.225) {};
		\node [style=control] (261) at (1.25, -2.125) {};
		\node [style=cnot] (262) at (1.25, 2.225) {};
		\node [style=control] (263) at (8, 2.225) {};
		\node [style=cnot] (264) at (2.25, 1.125) {};
		\node [style=control] (265) at (2.25, 2.225) {};
		\node [style=cnot] (266) at (-0.75, 1.125) {};
		\node [style=control] (267) at (-0.75, 2.225) {};
		\node [style=cnot] (268) at (0.25, 1.125) {};
		\node [style=control] (269) at (0.25, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (261) to (262);
		\draw (200.center) to (168.center);
		\draw (208) to (263);
		\draw (264) to (265);
		\draw (266) to (267);
		\draw (268) to (269);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-5.5, -1.125) {};
		\node [style=none] (80) at (-6, -0.875) {};
		\node [style=none] (81) at (-6, -0.125) {};
		\node [style=none] (83) at (-5.5, 0.125) {};
		\node [style=none] (87) at (-5.5, -2.125) {};
		\node [style=none] (88) at (-5.5, -2.375) {};
		\node [style=none] (89) at (-1.75, -2.375) {};
		\node [style=none] (90) at (-1.75, 0.375) {};
		\node [style=none] (91) at (-5.5, 0.375) {};
		\node [style=none] (93) at (-3.625, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (-1.75, -1.125) {};
		\node [style=none] (96) at (1.75, -0.875) {};
		\node [style=none] (97) at (1.75, -0.125) {};
		\node [style=none] (99) at (-1.75, 0.125) {};
		\node [style=none] (102) at (-1.75, -2.125) {};
		\node [style=none] (111) at (-13, -2.125) {};
		\node [style=none] (112) at (-12, -2.125) {};
		\node [style=none] (113) at (-12, -2.375) {};
		\node [style=none] (114) at (-8.5, -2.375) {};
		\node [style=none] (115) at (-8.5, 0.375) {};
		\node [style=none] (116) at (-12, 0.375) {};
		\node [style=none] (117) at (-10.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-6.5, -1.125) {};
		\node [style=none] (119) at (-8.5, -1.125) {};
		\node [style=none] (120) at (-8, -0.875) {};
		\node [style=none] (121) at (-8, -0.125) {};
		\node [style=none] (122) at (-6.5, 0.125) {};
		\node [style=none] (123) at (-8.5, 0.125) {};
		\node [style=none] (125) at (-8.5, -2.125) {};
		\node [style=none] (139) at (-12, 0.125) {};
		\node [style=none] (140) at (-13, 0.125) {};
		\node [style=none] (143) at (-12, -1.125) {};
		\node [style=none] (144) at (-13, -1.125) {};
		\node [style=none] (146) at (-13, 1.125) {};
		\node [style=control] (147) at (-6.5, -2.125) {};
		\node [style=cnot] (148) at (-6.5, 1.125) {};
		\node [style=control] (155) at (-0.75, -2.125) {};
		\node [style=cnot] (156) at (-0.75, 1.125) {};
		\node [style=none] (157) at (-12.475, -0.875) {};
		\node [style=none] (158) at (-12.475, -0.125) {};
		\node [style=boite2] (159) at (-10.25, 2.225) {$H$};
		\node [style=none] (162) at (8, -1.125) {};
		\node [style=none] (163) at (7.5, -0.875) {};
		\node [style=none] (164) at (7.5, -0.125) {};
		\node [style=none] (166) at (8, 0.125) {};
		\node [style=none] (168) at (8, -2.125) {};
		\node [style=none] (169) at (8, -2.375) {};
		\node [style=none] (170) at (11.5, -2.375) {};
		\node [style=none] (171) at (11.5, 0.375) {};
		\node [style=none] (172) at (8, 0.375) {};
		\node [style=none] (173) at (9.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (15.75, -1.125) {};
		\node [style=none] (175) at (11.5, -1.125) {};
		\node [style=none] (176) at (15.25, -0.875) {};
		\node [style=none] (177) at (15.25, -0.125) {};
		\node [style=none] (178) at (15.75, 0.125) {};
		\node [style=none] (179) at (11.5, 0.125) {};
		\node [style=none] (180) at (15.75, -2.125) {};
		\node [style=none] (181) at (11.5, -2.125) {};
		\node [style=none] (186) at (-0.75, -2.125) {};
		\node [style=none] (187) at (2.25, -2.125) {};
		\node [style=none] (188) at (2.25, -2.375) {};
		\node [style=none] (189) at (6, -2.375) {};
		\node [style=none] (190) at (6, 0.375) {};
		\node [style=none] (191) at (2.25, 0.375) {};
		\node [style=none] (192) at (4.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (7, -1.125) {};
		\node [style=none] (194) at (6, -1.125) {};
		\node [style=none] (195) at (6.5, -0.875) {};
		\node [style=none] (196) at (6.5, -0.125) {};
		\node [style=none] (197) at (7, 0.125) {};
		\node [style=none] (198) at (6, 0.125) {};
		\node [style=none] (200) at (6, -2.125) {};
		\node [style=none] (201) at (2.25, 0.125) {};
		\node [style=none] (202) at (-0.75, 0.125) {};
		\node [style=none] (203) at (2.25, -1.125) {};
		\node [style=none] (204) at (-0.75, -1.125) {};
		\node [style=none] (205) at (15.75, 1.125) {};
		\node [style=cnot] (208) at (8, 1.125) {};
		\node [style=control] (215) at (12.5, -2.125) {};
		\node [style=cnot] (216) at (12.5, 1.125) {};
		\node [style=boite2] (220) at (13.75, 2.225) {$H$};
		\node [style=none] (221) at (-13, 2.225) {};
		\node [style=none] (222) at (15.75, 2.225) {};
		\node [style=none] (227) at (2.25, 1.125) {};
		\node [style=boite2] (249) at (13.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-10.25, 1.125) {$H$};
		\node [style=control] (251) at (15, 2.225) {};
		\node [style=cnot] (252) at (15, 1.125) {};
		\node [style=control] (253) at (-7.5, -2.125) {};
		\node [style=cnot] (254) at (-7.5, 2.225) {};
		\node [style=none] (255) at (-1.25, -0.875) {};
		\node [style=none] (256) at (-1.25, -0.125) {};
		\node [style=control] (257) at (7, -2.125) {};
		\node [style=cnot] (258) at (7, 2.225) {};
		\node [style=control] (259) at (0.25, -2.125) {};
		\node [style=cnot] (260) at (0.25, 2.225) {};
		\node [style=control] (261) at (1.25, -2.125) {};
		\node [style=cnot] (262) at (1.25, 2.225) {};
		\node [style=control] (263) at (8, 2.225) {};
		\node [style=cnot] (264) at (6, 1.125) {};
		\node [style=control] (265) at (6, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (261) to (262);
		\draw (200.center) to (168.center);
		\draw (208) to (263);
		\draw (264) to (265);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-7.5, -1.125) {};
		\node [style=none] (80) at (-8, -0.875) {};
		\node [style=none] (81) at (-8, -0.125) {};
		\node [style=none] (83) at (-7.5, 0.125) {};
		\node [style=none] (87) at (-7.5, -2.125) {};
		\node [style=none] (88) at (-7.5, -2.375) {};
		\node [style=none] (89) at (-3.75, -2.375) {};
		\node [style=none] (90) at (-3.75, 0.375) {};
		\node [style=none] (91) at (-7.5, 0.375) {};
		\node [style=none] (93) at (-5.625, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (-3.75, -1.125) {};
		\node [style=none] (96) at (1.75, -0.875) {};
		\node [style=none] (97) at (1.75, -0.125) {};
		\node [style=none] (99) at (-3.75, 0.125) {};
		\node [style=none] (102) at (-3.75, -2.125) {};
		\node [style=none] (111) at (-15, -2.125) {};
		\node [style=none] (112) at (-14, -2.125) {};
		\node [style=none] (113) at (-14, -2.375) {};
		\node [style=none] (114) at (-10.5, -2.375) {};
		\node [style=none] (115) at (-10.5, 0.375) {};
		\node [style=none] (116) at (-14, 0.375) {};
		\node [style=none] (117) at (-12.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-8.5, -1.125) {};
		\node [style=none] (119) at (-10.5, -1.125) {};
		\node [style=none] (120) at (-10, -0.875) {};
		\node [style=none] (121) at (-10, -0.125) {};
		\node [style=none] (122) at (-8.5, 0.125) {};
		\node [style=none] (123) at (-10.5, 0.125) {};
		\node [style=none] (125) at (-10.5, -2.125) {};
		\node [style=none] (139) at (-14, 0.125) {};
		\node [style=none] (140) at (-15, 0.125) {};
		\node [style=none] (143) at (-14, -1.125) {};
		\node [style=none] (144) at (-15, -1.125) {};
		\node [style=none] (146) at (-15, 1.125) {};
		\node [style=control] (147) at (-8.5, -2.125) {};
		\node [style=cnot] (148) at (-8.5, 1.125) {};
		\node [style=control] (155) at (-2.75, -2.125) {};
		\node [style=cnot] (156) at (-2.75, 1.125) {};
		\node [style=none] (157) at (-14.475, -0.875) {};
		\node [style=none] (158) at (-14.475, -0.125) {};
		\node [style=boite2] (159) at (-12.25, 2.225) {$H$};
		\node [style=none] (162) at (8, -1.125) {};
		\node [style=none] (163) at (7.5, -0.875) {};
		\node [style=none] (164) at (7.5, -0.125) {};
		\node [style=none] (166) at (8, 0.125) {};
		\node [style=none] (168) at (8, -2.125) {};
		\node [style=none] (169) at (8, -2.375) {};
		\node [style=none] (170) at (11.5, -2.375) {};
		\node [style=none] (171) at (11.5, 0.375) {};
		\node [style=none] (172) at (8, 0.375) {};
		\node [style=none] (173) at (9.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (15.75, -1.125) {};
		\node [style=none] (175) at (11.5, -1.125) {};
		\node [style=none] (176) at (15.25, -0.875) {};
		\node [style=none] (177) at (15.25, -0.125) {};
		\node [style=none] (178) at (15.75, 0.125) {};
		\node [style=none] (179) at (11.5, 0.125) {};
		\node [style=none] (180) at (15.75, -2.125) {};
		\node [style=none] (181) at (11.5, -2.125) {};
		\node [style=none] (186) at (-2.75, -2.125) {};
		\node [style=none] (187) at (2.25, -2.125) {};
		\node [style=none] (188) at (2.25, -2.375) {};
		\node [style=none] (189) at (6, -2.375) {};
		\node [style=none] (190) at (6, 0.375) {};
		\node [style=none] (191) at (2.25, 0.375) {};
		\node [style=none] (192) at (4.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (7, -1.125) {};
		\node [style=none] (194) at (6, -1.125) {};
		\node [style=none] (195) at (6.5, -0.875) {};
		\node [style=none] (196) at (6.5, -0.125) {};
		\node [style=none] (197) at (7, 0.125) {};
		\node [style=none] (198) at (6, 0.125) {};
		\node [style=none] (200) at (6, -2.125) {};
		\node [style=none] (201) at (2.25, 0.125) {};
		\node [style=none] (202) at (-2.75, 0.125) {};
		\node [style=none] (203) at (2.25, -1.125) {};
		\node [style=none] (204) at (-2.75, -1.125) {};
		\node [style=none] (205) at (15.75, 1.125) {};
		\node [style=cnot] (208) at (8, 1.125) {};
		\node [style=control] (215) at (12.5, -2.125) {};
		\node [style=cnot] (216) at (12.5, 1.125) {};
		\node [style=boite2] (220) at (13.75, 2.225) {$H$};
		\node [style=none] (221) at (-15, 2.225) {};
		\node [style=none] (222) at (15.75, 2.225) {};
		\node [style=none] (227) at (2.25, 1.125) {};
		\node [style=boite2] (249) at (13.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-12.25, 1.125) {$H$};
		\node [style=control] (251) at (15, 2.225) {};
		\node [style=cnot] (252) at (15, 1.125) {};
		\node [style=control] (253) at (-9.5, -2.125) {};
		\node [style=cnot] (254) at (-9.5, 2.225) {};
		\node [style=none] (255) at (-3.25, -0.875) {};
		\node [style=none] (256) at (-3.25, -0.125) {};
		\node [style=control] (257) at (7, -2.125) {};
		\node [style=cnot] (258) at (7, 2.225) {};
		\node [style=control] (259) at (-1.75, -2.125) {};
		\node [style=cnot] (260) at (-1.75, 2.225) {};
		\node [style=control] (261) at (1.25, -2.125) {};
		\node [style=cnot] (262) at (1.25, 2.225) {};
		\node [style=control] (263) at (8, 2.225) {};
		\node [style=cnot] (264) at (0.25, 1.125) {};
		\node [style=control] (265) at (0.25, 2.225) {};
		\node [style=control] (266) at (-0.75, -2.125) {};
		\node [style=cnot] (267) at (-0.75, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (261) to (262);
		\draw (200.center) to (168.center);
		\draw (208) to (263);
		\draw (264) to (265);
		\draw (266) to (267);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-7.5, -1.125) {};
		\node [style=none] (80) at (-8, -0.875) {};
		\node [style=none] (81) at (-8, -0.125) {};
		\node [style=none] (83) at (-7.5, 0.125) {};
		\node [style=none] (87) at (-7.5, -2.125) {};
		\node [style=none] (88) at (-7.5, -2.375) {};
		\node [style=none] (89) at (-3.75, -2.375) {};
		\node [style=none] (90) at (-3.75, 0.375) {};
		\node [style=none] (91) at (-7.5, 0.375) {};
		\node [style=none] (93) at (-5.625, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (-3.75, -1.125) {};
		\node [style=none] (96) at (-0.25, -0.875) {};
		\node [style=none] (97) at (-0.25, -0.125) {};
		\node [style=none] (99) at (-3.75, 0.125) {};
		\node [style=none] (102) at (-3.75, -2.125) {};
		\node [style=none] (111) at (-15, -2.125) {};
		\node [style=none] (112) at (-14, -2.125) {};
		\node [style=none] (113) at (-14, -2.375) {};
		\node [style=none] (114) at (-10.5, -2.375) {};
		\node [style=none] (115) at (-10.5, 0.375) {};
		\node [style=none] (116) at (-14, 0.375) {};
		\node [style=none] (117) at (-12.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-8.5, -1.125) {};
		\node [style=none] (119) at (-10.5, -1.125) {};
		\node [style=none] (120) at (-10, -0.875) {};
		\node [style=none] (121) at (-10, -0.125) {};
		\node [style=none] (122) at (-8.5, 0.125) {};
		\node [style=none] (123) at (-10.5, 0.125) {};
		\node [style=none] (125) at (-10.5, -2.125) {};
		\node [style=none] (139) at (-14, 0.125) {};
		\node [style=none] (140) at (-15, 0.125) {};
		\node [style=none] (143) at (-14, -1.125) {};
		\node [style=none] (144) at (-15, -1.125) {};
		\node [style=none] (146) at (-15, 1.125) {};
		\node [style=control] (147) at (-8.5, -2.125) {};
		\node [style=cnot] (148) at (-8.5, 1.125) {};
		\node [style=control] (155) at (-2.75, -2.125) {};
		\node [style=cnot] (156) at (-2.75, 1.125) {};
		\node [style=none] (157) at (-14.475, -0.875) {};
		\node [style=none] (158) at (-14.475, -0.125) {};
		\node [style=boite2] (159) at (-12.25, 2.225) {$H$};
		\node [style=none] (162) at (5.75, -1.125) {};
		\node [style=none] (163) at (5.25, -0.875) {};
		\node [style=none] (164) at (5.25, -0.125) {};
		\node [style=none] (166) at (5.75, 0.125) {};
		\node [style=none] (168) at (5.75, -2.125) {};
		\node [style=none] (169) at (0.25, -2.375) {};
		\node [style=none] (170) at (3.75, -2.375) {};
		\node [style=none] (171) at (3.75, 0.375) {};
		\node [style=none] (172) at (0.25, 0.375) {};
		\node [style=none] (173) at (2, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (15.75, -1.125) {};
		\node [style=none] (175) at (9.5, -1.125) {};
		\node [style=none] (176) at (15.25, -0.875) {};
		\node [style=none] (177) at (15.25, -0.125) {};
		\node [style=none] (178) at (15.75, 0.125) {};
		\node [style=none] (179) at (9.5, 0.125) {};
		\node [style=none] (180) at (15.75, -2.125) {};
		\node [style=none] (181) at (9.5, -2.125) {};
		\node [style=none] (186) at (-2.75, -2.125) {};
		\node [style=none] (187) at (0.25, -2.125) {};
		\node [style=none] (188) at (5.75, -2.375) {};
		\node [style=none] (189) at (9.5, -2.375) {};
		\node [style=none] (190) at (9.5, 0.375) {};
		\node [style=none] (191) at (5.75, 0.375) {};
		\node [style=none] (192) at (7.625, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (4.75, -1.125) {};
		\node [style=none] (194) at (3.75, -1.125) {};
		\node [style=none] (195) at (4.25, -0.875) {};
		\node [style=none] (196) at (4.25, -0.125) {};
		\node [style=none] (197) at (4.75, 0.125) {};
		\node [style=none] (198) at (3.75, 0.125) {};
		\node [style=none] (200) at (3.75, -2.125) {};
		\node [style=none] (201) at (0.25, 0.125) {};
		\node [style=none] (202) at (-2.75, 0.125) {};
		\node [style=none] (203) at (0.25, -1.125) {};
		\node [style=none] (204) at (-2.75, -1.125) {};
		\node [style=none] (205) at (15.75, 1.125) {};
		\node [style=cnot] (208) at (11.5, 1.125) {};
		\node [style=control] (215) at (12.5, -2.125) {};
		\node [style=cnot] (216) at (12.5, 1.125) {};
		\node [style=boite2] (220) at (13.75, 2.225) {$H$};
		\node [style=none] (221) at (-15, 2.225) {};
		\node [style=none] (222) at (15.75, 2.225) {};
		\node [style=none] (227) at (1, 1.125) {};
		\node [style=boite2] (249) at (13.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-12.25, 1.125) {$H$};
		\node [style=control] (251) at (15, 2.225) {};
		\node [style=cnot] (252) at (15, 1.125) {};
		\node [style=control] (253) at (-9.5, -2.125) {};
		\node [style=cnot] (254) at (-9.5, 2.225) {};
		\node [style=none] (255) at (-3.25, -0.875) {};
		\node [style=none] (256) at (-3.25, -0.125) {};
		\node [style=control] (257) at (10.5, -2.125) {};
		\node [style=cnot] (258) at (10.5, 2.225) {};
		\node [style=control] (259) at (-1.75, -2.125) {};
		\node [style=cnot] (260) at (-1.75, 2.225) {};
		\node [style=control] (261) at (4.75, -2.125) {};
		\node [style=cnot] (262) at (4.75, 2.225) {};
		\node [style=control] (263) at (11.5, 2.225) {};
		\node [style=cnot] (264) at (0.25, 1.125) {};
		\node [style=control] (265) at (0.25, 2.225) {};
		\node [style=control] (266) at (-0.75, -2.125) {};
		\node [style=cnot] (267) at (-0.75, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (261) to (262);
		\draw (200.center) to (168.center);
		\draw (208) to (263);
		\draw (264) to (265);
		\draw (266) to (267);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-7.5, -1.125) {};
		\node [style=none] (80) at (-8, -0.875) {};
		\node [style=none] (81) at (-8, -0.125) {};
		\node [style=none] (83) at (-7.5, 0.125) {};
		\node [style=none] (87) at (-7.5, -2.125) {};
		\node [style=none] (88) at (-7.5, -2.375) {};
		\node [style=none] (89) at (-3.75, -2.375) {};
		\node [style=none] (90) at (-3.75, 0.375) {};
		\node [style=none] (91) at (-7.5, 0.375) {};
		\node [style=none] (93) at (-5.625, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (-3.75, -1.125) {};
		\node [style=none] (96) at (-2.25, -0.875) {};
		\node [style=none] (97) at (-2.25, -0.125) {};
		\node [style=none] (99) at (-3.75, 0.125) {};
		\node [style=none] (102) at (-3.75, -2.125) {};
		\node [style=none] (111) at (-15, -2.125) {};
		\node [style=none] (112) at (-14, -2.125) {};
		\node [style=none] (113) at (-14, -2.375) {};
		\node [style=none] (114) at (-10.5, -2.375) {};
		\node [style=none] (115) at (-10.5, 0.375) {};
		\node [style=none] (116) at (-14, 0.375) {};
		\node [style=none] (117) at (-12.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-9.5, -1.125) {};
		\node [style=none] (119) at (-10.5, -1.125) {};
		\node [style=none] (120) at (-10, -0.875) {};
		\node [style=none] (121) at (-10, -0.125) {};
		\node [style=none] (122) at (-9.5, 0.125) {};
		\node [style=none] (123) at (-10.5, 0.125) {};
		\node [style=none] (125) at (-10.5, -2.125) {};
		\node [style=none] (139) at (-14, 0.125) {};
		\node [style=none] (140) at (-15, 0.125) {};
		\node [style=none] (143) at (-14, -1.125) {};
		\node [style=none] (144) at (-15, -1.125) {};
		\node [style=none] (146) at (-15, 1.125) {};
		\node [style=control] (147) at (-9.5, -2.125) {};
		\node [style=cnot] (148) at (-9.5, 1.125) {};
		\node [style=none] (157) at (-14.475, -0.875) {};
		\node [style=none] (158) at (-14.475, -0.125) {};
		\node [style=boite2] (159) at (-12.25, 2.225) {$H$};
		\node [style=none] (162) at (3.75, -1.125) {};
		\node [style=none] (163) at (3.25, -0.875) {};
		\node [style=none] (164) at (3.25, -0.125) {};
		\node [style=none] (166) at (3.75, 0.125) {};
		\node [style=none] (168) at (3.75, -2.125) {};
		\node [style=none] (169) at (-1.75, -2.375) {};
		\node [style=none] (170) at (1.75, -2.375) {};
		\node [style=none] (171) at (1.75, 0.375) {};
		\node [style=none] (172) at (-1.75, 0.375) {};
		\node [style=none] (173) at (0, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (13.75, -1.125) {};
		\node [style=none] (175) at (7.5, -1.125) {};
		\node [style=none] (176) at (13.25, -0.875) {};
		\node [style=none] (177) at (13.25, -0.125) {};
		\node [style=none] (178) at (13.75, 0.125) {};
		\node [style=none] (179) at (7.5, 0.125) {};
		\node [style=none] (180) at (13.75, -2.125) {};
		\node [style=none] (181) at (7.5, -2.125) {};
		\node [style=none] (186) at (-3.25, -2.125) {};
		\node [style=none] (187) at (-1.75, -2.125) {};
		\node [style=none] (188) at (3.75, -2.375) {};
		\node [style=none] (189) at (7.5, -2.375) {};
		\node [style=none] (190) at (7.5, 0.375) {};
		\node [style=none] (191) at (3.75, 0.375) {};
		\node [style=none] (192) at (5.625, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (2.75, -1.125) {};
		\node [style=none] (194) at (1.75, -1.125) {};
		\node [style=none] (195) at (2.25, -0.875) {};
		\node [style=none] (196) at (2.25, -0.125) {};
		\node [style=none] (197) at (2.75, 0.125) {};
		\node [style=none] (198) at (1.75, 0.125) {};
		\node [style=none] (200) at (1.75, -2.125) {};
		\node [style=none] (201) at (-1.75, 0.125) {};
		\node [style=none] (202) at (-3.25, 0.125) {};
		\node [style=none] (203) at (-1.75, -1.125) {};
		\node [style=none] (204) at (-3.25, -1.125) {};
		\node [style=none] (205) at (13.75, 1.125) {};
		\node [style=cnot] (208) at (9.5, 1.125) {};
		\node [style=control] (215) at (10.5, -2.125) {};
		\node [style=cnot] (216) at (10.5, 1.125) {};
		\node [style=boite2] (220) at (11.75, 2.225) {$H$};
		\node [style=none] (221) at (-15, 2.225) {};
		\node [style=none] (222) at (13.75, 2.225) {};
		\node [style=none] (227) at (-1, 1.125) {};
		\node [style=boite2] (249) at (11.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-12.25, 1.125) {$H$};
		\node [style=control] (251) at (13, 2.225) {};
		\node [style=cnot] (252) at (13, 1.125) {};
		\node [style=control] (253) at (-8.5, -2.125) {};
		\node [style=cnot] (254) at (-8.5, 2.225) {};
		\node [style=none] (255) at (-3.25, -0.875) {};
		\node [style=none] (256) at (-3.25, -0.125) {};
		\node [style=control] (257) at (8.5, -2.125) {};
		\node [style=cnot] (258) at (8.5, 2.225) {};
		\node [style=control] (259) at (-2.75, -2.125) {};
		\node [style=cnot] (260) at (-2.75, 2.225) {};
		\node [style=control] (261) at (2.75, -2.125) {};
		\node [style=cnot] (262) at (2.75, 2.225) {};
		\node [style=control] (263) at (9.5, 2.225) {};
		\node [style=cnot] (264) at (-1.75, 1.125) {};
		\node [style=control] (265) at (-1.75, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (261) to (262);
		\draw (200.center) to (168.center);
		\draw (208) to (263);
		\draw (264) to (265);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3, -1.125) {};
		\node [style=none] (80) at (-3.5, -0.875) {};
		\node [style=none] (81) at (-3.5, -0.125) {};
		\node [style=none] (83) at (-3, 0.125) {};
		\node [style=none] (87) at (-3, -2.125) {};
		\node [style=none] (88) at (-3, -2.375) {};
		\node [style=none] (89) at (0.75, -2.375) {};
		\node [style=none] (90) at (0.75, 0.375) {};
		\node [style=none] (91) at (-3, 0.375) {};
		\node [style=none] (93) at (-1.125, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (0.75, -1.125) {};
		\node [style=none] (99) at (0.75, 0.125) {};
		\node [style=none] (102) at (0.75, -2.125) {};
		\node [style=none] (111) at (-15, -2.125) {};
		\node [style=none] (112) at (-14, -2.125) {};
		\node [style=none] (113) at (-14, -2.375) {};
		\node [style=none] (114) at (-10.5, -2.375) {};
		\node [style=none] (115) at (-10.5, 0.375) {};
		\node [style=none] (116) at (-14, 0.375) {};
		\node [style=none] (117) at (-12.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (119) at (-10.5, -1.125) {};
		\node [style=none] (120) at (-10, -0.875) {};
		\node [style=none] (121) at (-10, -0.125) {};
		\node [style=none] (123) at (-10.5, 0.125) {};
		\node [style=none] (125) at (-10.5, -2.125) {};
		\node [style=none] (139) at (-14, 0.125) {};
		\node [style=none] (140) at (-15, 0.125) {};
		\node [style=none] (143) at (-14, -1.125) {};
		\node [style=none] (144) at (-15, -1.125) {};
		\node [style=none] (146) at (-15, 1.125) {};
		\node [style=control] (147) at (-9.5, -2.125) {};
		\node [style=cnot] (148) at (-9.5, 1.125) {};
		\node [style=none] (157) at (-14.475, -0.875) {};
		\node [style=none] (158) at (-14.475, -0.125) {};
		\node [style=boite2] (159) at (-12.25, 2.225) {$H$};
		\node [style=none] (163) at (4.25, -0.875) {};
		\node [style=none] (164) at (4.25, -0.125) {};
		\node [style=none] (169) at (-8.5, -2.375) {};
		\node [style=none] (170) at (-5, -2.375) {};
		\node [style=none] (171) at (-5, 0.375) {};
		\node [style=none] (172) at (-8.5, 0.375) {};
		\node [style=none] (173) at (-6.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (14.75, -1.125) {};
		\node [style=none] (175) at (8.5, -1.125) {};
		\node [style=none] (176) at (14.25, -0.875) {};
		\node [style=none] (177) at (14.25, -0.125) {};
		\node [style=none] (178) at (14.75, 0.125) {};
		\node [style=none] (179) at (8.5, 0.125) {};
		\node [style=none] (180) at (14.75, -2.125) {};
		\node [style=none] (181) at (8.5, -2.125) {};
		\node [style=none] (186) at (4.75, -2.125) {};
		\node [style=none] (188) at (4.75, -2.375) {};
		\node [style=none] (189) at (8.5, -2.375) {};
		\node [style=none] (190) at (8.5, 0.375) {};
		\node [style=none] (191) at (4.75, 0.375) {};
		\node [style=none] (192) at (6.625, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (195) at (2.75, -0.875) {};
		\node [style=none] (196) at (2.75, -0.125) {};
		\node [style=none] (202) at (4.75, 0.125) {};
		\node [style=none] (204) at (4.75, -1.125) {};
		\node [style=none] (205) at (14.75, 1.125) {};
		\node [style=cnot] (208) at (10.5, 1.125) {};
		\node [style=control] (215) at (11.5, -2.125) {};
		\node [style=cnot] (216) at (11.5, 1.125) {};
		\node [style=boite2] (220) at (12.75, 2.225) {$H$};
		\node [style=none] (221) at (-15, 2.225) {};
		\node [style=none] (222) at (14.75, 2.225) {};
		\node [style=none] (227) at (3.5, 1.125) {};
		\node [style=boite2] (249) at (12.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-12.25, 1.125) {$H$};
		\node [style=control] (251) at (14, 2.225) {};
		\node [style=cnot] (252) at (14, 1.125) {};
		\node [style=control] (253) at (-4, -2.125) {};
		\node [style=cnot] (254) at (-4, 2.225) {};
		\node [style=none] (255) at (1.25, -0.875) {};
		\node [style=none] (256) at (1.25, -0.125) {};
		\node [style=control] (257) at (9.5, -2.125) {};
		\node [style=cnot] (258) at (9.5, 2.225) {};
		\node [style=control] (259) at (1.75, -2.125) {};
		\node [style=cnot] (260) at (1.75, 2.225) {};
		\node [style=control] (261) at (3.75, -2.125) {};
		\node [style=cnot] (262) at (3.75, 2.225) {};
		\node [style=control] (263) at (10.5, 2.225) {};
		\node [style=cnot] (264) at (2.75, 1.125) {};
		\node [style=control] (265) at (2.75, 2.225) {};
		\node [style=none] (266) at (-8.5, 0.125) {};
		\node [style=none] (267) at (-8.5, -1.125) {};
		\node [style=none] (268) at (-9, -0.875) {};
		\node [style=none] (269) at (-9, -0.125) {};
		\node [style=none] (270) at (-5, -1.125) {};
		\node [style=none] (271) at (-5, 0.125) {};
		\node [style=none] (272) at (-4.5, -0.875) {};
		\node [style=none] (273) at (-4.5, -0.125) {};
		\node [style=none] (274) at (-8.5, -2.125) {};
		\node [style=none] (275) at (-5, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (261) to (262);
		\draw (208) to (263);
		\draw (264) to (265);
		\draw (123.center) to (266.center);
		\draw (119.center) to (267.center);
		\draw [style=pointilles] (268.center) to (269.center);
		\draw (271.center) to (83.center);
		\draw (270.center) to (18.center);
		\draw [style=pointilles] (272.center) to (273.center);
		\draw (147) to (274.center);
		\draw (275.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1, -1.125) {};
		\node [style=none] (80) at (-1.5, -0.875) {};
		\node [style=none] (81) at (-1.5, -0.125) {};
		\node [style=none] (83) at (-1, 0.125) {};
		\node [style=none] (87) at (-1, -2.125) {};
		\node [style=none] (88) at (-1, -2.375) {};
		\node [style=none] (89) at (2.75, -2.375) {};
		\node [style=none] (90) at (2.75, 0.375) {};
		\node [style=none] (91) at (-1, 0.375) {};
		\node [style=none] (93) at (0.875, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (2.75, -1.125) {};
		\node [style=none] (99) at (2.75, 0.125) {};
		\node [style=none] (102) at (2.75, -2.125) {};
		\node [style=none] (111) at (-13, -2.125) {};
		\node [style=none] (112) at (-12, -2.125) {};
		\node [style=none] (113) at (-12, -2.375) {};
		\node [style=none] (114) at (-8.5, -2.375) {};
		\node [style=none] (115) at (-8.5, 0.375) {};
		\node [style=none] (116) at (-12, 0.375) {};
		\node [style=none] (117) at (-10.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (119) at (-8.5, -1.125) {};
		\node [style=none] (120) at (-8, -0.875) {};
		\node [style=none] (121) at (-8, -0.125) {};
		\node [style=none] (123) at (-8.5, 0.125) {};
		\node [style=none] (125) at (-8.5, -2.125) {};
		\node [style=none] (139) at (-12, 0.125) {};
		\node [style=none] (140) at (-13, 0.125) {};
		\node [style=none] (143) at (-12, -1.125) {};
		\node [style=none] (144) at (-13, -1.125) {};
		\node [style=none] (146) at (-13, 1.125) {};
		\node [style=control] (147) at (-7.5, -2.125) {};
		\node [style=cnot] (148) at (-7.5, 1.125) {};
		\node [style=none] (157) at (-12.475, -0.875) {};
		\node [style=none] (158) at (-12.475, -0.125) {};
		\node [style=boite2] (159) at (-10.25, 2.225) {$H$};
		\node [style=none] (163) at (4.25, -0.875) {};
		\node [style=none] (164) at (4.25, -0.125) {};
		\node [style=none] (169) at (-6.5, -2.375) {};
		\node [style=none] (170) at (-3, -2.375) {};
		\node [style=none] (171) at (-3, 0.375) {};
		\node [style=none] (172) at (-6.5, 0.375) {};
		\node [style=none] (173) at (-4.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (14.75, -1.125) {};
		\node [style=none] (175) at (8.5, -1.125) {};
		\node [style=none] (176) at (14.25, -0.875) {};
		\node [style=none] (177) at (14.25, -0.125) {};
		\node [style=none] (178) at (14.75, 0.125) {};
		\node [style=none] (179) at (8.5, 0.125) {};
		\node [style=none] (180) at (14.75, -2.125) {};
		\node [style=none] (181) at (8.5, -2.125) {};
		\node [style=none] (186) at (4.75, -2.125) {};
		\node [style=none] (188) at (4.75, -2.375) {};
		\node [style=none] (189) at (8.5, -2.375) {};
		\node [style=none] (190) at (8.5, 0.375) {};
		\node [style=none] (191) at (4.75, 0.375) {};
		\node [style=none] (192) at (6.625, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (202) at (4.75, 0.125) {};
		\node [style=none] (204) at (4.75, -1.125) {};
		\node [style=none] (205) at (14.75, 1.125) {};
		\node [style=cnot] (208) at (10.5, 1.125) {};
		\node [style=control] (215) at (11.5, -2.125) {};
		\node [style=cnot] (216) at (11.5, 1.125) {};
		\node [style=boite2] (220) at (12.75, 2.225) {$H$};
		\node [style=none] (221) at (-13, 2.225) {};
		\node [style=none] (222) at (14.75, 2.225) {};
		\node [style=none] (227) at (6.25, 1.125) {};
		\node [style=boite2] (249) at (12.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-10.25, 1.125) {$H$};
		\node [style=control] (251) at (14, 2.225) {};
		\node [style=cnot] (252) at (14, 1.125) {};
		\node [style=control] (253) at (-2, -2.125) {};
		\node [style=cnot] (254) at (-2, 2.225) {};
		\node [style=none] (255) at (3.25, -0.875) {};
		\node [style=none] (256) at (3.25, -0.125) {};
		\node [style=control] (257) at (9.5, -2.125) {};
		\node [style=cnot] (258) at (9.5, 2.225) {};
		\node [style=control] (259) at (3.75, -2.125) {};
		\node [style=cnot] (260) at (3.75, 1.125) {};
		\node [style=control] (263) at (10.5, 2.225) {};
		\node [style=cnot] (264) at (5.5, 1.125) {};
		\node [style=control] (265) at (5.5, 2.225) {};
		\node [style=none] (266) at (-6.5, 0.125) {};
		\node [style=none] (267) at (-6.5, -1.125) {};
		\node [style=none] (268) at (-7, -0.875) {};
		\node [style=none] (269) at (-7, -0.125) {};
		\node [style=none] (270) at (-3, -1.125) {};
		\node [style=none] (271) at (-3, 0.125) {};
		\node [style=none] (272) at (-2.5, -0.875) {};
		\node [style=none] (273) at (-2.5, -0.125) {};
		\node [style=none] (274) at (-6.5, -2.125) {};
		\node [style=none] (275) at (-3, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (208) to (263);
		\draw (264) to (265);
		\draw (123.center) to (266.center);
		\draw (119.center) to (267.center);
		\draw [style=pointilles] (268.center) to (269.center);
		\draw (271.center) to (83.center);
		\draw (270.center) to (18.center);
		\draw [style=pointilles] (272.center) to (273.center);
		\draw (147) to (274.center);
		\draw (275.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1, -1.125) {};
		\node [style=none] (80) at (-1.5, -0.875) {};
		\node [style=none] (81) at (-1.5, -0.125) {};
		\node [style=none] (83) at (-1, 0.125) {};
		\node [style=none] (87) at (-1, -2.125) {};
		\node [style=none] (88) at (-1, -2.375) {};
		\node [style=none] (89) at (2.75, -2.375) {};
		\node [style=none] (90) at (2.75, 0.375) {};
		\node [style=none] (91) at (-1, 0.375) {};
		\node [style=none] (93) at (0.875, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (2.75, -1.125) {};
		\node [style=none] (99) at (2.75, 0.125) {};
		\node [style=none] (102) at (2.75, -2.125) {};
		\node [style=none] (111) at (-13, -2.125) {};
		\node [style=none] (112) at (-12, -2.125) {};
		\node [style=none] (113) at (-12, -2.375) {};
		\node [style=none] (114) at (-8.5, -2.375) {};
		\node [style=none] (115) at (-8.5, 0.375) {};
		\node [style=none] (116) at (-12, 0.375) {};
		\node [style=none] (117) at (-10.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (119) at (-8.5, -1.125) {};
		\node [style=none] (120) at (-8, -0.875) {};
		\node [style=none] (121) at (-8, -0.125) {};
		\node [style=none] (123) at (-8.5, 0.125) {};
		\node [style=none] (125) at (-8.5, -2.125) {};
		\node [style=none] (139) at (-12, 0.125) {};
		\node [style=none] (140) at (-13, 0.125) {};
		\node [style=none] (143) at (-12, -1.125) {};
		\node [style=none] (144) at (-13, -1.125) {};
		\node [style=none] (146) at (-13, 1.125) {};
		\node [style=control] (147) at (-7.5, -2.125) {};
		\node [style=cnot] (148) at (-7.5, 1.125) {};
		\node [style=none] (157) at (-12.475, -0.875) {};
		\node [style=none] (158) at (-12.475, -0.125) {};
		\node [style=boite2] (159) at (-10.25, 2.225) {$H$};
		\node [style=none] (163) at (4.25, -0.875) {};
		\node [style=none] (164) at (4.25, -0.125) {};
		\node [style=none] (169) at (-6.5, -2.375) {};
		\node [style=none] (170) at (-3, -2.375) {};
		\node [style=none] (171) at (-3, 0.375) {};
		\node [style=none] (172) at (-6.5, 0.375) {};
		\node [style=none] (173) at (-4.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (14.75, -1.125) {};
		\node [style=none] (175) at (8.5, -1.125) {};
		\node [style=none] (176) at (14.25, -0.875) {};
		\node [style=none] (177) at (14.25, -0.125) {};
		\node [style=none] (178) at (14.75, 0.125) {};
		\node [style=none] (179) at (8.5, 0.125) {};
		\node [style=none] (180) at (14.75, -2.125) {};
		\node [style=none] (181) at (8.5, -2.125) {};
		\node [style=none] (186) at (4.75, -2.125) {};
		\node [style=none] (188) at (4.75, -2.375) {};
		\node [style=none] (189) at (8.5, -2.375) {};
		\node [style=none] (190) at (8.5, 0.375) {};
		\node [style=none] (191) at (4.75, 0.375) {};
		\node [style=none] (192) at (6.625, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (202) at (4.75, 0.125) {};
		\node [style=none] (204) at (4.75, -1.125) {};
		\node [style=none] (205) at (14.75, 1.125) {};
		\node [style=control] (215) at (11.5, -2.125) {};
		\node [style=cnot] (216) at (11.5, 1.125) {};
		\node [style=boite2] (220) at (12.75, 2.225) {$H$};
		\node [style=none] (221) at (-13, 2.225) {};
		\node [style=none] (222) at (14.75, 2.225) {};
		\node [style=none] (227) at (6.25, 1.125) {};
		\node [style=boite2] (249) at (12.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-10.25, 1.125) {$H$};
		\node [style=control] (251) at (14, 2.225) {};
		\node [style=cnot] (252) at (14, 1.125) {};
		\node [style=control] (253) at (-2, -2.125) {};
		\node [style=cnot] (254) at (-2, 2.225) {};
		\node [style=none] (255) at (3.25, -0.875) {};
		\node [style=none] (256) at (3.25, -0.125) {};
		\node [style=control] (257) at (10.5, -2.125) {};
		\node [style=cnot] (258) at (10.5, 2.225) {};
		\node [style=control] (259) at (3.75, -2.125) {};
		\node [style=cnot] (260) at (3.75, 1.125) {};
		\node [style=none] (266) at (-6.5, 0.125) {};
		\node [style=none] (267) at (-6.5, -1.125) {};
		\node [style=none] (268) at (-7, -0.875) {};
		\node [style=none] (269) at (-7, -0.125) {};
		\node [style=none] (270) at (-3, -1.125) {};
		\node [style=none] (271) at (-3, 0.125) {};
		\node [style=none] (272) at (-2.5, -0.875) {};
		\node [style=none] (273) at (-2.5, -0.125) {};
		\node [style=none] (274) at (-6.5, -2.125) {};
		\node [style=none] (275) at (-3, -2.125) {};
		\node [style=control] (276) at (9.5, -2.125) {};
		\node [style=cnot] (277) at (9.5, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (123.center) to (266.center);
		\draw (119.center) to (267.center);
		\draw [style=pointilles] (268.center) to (269.center);
		\draw (271.center) to (83.center);
		\draw (270.center) to (18.center);
		\draw [style=pointilles] (272.center) to (273.center);
		\draw (147) to (274.center);
		\draw (275.center) to (87.center);
		\draw (276) to (277);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, -1.125) {};
		\node [style=none] (80) at (-1.5, -0.875) {};
		\node [style=none] (81) at (-1.5, -0.125) {};
		\node [style=none] (83) at (0, 0.125) {};
		\node [style=none] (87) at (0, -2.125) {};
		\node [style=none] (88) at (0, -2.375) {};
		\node [style=none] (89) at (3.75, -2.375) {};
		\node [style=none] (90) at (3.75, 0.375) {};
		\node [style=none] (91) at (0, 0.375) {};
		\node [style=none] (93) at (1.875, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (3.75, -1.125) {};
		\node [style=none] (99) at (3.75, 0.125) {};
		\node [style=none] (102) at (3.75, -2.125) {};
		\node [style=none] (111) at (-13, -2.125) {};
		\node [style=none] (112) at (-12, -2.125) {};
		\node [style=none] (113) at (-12, -2.375) {};
		\node [style=none] (114) at (-8.5, -2.375) {};
		\node [style=none] (115) at (-8.5, 0.375) {};
		\node [style=none] (116) at (-12, 0.375) {};
		\node [style=none] (117) at (-10.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (119) at (-8.5, -1.125) {};
		\node [style=none] (120) at (-8, -0.875) {};
		\node [style=none] (121) at (-8, -0.125) {};
		\node [style=none] (123) at (-8.5, 0.125) {};
		\node [style=none] (125) at (-8.5, -2.125) {};
		\node [style=none] (139) at (-12, 0.125) {};
		\node [style=none] (140) at (-13, 0.125) {};
		\node [style=none] (143) at (-12, -1.125) {};
		\node [style=none] (144) at (-13, -1.125) {};
		\node [style=none] (146) at (-13, 1.125) {};
		\node [style=control] (147) at (-7.5, -2.125) {};
		\node [style=cnot] (148) at (-7.5, 1.125) {};
		\node [style=none] (157) at (-12.475, -0.875) {};
		\node [style=none] (158) at (-12.475, -0.125) {};
		\node [style=boite2] (159) at (-10.25, 2.225) {$H$};
		\node [style=none] (163) at (5.25, -0.875) {};
		\node [style=none] (164) at (5.25, -0.125) {};
		\node [style=none] (169) at (-6.5, -2.375) {};
		\node [style=none] (170) at (-3, -2.375) {};
		\node [style=none] (171) at (-3, 0.375) {};
		\node [style=none] (172) at (-6.5, 0.375) {};
		\node [style=none] (173) at (-4.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (14.75, -1.125) {};
		\node [style=none] (175) at (9.5, -1.125) {};
		\node [style=none] (176) at (13.125, -0.875) {};
		\node [style=none] (177) at (13.125, -0.125) {};
		\node [style=none] (178) at (14.75, 0.125) {};
		\node [style=none] (179) at (9.5, 0.125) {};
		\node [style=none] (180) at (14.75, -2.125) {};
		\node [style=none] (181) at (9.5, -2.125) {};
		\node [style=none] (186) at (5.75, -2.125) {};
		\node [style=none] (188) at (5.75, -2.375) {};
		\node [style=none] (189) at (9.5, -2.375) {};
		\node [style=none] (190) at (9.5, 0.375) {};
		\node [style=none] (191) at (5.75, 0.375) {};
		\node [style=none] (192) at (7.625, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (202) at (5.75, 0.125) {};
		\node [style=none] (204) at (5.75, -1.125) {};
		\node [style=none] (205) at (14.75, 1.125) {};
		\node [style=control] (215) at (11.5, -2.125) {};
		\node [style=cnot] (216) at (11.5, 1.125) {};
		\node [style=boite2] (220) at (12.75, 2.225) {$H$};
		\node [style=none] (221) at (-13, 2.225) {};
		\node [style=none] (222) at (14.75, 2.225) {};
		\node [style=none] (227) at (7.25, 1.125) {};
		\node [style=boite2] (249) at (12.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-10.25, 1.125) {$H$};
		\node [style=control] (251) at (14, 2.225) {};
		\node [style=cnot] (252) at (14, 1.125) {};
		\node [style=control] (253) at (-2, -2.125) {};
		\node [style=cnot] (254) at (-2, 2.225) {};
		\node [style=none] (255) at (4.25, -0.875) {};
		\node [style=none] (256) at (4.25, -0.125) {};
		\node [style=control] (257) at (10.5, -2.125) {};
		\node [style=cnot] (258) at (10.5, 2.225) {};
		\node [style=control] (259) at (4.75, -2.125) {};
		\node [style=cnot] (260) at (4.75, 1.125) {};
		\node [style=none] (266) at (-6.5, 0.125) {};
		\node [style=none] (267) at (-6.5, -1.125) {};
		\node [style=none] (268) at (-7, -0.875) {};
		\node [style=none] (269) at (-7, -0.125) {};
		\node [style=none] (270) at (-3, -1.125) {};
		\node [style=none] (271) at (-3, 0.125) {};
		\node [style=none] (272) at (-2.5, -0.875) {};
		\node [style=none] (273) at (-2.5, -0.125) {};
		\node [style=none] (274) at (-6.5, -2.125) {};
		\node [style=none] (275) at (-3, -2.125) {};
		\node [style=control] (276) at (-1, -2.125) {};
		\node [style=cnot] (277) at (-1, 1.125) {};
		\node [style=none] (278) at (-0.5, -0.875) {};
		\node [style=none] (279) at (-0.5, -0.125) {};
		\node [style=none] (280) at (10, -0.875) {};
		\node [style=none] (281) at (10, -0.125) {};
		\node [style=none] (282) at (11, -0.875) {};
		\node [style=none] (283) at (11, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (123.center) to (266.center);
		\draw (119.center) to (267.center);
		\draw [style=pointilles] (268.center) to (269.center);
		\draw (271.center) to (83.center);
		\draw (270.center) to (18.center);
		\draw [style=pointilles] (272.center) to (273.center);
		\draw (147) to (274.center);
		\draw (275.center) to (87.center);
		\draw (276) to (277);
		\draw [style=pointilles] (278.center) to (279.center);
		\draw [style=pointilles] (280.center) to (281.center);
		\draw [style=pointilles] (282.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, -1.125) {};
		\node [style=none] (80) at (-1.5, -0.875) {};
		\node [style=none] (81) at (-1.5, -0.125) {};
		\node [style=none] (83) at (0, 0.125) {};
		\node [style=none] (87) at (0, -2.125) {};
		\node [style=none] (88) at (0, -2.375) {};
		\node [style=none] (89) at (3.75, -2.375) {};
		\node [style=none] (90) at (3.75, 0.375) {};
		\node [style=none] (91) at (0, 0.375) {};
		\node [style=none] (93) at (1.875, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (3.75, -1.125) {};
		\node [style=none] (99) at (3.75, 0.125) {};
		\node [style=none] (102) at (3.75, -2.125) {};
		\node [style=none] (111) at (-13, -2.125) {};
		\node [style=none] (112) at (-12, -2.125) {};
		\node [style=none] (113) at (-12, -2.375) {};
		\node [style=none] (114) at (-8.5, -2.375) {};
		\node [style=none] (115) at (-8.5, 0.375) {};
		\node [style=none] (116) at (-12, 0.375) {};
		\node [style=none] (117) at (-10.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (119) at (-8.5, -1.125) {};
		\node [style=none] (120) at (-8, -0.875) {};
		\node [style=none] (121) at (-8, -0.125) {};
		\node [style=none] (123) at (-8.5, 0.125) {};
		\node [style=none] (125) at (-8.5, -2.125) {};
		\node [style=none] (139) at (-12, 0.125) {};
		\node [style=none] (140) at (-13, 0.125) {};
		\node [style=none] (143) at (-12, -1.125) {};
		\node [style=none] (144) at (-13, -1.125) {};
		\node [style=none] (146) at (-13, 1.125) {};
		\node [style=control] (147) at (-7.5, -2.125) {};
		\node [style=cnot] (148) at (-7.5, 1.125) {};
		\node [style=none] (157) at (-12.475, -0.875) {};
		\node [style=none] (158) at (-12.475, -0.125) {};
		\node [style=boite2] (159) at (-10.25, 2.225) {$H$};
		\node [style=none] (163) at (5.25, -0.875) {};
		\node [style=none] (164) at (5.25, -0.125) {};
		\node [style=none] (169) at (-6.5, -2.375) {};
		\node [style=none] (170) at (-3, -2.375) {};
		\node [style=none] (171) at (-3, 0.375) {};
		\node [style=none] (172) at (-6.5, 0.375) {};
		\node [style=none] (173) at (-4.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (14.75, -1.125) {};
		\node [style=none] (175) at (9.5, -1.125) {};
		\node [style=none] (176) at (13.125, -0.875) {};
		\node [style=none] (177) at (13.125, -0.125) {};
		\node [style=none] (178) at (14.75, 0.125) {};
		\node [style=none] (179) at (9.5, 0.125) {};
		\node [style=none] (180) at (14.75, -2.125) {};
		\node [style=none] (181) at (9.5, -2.125) {};
		\node [style=none] (186) at (5.75, -2.125) {};
		\node [style=none] (188) at (5.75, -2.375) {};
		\node [style=none] (189) at (9.5, -2.375) {};
		\node [style=none] (190) at (9.5, 0.375) {};
		\node [style=none] (191) at (5.75, 0.375) {};
		\node [style=none] (192) at (7.625, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (202) at (5.75, 0.125) {};
		\node [style=none] (204) at (5.75, -1.125) {};
		\node [style=none] (205) at (14.75, 1.125) {};
		\node [style=control] (215) at (10.5, -2.125) {};
		\node [style=cnot] (216) at (10.5, 1.125) {};
		\node [style=boite2] (220) at (12.75, 2.225) {$H$};
		\node [style=none] (221) at (-13, 2.225) {};
		\node [style=none] (222) at (14.75, 2.225) {};
		\node [style=none] (227) at (7.25, 1.125) {};
		\node [style=boite2] (249) at (12.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-10.25, 1.125) {$H$};
		\node [style=control] (251) at (14, 2.225) {};
		\node [style=cnot] (252) at (14, 1.125) {};
		\node [style=control] (253) at (-1, -2.125) {};
		\node [style=cnot] (254) at (-1, 2.225) {};
		\node [style=none] (255) at (4.25, -0.875) {};
		\node [style=none] (256) at (4.25, -0.125) {};
		\node [style=control] (257) at (11.5, -2.125) {};
		\node [style=cnot] (258) at (11.5, 2.225) {};
		\node [style=control] (259) at (4.75, -2.125) {};
		\node [style=cnot] (260) at (4.75, 1.125) {};
		\node [style=none] (266) at (-6.5, 0.125) {};
		\node [style=none] (267) at (-6.5, -1.125) {};
		\node [style=none] (268) at (-7, -0.875) {};
		\node [style=none] (269) at (-7, -0.125) {};
		\node [style=none] (270) at (-3, -1.125) {};
		\node [style=none] (271) at (-3, 0.125) {};
		\node [style=none] (272) at (-2.5, -0.875) {};
		\node [style=none] (273) at (-2.5, -0.125) {};
		\node [style=none] (274) at (-6.5, -2.125) {};
		\node [style=none] (275) at (-3, -2.125) {};
		\node [style=control] (276) at (-2, -2.125) {};
		\node [style=cnot] (277) at (-2, 1.125) {};
		\node [style=none] (278) at (-0.5, -0.875) {};
		\node [style=none] (279) at (-0.5, -0.125) {};
		\node [style=none] (280) at (10, -0.875) {};
		\node [style=none] (281) at (10, -0.125) {};
		\node [style=none] (282) at (11, -0.875) {};
		\node [style=none] (283) at (11, -0.125) {};
		\node [style=boite2] (284) at (0.25, 1.125) {$H$};
		\node [style=boite2] (285) at (2, 1.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (123.center) to (266.center);
		\draw (119.center) to (267.center);
		\draw [style=pointilles] (268.center) to (269.center);
		\draw (271.center) to (83.center);
		\draw (270.center) to (18.center);
		\draw [style=pointilles] (272.center) to (273.center);
		\draw (147) to (274.center);
		\draw (275.center) to (87.center);
		\draw (276) to (277);
		\draw [style=pointilles] (278.center) to (279.center);
		\draw [style=pointilles] (280.center) to (281.center);
		\draw [style=pointilles] (282.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, -1.125) {};
		\node [style=none] (80) at (-2.25, -0.875) {};
		\node [style=none] (81) at (-2.25, -0.125) {};
		\node [style=none] (83) at (-1.75, 0.125) {};
		\node [style=none] (87) at (-1.75, -2.125) {};
		\node [style=none] (88) at (-1.75, -2.375) {};
		\node [style=none] (89) at (2, -2.375) {};
		\node [style=none] (90) at (2, 0.375) {};
		\node [style=none] (91) at (-1.75, 0.375) {};
		\node [style=none] (93) at (0.125, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (2, -1.125) {};
		\node [style=none] (96) at (4.75, -0.875) {};
		\node [style=none] (97) at (4.75, -0.125) {};
		\node [style=none] (99) at (2, 0.125) {};
		\node [style=none] (102) at (2, -2.125) {};
		\node [style=none] (111) at (-8.25, -2.125) {};
		\node [style=none] (112) at (-7.25, -2.125) {};
		\node [style=none] (113) at (-7.25, -2.375) {};
		\node [style=none] (114) at (-3.75, -2.375) {};
		\node [style=none] (115) at (-3.75, 0.375) {};
		\node [style=none] (116) at (-7.25, 0.375) {};
		\node [style=none] (117) at (-5.5, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-2.75, -1.125) {};
		\node [style=none] (119) at (-3.75, -1.125) {};
		\node [style=none] (120) at (-3.25, -0.875) {};
		\node [style=none] (121) at (-3.25, -0.125) {};
		\node [style=none] (122) at (-2.75, 0.125) {};
		\node [style=none] (123) at (-3.75, 0.125) {};
		\node [style=none] (125) at (-3.75, -2.125) {};
		\node [style=none] (139) at (-7.25, 0.125) {};
		\node [style=none] (140) at (-8.25, 0.125) {};
		\node [style=none] (143) at (-7.25, -1.125) {};
		\node [style=none] (144) at (-8.25, -1.125) {};
		\node [style=none] (145) at (4.25, 1.125) {};
		\node [style=none] (146) at (-8.25, 1.125) {};
		\node [style=control] (147) at (-2.75, -2.125) {};
		\node [style=cnot] (148) at (-2.75, 1.125) {};
		\node [style=none] (152) at (3, -1.125) {};
		\node [style=none] (153) at (3, 0.125) {};
		\node [style=control] (155) at (3, -2.125) {};
		\node [style=cnot] (156) at (3, 1.125) {};
		\node [style=none] (157) at (-7.725, -0.875) {};
		\node [style=none] (158) at (-7.725, -0.125) {};
		\node [style=boite2] (159) at (-5.5, 2.225) {$H$};
		\node [style=none] (162) at (11, -1.125) {};
		\node [style=none] (163) at (10.5, -0.875) {};
		\node [style=none] (164) at (10.5, -0.125) {};
		\node [style=none] (166) at (11, 0.125) {};
		\node [style=none] (168) at (11, -2.125) {};
		\node [style=none] (169) at (11, -2.375) {};
		\node [style=none] (170) at (14.5, -2.375) {};
		\node [style=none] (171) at (14.5, 0.375) {};
		\node [style=none] (172) at (11, 0.375) {};
		\node [style=none] (173) at (12.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (18.75, -1.125) {};
		\node [style=none] (175) at (14.5, -1.125) {};
		\node [style=none] (176) at (18.25, -0.875) {};
		\node [style=none] (177) at (18.25, -0.125) {};
		\node [style=none] (178) at (18.75, 0.125) {};
		\node [style=none] (179) at (14.5, 0.125) {};
		\node [style=none] (180) at (18.75, -2.125) {};
		\node [style=none] (181) at (14.5, -2.125) {};
		\node [style=none] (186) at (4.25, -2.125) {};
		\node [style=none] (187) at (5.25, -2.125) {};
		\node [style=none] (188) at (5.25, -2.375) {};
		\node [style=none] (189) at (9, -2.375) {};
		\node [style=none] (190) at (9, 0.375) {};
		\node [style=none] (191) at (5.25, 0.375) {};
		\node [style=none] (192) at (7.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (10, -1.125) {};
		\node [style=none] (194) at (9, -1.125) {};
		\node [style=none] (195) at (9.5, -0.875) {};
		\node [style=none] (196) at (9.5, -0.125) {};
		\node [style=none] (197) at (10, 0.125) {};
		\node [style=none] (198) at (9, 0.125) {};
		\node [style=none] (200) at (9, -2.125) {};
		\node [style=none] (201) at (5.25, 0.125) {};
		\node [style=none] (202) at (4.25, 0.125) {};
		\node [style=none] (203) at (5.25, -1.125) {};
		\node [style=none] (204) at (4.25, -1.125) {};
		\node [style=none] (205) at (18.75, 1.125) {};
		\node [style=control] (207) at (10, -2.125) {};
		\node [style=cnot] (208) at (10, 1.125) {};
		\node [style=control] (215) at (15.5, -2.125) {};
		\node [style=cnot] (216) at (15.5, 1.125) {};
		\node [style=boite2] (220) at (17.75, 1.125) {$H$};
		\node [style=none] (221) at (-8.25, 2.225) {};
		\node [style=none] (222) at (18.75, 2.225) {};
		\node [style=none] (226) at (4, -0.125) {};
		\node [style=none] (227) at (4, 1.125) {};
		\node [style=none] (228) at (4, -1.125) {};
		\node [style=control] (229) at (4, -2.125) {};
		\node [style=cnot] (230) at (4, 2.225) {};
		\node [style=control] (247) at (16.5, -2.125) {};
		\node [style=cnot] (248) at (16.5, 2.225) {};
		\node [style=boite2] (249) at (17.75, 2.225) {$H$};
		\node [style=boite2] (250) at (-5.5, 1.125) {$H$};
		\node [style=control] (251) at (-3.75, 1.125) {};
		\node [style=cnot] (252) at (-3.75, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (207) to (208);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (229) to (230);
		\draw (247) to (248);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (207) to (168.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (207) to (200.center);
		\draw (205.center) to (227.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, -1.125) {};
		\node [style=none] (80) at (-2.25, -0.875) {};
		\node [style=none] (81) at (-2.25, -0.125) {};
		\node [style=none] (83) at (-1.75, 0.125) {};
		\node [style=none] (87) at (-1.75, -2.125) {};
		\node [style=none] (88) at (-1.75, -2.375) {};
		\node [style=none] (89) at (2, -2.375) {};
		\node [style=none] (90) at (2, 0.375) {};
		\node [style=none] (91) at (-1.75, 0.375) {};
		\node [style=none] (93) at (0.125, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (2, -1.125) {};
		\node [style=none] (96) at (4.75, -0.875) {};
		\node [style=none] (97) at (4.75, -0.125) {};
		\node [style=none] (99) at (2, 0.125) {};
		\node [style=none] (102) at (2, -2.125) {};
		\node [style=none] (111) at (-9.25, -2.125) {};
		\node [style=none] (112) at (-8.25, -2.125) {};
		\node [style=none] (113) at (-8.25, -2.375) {};
		\node [style=none] (114) at (-4.75, -2.375) {};
		\node [style=none] (115) at (-4.75, 0.375) {};
		\node [style=none] (116) at (-8.25, 0.375) {};
		\node [style=none] (117) at (-6.5, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-2.75, -1.125) {};
		\node [style=none] (119) at (-4.75, -1.125) {};
		\node [style=none] (120) at (-4.25, -0.875) {};
		\node [style=none] (121) at (-4.25, -0.125) {};
		\node [style=none] (122) at (-2.75, 0.125) {};
		\node [style=none] (123) at (-4.75, 0.125) {};
		\node [style=none] (125) at (-4.75, -2.125) {};
		\node [style=none] (139) at (-8.25, 0.125) {};
		\node [style=none] (140) at (-9.25, 0.125) {};
		\node [style=none] (143) at (-8.25, -1.125) {};
		\node [style=none] (144) at (-9.25, -1.125) {};
		\node [style=none] (145) at (4.25, 1.125) {};
		\node [style=none] (146) at (-9.25, 1.125) {};
		\node [style=control] (147) at (-2.75, -2.125) {};
		\node [style=cnot] (148) at (-2.75, 1.125) {};
		\node [style=none] (152) at (3, -1.125) {};
		\node [style=none] (153) at (3, 0.125) {};
		\node [style=control] (155) at (3, -2.125) {};
		\node [style=cnot] (156) at (3, 1.125) {};
		\node [style=none] (157) at (-8.725, -0.875) {};
		\node [style=none] (158) at (-8.725, -0.125) {};
		\node [style=boite2] (159) at (-6.5, 2.225) {$H$};
		\node [style=none] (162) at (11, -1.125) {};
		\node [style=none] (163) at (10.5, -0.875) {};
		\node [style=none] (164) at (10.5, -0.125) {};
		\node [style=none] (166) at (11, 0.125) {};
		\node [style=none] (168) at (11, -2.125) {};
		\node [style=none] (169) at (11, -2.375) {};
		\node [style=none] (170) at (14.5, -2.375) {};
		\node [style=none] (171) at (14.5, 0.375) {};
		\node [style=none] (172) at (11, 0.375) {};
		\node [style=none] (173) at (12.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (18.75, -1.125) {};
		\node [style=none] (175) at (14.5, -1.125) {};
		\node [style=none] (176) at (18.25, -0.875) {};
		\node [style=none] (177) at (18.25, -0.125) {};
		\node [style=none] (178) at (18.75, 0.125) {};
		\node [style=none] (179) at (14.5, 0.125) {};
		\node [style=none] (180) at (18.75, -2.125) {};
		\node [style=none] (181) at (14.5, -2.125) {};
		\node [style=none] (186) at (4.25, -2.125) {};
		\node [style=none] (187) at (5.25, -2.125) {};
		\node [style=none] (188) at (5.25, -2.375) {};
		\node [style=none] (189) at (9, -2.375) {};
		\node [style=none] (190) at (9, 0.375) {};
		\node [style=none] (191) at (5.25, 0.375) {};
		\node [style=none] (192) at (7.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (10, -1.125) {};
		\node [style=none] (194) at (9, -1.125) {};
		\node [style=none] (195) at (9.5, -0.875) {};
		\node [style=none] (196) at (9.5, -0.125) {};
		\node [style=none] (197) at (10, 0.125) {};
		\node [style=none] (198) at (9, 0.125) {};
		\node [style=none] (200) at (9, -2.125) {};
		\node [style=none] (201) at (5.25, 0.125) {};
		\node [style=none] (202) at (4.25, 0.125) {};
		\node [style=none] (203) at (5.25, -1.125) {};
		\node [style=none] (204) at (4.25, -1.125) {};
		\node [style=none] (205) at (18.75, 1.125) {};
		\node [style=control] (207) at (10, -2.125) {};
		\node [style=cnot] (208) at (10, 1.125) {};
		\node [style=none] (212) at (15.5, -1.125) {};
		\node [style=none] (213) at (15.5, 0.125) {};
		\node [style=control] (215) at (15.5, -2.125) {};
		\node [style=cnot] (216) at (15.5, 1.125) {};
		\node [style=boite2] (220) at (17.75, 1.125) {$H$};
		\node [style=none] (221) at (-9.25, 2.225) {};
		\node [style=none] (222) at (18.75, 2.225) {};
		\node [style=none] (226) at (4, -0.125) {};
		\node [style=none] (227) at (4, 1.125) {};
		\node [style=none] (228) at (4, -1.125) {};
		\node [style=control] (229) at (4, -2.125) {};
		\node [style=cnot] (230) at (4, 2.225) {};
		\node [style=none] (234) at (16.5, 1.125) {};
		\node [style=none] (238) at (16.5, 0.125) {};
		\node [style=none] (239) at (16.5, -1.125) {};
		\node [style=none] (244) at (16.25, -0.125) {};
		\node [style=none] (245) at (16.25, 1.125) {};
		\node [style=none] (246) at (16.25, -1.125) {};
		\node [style=control] (247) at (16.5, -2.125) {};
		\node [style=cnot] (248) at (16.5, 2.225) {};
		\node [style=boite2] (249) at (17.75, 2.225) {$H$};
		\node [style=boite2] (250) at (-6.5, 1.125) {$H$};
		\node [style=control] (251) at (-1.25, 1.125) {};
		\node [style=cnot] (252) at (-1.25, 2.225) {};
		\node [style=control] (253) at (-3.75, -2.125) {};
		\node [style=cnot] (254) at (-3.75, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (207) to (208);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (229) to (230);
		\draw (247) to (248);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (207) to (168.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (207) to (200.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.75, -1.125) {};
		\node [style=none] (80) at (-4.25, -0.875) {};
		\node [style=none] (81) at (-4.25, -0.125) {};
		\node [style=none] (83) at (-3.75, 0.125) {};
		\node [style=none] (87) at (-3.75, -2.125) {};
		\node [style=none] (88) at (-3.75, -2.375) {};
		\node [style=none] (89) at (0, -2.375) {};
		\node [style=none] (90) at (0, 0.375) {};
		\node [style=none] (91) at (-3.75, 0.375) {};
		\node [style=none] (93) at (-1.875, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (0, -1.125) {};
		\node [style=none] (96) at (4.75, -0.875) {};
		\node [style=none] (97) at (4.75, -0.125) {};
		\node [style=none] (99) at (0, 0.125) {};
		\node [style=none] (102) at (0, -2.125) {};
		\node [style=none] (111) at (-11.25, -2.125) {};
		\node [style=none] (112) at (-10.25, -2.125) {};
		\node [style=none] (113) at (-10.25, -2.375) {};
		\node [style=none] (114) at (-6.75, -2.375) {};
		\node [style=none] (115) at (-6.75, 0.375) {};
		\node [style=none] (116) at (-10.25, 0.375) {};
		\node [style=none] (117) at (-8.5, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-4.75, -1.125) {};
		\node [style=none] (119) at (-6.75, -1.125) {};
		\node [style=none] (120) at (-6.25, -0.875) {};
		\node [style=none] (121) at (-6.25, -0.125) {};
		\node [style=none] (122) at (-4.75, 0.125) {};
		\node [style=none] (123) at (-6.75, 0.125) {};
		\node [style=none] (125) at (-6.75, -2.125) {};
		\node [style=none] (139) at (-10.25, 0.125) {};
		\node [style=none] (140) at (-11.25, 0.125) {};
		\node [style=none] (143) at (-10.25, -1.125) {};
		\node [style=none] (144) at (-11.25, -1.125) {};
		\node [style=none] (145) at (4.25, 1.125) {};
		\node [style=none] (146) at (-11.25, 1.125) {};
		\node [style=control] (147) at (-4.75, -2.125) {};
		\node [style=cnot] (148) at (-4.75, 1.125) {};
		\node [style=none] (152) at (2, -1.125) {};
		\node [style=none] (153) at (2, 0.125) {};
		\node [style=control] (155) at (2, -2.125) {};
		\node [style=cnot] (156) at (2, 1.125) {};
		\node [style=none] (157) at (-10.725, -0.875) {};
		\node [style=none] (158) at (-10.725, -0.125) {};
		\node [style=boite2] (159) at (-8.5, 2.225) {$H$};
		\node [style=none] (162) at (11, -1.125) {};
		\node [style=none] (163) at (10.5, -0.875) {};
		\node [style=none] (164) at (10.5, -0.125) {};
		\node [style=none] (166) at (11, 0.125) {};
		\node [style=none] (168) at (11, -2.125) {};
		\node [style=none] (169) at (11, -2.375) {};
		\node [style=none] (170) at (14.5, -2.375) {};
		\node [style=none] (171) at (14.5, 0.375) {};
		\node [style=none] (172) at (11, 0.375) {};
		\node [style=none] (173) at (12.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (18.75, -1.125) {};
		\node [style=none] (175) at (14.5, -1.125) {};
		\node [style=none] (176) at (18.25, -0.875) {};
		\node [style=none] (177) at (18.25, -0.125) {};
		\node [style=none] (178) at (18.75, 0.125) {};
		\node [style=none] (179) at (14.5, 0.125) {};
		\node [style=none] (180) at (18.75, -2.125) {};
		\node [style=none] (181) at (14.5, -2.125) {};
		\node [style=none] (186) at (4.25, -2.125) {};
		\node [style=none] (187) at (5.25, -2.125) {};
		\node [style=none] (188) at (5.25, -2.375) {};
		\node [style=none] (189) at (9, -2.375) {};
		\node [style=none] (190) at (9, 0.375) {};
		\node [style=none] (191) at (5.25, 0.375) {};
		\node [style=none] (192) at (7.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (10, -1.125) {};
		\node [style=none] (194) at (9, -1.125) {};
		\node [style=none] (195) at (9.5, -0.875) {};
		\node [style=none] (196) at (9.5, -0.125) {};
		\node [style=none] (197) at (10, 0.125) {};
		\node [style=none] (198) at (9, 0.125) {};
		\node [style=none] (200) at (9, -2.125) {};
		\node [style=none] (201) at (5.25, 0.125) {};
		\node [style=none] (202) at (4.25, 0.125) {};
		\node [style=none] (203) at (5.25, -1.125) {};
		\node [style=none] (204) at (4.25, -1.125) {};
		\node [style=none] (205) at (18.75, 1.125) {};
		\node [style=control] (207) at (10, -2.125) {};
		\node [style=cnot] (208) at (10, 1.125) {};
		\node [style=none] (212) at (15.5, -1.125) {};
		\node [style=none] (213) at (15.5, 0.125) {};
		\node [style=control] (215) at (15.5, -2.125) {};
		\node [style=cnot] (216) at (15.5, 1.125) {};
		\node [style=boite2] (220) at (17.75, 1.125) {$H$};
		\node [style=none] (221) at (-11.25, 2.225) {};
		\node [style=none] (222) at (18.75, 2.225) {};
		\node [style=none] (226) at (4, -0.125) {};
		\node [style=none] (227) at (4, 1.125) {};
		\node [style=none] (228) at (4, -1.125) {};
		\node [style=control] (229) at (4, -2.125) {};
		\node [style=cnot] (230) at (4, 2.225) {};
		\node [style=none] (234) at (16.5, 1.125) {};
		\node [style=none] (238) at (16.5, 0.125) {};
		\node [style=none] (239) at (16.5, -1.125) {};
		\node [style=none] (244) at (16.25, -0.125) {};
		\node [style=none] (245) at (16.25, 1.125) {};
		\node [style=none] (246) at (16.25, -1.125) {};
		\node [style=control] (247) at (16.5, -2.125) {};
		\node [style=cnot] (248) at (16.5, 2.225) {};
		\node [style=boite2] (249) at (17.75, 2.225) {$H$};
		\node [style=boite2] (250) at (-8.5, 1.125) {$H$};
		\node [style=control] (251) at (3, 1.125) {};
		\node [style=cnot] (252) at (3, 2.225) {};
		\node [style=control] (253) at (-5.75, -2.125) {};
		\node [style=cnot] (254) at (-5.75, 2.225) {};
		\node [style=control] (255) at (1, -2.125) {};
		\node [style=cnot] (256) at (1, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (207) to (208);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (229) to (230);
		\draw (247) to (248);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (207) to (168.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (207) to (200.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (255) to (256);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.5, -1.125) {};
		\node [style=none] (80) at (-1, -0.875) {};
		\node [style=none] (81) at (-1, -0.125) {};
		\node [style=none] (83) at (-0.5, 0.125) {};
		\node [style=none] (87) at (-0.5, -2.125) {};
		\node [style=none] (88) at (-0.5, -2.375) {};
		\node [style=none] (89) at (3.25, -2.375) {};
		\node [style=none] (90) at (3.25, 0.375) {};
		\node [style=none] (91) at (-0.5, 0.375) {};
		\node [style=none] (93) at (1.375, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (3.25, -1.125) {};
		\node [style=none] (96) at (4.75, -0.875) {};
		\node [style=none] (97) at (4.75, -0.125) {};
		\node [style=none] (99) at (3.25, 0.125) {};
		\node [style=none] (102) at (3.25, -2.125) {};
		\node [style=none] (111) at (-8, -2.125) {};
		\node [style=none] (112) at (-7, -2.125) {};
		\node [style=none] (113) at (-7, -2.375) {};
		\node [style=none] (114) at (-3.5, -2.375) {};
		\node [style=none] (115) at (-3.5, 0.375) {};
		\node [style=none] (116) at (-7, 0.375) {};
		\node [style=none] (117) at (-5.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-1.5, -1.125) {};
		\node [style=none] (119) at (-3.5, -1.125) {};
		\node [style=none] (120) at (-3, -0.875) {};
		\node [style=none] (121) at (-3, -0.125) {};
		\node [style=none] (122) at (-1.5, 0.125) {};
		\node [style=none] (123) at (-3.5, 0.125) {};
		\node [style=none] (125) at (-3.5, -2.125) {};
		\node [style=none] (139) at (-7, 0.125) {};
		\node [style=none] (140) at (-8, 0.125) {};
		\node [style=none] (143) at (-7, -1.125) {};
		\node [style=none] (144) at (-8, -1.125) {};
		\node [style=none] (146) at (-8, 1.125) {};
		\node [style=control] (147) at (-1.5, -2.125) {};
		\node [style=cnot] (148) at (-1.5, 1.125) {};
		\node [style=control] (155) at (4.25, -2.125) {};
		\node [style=cnot] (156) at (4.25, 1.125) {};
		\node [style=none] (157) at (-7.475, -0.875) {};
		\node [style=none] (158) at (-7.475, -0.125) {};
		\node [style=boite2] (159) at (-5.25, 2.225) {$H$};
		\node [style=none] (162) at (11, -1.125) {};
		\node [style=none] (163) at (10.5, -0.875) {};
		\node [style=none] (164) at (10.5, -0.125) {};
		\node [style=none] (166) at (11, 0.125) {};
		\node [style=none] (168) at (11, -2.125) {};
		\node [style=none] (169) at (11, -2.375) {};
		\node [style=none] (170) at (14.5, -2.375) {};
		\node [style=none] (171) at (14.5, 0.375) {};
		\node [style=none] (172) at (11, 0.375) {};
		\node [style=none] (173) at (12.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (18.75, -1.125) {};
		\node [style=none] (175) at (14.5, -1.125) {};
		\node [style=none] (176) at (18.25, -0.875) {};
		\node [style=none] (177) at (18.25, -0.125) {};
		\node [style=none] (178) at (18.75, 0.125) {};
		\node [style=none] (179) at (14.5, 0.125) {};
		\node [style=none] (180) at (18.75, -2.125) {};
		\node [style=none] (181) at (14.5, -2.125) {};
		\node [style=none] (186) at (4.25, -2.125) {};
		\node [style=none] (187) at (5.25, -2.125) {};
		\node [style=none] (188) at (5.25, -2.375) {};
		\node [style=none] (189) at (9, -2.375) {};
		\node [style=none] (190) at (9, 0.375) {};
		\node [style=none] (191) at (5.25, 0.375) {};
		\node [style=none] (192) at (7.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (10, -1.125) {};
		\node [style=none] (194) at (9, -1.125) {};
		\node [style=none] (195) at (9.5, -0.875) {};
		\node [style=none] (196) at (9.5, -0.125) {};
		\node [style=none] (197) at (10, 0.125) {};
		\node [style=none] (198) at (9, 0.125) {};
		\node [style=none] (200) at (9, -2.125) {};
		\node [style=none] (201) at (5.25, 0.125) {};
		\node [style=none] (202) at (4.25, 0.125) {};
		\node [style=none] (203) at (5.25, -1.125) {};
		\node [style=none] (204) at (4.25, -1.125) {};
		\node [style=none] (205) at (18.75, 1.125) {};
		\node [style=control] (207) at (10, -2.125) {};
		\node [style=cnot] (208) at (10, 1.125) {};
		\node [style=control] (215) at (15.5, -2.125) {};
		\node [style=cnot] (216) at (15.5, 1.125) {};
		\node [style=boite2] (220) at (17.75, 1.125) {$H$};
		\node [style=none] (221) at (-8, 2.225) {};
		\node [style=none] (222) at (18.75, 2.225) {};
		\node [style=none] (227) at (5.25, 1.125) {};
		\node [style=control] (247) at (16.5, -2.125) {};
		\node [style=cnot] (248) at (16.5, 2.225) {};
		\node [style=boite2] (249) at (17.75, 2.225) {$H$};
		\node [style=boite2] (250) at (-5.25, 1.125) {$H$};
		\node [style=control] (251) at (5.5, 1.125) {};
		\node [style=cnot] (252) at (5.5, 2.225) {};
		\node [style=control] (253) at (-2.5, -2.125) {};
		\node [style=cnot] (254) at (-2.5, 2.225) {};
		\node [style=none] (255) at (3.75, -0.875) {};
		\node [style=none] (256) at (3.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (207) to (208);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (247) to (248);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (207) to (168.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (207) to (200.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.5, -1.125) {};
		\node [style=none] (80) at (-2, -0.875) {};
		\node [style=none] (81) at (-2, -0.125) {};
		\node [style=none] (83) at (-1.5, 0.125) {};
		\node [style=none] (87) at (-1.5, -2.125) {};
		\node [style=none] (88) at (-1.5, -2.375) {};
		\node [style=none] (89) at (2.25, -2.375) {};
		\node [style=none] (90) at (2.25, 0.375) {};
		\node [style=none] (91) at (-1.5, 0.375) {};
		\node [style=none] (93) at (0.375, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (2.25, -1.125) {};
		\node [style=none] (96) at (3.75, -0.875) {};
		\node [style=none] (97) at (3.75, -0.125) {};
		\node [style=none] (99) at (2.25, 0.125) {};
		\node [style=none] (102) at (2.25, -2.125) {};
		\node [style=none] (111) at (-9, -2.125) {};
		\node [style=none] (112) at (-8, -2.125) {};
		\node [style=none] (113) at (-8, -2.375) {};
		\node [style=none] (114) at (-4.5, -2.375) {};
		\node [style=none] (115) at (-4.5, 0.375) {};
		\node [style=none] (116) at (-8, 0.375) {};
		\node [style=none] (117) at (-6.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-2.5, -1.125) {};
		\node [style=none] (119) at (-4.5, -1.125) {};
		\node [style=none] (120) at (-4, -0.875) {};
		\node [style=none] (121) at (-4, -0.125) {};
		\node [style=none] (122) at (-2.5, 0.125) {};
		\node [style=none] (123) at (-4.5, 0.125) {};
		\node [style=none] (125) at (-4.5, -2.125) {};
		\node [style=none] (139) at (-8, 0.125) {};
		\node [style=none] (140) at (-9, 0.125) {};
		\node [style=none] (143) at (-8, -1.125) {};
		\node [style=none] (144) at (-9, -1.125) {};
		\node [style=none] (146) at (-9, 1.125) {};
		\node [style=control] (147) at (-2.5, -2.125) {};
		\node [style=cnot] (148) at (-2.5, 1.125) {};
		\node [style=control] (155) at (3.25, -2.125) {};
		\node [style=cnot] (156) at (3.25, 1.125) {};
		\node [style=none] (157) at (-8.475, -0.875) {};
		\node [style=none] (158) at (-8.475, -0.125) {};
		\node [style=boite2] (159) at (-6.25, 2.225) {$H$};
		\node [style=none] (162) at (11, -1.125) {};
		\node [style=none] (163) at (10.5, -0.875) {};
		\node [style=none] (164) at (10.5, -0.125) {};
		\node [style=none] (166) at (11, 0.125) {};
		\node [style=none] (168) at (11, -2.125) {};
		\node [style=none] (169) at (11, -2.375) {};
		\node [style=none] (170) at (14.5, -2.375) {};
		\node [style=none] (171) at (14.5, 0.375) {};
		\node [style=none] (172) at (11, 0.375) {};
		\node [style=none] (173) at (12.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (18.75, -1.125) {};
		\node [style=none] (175) at (14.5, -1.125) {};
		\node [style=none] (176) at (18.25, -0.875) {};
		\node [style=none] (177) at (18.25, -0.125) {};
		\node [style=none] (178) at (18.75, 0.125) {};
		\node [style=none] (179) at (14.5, 0.125) {};
		\node [style=none] (180) at (18.75, -2.125) {};
		\node [style=none] (181) at (14.5, -2.125) {};
		\node [style=none] (186) at (3.25, -2.125) {};
		\node [style=none] (187) at (4.25, -2.125) {};
		\node [style=none] (188) at (4.25, -2.375) {};
		\node [style=none] (189) at (8, -2.375) {};
		\node [style=none] (190) at (8, 0.375) {};
		\node [style=none] (191) at (4.25, 0.375) {};
		\node [style=none] (192) at (6.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (10, -1.125) {};
		\node [style=none] (194) at (8, -1.125) {};
		\node [style=none] (195) at (8.5, -0.875) {};
		\node [style=none] (196) at (8.5, -0.125) {};
		\node [style=none] (197) at (10, 0.125) {};
		\node [style=none] (198) at (8, 0.125) {};
		\node [style=none] (200) at (8, -2.125) {};
		\node [style=none] (201) at (4.25, 0.125) {};
		\node [style=none] (202) at (3.25, 0.125) {};
		\node [style=none] (203) at (4.25, -1.125) {};
		\node [style=none] (204) at (3.25, -1.125) {};
		\node [style=none] (205) at (18.75, 1.125) {};
		\node [style=control] (207) at (10, -2.125) {};
		\node [style=cnot] (208) at (10, 1.125) {};
		\node [style=none] (212) at (15.5, -1.125) {};
		\node [style=none] (213) at (15.5, 0.125) {};
		\node [style=control] (215) at (15.5, -2.125) {};
		\node [style=cnot] (216) at (15.5, 1.125) {};
		\node [style=boite2] (220) at (17.75, 1.125) {$H$};
		\node [style=none] (221) at (-9, 2.225) {};
		\node [style=none] (222) at (18.75, 2.225) {};
		\node [style=none] (227) at (4.25, 1.125) {};
		\node [style=none] (234) at (16.5, 1.125) {};
		\node [style=none] (238) at (16.5, 0.125) {};
		\node [style=none] (239) at (16.5, -1.125) {};
		\node [style=none] (245) at (16.25, 1.125) {};
		\node [style=none] (246) at (16.25, -1.125) {};
		\node [style=control] (247) at (16.5, -2.125) {};
		\node [style=cnot] (248) at (16.5, 2.225) {};
		\node [style=boite2] (249) at (17.75, 2.225) {$H$};
		\node [style=boite2] (250) at (-6.25, 1.125) {$H$};
		\node [style=control] (251) at (11.5, 1.125) {};
		\node [style=cnot] (252) at (11.5, 2.225) {};
		\node [style=control] (253) at (-3.5, -2.125) {};
		\node [style=cnot] (254) at (-3.5, 2.225) {};
		\node [style=none] (255) at (2.75, -0.875) {};
		\node [style=none] (256) at (2.75, -0.125) {};
		\node [style=control] (257) at (9, -2.125) {};
		\node [style=cnot] (258) at (9, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (207) to (208);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (247) to (248);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (207) to (168.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (207) to (200.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.5, -1.125) {};
		\node [style=none] (80) at (-4, -0.875) {};
		\node [style=none] (81) at (-4, -0.125) {};
		\node [style=none] (83) at (-3.5, 0.125) {};
		\node [style=none] (87) at (-3.5, -2.125) {};
		\node [style=none] (88) at (-3.5, -2.375) {};
		\node [style=none] (89) at (0.25, -2.375) {};
		\node [style=none] (90) at (0.25, 0.375) {};
		\node [style=none] (91) at (-3.5, 0.375) {};
		\node [style=none] (93) at (-1.625, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (0.25, -1.125) {};
		\node [style=none] (96) at (1.75, -0.875) {};
		\node [style=none] (97) at (1.75, -0.125) {};
		\node [style=none] (99) at (0.25, 0.125) {};
		\node [style=none] (102) at (0.25, -2.125) {};
		\node [style=none] (111) at (-11, -2.125) {};
		\node [style=none] (112) at (-10, -2.125) {};
		\node [style=none] (113) at (-10, -2.375) {};
		\node [style=none] (114) at (-6.5, -2.375) {};
		\node [style=none] (115) at (-6.5, 0.375) {};
		\node [style=none] (116) at (-10, 0.375) {};
		\node [style=none] (117) at (-8.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-4.5, -1.125) {};
		\node [style=none] (119) at (-6.5, -1.125) {};
		\node [style=none] (120) at (-6, -0.875) {};
		\node [style=none] (121) at (-6, -0.125) {};
		\node [style=none] (122) at (-4.5, 0.125) {};
		\node [style=none] (123) at (-6.5, 0.125) {};
		\node [style=none] (125) at (-6.5, -2.125) {};
		\node [style=none] (139) at (-10, 0.125) {};
		\node [style=none] (140) at (-11, 0.125) {};
		\node [style=none] (143) at (-10, -1.125) {};
		\node [style=none] (144) at (-11, -1.125) {};
		\node [style=none] (146) at (-11, 1.125) {};
		\node [style=control] (147) at (-4.5, -2.125) {};
		\node [style=cnot] (148) at (-4.5, 1.125) {};
		\node [style=control] (155) at (1.25, -2.125) {};
		\node [style=cnot] (156) at (1.25, 1.125) {};
		\node [style=none] (157) at (-10.475, -0.875) {};
		\node [style=none] (158) at (-10.475, -0.125) {};
		\node [style=boite2] (159) at (-8.25, 2.225) {$H$};
		\node [style=none] (162) at (9, -1.125) {};
		\node [style=none] (163) at (8.5, -0.875) {};
		\node [style=none] (164) at (8.5, -0.125) {};
		\node [style=none] (166) at (9, 0.125) {};
		\node [style=none] (168) at (9, -2.125) {};
		\node [style=none] (169) at (9, -2.375) {};
		\node [style=none] (170) at (12.5, -2.375) {};
		\node [style=none] (171) at (12.5, 0.375) {};
		\node [style=none] (172) at (9, 0.375) {};
		\node [style=none] (173) at (10.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (18.75, -1.125) {};
		\node [style=none] (175) at (12.5, -1.125) {};
		\node [style=none] (176) at (18.25, -0.875) {};
		\node [style=none] (177) at (18.25, -0.125) {};
		\node [style=none] (178) at (18.75, 0.125) {};
		\node [style=none] (179) at (12.5, 0.125) {};
		\node [style=none] (180) at (18.75, -2.125) {};
		\node [style=none] (181) at (12.5, -2.125) {};
		\node [style=none] (186) at (1.25, -2.125) {};
		\node [style=none] (187) at (2.25, -2.125) {};
		\node [style=none] (188) at (2.25, -2.375) {};
		\node [style=none] (189) at (6, -2.375) {};
		\node [style=none] (190) at (6, 0.375) {};
		\node [style=none] (191) at (2.25, 0.375) {};
		\node [style=none] (192) at (4.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (8, -1.125) {};
		\node [style=none] (194) at (6, -1.125) {};
		\node [style=none] (195) at (6.5, -0.875) {};
		\node [style=none] (196) at (6.5, -0.125) {};
		\node [style=none] (197) at (8, 0.125) {};
		\node [style=none] (198) at (6, 0.125) {};
		\node [style=none] (200) at (6, -2.125) {};
		\node [style=none] (201) at (2.25, 0.125) {};
		\node [style=none] (202) at (1.25, 0.125) {};
		\node [style=none] (203) at (2.25, -1.125) {};
		\node [style=none] (204) at (1.25, -1.125) {};
		\node [style=none] (205) at (18.75, 1.125) {};
		\node [style=control] (207) at (8, -2.125) {};
		\node [style=cnot] (208) at (8, 1.125) {};
		\node [style=none] (212) at (14.5, -1.125) {};
		\node [style=none] (213) at (14.5, 0.125) {};
		\node [style=control] (215) at (14.5, -2.125) {};
		\node [style=cnot] (216) at (14.5, 1.125) {};
		\node [style=boite2] (220) at (17.75, 1.125) {$H$};
		\node [style=none] (221) at (-11, 2.225) {};
		\node [style=none] (222) at (18.75, 2.225) {};
		\node [style=none] (227) at (2.25, 1.125) {};
		\node [style=none] (234) at (16.5, 1.125) {};
		\node [style=none] (238) at (16.5, 0.125) {};
		\node [style=none] (239) at (16.5, -1.125) {};
		\node [style=none] (245) at (16.25, 1.125) {};
		\node [style=none] (246) at (16.25, -1.125) {};
		\node [style=control] (247) at (16.5, -2.125) {};
		\node [style=cnot] (248) at (16.5, 2.225) {};
		\node [style=boite2] (249) at (17.75, 2.225) {$H$};
		\node [style=boite2] (250) at (-8.25, 1.125) {$H$};
		\node [style=control] (251) at (15.5, 1.125) {};
		\node [style=cnot] (252) at (15.5, 2.225) {};
		\node [style=control] (253) at (-5.5, -2.125) {};
		\node [style=cnot] (254) at (-5.5, 2.225) {};
		\node [style=none] (255) at (0.75, -0.875) {};
		\node [style=none] (256) at (0.75, -0.125) {};
		\node [style=control] (257) at (7, -2.125) {};
		\node [style=cnot] (258) at (7, 2.225) {};
		\node [style=control] (259) at (13.5, -2.125) {};
		\node [style=cnot] (260) at (13.5, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (207) to (208);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (247) to (248);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (207) to (168.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (207) to (200.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
		\draw (259) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.5, -1.125) {};
		\node [style=none] (80) at (-4, -0.875) {};
		\node [style=none] (81) at (-4, -0.125) {};
		\node [style=none] (83) at (-3.5, 0.125) {};
		\node [style=none] (87) at (-3.5, -2.125) {};
		\node [style=none] (88) at (-3.5, -2.375) {};
		\node [style=none] (89) at (0.25, -2.375) {};
		\node [style=none] (90) at (0.25, 0.375) {};
		\node [style=none] (91) at (-3.5, 0.375) {};
		\node [style=none] (93) at (-1.625, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (0.25, -1.125) {};
		\node [style=none] (96) at (1.75, -0.875) {};
		\node [style=none] (97) at (1.75, -0.125) {};
		\node [style=none] (99) at (0.25, 0.125) {};
		\node [style=none] (102) at (0.25, -2.125) {};
		\node [style=none] (111) at (-11, -2.125) {};
		\node [style=none] (112) at (-10, -2.125) {};
		\node [style=none] (113) at (-10, -2.375) {};
		\node [style=none] (114) at (-6.5, -2.375) {};
		\node [style=none] (115) at (-6.5, 0.375) {};
		\node [style=none] (116) at (-10, 0.375) {};
		\node [style=none] (117) at (-8.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-4.5, -1.125) {};
		\node [style=none] (119) at (-6.5, -1.125) {};
		\node [style=none] (120) at (-6, -0.875) {};
		\node [style=none] (121) at (-6, -0.125) {};
		\node [style=none] (122) at (-4.5, 0.125) {};
		\node [style=none] (123) at (-6.5, 0.125) {};
		\node [style=none] (125) at (-6.5, -2.125) {};
		\node [style=none] (139) at (-10, 0.125) {};
		\node [style=none] (140) at (-11, 0.125) {};
		\node [style=none] (143) at (-10, -1.125) {};
		\node [style=none] (144) at (-11, -1.125) {};
		\node [style=none] (146) at (-11, 1.125) {};
		\node [style=control] (147) at (-4.5, -2.125) {};
		\node [style=cnot] (148) at (-4.5, 1.125) {};
		\node [style=control] (155) at (1.25, -2.125) {};
		\node [style=cnot] (156) at (1.25, 1.125) {};
		\node [style=none] (157) at (-10.475, -0.875) {};
		\node [style=none] (158) at (-10.475, -0.125) {};
		\node [style=boite2] (159) at (-8.25, 2.225) {$H$};
		\node [style=none] (162) at (9, -1.125) {};
		\node [style=none] (163) at (8.5, -0.875) {};
		\node [style=none] (164) at (8.5, -0.125) {};
		\node [style=none] (166) at (9, 0.125) {};
		\node [style=none] (168) at (9, -2.125) {};
		\node [style=none] (169) at (9, -2.375) {};
		\node [style=none] (170) at (12.5, -2.375) {};
		\node [style=none] (171) at (12.5, 0.375) {};
		\node [style=none] (172) at (9, 0.375) {};
		\node [style=none] (173) at (10.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (16.5, -1.125) {};
		\node [style=none] (175) at (12.5, -1.125) {};
		\node [style=none] (176) at (16, -0.875) {};
		\node [style=none] (177) at (16, -0.125) {};
		\node [style=none] (178) at (16.5, 0.125) {};
		\node [style=none] (179) at (12.5, 0.125) {};
		\node [style=none] (180) at (16.5, -2.125) {};
		\node [style=none] (181) at (12.5, -2.125) {};
		\node [style=none] (186) at (1.25, -2.125) {};
		\node [style=none] (187) at (2.25, -2.125) {};
		\node [style=none] (188) at (2.25, -2.375) {};
		\node [style=none] (189) at (6, -2.375) {};
		\node [style=none] (190) at (6, 0.375) {};
		\node [style=none] (191) at (2.25, 0.375) {};
		\node [style=none] (192) at (4.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (8, -1.125) {};
		\node [style=none] (194) at (6, -1.125) {};
		\node [style=none] (195) at (6.5, -0.875) {};
		\node [style=none] (196) at (6.5, -0.125) {};
		\node [style=none] (197) at (8, 0.125) {};
		\node [style=none] (198) at (6, 0.125) {};
		\node [style=none] (200) at (6, -2.125) {};
		\node [style=none] (201) at (2.25, 0.125) {};
		\node [style=none] (202) at (1.25, 0.125) {};
		\node [style=none] (203) at (2.25, -1.125) {};
		\node [style=none] (204) at (1.25, -1.125) {};
		\node [style=none] (205) at (16.5, 1.125) {};
		\node [style=control] (207) at (8, -2.125) {};
		\node [style=cnot] (208) at (8, 1.125) {};
		\node [style=control] (215) at (13.5, -2.125) {};
		\node [style=cnot] (216) at (13.5, 1.125) {};
		\node [style=boite2] (220) at (15.75, 1.125) {$H$};
		\node [style=none] (221) at (-11, 2.225) {};
		\node [style=none] (222) at (16.5, 2.225) {};
		\node [style=none] (227) at (2.25, 1.125) {};
		\node [style=boite2] (249) at (15.75, 2.225) {$H$};
		\node [style=boite2] (250) at (-8.25, 1.125) {$H$};
		\node [style=control] (251) at (14.5, 1.125) {};
		\node [style=cnot] (252) at (14.5, 2.225) {};
		\node [style=control] (253) at (-5.5, -2.125) {};
		\node [style=cnot] (254) at (-5.5, 2.225) {};
		\node [style=none] (255) at (0.75, -0.875) {};
		\node [style=none] (256) at (0.75, -0.125) {};
		\node [style=control] (257) at (7, -2.125) {};
		\node [style=cnot] (258) at (7, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (207) to (208);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (207) to (168.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (207) to (200.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNotmctrlRX9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.5, -1.125) {};
		\node [style=none] (80) at (-4, -0.875) {};
		\node [style=none] (81) at (-4, -0.125) {};
		\node [style=none] (83) at (-3.5, 0.125) {};
		\node [style=none] (87) at (-3.5, -2.125) {};
		\node [style=none] (88) at (-3.5, -2.375) {};
		\node [style=none] (89) at (0.25, -2.375) {};
		\node [style=none] (90) at (0.25, 0.375) {};
		\node [style=none] (91) at (-3.5, 0.375) {};
		\node [style=none] (93) at (-1.625, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta4)$};
		\node [style=none] (95) at (0.25, -1.125) {};
		\node [style=none] (96) at (1.75, -0.875) {};
		\node [style=none] (97) at (1.75, -0.125) {};
		\node [style=none] (99) at (0.25, 0.125) {};
		\node [style=none] (102) at (0.25, -2.125) {};
		\node [style=none] (111) at (-11, -2.125) {};
		\node [style=none] (112) at (-10, -2.125) {};
		\node [style=none] (113) at (-10, -2.375) {};
		\node [style=none] (114) at (-6.5, -2.375) {};
		\node [style=none] (115) at (-6.5, 0.375) {};
		\node [style=none] (116) at (-10, 0.375) {};
		\node [style=none] (117) at (-8.25, -1) {$\Lambda^{z}R_X(\frac\theta4)$};
		\node [style=none] (118) at (-4.5, -1.125) {};
		\node [style=none] (119) at (-6.5, -1.125) {};
		\node [style=none] (120) at (-6, -0.875) {};
		\node [style=none] (121) at (-6, -0.125) {};
		\node [style=none] (122) at (-4.5, 0.125) {};
		\node [style=none] (123) at (-6.5, 0.125) {};
		\node [style=none] (125) at (-6.5, -2.125) {};
		\node [style=none] (139) at (-10, 0.125) {};
		\node [style=none] (140) at (-11, 0.125) {};
		\node [style=none] (143) at (-10, -1.125) {};
		\node [style=none] (144) at (-11, -1.125) {};
		\node [style=none] (146) at (-11, 1.125) {};
		\node [style=control] (147) at (-4.5, -2.125) {};
		\node [style=cnot] (148) at (-4.5, 1.125) {};
		\node [style=control] (155) at (1.25, -2.125) {};
		\node [style=cnot] (156) at (1.25, 1.125) {};
		\node [style=none] (157) at (-10.475, -0.875) {};
		\node [style=none] (158) at (-10.475, -0.125) {};
		\node [style=boite2] (159) at (-8.25, 2.225) {$H$};
		\node [style=none] (162) at (9, -1.125) {};
		\node [style=none] (163) at (8.5, -0.875) {};
		\node [style=none] (164) at (8.5, -0.125) {};
		\node [style=none] (166) at (9, 0.125) {};
		\node [style=none] (168) at (9, -2.125) {};
		\node [style=none] (169) at (9, -2.375) {};
		\node [style=none] (170) at (12.5, -2.375) {};
		\node [style=none] (171) at (12.5, 0.375) {};
		\node [style=none] (172) at (9, 0.375) {};
		\node [style=none] (173) at (10.75, -1) {$\Lambda^{z}R_X(\frac{\theta}4)$};
		\node [style=none] (174) at (16.75, -1.125) {};
		\node [style=none] (175) at (12.5, -1.125) {};
		\node [style=none] (176) at (16.25, -0.875) {};
		\node [style=none] (177) at (16.25, -0.125) {};
		\node [style=none] (178) at (16.75, 0.125) {};
		\node [style=none] (179) at (12.5, 0.125) {};
		\node [style=none] (180) at (16.75, -2.125) {};
		\node [style=none] (181) at (12.5, -2.125) {};
		\node [style=none] (186) at (1.25, -2.125) {};
		\node [style=none] (187) at (2.25, -2.125) {};
		\node [style=none] (188) at (2.25, -2.375) {};
		\node [style=none] (189) at (6, -2.375) {};
		\node [style=none] (190) at (6, 0.375) {};
		\node [style=none] (191) at (2.25, 0.375) {};
		\node [style=none] (192) at (4.125, -1) {$\Lambda^{z}R_X(\text{-}\frac{\theta}4)$};
		\node [style=none] (193) at (8, -1.125) {};
		\node [style=none] (194) at (6, -1.125) {};
		\node [style=none] (195) at (6.5, -0.875) {};
		\node [style=none] (196) at (6.5, -0.125) {};
		\node [style=none] (197) at (8, 0.125) {};
		\node [style=none] (198) at (6, 0.125) {};
		\node [style=none] (200) at (6, -2.125) {};
		\node [style=none] (201) at (2.25, 0.125) {};
		\node [style=none] (202) at (1.25, 0.125) {};
		\node [style=none] (203) at (2.25, -1.125) {};
		\node [style=none] (204) at (1.25, -1.125) {};
		\node [style=none] (205) at (16.75, 1.125) {};
		\node [style=control] (207) at (8, -2.125) {};
		\node [style=cnot] (208) at (8, 1.125) {};
		\node [style=control] (215) at (13.5, -2.125) {};
		\node [style=cnot] (216) at (13.5, 1.125) {};
		\node [style=boite2] (220) at (14.75, 2.225) {$H$};
		\node [style=none] (221) at (-11, 2.225) {};
		\node [style=none] (222) at (16.75, 2.225) {};
		\node [style=none] (227) at (2.25, 1.125) {};
		\node [style=boite2] (249) at (14.75, 1.125) {$H$};
		\node [style=boite2] (250) at (-8.25, 1.125) {$H$};
		\node [style=control] (251) at (16, 2.225) {};
		\node [style=cnot] (252) at (16, 1.125) {};
		\node [style=control] (253) at (-5.5, -2.125) {};
		\node [style=cnot] (254) at (-5.5, 2.225) {};
		\node [style=none] (255) at (0.75, -0.875) {};
		\node [style=none] (256) at (0.75, -0.125) {};
		\node [style=control] (257) at (7, -2.125) {};
		\node [style=cnot] (258) at (7, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [style=pointilles] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (207) to (208);
		\draw (215) to (216);
		\draw (221.center) to (222.center);
		\draw (251) to (252);
		\draw (118.center) to (18.center);
		\draw (122.center) to (83.center);
		\draw (147) to (87.center);
		\draw (204.center) to (95.center);
		\draw (202.center) to (99.center);
		\draw (186.center) to (102.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (193.center) to (162.center);
		\draw (197.center) to (166.center);
		\draw (207) to (168.center);
		\draw (204.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (207) to (200.center);
		\draw (205.center) to (227.center);
		\draw (253) to (254);
		\draw (227.center) to (146.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257) to (258);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.5, -0.75) {};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=control] (19) at (2, 0.75) {};
		\node [style=cnot] (24) at (2, -0.75) {};
		\node [style=boite2] (25) at (0, -0.75) {$P(\varphi')$};
		\node [style=none] (31) at (-5.5, 0.75) {};
		\node [style=none] (32) at (3, 0.75) {};
		\node [style=control] (33) at (-2, 0.75) {};
		\node [style=cnot] (34) at (-2, -0.75) {};
		\node [style=boite2] (35) at (-4, -0.75) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (19) to (24);
		\draw (31.center) to (32.center);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (-5.5, -0.75) {};
		\node [style=control] (19) at (-4.5, 0.75) {};
		\node [style=cnot] (24) at (-4.5, -0.75) {};
		\node [style=boite2] (25) at (-2.5, -0.75) {$P(\varphi')$};
		\node [style=none] (31) at (3, 0.75) {};
		\node [style=none] (32) at (-5.5, 0.75) {};
		\node [style=control] (33) at (-0.5, 0.75) {};
		\node [style=cnot] (34) at (-0.5, -0.75) {};
		\node [style=boite2] (35) at (1.5, -0.75) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (19) to (24);
		\draw (31.center) to (32.center);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (5.15, 0.75) {};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (5.15, -0.75) {};
		\node [style=cnot] (14) at (0, -0.75) {};
		\node [style=boite2] (15) at (-1.75, -0.75) {$P(\frac{\pi}2)$};
		\node [style=control] (16) at (4.15, 0.75) {};
		\node [style=cnot] (17) at (4.15, -0.75) {};
		\node [style=boite2] (18) at (2.075, -0.75) {$P(-\frac{\pi}2)$};
		\node [style=boite2] (19) at (-1.75, 0.75) {$P(\frac{\pi}2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (3) to (14);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (2.15, 0.75) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (2.15, -0.75) {};
		\node [style=cnot] (14) at (0, -0.75) {};
		\node [style=boite2] (15) at (-1.25, -0.75) {$H$};
		\node [style=boite2] (18) at (1.25, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cidmultifils.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (42) at (2, 1.5) {};
		\node [style=none] (43) at (2, -1.5) {};
		\node [style=none] (44) at (9, 1.5) {};
		\node [style=none] (48) at (9, -1.5) {};
		\node [style=boitecircuit] (53) at (0, 0) {$C$};
		\node [style=dot] (54) at (-2.75, -0.75) {};
		\node [style=dot] (55) at (-2.75, 0.75) {};
		\node [style=dot] (56) at (-2.75, 0) {};
		\node [style=dot] (57) at (5.5, -0.75) {};
		\node [style=dot] (58) at (5.5, 0.75) {};
		\node [style=dot] (59) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cmultifils.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (42) at (2, 1.5) {};
		\node [style=none] (43) at (2, -1.5) {};
		\node [style=none] (44) at (3.5, 1.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=boitecircuit] (53) at (0, 0) {$C$};
		\node [style=dot] (54) at (-2.75, -0.75) {};
		\node [style=dot] (55) at (-2.75, 0.75) {};
		\node [style=dot] (56) at (-2.75, 0) {};
		\node [style=dot] (57) at (2.75, -0.75) {};
		\node [style=dot] (58) at (2.75, 0.75) {};
		\node [style=dot] (59) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cnot-non-adj.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=control] (3) at (0, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-0.75, 0) {\tiny $\cdot$};
		\node [style=none] (15) at (-0.75, 0.15) {\tiny $\cdot$};
		\node [style=none] (16) at (-0.75, -0.175) {\tiny $\cdot$};
		\node [style=none] (17) at (0.75, 0) {\tiny $\cdot$};
		\node [style=none] (18) at (0.75, 0.15) {\tiny $\cdot$};
		\node [style=none] (19) at (0.75, -0.175) {\tiny $\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (3) to (0);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CnotHH1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=none] (7) at (-4.25, -0.75) {};
		\node [style=cnot] (14) at (-0.5, -0.75) {};
		\node [style=boite2] (17) at (0.75, -0.75) {$H$};
		\node [style=boite2] (18) at (1.75, 0.75) {$H$};
		\node [style=boite2] (19) at (-1.75, -0.75) {$H$};
		\node [style=boite2] (20) at (-3.25, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CnotHH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.25, 0.75) {};
		\node [style=none] (5) at (-5, 0.75) {};
		\node [style=none] (6) at (6.25, -0.75) {};
		\node [style=none] (7) at (-5, -0.75) {};
		\node [style=boite2] (18) at (5.25, 0.75) {$H$};
		\node [style=boite2] (20) at (-4, -0.75) {$H$};
		\node [style=control] (21) at (-0.25, 0.75) {};
		\node [style=cnot] (22) at (-0.25, -0.75) {};
		\node [style=boite2] (23) at (-2, -0.75) {$P(\frac{\pi}2)$};
		\node [style=control] (24) at (3.9, 0.75) {};
		\node [style=cnot] (25) at (3.9, -0.75) {};
		\node [style=boite2] (26) at (1.825, -0.75) {$P(-\frac{\pi}2)$};
		\node [style=boite2] (27) at (-2, 0.75) {$P(\frac{\pi}2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (21) to (22);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CnotHH3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.25, 0.75) {};
		\node [style=none] (5) at (-5, 0.75) {};
		\node [style=none] (6) at (6.25, -0.75) {};
		\node [style=none] (7) at (-5, -0.75) {};
		\node [style=boite2] (18) at (5.25, 0.75) {$H$};
		\node [style=boite2] (20) at (-4, -0.75) {$H$};
		\node [style=control] (21) at (-0.25, -0.75) {};
		\node [style=cnot] (22) at (-0.25, 0.75) {};
		\node [style=boite2] (23) at (-2, -0.75) {$P(\frac{\pi}2)$};
		\node [style=control] (24) at (3.9, -0.75) {};
		\node [style=cnot] (25) at (3.9, 0.75) {};
		\node [style=boite2] (26) at (1.825, 0.75) {$P(-\frac{\pi}2)$};
		\node [style=boite2] (27) at (-2, 0.75) {$P(\frac{\pi}2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (21) to (22);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CnotHH4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-5.25, -0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=cnot] (14) at (-2, 0.75) {};
		\node [style=boite2] (17) at (-3.25, 0.75) {$H$};
		\node [style=boite2] (18) at (-4.25, -0.75) {$H$};
		\node [style=boite2] (19) at (-0.75, 0.75) {$H$};
		\node [style=boite2] (20) at (0.75, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Csurdiagrammevide.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (8) at (-3.5, 4.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (13) at (-2, 4.25) {};
		\node [style=none] (42) at (2, 1.25) {};
		\node [style=none] (43) at (2, 4.25) {};
		\node [style=none] (44) at (3.5, 1.25) {};
		\node [style=none] (48) at (3.5, 4.25) {};
		\node [style=boitecircuit] (53) at (0, 2.75) {$C$};
		\node [style=msdiagrammevide] (54) at (0, -3.75) {};
		\node [style=dot] (55) at (-2.75, 2) {};
		\node [style=dot] (56) at (-2.75, 3.5) {};
		\node [style=dot] (57) at (-2.75, 2.75) {};
		\node [style=dot] (58) at (2.75, 2) {};
		\node [style=dot] (59) at (2.75, 3.5) {};
		\node [style=dot] (60) at (2.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cswapn1.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8, 1) {};
		\node [style=none] (8) at (-8, 4) {};
		\node [style=none] (9) at (-6.5, 1) {};
		\node [style=none] (13) at (-6.5, 4) {};
		\node [style=none] (42) at (-2.5, 1) {};
		\node [style=none] (43) at (-2.5, 4) {};
		\node [style=none] (44) at (-1.25, 1) {};
		\node [style=none] (48) at (-0.75, 4) {};
		\node [style=boitecircuit] (53) at (-4.5, 2.5) {$C$};
		\node [style=none] (54) at (5.5, -4) {};
		\node [style=none] (55) at (6, -1) {};
		\node [style=none] (56) at (7.75, -4) {};
		\node [style=none] (57) at (7.75, -1) {};
		\node [style=none] (61) at (-8, -4) {};
		\node [style=none] (62) at (-1, -4) {};
		\node [style=none] (63) at (5.75, 4) {};
		\node [style=none] (64) at (7.75, 4) {};
		\node [style=dot] (65) at (-7.25, 3.25) {};
		\node [style=dot] (66) at (-7.25, 1.75) {};
		\node [style=dot] (67) at (-7.25, 2.5) {};
		\node [style=dot] (68) at (-1.75, 3.25) {};
		\node [style=dot] (69) at (-1.75, 1.75) {};
		\node [style=dot] (70) at (-1.75, 2.5) {};
		\node [style=dot] (71) at (6.75, -1.75) {};
		\node [style=dot] (72) at (6.75, -3.25) {};
		\node [style=dot] (73) at (6.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (54.center) to (56.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [in=-180, out=0] (44.center) to (54.center);
		\draw [in=-180, out=0] (48.center) to (55.center);
		\draw (61.center) to (62.center);
		\draw [in=-180, out=0] (62.center) to (63.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler2dleft-multicontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-3, -2.25) {$R_X(\alpha_1)$};
		\node [style=boite2] (4) at (0, -2.25) {$P(\alpha_2)$};
		\node [style=none] (5) at (-5, -2.25) {};
		\node [style=none] (6) at (5, -2.25) {};
		\node [style=boite2] (11) at (3, -2.25) {$R_X(\alpha_3)$};
		\node [style=control] (13) at (-3, -0.75) {};
		\node [style=control] (14) at (-3, 0.75) {};
		\node [style=control] (15) at (0, -0.75) {};
		\node [style=control] (16) at (0, 0.75) {};
		\node [style=control] (21) at (3, -0.75) {};
		\node [style=control] (22) at (3, 0.75) {};
		\node [style=none] (23) at (-5, 0.75) {};
		\node [style=none] (24) at (5, 0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (26) at (5, -0.75) {};
		\node [style=control] (27) at (-3, 2.25) {};
		\node [style=control] (28) at (0, 2.25) {};
		\node [style=control] (29) at (3, 2.25) {};
		\node [style=none] (30) at (-5, 2.25) {};
		\node [style=none] (31) at (5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=trait] (14) to (13);
		\draw [style=trait] (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (13) to (2);
		\draw (21) to (11);
		\draw (15) to (4);
		\draw (30.center) to (31.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (28) to (16);
		\draw [style=trait] (29) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler2dleft-multicontrolled1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-3, -0.75) {$R_X(\alpha_1)$};
		\node [style=boite2] (4) at (0, -0.75) {$P(\alpha_2)$};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (4.75, -0.75) {};
		\node [style=boite2] (11) at (3, -0.75) {$R_X(\alpha_3)$};
		\node [style=control] (13) at (-3, -2.25) {};
		\node [style=control] (14) at (-3, 0.75) {};
		\node [style=control] (15) at (0, -2.25) {};
		\node [style=control] (16) at (0, 0.75) {};
		\node [style=control] (21) at (3, -2.25) {};
		\node [style=control] (22) at (3, 0.75) {};
		\node [style=none] (23) at (-7, 0.75) {};
		\node [style=none] (24) at (7, 0.75) {};
		\node [style=none] (25) at (-4.75, -2.25) {};
		\node [style=none] (26) at (4.75, -2.25) {};
		\node [style=control] (27) at (-3, 2.25) {};
		\node [style=control] (28) at (0, 2.25) {};
		\node [style=control] (29) at (3, 2.25) {};
		\node [style=none] (30) at (-7, 2.25) {};
		\node [style=none] (31) at (7, 2.25) {};
		\node [style=none] (32) at (-6.75, -0.75) {};
		\node [style=none] (33) at (-6.75, -2.25) {};
		\node [style=none] (34) at (6.75, -0.75) {};
		\node [style=none] (35) at (6.75, -2.25) {};
		\node [style=none] (36) at (7, -0.75) {};
		\node [style=none] (37) at (7, -2.25) {};
		\node [style=none] (38) at (-7, -0.75) {};
		\node [style=none] (39) at (-7, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (13) to (2);
		\draw (21) to (11);
		\draw (15) to (4);
		\draw (30.center) to (31.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (28) to (16);
		\draw [style=trait] (29) to (22);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=180, out=0] (33.center) to (5.center);
		\draw [in=180, out=0] (26.center) to (34.center);
		\draw [in=180, out=0] (6.center) to (35.center);
		\draw [style=trait] (14) to (2);
		\draw [style=trait] (16) to (4);
		\draw [style=trait] (22) to (11);
		\draw (34.center) to (36.center);
		\draw (35.center) to (37.center);
		\draw (38.center) to (32.center);
		\draw (39.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler2dleft-multicontrolled2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-6, -0.75) {$R_X(\alpha_1)$};
		\node [style=boite2] (4) at (-3, -2.25) {$P(\alpha_2)$};
		\node [style=none] (5) at (-7.75, -0.75) {};
		\node [style=none] (6) at (4.75, -0.75) {};
		\node [style=boite2] (11) at (3, -0.75) {$R_X(\alpha_3)$};
		\node [style=control] (13) at (-6, -2.25) {};
		\node [style=control] (14) at (-6, 0.75) {};
		\node [style=control] (15) at (-3, -0.75) {};
		\node [style=control] (16) at (-3, 0.75) {};
		\node [style=control] (21) at (3, -2.25) {};
		\node [style=control] (22) at (3, 0.75) {};
		\node [style=none] (23) at (-10, 0.75) {};
		\node [style=none] (24) at (7, 0.75) {};
		\node [style=none] (25) at (-7.75, -2.25) {};
		\node [style=none] (26) at (4.75, -2.25) {};
		\node [style=control] (27) at (-6, 2.25) {};
		\node [style=control] (28) at (-3, 2.25) {};
		\node [style=control] (29) at (3, 2.25) {};
		\node [style=none] (30) at (-10, 2.25) {};
		\node [style=none] (31) at (7, 2.25) {};
		\node [style=none] (32) at (-9.75, -0.75) {};
		\node [style=none] (33) at (-9.75, -2.25) {};
		\node [style=none] (34) at (6.75, -0.75) {};
		\node [style=none] (35) at (6.75, -2.25) {};
		\node [style=none] (36) at (7, -0.75) {};
		\node [style=none] (37) at (7, -2.25) {};
		\node [style=none] (38) at (-10, -0.75) {};
		\node [style=none] (39) at (-10, -2.25) {};
		\node [style=boite2] (40) at (0, -2.25) {$R_X(0)$};
		\node [style=control] (41) at (0, -0.75) {};
		\node [style=control] (42) at (0, 0.75) {};
		\node [style=control] (43) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (13) to (2);
		\draw (21) to (11);
		\draw (15) to (4);
		\draw (30.center) to (31.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (28) to (16);
		\draw [style=trait] (29) to (22);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=180, out=0] (33.center) to (5.center);
		\draw [in=180, out=0] (26.center) to (34.center);
		\draw [in=180, out=0] (6.center) to (35.center);
		\draw [style=trait] (14) to (2);
		\draw [style=trait] (22) to (11);
		\draw (34.center) to (36.center);
		\draw (35.center) to (37.center);
		\draw (38.center) to (32.center);
		\draw (39.center) to (33.center);
		\draw [style=trait] (16) to (15);
		\draw (41) to (40);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler2dright-multicontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -2.25) {};
		\node [style=none] (1) at (8.5, -2.25) {};
		\node [style=boite2] (4) at (-2, -2.25) {$P(\beta_1)$};
		\node [style=none] (5) at (-3.75, -0.75) {};
		\node [style=none] (6) at (8.5, -0.75) {};
		\node [style=boite2] (9) at (1, -2.25) {$R_X(\beta_2)$};
		\node [style=boite2] (15) at (4, -2.25) {$P(\beta_3)$};
		\node [style=boite2] (17) at (6.75, -0.75) {$P(\beta_0)$};
		\node [style=control] (19) at (-2, 0.75) {};
		\node [style=control] (20) at (-2, 2.25) {};
		\node [style=control] (25) at (1, 0.75) {};
		\node [style=control] (26) at (1, 2.25) {};
		\node [style=control] (31) at (4, 0.75) {};
		\node [style=control] (32) at (4, 2.25) {};
		\node [style=control] (35) at (6.75, 0.75) {};
		\node [style=control] (36) at (6.75, 2.25) {};
		\node [style=none] (37) at (-3.75, 2.25) {};
		\node [style=none] (38) at (8.5, 2.25) {};
		\node [style=none] (39) at (-3.75, 0.75) {};
		\node [style=none] (40) at (8.5, 0.75) {};
		\node [style=control] (41) at (-2, -0.75) {};
		\node [style=control] (42) at (1, -0.75) {};
		\node [style=control] (43) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (35) to (17);
		\draw (41) to (4);
		\draw (42) to (9);
		\draw (43) to (15);
		\draw [style=trait] (19) to (41);
		\draw [style=trait] (25) to (42);
		\draw [style=trait] (31) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3D-2qubit-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.75) {};
		\node [style=none] (1) at (5.75, -0.75) {};
		\node [style=boite2] (2) at (-4.5, 0.75) {$R_X(\gamma_1)$};
		\node [style=boite2] (4) at (-2, -0.75) {$P(\gamma_2)$};
		\node [style=none] (5) at (-6.5, 0.75) {};
		\node [style=none] (6) at (5.75, 0.75) {};
		\node [style=control] (7) at (-4.5, -0.75) {};
		\node [style=control] (8) at (-2, 0.75) {};
		\node [style=boite2] (9) at (1, -0.75) {$R_X(\gamma_3)$};
		\node [style=control] (10) at (1, 0.75) {};
		\node [style=boite2] (11) at (3.75, 0.75) {$R_X(\gamma_4)$};
		\node [style=control] (12) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (2.center);
		\draw (8.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3D-2qubit-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.175, 0.75) {};
		\node [style=none] (1) at (15, 0.75) {};
		\node [style=boite2] (2) at (-2.675, -0.75) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-5.675, -0.75) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-8.425, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-10.175, -0.75) {};
		\node [style=none] (6) at (15, -0.75) {};
		\node [style=control] (7) at (-2.675, 0.75) {};
		\node [style=control] (8) at (-8.425, 0.75) {};
		\node [style=boite2] (9) at (0.15, 0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (0.15, -0.75) {};
		\node [style=boite2] (11) at (5.75, -0.75) {$R_X(\delta_6)$};
		\node [style=control] (12) at (5.75, 0.75) {};
		\node [style=boite2] (13) at (2.75, -0.75) {$P(\delta_5)$};
		\node [style=control] (14) at (2.75, 0.75) {};
		\node [style=boite2] (15) at (8.75, -0.75) {$P(\delta_7)$};
		\node [style=control] (16) at (8.75, 0.75) {};
		\node [style=boite2] (17) at (13.25, -0.75) {$P(\delta_9)$};
		\node [style=boite2] (18) at (11, 0.75) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (2.center);
		\draw (8.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dleft-multicontrolled-simp-gammas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -2.25) {};
		\node [style=none] (1) at (5.75, -2.25) {};
		\node [style=boite2] (2) at (-4.5, -0.75) {$R_X(\gamma_1)$};
		\node [style=boite2] (4) at (-2, -2.25) {$P(\gamma_2)$};
		\node [style=none] (5) at (-6.5, -0.75) {};
		\node [style=none] (6) at (5.75, -0.75) {};
		\node [style=control] (7) at (-4.5, -2.25) {};
		\node [style=control] (8) at (-2, -0.75) {};
		\node [style=boite2] (9) at (1, -2.25) {$R_X(\gamma_3)$};
		\node [style=control] (10) at (1, -0.75) {};
		\node [style=boite2] (11) at (3.75, -0.75) {$R_X(\gamma_4)$};
		\node [style=control] (12) at (3.75, -2.25) {};
		\node [style=control] (13) at (-4.5, 0.75) {};
		\node [style=control] (14) at (-4.5, 2.25) {};
		\node [style=control] (15) at (-2, 0.75) {};
		\node [style=control] (16) at (-2, 2.25) {};
		\node [style=control] (19) at (1, 0.75) {};
		\node [style=control] (20) at (1, 2.25) {};
		\node [style=control] (21) at (3.75, 0.75) {}; 
		\node [style=control] (22) at (3.75, 2.25) {};
		\node [style=none] (23) at (-6.5, 2.25) {};
		\node [style=none] (24) at (5.75, 2.25) {};
		\node [style=none] (25) at (-6.5, 0.75) {};
		\node [style=none] (26) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw [style=trait] (14) to (13);
		\draw [style=trait] (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [style=trait] (13) to (2);
		\draw [style=trait] (15) to (8);
		\draw [style=trait] (19) to (10);
		\draw [style=trait] (21) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dmulticontrolledleft-preuve.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.8, -2.25) {};
		\node [style=boite2] (2) at (-4.55, -0.75) {$R_X(\text{-}2\gamma_1)$};
		\node [style=boite2] (4) at (-1.625, -2.25) {$P(\text{-}\gamma_2)$};
		\node [style=none] (5) at (-6.8, -0.75) {};
		\node [style=control] (7) at (-4.55, -2.25) {};
		\node [style=control] (8) at (-1.625, -0.75) {};
		\node [style=boite2] (9) at (1.75, -2.25) {$R_X(\text{-}2\gamma_3)$};
		\node [style=control] (10) at (1.75, -0.75) {};
		\node [style=boite2] (11) at (5.1, -0.75) {$R_X(\text{-}2\gamma_4)$};
		\node [style=control] (12) at (5.1, -2.25) {};
		\node [style=control] (13) at (-4.55, 0.75) {};
		\node [style=control] (14) at (-4.55, 2.25) {};
		\node [style=control] (15) at (-1.625, 0.75) {};
		\node [style=control] (16) at (-1.625, 2.25) {};
		\node [style=control] (19) at (1.75, 0.75) {};
		\node [style=control] (20) at (1.75, 2.25) {};
		\node [style=control] (21) at (5.1, 0.75) {};
		\node [style=control] (22) at (5.1, 2.25) {};
		\node [style=none] (23) at (-6.8, 2.25) {};
		\node [style=none] (24) at (7.35, 2.25) {};
		\node [style=none] (25) at (-6.8, 0.75) {};
		\node [style=none] (26) at (7.35, 0.75) {};
		\node [style=none] (31) at (7.35, -2.25) {};
		\node [style=none] (32) at (7.35, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw [style=trait] (14) to (13);
		\draw [style=trait] (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (0.center) to (31.center);
		\draw (5.center) to (32.center);
		\draw [style=trait] (13) to (2);
		\draw [style=trait] (15) to (8);
		\draw [style=trait] (19) to (10);
		\draw [style=trait] (21) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dmulticontrolledright-preuve.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-2.175, -2.25) {$R_X(\text{-}2\delta_3)$};
		\node [style=boite2] (3) at (-6.175, -2.25) {$P(\delta_2{-}\gamma_2)$};
		\node [style=boite2] (4) at (-10.175, -2.25) {$P(\delta_1{-}\delta_2)$};
		\node [style=control] (7) at (-2.175, -0.75) {};
		\node [style=control] (8) at (-10.175, -0.75) {};
		\node [style=boite2] (9) at (1.15, -0.75) {$R_X(\text{-}2\delta_4)$};
		\node [style=control] (10) at (1.15, -2.25) {};
		\node [style=boite2] (11) at (7.25, -2.25) {$R_X(\text{-}2\delta_6)$};
		\node [style=control] (12) at (7.25, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10.5, -2.25) {$P(\delta_7)$};
		\node [style=wcontrol] (16) at (10.5, -0.75) {};
		\node [style=boite2] (17) at (15.5, -0.75) {$P(\delta_9)$};
		\node [style=boite2] (18) at (13.25, -2.25) {$P(\delta_8)$};
		\node [style=control] (19) at (-10.175, 0.75) {};
		\node [style=control] (20) at (-10.175, 2.25) {};
		\node [style=control] (21) at (-6.175, 0.75) {};
		\node [style=control] (22) at (-6.175, 2.25) {};
		\node [style=control] (23) at (-2.175, 0.75) {};
		\node [style=control] (24) at (-2.175, 2.25) {};
		\node [style=control] (25) at (1.15, 0.75) {};
		\node [style=control] (26) at (1.15, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.25, 0.75) {};
		\node [style=control] (30) at (7.25, 2.25) {};
		\node [style=control] (31) at (10.5, 0.75) {};
		\node [style=control] (32) at (10.5, 2.25) {};
		\node [style=control] (33) at (13.25, 0.75) {};
		\node [style=control] (34) at (13.25, 2.25) {};
		\node [style=control] (35) at (15.5, 0.75) {};
		\node [style=control] (36) at (15.5, 2.25) {};
		\node [style=none] (37) at (-12.55, 2.25) {};
		\node [style=none] (38) at (17.25, 2.25) {};
		\node [style=none] (39) at (-12.55, 0.75) {};
		\node [style=none] (40) at (17.25, 0.75) {};
		\node [style=wcontrol] (42) at (15.5, -2.25) {};
		\node [style=control] (43) at (13.25, -0.75) {};
		\node [style=none] (47) at (-12.55, -2.25) {};
		\node [style=none] (48) at (-12.55, -0.75) {};
		\node [style=none] (53) at (17.25, -2.25) {};
		\node [style=none] (54) at (17.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw (42) to (17);
		\draw (43) to (18);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (23) to (7);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (43);
		\draw [style=trait] (35) to (17);
		\draw (47.center) to (53.center);
		\draw (48.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dmulticontrolledright-preuve1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-2.175, -2.25) {$R_X(\text{-}2\delta_3)$};
		\node [style=boite2] (3) at (-6.175, -2.25) {$P(\delta_2{-}\gamma_2)$};
		\node [style=boite2] (4) at (-10.175, -2.25) {$P(\delta_1{-}\delta_2)$};
		\node [style=control] (7) at (-2.175, -0.75) {};
		\node [style=control] (8) at (-10.175, -0.75) {};
		\node [style=boite2] (9) at (1.15, -0.75) {$R_X(\text{-}2\delta_4)$};
		\node [style=control] (10) at (1.15, -2.25) {};
		\node [style=boite2] (11) at (7.25, -2.25) {$R_X(\text{-}2\delta_6)$};
		\node [style=control] (12) at (7.25, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (13.5, -2.25) {$P(\delta_7)$};
		\node [style=boite2] (17) at (21.5, -0.75) {$P(\delta_9)$};
		\node [style=boite2] (18) at (16.25, -2.25) {$P(\delta_8)$};
		\node [style=control] (19) at (-10.175, 0.75) {};
		\node [style=control] (20) at (-10.175, 2.25) {};
		\node [style=control] (21) at (-6.175, 0.75) {};
		\node [style=control] (22) at (-6.175, 2.25) {};
		\node [style=control] (23) at (-2.175, 0.75) {};
		\node [style=control] (24) at (-2.175, 2.25) {};
		\node [style=control] (25) at (1.15, 0.75) {};
		\node [style=control] (26) at (1.15, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.25, 0.75) {};
		\node [style=control] (30) at (7.25, 2.25) {};
		\node [style=control] (31) at (13.5, 0.75) {};
		\node [style=control] (32) at (13.5, 2.25) {};
		\node [style=control] (33) at (16.25, 0.75) {};
		\node [style=control] (34) at (16.25, 2.25) {};
		\node [style=control] (35) at (21.5, 0.75) {};
		\node [style=control] (36) at (21.5, 2.25) {};
		\node [style=none] (37) at (-12.55, 2.25) {};
		\node [style=none] (38) at (23.25, 2.25) {};
		\node [style=none] (39) at (-12.55, 0.75) {};
		\node [style=none] (40) at (23.25, 0.75) {};
		\node [style=control] (43) at (16.25, -0.75) {};
		\node [style=none] (47) at (-12.55, -2.25) {};
		\node [style=none] (48) at (-12.55, -0.75) {};
		\node [style=none] (53) at (23.25, -2.25) {};
		\node [style=none] (54) at (23.25, -0.75) {};
		\node [style=boite2] (55) at (10.625, -2.25) {$P(\text{-}\delta_7)$};
		\node [style=control] (56) at (10.625, -0.75) {};
		\node [style=control] (57) at (10.625, 0.75) {};
		\node [style=control] (58) at (10.625, 2.25) {};
		\node [style=boite2] (59) at (18.625, -0.75) {$P(\text{-}\delta_9)$};
		\node [style=control] (60) at (18.625, 0.75) {};
		\node [style=control] (61) at (18.625, 2.25) {};
		\node [style=control] (62) at (18.625, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw (43) to (18);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (23) to (7);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (33) to (43);
		\draw [style=trait] (35) to (17);
		\draw (47.center) to (53.center);
		\draw (48.center) to (54.center);
		\draw (56) to (55);
		\draw [style=trait] (58) to (57);
		\draw [style=trait] (57) to (56);
		\draw [style=trait] (31) to (15);
		\draw [style=trait] (61) to (60);
		\draw (62) to (59);
		\draw [style=trait] (60) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dmulticontrolledright-preuve2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-2.175, -2.25) {$R_X(\text{-}2\delta_3)$};
		\node [style=boite2] (3) at (-6.175, -2.25) {$P(\delta_2{-}\gamma_2)$};
		\node [style=boite2] (4) at (-10.175, -2.25) {$P(\delta_1{-}\delta_2)$};
		\node [style=control] (7) at (-2.175, -0.75) {};
		\node [style=control] (8) at (-10.175, -0.75) {};
		\node [style=boite2] (9) at (1.15, -0.75) {$R_X(\text{-}2\delta_4)$};
		\node [style=control] (10) at (1.15, -2.25) {};
		\node [style=boite2] (11) at (7.25, -2.25) {$R_X(\text{-}2\delta_6)$};
		\node [style=control] (12) at (7.25, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (13.5, -2.25) {$P(\delta_7)$};
		\node [style=boite2] (17) at (19.75, -0.75) {$P(\delta_9)$};
		\node [style=boite2] (18) at (16.875, -2.25) {$P(\delta_8{-}\delta_9)$};
		\node [style=control] (19) at (-10.175, 0.75) {};
		\node [style=control] (20) at (-10.175, 2.25) {};
		\node [style=control] (21) at (-6.175, 0.75) {};
		\node [style=control] (22) at (-6.175, 2.25) {};
		\node [style=control] (23) at (-2.175, 0.75) {};
		\node [style=control] (24) at (-2.175, 2.25) {};
		\node [style=control] (25) at (1.15, 0.75) {};
		\node [style=control] (26) at (1.15, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.25, 0.75) {};
		\node [style=control] (30) at (7.25, 2.25) {};
		\node [style=control] (31) at (13.5, 0.75) {};
		\node [style=control] (32) at (13.5, 2.25) {};
		\node [style=control] (33) at (16.875, 0.75) {};
		\node [style=control] (34) at (16.875, 2.25) {};
		\node [style=control] (35) at (19.75, 0.75) {};
		\node [style=control] (36) at (19.75, 2.25) {};
		\node [style=none] (37) at (-12.55, 2.25) {};
		\node [style=none] (38) at (21.5, 2.25) {};
		\node [style=none] (39) at (-12.55, 0.75) {};
		\node [style=none] (40) at (21.5, 0.75) {};
		\node [style=control] (43) at (16.875, -0.75) {};
		\node [style=none] (47) at (-12.55, -2.25) {};
		\node [style=none] (48) at (-12.55, -0.75) {};
		\node [style=none] (53) at (21.5, -2.25) {};
		\node [style=none] (54) at (21.5, -0.75) {};
		\node [style=boite2] (55) at (10.625, -2.25) {$P(\text{-}\delta_7)$};
		\node [style=control] (56) at (10.625, -0.75) {};
		\node [style=control] (57) at (10.625, 0.75) {};
		\node [style=control] (58) at (10.625, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw (43) to (18);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (23) to (7);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (33) to (43);
		\draw [style=trait] (35) to (17);
		\draw (47.center) to (53.center);
		\draw [in=180, out=0] (48.center) to (54.center);
		\draw (56) to (55);
		\draw [style=trait] (58) to (57);
		\draw [style=trait] (57) to (56);
		\draw [style=trait] (31) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dmulticontrolledright-preuve3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-2.175, -2.25) {$R_X(\text{-}2\delta_3)$};
		\node [style=boite2] (3) at (-6.175, -2.25) {$P(\delta_2{-}\gamma_2)$};
		\node [style=boite2] (4) at (-10.175, -2.25) {$P(\delta_1{-}\delta_2)$};
		\node [style=control] (7) at (-2.175, -0.75) {};
		\node [style=control] (8) at (-10.175, -0.75) {};
		\node [style=boite2] (9) at (1.15, -0.75) {$R_X(\text{-}2\delta_4)$};
		\node [style=control] (10) at (1.15, -2.25) {};
		\node [style=boite2] (11) at (7.25, -2.25) {$R_X(\text{-}2\delta_6)$};
		\node [style=control] (12) at (7.25, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (17.375, -2.25) {$P(\delta_7)$};
		\node [style=boite2] (17) at (19.75, -0.75) {$P(\delta_9)$};
		\node [style=boite2] (18) at (14, -2.25) {$P(\delta_8{-}\delta_9)$};
		\node [style=control] (19) at (-10.175, 0.75) {};
		\node [style=control] (20) at (-10.175, 2.25) {};
		\node [style=control] (21) at (-6.175, 0.75) {};
		\node [style=control] (22) at (-6.175, 2.25) {};
		\node [style=control] (23) at (-2.175, 0.75) {};
		\node [style=control] (24) at (-2.175, 2.25) {};
		\node [style=control] (25) at (1.15, 0.75) {};
		\node [style=control] (26) at (1.15, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.25, 0.75) {};
		\node [style=control] (30) at (7.25, 2.25) {};
		\node [style=control] (31) at (17.375, 0.75) {};
		\node [style=control] (32) at (17.375, 2.25) {};
		\node [style=control] (33) at (14, 0.75) {};
		\node [style=control] (34) at (14, 2.25) {};
		\node [style=control] (35) at (19.75, 0.75) {};
		\node [style=control] (36) at (19.75, 2.25) {};
		\node [style=none] (37) at (-12.55, 2.25) {};
		\node [style=none] (38) at (21.5, 2.25) {};
		\node [style=none] (39) at (-12.55, 0.75) {};
		\node [style=none] (40) at (21.5, 0.75) {};
		\node [style=control] (43) at (14, -0.75) {};
		\node [style=none] (47) at (-12.55, -2.25) {};
		\node [style=none] (48) at (-12.55, -0.75) {};
		\node [style=none] (53) at (21.5, -2.25) {};
		\node [style=none] (54) at (21.5, -0.75) {};
		\node [style=boite2] (55) at (10.625, -2.25) {$P(\text{-}\delta_7)$};
		\node [style=control] (56) at (10.625, -0.75) {};
		\node [style=control] (57) at (10.625, 0.75) {};
		\node [style=control] (58) at (10.625, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw (43) to (18);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (23) to (7);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (33) to (43);
		\draw [style=trait] (35) to (17);
		\draw (47.center) to (53.center);
		\draw [in=180, out=0] (48.center) to (54.center);
		\draw (56) to (55);
		\draw [style=trait] (58) to (57);
		\draw [style=trait] (57) to (56);
		\draw [style=trait] (31) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dmulticontrolledright-preuve4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-2.175, -2.25) {$R_X(\text{-}2\delta_3)$};
		\node [style=boite2] (3) at (-6.175, -2.25) {$P(\delta_2{-}\gamma_2)$};
		\node [style=boite2] (4) at (-10.175, -2.25) {$P(\delta_1{-}\delta_2)$};
		\node [style=control] (7) at (-2.175, -0.75) {};
		\node [style=control] (8) at (-10.175, -0.75) {};
		\node [style=boite2] (9) at (1.15, -0.75) {$R_X(\text{-}2\delta_4)$};
		\node [style=control] (10) at (1.15, -2.25) {};
		\node [style=boite2] (11) at (7.25, -2.25) {$R_X(\text{-}2\delta_6)$};
		\node [style=control] (12) at (7.25, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (15.625, -2.25) {$P(\delta_7)$};
		\node [style=boite2] (17) at (18, -0.75) {$P(\delta_9)$};
		\node [style=boite2] (18) at (11.75, -2.25) {$P(\delta_8{-}\delta_7{-}\delta_9)$};
		\node [style=control] (19) at (-10.175, 0.75) {};
		\node [style=control] (20) at (-10.175, 2.25) {};
		\node [style=control] (21) at (-6.175, 0.75) {};
		\node [style=control] (22) at (-6.175, 2.25) {};
		\node [style=control] (23) at (-2.175, 0.75) {};
		\node [style=control] (24) at (-2.175, 2.25) {};
		\node [style=control] (25) at (1.15, 0.75) {};
		\node [style=control] (26) at (1.15, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.25, 0.75) {};
		\node [style=control] (30) at (7.25, 2.25) {};
		\node [style=control] (31) at (15.625, 0.75) {};
		\node [style=control] (32) at (15.625, 2.25) {};
		\node [style=control] (33) at (11.75, 0.75) {};
		\node [style=control] (34) at (11.75, 2.25) {};
		\node [style=control] (35) at (18, 0.75) {};
		\node [style=control] (36) at (18, 2.25) {};
		\node [style=none] (37) at (-12.55, 2.25) {};
		\node [style=none] (38) at (19.75, 2.25) {};
		\node [style=none] (39) at (-12.55, 0.75) {};
		\node [style=none] (40) at (19.75, 0.75) {};
		\node [style=control] (43) at (11.75, -0.75) {};
		\node [style=none] (47) at (-12.55, -2.25) {};
		\node [style=none] (48) at (-12.55, -0.75) {};
		\node [style=none] (53) at (19.75, -2.25) {};
		\node [style=none] (54) at (19.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw (43) to (18);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (23) to (7);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (33) to (43);
		\draw [style=trait] (35) to (17);
		\draw (47.center) to (53.center);
		\draw [in=180, out=0] (48.center) to (54.center);
		\draw [style=trait] (31) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dmulticontrolledright-preuve5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-2.175, -2.25) {$R_X(\text{-}2\delta_3)$};
		\node [style=boite2] (3) at (-6.175, -2.25) {$P(\delta_2{-}\gamma_2)$};
		\node [style=boite2] (4) at (-10.175, -2.25) {$P(\delta_1{-}\delta_2)$};
		\node [style=control] (7) at (-2.175, -0.75) {};
		\node [style=control] (8) at (-10.175, -0.75) {};
		\node [style=boite2] (9) at (1.15, -0.75) {$R_X(\text{-}2\delta_4)$};
		\node [style=control] (10) at (1.15, -2.25) {};
		\node [style=boite2] (11) at (7.25, -2.25) {$R_X(\text{-}2\delta_6)$};
		\node [style=control] (12) at (7.25, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (17.375, -2.25) {$P(\delta_7)$};
		\node [style=boite2] (17) at (15.125, -0.75) {$P(\delta_9)$};
		\node [style=boite2] (18) at (11.75, -2.25) {$P(\delta_8{-}\delta_7{-}\delta_9)$};
		\node [style=control] (19) at (-10.175, 0.75) {};
		\node [style=control] (20) at (-10.175, 2.25) {};
		\node [style=control] (21) at (-6.175, 0.75) {};
		\node [style=control] (22) at (-6.175, 2.25) {};
		\node [style=control] (23) at (-2.175, 0.75) {};
		\node [style=control] (24) at (-2.175, 2.25) {};
		\node [style=control] (25) at (1.15, 0.75) {};
		\node [style=control] (26) at (1.15, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.25, 0.75) {};
		\node [style=control] (30) at (7.25, 2.25) {};
		\node [style=control] (31) at (17.375, 0.75) {};
		\node [style=control] (32) at (17.375, 2.25) {};
		\node [style=control] (33) at (11.75, 0.75) {};
		\node [style=control] (34) at (11.75, 2.25) {};
		\node [style=control] (35) at (15.125, 0.75) {};
		\node [style=control] (36) at (15.125, 2.25) {};
		\node [style=none] (37) at (-12.55, 2.25) {};
		\node [style=none] (38) at (19.125, 2.25) {};
		\node [style=none] (39) at (-12.55, 0.75) {};
		\node [style=none] (40) at (19.125, 0.75) {};
		\node [style=control] (43) at (11.75, -0.75) {};
		\node [style=none] (47) at (-12.55, -2.25) {};
		\node [style=none] (48) at (-12.55, -0.75) {};
		\node [style=none] (53) at (19.125, -2.25) {};
		\node [style=none] (54) at (19.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw (43) to (18);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (23) to (7);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (33) to (43);
		\draw [style=trait] (35) to (17);
		\draw (47.center) to (53.center);
		\draw [in=180, out=0] (48.center) to (54.center);
		\draw [style=trait] (31) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dright-123.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.425, 0.75) {};
		\node [style=none] (1) at (5.075, 0.75) {};
		\node [style=boite2] (2) at (3.075, -0.75) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (0.075, -0.75) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-2.675, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-4.425, -0.75) {};
		\node [style=none] (6) at (5.075, -0.75) {};
		\node [style=control] (7) at (3.075, 0.75) {};
		\node [style=control] (8) at (-2.675, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dright-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.825, 0.75) {};
		\node [style=none] (1) at (1.825, 0.75) {};
		\node [style=none] (5) at (-1.825, -0.75) {};
		\node [style=none] (6) at (1.825, -0.75) {};
		\node [style=boite2] (9) at (0, 0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dright-56.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (3.5, -0.75) {};
		\node [style=boite2] (11) at (1.5, -0.75) {$R_X(\delta_6)$};
		\node [style=control] (12) at (1.5, 0.75) {};
		\node [style=boite2] (13) at (-1.5, -0.75) {$P(\delta_5)$};
		\node [style=control] (14) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (12) to (11);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dright-789.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (4, 0.75) {};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (4, -0.75) {};
		\node [style=boite2] (15) at (-2.25, -0.75) {$P(\delta_7)$};
		\node [style=control] (16) at (-2.25, 0.75) {};
		\node [style=boite2] (17) at (2.25, -0.75) {$P(\delta_9)$};
		\node [style=boite2] (18) at (0, 0.75) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dright-multicontrolled-simp-anglesEuler2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(0)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(0)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\beta_1)$};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\beta_2)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(0)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(0)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\beta_3)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\beta_0)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(0)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-10.925, 2.25) {};
		\node [style=none] (38) at (18.25, 2.25) {};
		\node [style=none] (39) at (-10.925, 0.75) {};
		\node [style=none] (40) at (18.25, 0.75) {};
		\node [style=none] (41) at (-8.675, -0.75) {};
		\node [style=none] (42) at (16, -0.75) {};
		\node [style=none] (43) at (-8.675, -2.25) {};
		\node [style=none] (44) at (16, -2.25) {};
		\node [style=none] (45) at (-10.675, -0.75) {};
		\node [style=none] (46) at (-10.675, -2.25) {};
		\node [style=none] (47) at (18, -0.75) {};
		\node [style=none] (48) at (18, -2.25) {};
		\node [style=none] (49) at (18.25, -0.75) {};
		\node [style=none] (50) at (18.25, -2.25) {};
		\node [style=none] (51) at (-10.925, -0.75) {};
		\node [style=none] (52) at (-10.925, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [in=180, out=0] (45.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (41.center);
		\draw [in=180, out=0] (44.center) to (47.center);
		\draw [in=180, out=0] (42.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (45.center);
		\draw (52.center) to (46.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dright-multicontrolled-simp-deltas-swaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (16, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (6) at (16, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-10.925, 2.25) {};
		\node [style=none] (38) at (18.25, 2.25) {};
		\node [style=none] (39) at (-10.925, 0.75) {};
		\node [style=none] (40) at (18.25, 0.75) {};
		\node [style=none] (41) at (-8.675, -0.75) {};
		\node [style=none] (43) at (-8.675, -2.25) {};
		\node [style=none] (45) at (-10.675, -0.75) {};
		\node [style=none] (46) at (-10.675, -2.25) {};
		\node [style=none] (47) at (18, -0.75) {};
		\node [style=none] (48) at (18, -2.25) {};
		\node [style=none] (49) at (18.25, -0.75) {};
		\node [style=none] (50) at (18.25, -2.25) {};
		\node [style=none] (51) at (-10.925, -0.75) {};
		\node [style=none] (52) at (-10.925, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [in=180, out=0] (45.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (41.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (45.center);
		\draw (52.center) to (46.center);
		\draw (41.center) to (1.center);
		\draw (43.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (47.center);
		\draw [in=180, out=0] (1.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler3dright-multicontrolled-simp-deltas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center); 
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EulerHmoins.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (0) at (0, 0) {$R_X(-\frac \pi 2)$};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=boite2] (3) at (-3.5, 0) {$P(-\frac{\pi}{2})$};
		\node [style=boite2] (4) at (3.5, 0) {$P(-\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EulerHmoins1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (0) at (-6.5, 0) {$R_X(-\frac \pi 2)$};
		\node [style=none] (1) at (9.5, 0) {};
		\node [style=none] (2) at (-12, 0) {};
		\node [style=boite2] (3) at (-10, 0) {$P(-\frac{\pi}{2})$};
		\node [style=boite2] (4) at (-3, 0) {$P(-\frac{\pi}{2})$};
		\node [style=boite2] (5) at (3, 0) {$R_X(\frac \pi 2)$};
		\node [style=boite2] (8) at (0, 0) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (9) at (6, 0) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (10) at (8.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EulerHmoins2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (0) at (-1.75, 0) {$R_X(-\frac \pi 2)$};
		\node [style=none] (1) at (7.25, 0) {};
		\node [style=none] (2) at (-7.25, 0) {};
		\node [style=boite2] (3) at (-5.25, 0) {$P(-\frac{\pi}{2})$};
		\node [style=boite2] (4) at (1.75, 0) {$P(-\frac{\pi}{2})$};
		\node [style=boite2] (5) at (4.25, 0) {$H$};
		\node [style=boite2] (10) at (6, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EulerHv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (0) at (0, 0) {$R_X(\frac \pi 2)$};
		\node [style=none] (1) at (4.75, 0) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=boite2] (3) at (-3, 0) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (4) at (3, 0) {$P(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Eulerscalairesleft-circuit-arrange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.8, -2.25) {};
		\node [style=boite2] (2) at (-4.55, -0.75) {$R_X(\text{-}2\gamma_1)$};
		\node [style=boite2] (4) at (-1.625, -2.25) {$P(\text{-}\gamma_2)$};
		\node [style=none] (5) at (-8.8, -0.75) {};
		\node [style=control] (7) at (-4.55, -2.25) {};
		\node [style=control] (8) at (-1.625, -0.75) {};
		\node [style=boite2] (9) at (1.75, -2.25) {$R_X(\text{-}2\gamma_3)$};
		\node [style=control] (10) at (1.75, -0.75) {};
		\node [style=boite2] (11) at (5.1, -0.75) {$R_X(\text{-}2\gamma_4)$};
		\node [style=control] (12) at (5.1, -2.25) {};
		\node [style=control] (13) at (-4.55, 0.75) {};
		\node [style=control] (14) at (-4.55, 2.25) {};
		\node [style=control] (15) at (-1.625, 0.75) {};
		\node [style=control] (16) at (-1.625, 2.25) {};
		\node [style=control] (19) at (1.75, 0.75) {};
		\node [style=control] (20) at (1.75, 2.25) {};
		\node [style=control] (21) at (5.1, 0.75) {};
		\node [style=control] (22) at (5.1, 2.25) {};
		\node [style=none] (23) at (-11.05, 2.25) {};
		\node [style=none] (24) at (9.3, 2.25) {};
		\node [style=none] (25) at (-11.05, 0.75) {};
		\node [style=none] (26) at (9.3, 0.75) {};
		\node [style=none] (27) at (-11, -0.75) {};
		\node [style=none] (28) at (-10.75, -0.75) {};
		\node [style=none] (29) at (-11, -2.25) {};
		\node [style=none] (30) at (-10.75, -2.25) {};
		\node [style=none] (31) at (7.1, -2.25) {};
		\node [style=none] (32) at (7.1, -0.75) {};
		\node [style=none] (33) at (9.3, -0.75) {};
		\node [style=none] (34) at (9.05, -0.75) {};
		\node [style=none] (35) at (9.3, -2.25) {};
		\node [style=none] (36) at (9.05, -2.25) {};
		\node [style=boite2] (37) at (-7.325, -2.25) {$P(\gamma_2)$};
		\node [style=control] (38) at (-7.325, 0.75) {};
		\node [style=control] (39) at (-7.325, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw [style=trait] (14) to (13);
		\draw [style=trait] (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [in=-180, out=0] (28.center) to (0.center);
		\draw [in=-180, out=0] (30.center) to (5.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [in=0, out=-180] (34.center) to (31.center);
		\draw [in=0, out=-180] (36.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (0.center) to (31.center);
		\draw (5.center) to (32.center);
		\draw [style=trait] (13) to (2);
		\draw [style=trait] (15) to (8);
		\draw [style=trait] (19) to (10);
		\draw [style=trait] (21) to (11);
		\draw [style=trait] (39) to (38);
		\draw [style=trait] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Eulerscalairesleft-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.55, -0.75) {};
		\node [style=none] (1) at (7.35, -0.75) {};
		\node [style=boite2] (2) at (-4.3, -2.25) {$R_X(\text{-}2\gamma_1)$};
		\node [style=boite2] (4) at (-1.5, -0.75) {$P(\gamma_2)$};
		\node [style=none] (5) at (-6.55, -2.25) {};
		\node [style=none] (6) at (7.35, -2.25) {};
		\node [style=control] (7) at (-4.3, -0.75) {};
		\node [style=wcontrol] (8) at (-1.5, -2.25) {};
		\node [style=boite2] (9) at (1.75, -0.75) {$R_X(\text{-}2\gamma_3)$};
		\node [style=control] (10) at (1.75, -2.25) {};
		\node [style=boite2] (11) at (5.1, -2.25) {$R_X(\text{-}2\gamma_4)$};
		\node [style=control] (12) at (5.1, -0.75) {};
		\node [style=control] (13) at (-4.3, 0.75) {};
		\node [style=control] (14) at (-4.3, 2.25) {};
		\node [style=control] (15) at (-1.5, 0.75) {};
		\node [style=control] (16) at (-1.5, 2.25) {};
		\node [style=control] (19) at (1.75, 0.75) {};
		\node [style=control] (20) at (1.75, 2.25) {};
		\node [style=control] (21) at (5.1, 0.75) {};
		\node [style=control] (22) at (5.1, 2.25) {};
		\node [style=none] (23) at (-6.55, 2.25) {};
		\node [style=none] (24) at (7.35, 2.25) {};
		\node [style=none] (25) at (-6.55, 0.75) {};
		\node [style=none] (26) at (7.35, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw [style=trait] (14) to (13);
		\draw [style=trait] (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [style=trait] (13) to (7);
		\draw [style=trait] (15) to (4);
		\draw [style=trait] (19) to (9);
		\draw [style=trait] (21) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Eulerscalairesleft-circuit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -0.75) {};
		\node [style=none] (1) at (7.6, -0.75) {};
		\node [style=boite2] (2) at (-7, -2.25) {$R_X(\text{-}2\gamma_1)$};
		\node [style=boite2] (4) at (-1.375, -0.75) {$P(\text{-}\gamma_2)$};
		\node [style=none] (5) at (-9.25, -2.25) {};
		\node [style=none] (6) at (7.6, -2.25) {};
		\node [style=control] (7) at (-7, -0.75) {};
		\node [style=control] (8) at (-1.375, -2.25) {};
		\node [style=boite2] (9) at (2, -0.75) {$R_X(\text{-}2\gamma_3)$};
		\node [style=control] (10) at (2, -2.25) {};
		\node [style=boite2] (11) at (5.35, -2.25) {$R_X(\text{-}2\gamma_4)$};
		\node [style=control] (12) at (5.35, -0.75) {};
		\node [style=control] (13) at (-7, 0.75) {};
		\node [style=control] (14) at (-7, 2.25) {};
		\node [style=control] (15) at (-1.375, 0.75) {};
		\node [style=control] (16) at (-1.375, 2.25) {};
		\node [style=control] (19) at (2, 0.75) {};
		\node [style=control] (20) at (2, 2.25) {};
		\node [style=control] (21) at (5.35, 0.75) {};
		\node [style=control] (22) at (5.35, 2.25) {};
		\node [style=none] (23) at (-9.25, 2.25) {};
		\node [style=none] (24) at (7.6, 2.25) {};
		\node [style=none] (25) at (-9.25, 0.75) {};
		\node [style=none] (26) at (7.6, 0.75) {};
		\node [style=boite2] (27) at (-4.2, -0.75) {$P(\gamma_2)$};
		\node [style=control] (29) at (-4.2, 0.75) {};
		\node [style=control] (30) at (-4.2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw [style=trait] (14) to (13);
		\draw [style=trait] (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [style=trait] (13) to (7);
		\draw [style=trait] (15) to (4);
		\draw [style=trait] (19) to (9);
		\draw [style=trait] (21) to (12);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Eulerscalairesleft-circuit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.8, -0.75) {};
		\node [style=none] (1) at (7.6, -0.75) {};
		\node [style=boite2] (2) at (-4.3, -2.25) {$R_X(\text{-}2\gamma_1)$};
		\node [style=boite2] (4) at (-1.375, -0.75) {$P(\text{-}\gamma_2)$};
		\node [style=none] (5) at (-8.8, -2.25) {};
		\node [style=none] (6) at (7.6, -2.25) {};
		\node [style=control] (7) at (-4.3, -0.75) {};
		\node [style=control] (8) at (-1.375, -2.25) {};
		\node [style=boite2] (9) at (2, -0.75) {$R_X(\text{-}2\gamma_3)$};
		\node [style=control] (10) at (2, -2.25) {};
		\node [style=boite2] (11) at (5.35, -2.25) {$R_X(\text{-}2\gamma_4)$};
		\node [style=control] (12) at (5.35, -0.75) {};
		\node [style=control] (13) at (-4.3, 0.75) {};
		\node [style=control] (14) at (-4.3, 2.25) {};
		\node [style=control] (15) at (-1.375, 0.75) {};
		\node [style=control] (16) at (-1.375, 2.25) {};
		\node [style=control] (19) at (2, 0.75) {};
		\node [style=control] (20) at (2, 2.25) {};
		\node [style=control] (21) at (5.35, 0.75) {};
		\node [style=control] (22) at (5.35, 2.25) {};
		\node [style=none] (23) at (-8.8, 2.25) {};
		\node [style=none] (24) at (7.6, 2.25) {};
		\node [style=none] (25) at (-8.8, 0.75) {};
		\node [style=none] (26) at (7.6, 0.75) {};
		\node [style=boite2] (27) at (-7.1, -0.75) {$P(\gamma_2)$};
		\node [style=control] (29) at (-7.1, 0.75) {};
		\node [style=control] (30) at (-7.1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw [style=trait] (14) to (13);
		\draw [style=trait] (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [style=trait] (13) to (7);
		\draw [style=trait] (15) to (4);
		\draw [style=trait] (19) to (9);
		\draw [style=trait] (21) to (12);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Eulerscalairesright-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.925, -2.25) {};
		\node [style=none] (1) at (17.25, -2.25) {};
		\node [style=boite2] (2) at (-2.175, -0.75) {$R_X(\text{-}2\delta_3)$};
		\node [style=boite2] (3) at (-5.425, -0.75) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-8.175, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-9.925, -0.75) {};
		\node [style=none] (6) at (17.25, -0.75) {};
		\node [style=control] (7) at (-2.175, -2.25) {};
		\node [style=control] (8) at (-8.175, -2.25) {};
		\node [style=boite2] (9) at (1.15, -2.25) {$R_X(\text{-}2\delta_4)$};
		\node [style=control] (10) at (1.15, -0.75) {};
		\node [style=boite2] (11) at (7.25, -0.75) {$R_X(\text{-}2\delta_6)$};
		\node [style=control] (12) at (7.25, -2.25) {};
		\node [style=boite2] (13) at (4, -0.75) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -2.25) {};
		\node [style=boite2] (15) at (10.5, -0.75) {$P(\delta_7)$};
		\node [style=wcontrol] (16) at (10.5, -2.25) {};
		\node [style=boite2] (17) at (15.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (13.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-8.175, 0.75) {};
		\node [style=control] (20) at (-8.175, 2.25) {};
		\node [style=control] (21) at (-5.425, 0.75) {};
		\node [style=control] (22) at (-5.425, 2.25) {};
		\node [style=control] (23) at (-2.175, 0.75) {};
		\node [style=control] (24) at (-2.175, 2.25) {};
		\node [style=control] (25) at (1.15, 0.75) {};
		\node [style=control] (26) at (1.15, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.25, 0.75) {};
		\node [style=control] (30) at (7.25, 2.25) {};
		\node [style=control] (31) at (10.5, 0.75) {};
		\node [style=control] (32) at (10.5, 2.25) {};
		\node [style=control] (33) at (13.25, 0.75) {};
		\node [style=control] (34) at (13.25, 2.25) {};
		\node [style=control] (35) at (15.5, 0.75) {};
		\node [style=control] (36) at (15.5, 2.25) {};
		\node [style=none] (37) at (-9.925, 2.25) {};
		\node [style=none] (38) at (17.25, 2.25) {};
		\node [style=none] (39) at (-9.925, 0.75) {};
		\node [style=none] (40) at (17.25, 0.75) {};
		\node [style=wcontrol] (41) at (-5.425, -2.25) {};
		\node [style=wcontrol] (42) at (15.5, -0.75) {};
		\node [style=control] (43) at (13.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (33) to (18);
		\draw (41) to (3);
		\draw (42) to (17);
		\draw (43) to (18);
		\draw [style=trait] (19) to (4);
		\draw [style=trait] (23) to (2);
		\draw [style=trait] (25) to (10);
		\draw [style=trait] (27) to (13);
		\draw [style=trait] (29) to (11);
		\draw [style=trait] (31) to (15);
		\draw [style=trait] (35) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Eulerscalairesright-circuit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.3, -2.25) {};
		\node [style=none] (1) at (17.25, -2.25) {};
		\node [style=boite2] (2) at (-2.175, -0.75) {$R_X(\text{-}2\delta_3)$};
		\node [style=boite2] (3) at (-6.175, -0.75) {$P(\delta_2{-}\gamma_2)$};
		\node [style=boite2] (4) at (-10.175, -0.75) {$P(\delta_1{-}\delta_2)$};
		\node [style=none] (5) at (-15.3, -0.75) {};
		\node [style=none] (6) at (17.25, -0.75) {};
		\node [style=control] (7) at (-2.175, -2.25) {};
		\node [style=control] (8) at (-10.175, -2.25) {};
		\node [style=boite2] (9) at (1.15, -2.25) {$R_X(\text{-}2\delta_4)$};
		\node [style=control] (10) at (1.15, -0.75) {};
		\node [style=boite2] (11) at (7.25, -0.75) {$R_X(\text{-}2\delta_6)$};
		\node [style=control] (12) at (7.25, -2.25) {};
		\node [style=boite2] (13) at (4, -0.75) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -2.25) {};
		\node [style=boite2] (15) at (10.5, -0.75) {$P(\delta_7)$};
		\node [style=wcontrol] (16) at (10.5, -2.25) {};
		\node [style=boite2] (17) at (15.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (13.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-10.175, 0.75) {};
		\node [style=control] (20) at (-10.175, 2.25) {};
		\node [style=control] (21) at (-6.175, 0.75) {};
		\node [style=control] (22) at (-6.175, 2.25) {};
		\node [style=control] (23) at (-2.175, 0.75) {};
		\node [style=control] (24) at (-2.175, 2.25) {};
		\node [style=control] (25) at (1.15, 0.75) {};
		\node [style=control] (26) at (1.15, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.25, 0.75) {};
		\node [style=control] (30) at (7.25, 2.25) {};
		\node [style=control] (31) at (10.5, 0.75) {};
		\node [style=control] (32) at (10.5, 2.25) {};
		\node [style=control] (33) at (13.25, 0.75) {};
		\node [style=control] (34) at (13.25, 2.25) {};
		\node [style=control] (35) at (15.5, 0.75) {};
		\node [style=control] (36) at (15.5, 2.25) {};
		\node [style=none] (37) at (-15.3, 2.25) {};
		\node [style=none] (38) at (17.25, 2.25) {};
		\node [style=none] (39) at (-15.3, 0.75) {};
		\node [style=none] (40) at (17.25, 0.75) {};
		\node [style=wcontrol] (42) at (15.5, -0.75) {};
		\node [style=control] (43) at (13.25, -2.25) {};
		\node [style=boite2] (44) at (-13.5, -0.75) {$P(\gamma_2)$};
		\node [style=control] (45) at (-13.5, 0.75) {};
		\node [style=control] (46) at (-13.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (33) to (18);
		\draw (42) to (17);
		\draw (43) to (18);
		\draw [style=trait] (19) to (4);
		\draw [style=trait] (23) to (2);
		\draw [style=trait] (25) to (10);
		\draw [style=trait] (27) to (13);
		\draw [style=trait] (29) to (11);
		\draw [style=trait] (31) to (15);
		\draw [style=trait] (35) to (42);
		\draw [style=trait] (46) to (45);
		\draw [style=trait] (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Eulerscalairesright-circuit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (-2.175, -2.25) {$R_X(\text{-}2\delta_3)$};
		\node [style=boite2] (3) at (-6.175, -2.25) {$P(\delta_2{-}\gamma_2)$};
		\node [style=boite2] (4) at (-10.175, -2.25) {$P(\delta_1{-}\delta_2)$};
		\node [style=control] (7) at (-2.175, -0.75) {};
		\node [style=control] (8) at (-10.175, -0.75) {};
		\node [style=boite2] (9) at (1.15, -0.75) {$R_X(\text{-}2\delta_4)$};
		\node [style=control] (10) at (1.15, -2.25) {};
		\node [style=boite2] (11) at (7.25, -2.25) {$R_X(\text{-}2\delta_6)$};
		\node [style=control] (12) at (7.25, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10.5, -2.25) {$P(\delta_7)$};
		\node [style=wcontrol] (16) at (10.5, -0.75) {};
		\node [style=boite2] (17) at (15.5, -0.75) {$P(\delta_9)$};
		\node [style=boite2] (18) at (13.25, -2.25) {$P(\delta_8)$};
		\node [style=control] (19) at (-10.175, 0.75) {};
		\node [style=control] (20) at (-10.175, 2.25) {};
		\node [style=control] (21) at (-6.175, 0.75) {};
		\node [style=control] (22) at (-6.175, 2.25) {};
		\node [style=control] (23) at (-2.175, 0.75) {};
		\node [style=control] (24) at (-2.175, 2.25) {};
		\node [style=control] (25) at (1.15, 0.75) {};
		\node [style=control] (26) at (1.15, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.25, 0.75) {};
		\node [style=control] (30) at (7.25, 2.25) {};
		\node [style=control] (31) at (10.5, 0.75) {};
		\node [style=control] (32) at (10.5, 2.25) {};
		\node [style=control] (33) at (13.25, 0.75) {};
		\node [style=control] (34) at (13.25, 2.25) {};
		\node [style=control] (35) at (15.5, 0.75) {};
		\node [style=control] (36) at (15.5, 2.25) {};
		\node [style=none] (37) at (-17.25, 2.25) {};
		\node [style=none] (38) at (19.2, 2.25) {};
		\node [style=none] (39) at (-17.25, 0.75) {};
		\node [style=none] (40) at (19.2, 0.75) {};
		\node [style=wcontrol] (42) at (15.5, -2.25) {};
		\node [style=control] (43) at (13.25, -0.75) {};
		\node [style=boite2] (44) at (-13.5, -2.25) {$P(\gamma_2)$};
		\node [style=control] (45) at (-13.5, 0.75) {};
		\node [style=control] (46) at (-13.5, 2.25) {};
		\node [style=none] (47) at (-15.05, -2.25) {};
		\node [style=none] (48) at (-15.05, -0.75) {};
		\node [style=none] (49) at (-17.25, -0.75) {};
		\node [style=none] (50) at (-17, -0.75) {};
		\node [style=none] (51) at (-17.25, -2.25) {};
		\node [style=none] (52) at (-17, -2.25) {};
		\node [style=none] (53) at (17, -2.25) {};
		\node [style=none] (54) at (17, -0.75) {};
		\node [style=none] (55) at (19.2, -0.75) {};
		\node [style=none] (56) at (18.95, -0.75) {};
		\node [style=none] (57) at (19.2, -2.25) {};
		\node [style=none] (58) at (18.95, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw (42) to (17);
		\draw (43) to (18);
		\draw [style=trait] (46) to (45);
		\draw [style=trait] (45) to (44);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (23) to (7);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (43);
		\draw [style=trait] (35) to (17);
		\draw [in=-180, out=0] (50.center) to (47.center);
		\draw [in=-180, out=0] (52.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw [in=0, out=180] (56.center) to (53.center);
		\draw [in=0, out=180] (58.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (47.center) to (53.center);
		\draw (48.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-LOPP-doublesym-xs.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1, 1.75) {};
		\node [style=none] (28) at (1, 1.75) {};
		\node [style=none] (29) at (-1, 0.75) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (-0.25, 1.25) {};
		\node [style=none] (32) at (0.25, 1.25) {};
		\node [style=none, scale=0.9375] (33) at (0, 1.925) {\scriptsize $\frac{\pi}{4}$};
		\node [style=none] (34) at (-2.75, 1.75) {};
		\node [style=none] (35) at (-2.75, 0.75) {};
		\node [style=none] (36) at (2.75, 0.75) {};
		\node [style=none] (37) at (2.75, 1.75) {};
		\node [style=none] (38) at (-1, -1.75) {};
		\node [style=none] (39) at (1, -1.75) {};
		\node [style=none] (40) at (-1, -0.75) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (0.25, -1.25) {};
		\node [style=none] (45) at (-2.75, -1.75) {};
		\node [style=none] (46) at (-2.75, -0.75) {};
		\node [style=none] (47) at (2.75, -0.75) {};
		\node [style=none] (48) at (2.75, -1.75) {};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (49) at (-1.75, 0.75) {\small $-\frac{\pi}{2}$};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (50) at (-1.75, -0.75) {\small $-\frac{\pi}{2}$};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (51) at (1.75, 0.75) {\small $-\frac{\pi}{2}$};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (52) at (1.75, -0.75) {\small $-\frac{\pi}{2}$};
		\node [style=none, scale=0.9375] (53) at (0, -0.575) {\scriptsize $\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (27.center) to (31.center);
		\draw [in=0, out=-180] (31.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (28.center);
		\draw [in=180, out=0] (32.center) to (30.center);
		\draw (34.center) to (27.center);
		\draw (29.center) to (35.center);
		\draw (30.center) to (36.center);
		\draw (28.center) to (37.center);
		\draw [in=-180, out=0] (38.center) to (42.center);
		\draw [in=0, out=180] (42.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw [in=180, out=0] (43.center) to (39.center);
		\draw [in=-180, out=0] (43.center) to (41.center);
		\draw (45.center) to (38.center);
		\draw (40.center) to (46.center);
		\draw (41.center) to (47.center);
		\draw (39.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-LOPP-xs.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (-1, -0.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=none] (32) at (0.25, 0) {};
		\node [style=none, scale=0.9375] (33) at (0, 0.675) {\scriptsize $\frac{\pi}{4}$};
		\node [style=none] (34) at (-2.75, 0.5) {};
		\node [style=none] (35) at (-2.75, -0.5) {};
		\node [style=none] (36) at (2.75, -0.5) {};
		\node [style=none] (37) at (2.75, 0.5) {};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (49) at (-1.75, -0.5) {\small $-\frac{\pi}{2}$};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (51) at (1.75, -0.5) {\small $-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (27.center) to (31.center);
		\draw [in=0, out=-180] (31.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (28.center);
		\draw [in=180, out=0] (32.center) to (30.center);
		\draw (34.center) to (27.center);
		\draw (29.center) to (35.center);
		\draw (30.center) to (36.center);
		\draw (28.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HHNotC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=cnot] (14) at (0.5, 0.75) {};
		\node [style=boite2] (17) at (-0.75, 0.75) {$H$};
		\node [style=boite2] (18) at (-0.75, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP0H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=boite2] (11) at (-2, 0) {$H$};
		\node [style=boite2] (12) at (2, 0) {$H$};
		\node [style=boite2] (13) at (0, 0) {$P(0)$};
		\node [style=cartouche] (14) at (-3.325, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP4piH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=boite2] (2) at (-2, 0) {$H$};
		\node [style=boite2] (3) at (2, 0) {$H$};
		\node [style=boite2] (4) at (0, 0) {$P(4\pi)$};
		\node [style=cartouche] (6) at (-3, 1.15) {$\text{-}2\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HPH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=boite2] (11) at (-2, 0) {$H$};
		\node [style=boite2] (12) at (2, 0) {$H$};
		\node [style=boite2] (13) at (0, 0) {$P(\theta)$};
		\node [style=cartouche] (14) at (-3.7, 0.75) {$\nicefrac{\text{-}\theta}2$} ;
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HPXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=boite2] (11) at (-4.5, 0) {$H$};
		\node [style=boite2] (12) at (2.25, 0) {$H$};
		\node [style=boite2] (13) at (-1.375, 0) {$P(\text{-}\theta)$};
		\node [style=cartouche] (14) at (-3.25, 1) {$\nicefrac\theta2$};
		\node [style=boite2] (15) at (0.75, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HXPH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=boite2] (11) at (-4.5, 0) {$H$};
		\node [style=boite2] (12) at (2, 0) {$H$};
		\node [style=boite2] (13) at (0, 0) {$P(\theta)$};
		\node [style=cartouche] (14) at (-1.75, 1) {$\nicefrac{\text{-}\theta}2$};
		\node [style=boite2] (15) at (-3, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=boite2] (11) at (-1.5, 0) {$H$};
		\node [style=boite2] (12) at (1.5, 0) {$H$};
		\node [style=boite2] (13) at (0, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HcbRXHcRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5, -0.75) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=boite2] (11) at (1, -0.75) {$H$};
		\node [style=boite2] (12) at (-3.75, -0.75) {$H$};
		\node [style=boite2] (13) at (-1.375, -0.75) {$R_X(\theta')$};
		\node [style=boite2] (15) at (3.25, -0.75) {$R_X(\theta)$};
		\node [style=none] (16) at (5, 0.75) {};
		\node [style=none] (17) at (-4.75, 0.75) {};
		\node [style=control] (18) at (3.25, 0.75) {};
		\node [style=wcontrol] (19) at (-1.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (18) to (15);
		\draw (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotC-grand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-3.5, -2.125) {};
		\node [style=none] (112) at (-1.5, -2.125) {};
		\node [style=none] (113) at (-1.5, -2.375) {};
		\node [style=none] (114) at (1.75, -2.375) {};
		\node [style=none] (115) at (1.75, 1.375) {};
		\node [style=none] (116) at (-1.5, 1.375) {};
		\node [style=none] (117) at (0.125, -0.5) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (119) at (1.75, -1.125) {};
		\node [style=none] (120) at (2.875, -0.875) {};
		\node [style=none] (121) at (2.875, 0.875) {};
		\node [style=none] (123) at (1.75, 1.125) {};
		\node [style=none] (125) at (1.75, -2.125) {};
		\node [style=none] (139) at (-1.5, 1.125) {};
		\node [style=none] (140) at (-3.5, 1.125) {};
		\node [style=none] (143) at (-1.5, -1.125) {};
		\node [style=none] (144) at (-3.5, -1.125) {};
		\node [style=none] (146) at (-3.5, 2.125) {};
		\node [style=control] (147) at (4, -2.125) {};
		\node [style=cnot] (148) at (4, 2.125) {};
		\node [style=none] (157) at (-2.5, -0.875) {};
		\node [style=none] (158) at (-2.5, 0.875) {};
		\node [style=boite2] (159) at (-2.5, -2.125) {$H$};
		\node [style=boite2] (160) at (2.75, -2.125) {$H$};
		\node [style=none] (161) at (5, 2.125) {};
		\node [style=none] (162) at (5, 1.125) {};
		\node [style=none] (163) at (5, -1.125) {};
		\node [style=none] (164) at (5, -2.125) {};
		\node [style=none] (165) at (4.5, -0.875) {};
		\node [style=none] (166) at (4.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (125.center) to (164.center);
		\draw (119.center) to (163.center);
		\draw (123.center) to (162.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-3.5, -1.625) {};
		\node [style=none] (112) at (-1.5, -1.625) {};
		\node [style=none] (113) at (-1.5, -1.875) {};
		\node [style=none] (114) at (1.75, -1.875) {};
		\node [style=none] (115) at (1.75, 0.875) {};
		\node [style=none] (116) at (-1.5, 0.875) {};
		\node [style=none] (117) at (0.125, -0.5) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (119) at (1.75, -0.625) {};
		\node [style=none] (120) at (2.875, -0.375) {};
		\node [style=none] (121) at (2.875, 0.375) {};
		\node [style=none] (123) at (1.75, 0.625) {};
		\node [style=none] (125) at (1.75, -1.625) {};
		\node [style=none] (139) at (-1.5, 0.625) {};
		\node [style=none] (140) at (-3.5, 0.625) {};
		\node [style=none] (143) at (-1.5, -0.625) {};
		\node [style=none] (144) at (-3.5, -0.625) {};
		\node [style=none] (146) at (-3.5, 1.625) {};
		\node [style=control] (147) at (4, -1.625) {};
		\node [style=cnot] (148) at (4, 1.625) {};
		\node [style=none] (157) at (-2.5, -0.375) {};
		\node [style=none] (158) at (-2.5, 0.375) {};
		\node [style=boite2] (159) at (-2.5, -1.625) {$H$};
		\node [style=boite2] (160) at (2.75, -1.625) {$H$};
		\node [style=none] (161) at (5, 1.625) {};
		\node [style=none] (162) at (5, 0.625) {};
		\node [style=none] (163) at (5, -0.625) {};
		\node [style=none] (164) at (5, -1.625) {};
		\node [style=none] (165) at (4.5, -0.375) {};
		\node [style=none] (166) at (4.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (125.center) to (164.center);
		\draw (119.center) to (163.center);
		\draw (123.center) to (162.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotCdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-3.75, -2.125) {};
		\node [style=none] (112) at (-1.75, -2.125) {};
		\node [style=none] (139) at (-1.75, 0.125) {};
		\node [style=none] (140) at (-3.75, 0.125) {};
		\node [style=none] (143) at (-1.75, -1.125) {};
		\node [style=none] (144) at (-3.75, -1.125) {};
		\node [style=none] (146) at (-3.75, 2.125) {};
		\node [style=control] (147) at (11.25, -2.125) {};
		\node [style=cnot] (148) at (11.25, 2.125) {};
		\node [style=none] (157) at (-2.75, -0.875) {};
		\node [style=none] (158) at (-2.75, -0.125) {};
		\node [style=boite2] (159) at (-2.75, -2.125) {$H$};
		\node [style=boite2] (160) at (10, -2.125) {$H$};
		\node [style=none] (161) at (12.25, 2.125) {};
		\node [style=none] (165) at (11.75, -0.875) {};
		\node [style=none] (166) at (11.75, -0.125) {};
		\node [style=none] (168) at (12.25, 1.125) {};
		\node [style=none] (169) at (-3.75, 1.125) {};
		\node [style=none] (171) at (3.75, -1.125) {};
		\node [style=none] (172) at (3.25, -0.875) {};
		\node [style=none] (173) at (3.25, -0.125) {};
		\node [style=none] (174) at (3.75, 0.125) {};
		\node [style=none] (175) at (3.75, -2.125) {};
		\node [style=none] (176) at (3.75, -2.375) {};
		\node [style=none] (177) at (7.75, -2.375) {};
		\node [style=none] (178) at (7.75, 0.375) {};
		\node [style=none] (179) at (3.75, 0.375) {};
		\node [style=none] (180) at (5.75, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (181) at (12.25, -1.125) {};
		\node [style=none] (182) at (7.75, -1.125) {};
		\node [style=none] (183) at (10, -0.875) {};
		\node [style=none] (184) at (10, -0.125) {};
		\node [style=none] (185) at (12.25, 0.125) {};
		\node [style=none] (186) at (7.75, 0.125) {};
		\node [style=none] (187) at (12.25, -2.125) {};
		\node [style=none] (188) at (7.75, -2.125) {};
		\node [style=none] (190) at (-1.75, -2.125) {};
		\node [style=none] (191) at (-1.75, -2.375) {};
		\node [style=none] (192) at (1.75, -2.375) {};
		\node [style=none] (193) at (1.75, 0.375) {};
		\node [style=none] (194) at (-1.75, 0.375) {};
		\node [style=none] (195) at (0, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (196) at (1.75, -1.125) {};
		\node [style=none] (197) at (2.25, -0.875) {};
		\node [style=none] (198) at (2.25, -0.125) {};
		\node [style=none] (199) at (1.75, 0.125) {};
		\node [style=none] (200) at (1.75, -2.125) {};
		\node [style=none] (201) at (-1.75, 0.125) {};
		\node [style=none] (203) at (-1.75, -1.125) {};
		\node [style=control] (207) at (2.75, -2.125) {};
		\node [style=cnot] (208) at (2.75, 1.125) {};
		\node [style=control] (209) at (8.75, -2.125) {};
		\node [style=cnot] (210) at (8.75, 1.125) {};
		\node [style=boite2] (213) at (0, 1.125) {$H$};
		\node [style=boite2] (214) at (10, 1.125) {$H$};
		\node [style=none] (215) at (8.25, -0.875) {};
		\node [style=none] (216) at (8.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [style=pointilles] (172.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw [style=pointilles] (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (199.center) to (174.center);
		\draw (196.center) to (171.center);
		\draw (207) to (175.center);
		\draw (207) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotCdecomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-6.75, -2.125) {};
		\node [style=none] (140) at (-6.75, 0.125) {};
		\node [style=none] (144) at (-6.75, -1.125) {};
		\node [style=none] (146) at (-6.75, 2.125) {};
		\node [style=control] (147) at (11.25, -2.125) {};
		\node [style=cnot] (148) at (11.25, 2.125) {};
		\node [style=none] (157) at (-5.75, -0.875) {};
		\node [style=none] (158) at (-5.75, -0.125) {};
		\node [style=boite2] (159) at (-5.75, -2.125) {$H$};
		\node [style=boite2] (160) at (10, -2.125) {$H$};
		\node [style=none] (161) at (12.25, 2.125) {};
		\node [style=none] (165) at (11.75, -0.875) {};
		\node [style=none] (166) at (11.75, -0.125) {};
		\node [style=none] (168) at (12.25, 1.125) {};
		\node [style=none] (169) at (-6.75, 1.125) {};
		\node [style=none] (171) at (3.75, -1.125) {};
		\node [style=none] (172) at (3.25, -0.875) {};
		\node [style=none] (173) at (3.25, -0.125) {};
		\node [style=none] (174) at (3.75, 0.125) {};
		\node [style=none] (175) at (3.75, -2.125) {};
		\node [style=none] (176) at (3.75, -2.375) {};
		\node [style=none] (177) at (7.75, -2.375) {};
		\node [style=none] (178) at (7.75, 0.375) {};
		\node [style=none] (179) at (3.75, 0.375) {};
		\node [style=none] (180) at (5.75, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (181) at (12.25, -1.125) {};
		\node [style=none] (182) at (7.75, -1.125) {};
		\node [style=none] (183) at (10, -0.875) {};
		\node [style=none] (184) at (10, -0.125) {};
		\node [style=none] (185) at (12.25, 0.125) {};
		\node [style=none] (186) at (7.75, 0.125) {};
		\node [style=none] (187) at (12.25, -2.125) {};
		\node [style=none] (188) at (7.75, -2.125) {};
		\node [style=none] (190) at (-4.75, -2.125) {};
		\node [style=none] (191) at (-4.75, -2.375) {};
		\node [style=none] (192) at (-1.25, -2.375) {};
		\node [style=none] (193) at (-1.25, 0.375) {};
		\node [style=none] (194) at (-4.75, 0.375) {};
		\node [style=none] (195) at (-3, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (196) at (-1.25, -1.125) {};
		\node [style=none] (197) at (0.75, -0.875) {};
		\node [style=none] (198) at (0.75, -0.125) {};
		\node [style=none] (199) at (-1.25, 0.125) {};
		\node [style=none] (200) at (-1.25, -2.125) {};
		\node [style=none] (201) at (-4.75, 0.125) {};
		\node [style=none] (203) at (-4.75, -1.125) {};
		\node [style=control] (207) at (2.75, -2.125) {};
		\node [style=cnot] (208) at (2.75, 1.125) {};
		\node [style=control] (209) at (8.75, -2.125) {};
		\node [style=cnot] (210) at (8.75, 1.125) {};
		\node [style=boite2] (213) at (1.5, 1.125) {$H$};
		\node [style=boite2] (214) at (10, 1.125) {$H$};
		\node [style=none] (215) at (8.25, -0.875) {};
		\node [style=none] (216) at (8.25, -0.125) {};
		\node [style=boite2] (217) at (-0.25, -2.125) {$H$};
		\node [style=boite2] (218) at (1.5, -2.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [style=pointilles] (172.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw [style=pointilles] (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (199.center) to (174.center);
		\draw (196.center) to (171.center);
		\draw (207) to (175.center);
		\draw (207) to (200.center);
		\draw (111.center) to (190.center);
		\draw (201.center) to (140.center);
		\draw (203.center) to (144.center);
		\draw (144.center) to (203.center);
		\draw (140.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotCdecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-6.25, -2.125) {};
		\node [style=none] (140) at (-6.25, 0.125) {};
		\node [style=none] (144) at (-6.25, -1.125) {};
		\node [style=none] (146) at (-6.25, 2.125) {};
		\node [style=control] (147) at (11, -2.125) {};
		\node [style=cnot] (148) at (11, 2.125) {};
		\node [style=none] (157) at (-5.25, -0.875) {};
		\node [style=none] (158) at (-5.25, -0.125) {};
		\node [style=boite2] (159) at (-5.25, -2.125) {$H$};
		\node [style=boite2] (160) at (8.75, 1.125) {$H$};
		\node [style=none] (161) at (12, 2.125) {};
		\node [style=none] (165) at (11.5, -0.875) {};
		\node [style=none] (166) at (11.5, -0.125) {};
		\node [style=none] (168) at (12, 1.125) {};
		\node [style=none] (169) at (-6.25, 1.125) {};
		\node [style=none] (171) at (3.75, -1.125) {};
		\node [style=none] (172) at (2.625, -0.875) {};
		\node [style=none] (173) at (2.625, -0.125) {};
		\node [style=none] (174) at (3.75, 0.125) {};
		\node [style=none] (175) at (3.75, -2.125) {};
		\node [style=none] (176) at (3.75, -2.375) {};
		\node [style=none] (177) at (7.75, -2.375) {};
		\node [style=none] (178) at (7.75, 0.375) {};
		\node [style=none] (179) at (3.75, 0.375) {};
		\node [style=none] (180) at (5.75, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (181) at (12, -1.125) {};
		\node [style=none] (182) at (7.75, -1.125) {};
		\node [style=none] (183) at (10.5, -0.875) {};
		\node [style=none] (184) at (10.5, -0.125) {};
		\node [style=none] (185) at (12, 0.125) {};
		\node [style=none] (186) at (7.75, 0.125) {};
		\node [style=none] (187) at (12, -2.125) {};
		\node [style=none] (188) at (7.75, -2.125) {};
		\node [style=none] (190) at (-4.25, -2.125) {};
		\node [style=none] (191) at (-4.25, -2.375) {};
		\node [style=none] (192) at (-0.75, -2.375) {};
		\node [style=none] (193) at (-0.75, 0.375) {};
		\node [style=none] (194) at (-4.25, 0.375) {};
		\node [style=none] (195) at (-2.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (196) at (-0.75, -1.125) {};
		\node [style=none] (197) at (0.375, -0.875) {};
		\node [style=none] (198) at (0.375, -0.125) {};
		\node [style=none] (199) at (-0.75, 0.125) {};
		\node [style=none] (200) at (-0.75, -2.125) {};
		\node [style=none] (201) at (-4.25, 0.125) {};
		\node [style=none] (203) at (-4.25, -1.125) {};
		\node [style=control] (207) at (1.5, 1.125) {};
		\node [style=cnot] (208) at (1.5, -2.125) {};
		\node [style=control] (209) at (10, 1.125) {};
		\node [style=cnot] (210) at (10, -2.125) {};
		\node [style=boite2] (213) at (2.75, 1.125) {$H$};
		\node [style=boite2] (214) at (8.75, -2.125) {$H$};
		\node [style=none] (215) at (8.875, -0.875) {};
		\node [style=none] (216) at (8.875, -0.125) {};
		\node [style=boite2] (217) at (0.25, -2.125) {$H$};
		\node [style=boite2] (218) at (2.75, -2.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [style=pointilles] (172.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw [style=pointilles] (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (199.center) to (174.center);
		\draw (196.center) to (171.center);
		\draw (111.center) to (190.center);
		\draw (201.center) to (140.center);
		\draw (203.center) to (144.center);
		\draw (144.center) to (203.center);
		\draw (140.center) to (201.center);
		\draw (200.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotCdecomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-9.25, -2.125) {};
		\node [style=none] (140) at (-9.25, 0.125) {};
		\node [style=none] (144) at (-9.25, -1.125) {};
		\node [style=none] (146) at (-9.25, 2.125) {};
		\node [style=control] (147) at (8, -2.125) {};
		\node [style=cnot] (148) at (8, 2.125) {};
		\node [style=none] (157) at (-8.25, -0.875) {};
		\node [style=none] (158) at (-8.25, -0.125) {};
		\node [style=boite2] (159) at (-8.25, -2.125) {$H$};
		\node [style=none] (161) at (9, 2.125) {};
		\node [style=none] (165) at (8.5, -0.875) {};
		\node [style=none] (166) at (8.5, -0.125) {};
		\node [style=none] (168) at (9, 1.125) {};
		\node [style=none] (169) at (-9.25, 1.125) {};
		\node [style=none] (171) at (0.75, -1.125) {};
		\node [style=none] (172) at (-0.375, -0.875) {};
		\node [style=none] (173) at (-0.375, -0.125) {};
		\node [style=none] (174) at (0.75, 0.125) {};
		\node [style=none] (175) at (0.75, -2.125) {};
		\node [style=none] (176) at (0.75, -2.375) {};
		\node [style=none] (177) at (4.75, -2.375) {};
		\node [style=none] (178) at (4.75, 0.375) {};
		\node [style=none] (179) at (0.75, 0.375) {};
		\node [style=none] (180) at (2.75, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (181) at (9, -1.125) {};
		\node [style=none] (182) at (4.75, -1.125) {};
		\node [style=none] (183) at (7.5, -0.875) {};
		\node [style=none] (184) at (7.5, -0.125) {};
		\node [style=none] (185) at (9, 0.125) {};
		\node [style=none] (186) at (4.75, 0.125) {};
		\node [style=none] (187) at (9, -2.125) {};
		\node [style=none] (188) at (4.75, -2.125) {};
		\node [style=none] (190) at (-7.25, -2.125) {};
		\node [style=none] (191) at (-7.25, -2.375) {};
		\node [style=none] (192) at (-3.75, -2.375) {};
		\node [style=none] (193) at (-3.75, 0.375) {};
		\node [style=none] (194) at (-7.25, 0.375) {};
		\node [style=none] (195) at (-5.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (196) at (-3.75, -1.125) {};
		\node [style=none] (197) at (-2.625, -0.875) {};
		\node [style=none] (198) at (-2.625, -0.125) {};
		\node [style=none] (199) at (-3.75, 0.125) {};
		\node [style=none] (200) at (-3.75, -2.125) {};
		\node [style=none] (201) at (-7.25, 0.125) {};
		\node [style=none] (203) at (-7.25, -1.125) {};
		\node [style=control] (207) at (-1.5, 1.125) {};
		\node [style=cnot] (208) at (-1.5, -2.125) {};
		\node [style=control] (209) at (7, 1.125) {};
		\node [style=cnot] (210) at (7, -2.125) {};
		\node [style=boite2] (214) at (5.75, -2.125) {$H$};
		\node [style=none] (215) at (5.875, -0.875) {};
		\node [style=none] (216) at (5.875, -0.125) {};
		\node [style=boite2] (217) at (-2.75, -2.125) {$H$};
		\node [style=boite2] (218) at (-0.25, -2.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [style=pointilles] (172.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw [style=pointilles] (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (199.center) to (174.center);
		\draw (196.center) to (171.center);
		\draw (111.center) to (190.center);
		\draw (201.center) to (140.center);
		\draw (203.center) to (144.center);
		\draw (144.center) to (203.center);
		\draw (140.center) to (201.center);
		\draw (200.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotCdecomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-9.25, -2.125) {};
		\node [style=none] (140) at (-9.25, 0.125) {};
		\node [style=none] (144) at (-9.25, -1.125) {};
		\node [style=none] (146) at (-9.25, 2.125) {};
		\node [style=control] (147) at (7, -2.125) {};
		\node [style=cnot] (148) at (7, 2.125) {};
		\node [style=none] (157) at (-8.25, -0.875) {};
		\node [style=none] (158) at (-8.25, -0.125) {};
		\node [style=boite2] (159) at (-8.25, -2.125) {$H$};
		\node [style=none] (161) at (10, 2.125) {};
		\node [style=none] (165) at (9.5, -0.875) {};
		\node [style=none] (166) at (9.5, -0.125) {};
		\node [style=none] (168) at (10, 1.125) {};
		\node [style=none] (169) at (-9.25, 1.125) {};
		\node [style=none] (171) at (0.75, -1.125) {};
		\node [style=none] (172) at (-0.375, -0.875) {};
		\node [style=none] (173) at (-0.375, -0.125) {};
		\node [style=none] (174) at (0.75, 0.125) {};
		\node [style=none] (175) at (0.75, -2.125) {};
		\node [style=none] (176) at (0.75, -2.375) {};
		\node [style=none] (177) at (4.75, -2.375) {};
		\node [style=none] (178) at (4.75, 0.375) {};
		\node [style=none] (179) at (0.75, 0.375) {};
		\node [style=none] (180) at (2.75, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (181) at (10, -1.125) {};
		\node [style=none] (182) at (4.75, -1.125) {};
		\node [style=none] (183) at (8, -0.875) {};
		\node [style=none] (184) at (8, -0.125) {};
		\node [style=none] (185) at (10, 0.125) {};
		\node [style=none] (186) at (4.75, 0.125) {};
		\node [style=none] (187) at (10, -2.125) {};
		\node [style=none] (188) at (4.75, -2.125) {};
		\node [style=none] (190) at (-7.25, -2.125) {};
		\node [style=none] (191) at (-7.25, -2.375) {};
		\node [style=none] (192) at (-3.75, -2.375) {};
		\node [style=none] (193) at (-3.75, 0.375) {};
		\node [style=none] (194) at (-7.25, 0.375) {};
		\node [style=none] (195) at (-5.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (196) at (-3.75, -1.125) {};
		\node [style=none] (197) at (-2.625, -0.875) {};
		\node [style=none] (198) at (-2.625, -0.125) {};
		\node [style=none] (199) at (-3.75, 0.125) {};
		\node [style=none] (200) at (-3.75, -2.125) {};
		\node [style=none] (201) at (-7.25, 0.125) {};
		\node [style=none] (203) at (-7.25, -1.125) {};
		\node [style=control] (207) at (-1.5, 1.125) {};
		\node [style=cnot] (208) at (-1.5, -2.125) {};
		\node [style=control] (209) at (9, 1.125) {};
		\node [style=cnot] (210) at (9, -2.125) {};
		\node [style=boite2] (214) at (5.75, -2.125) {$H$};
		\node [style=none] (215) at (5.875, -0.875) {};
		\node [style=none] (216) at (5.875, -0.125) {};
		\node [style=boite2] (217) at (-2.75, -2.125) {$H$};
		\node [style=boite2] (218) at (-0.25, -2.125) {$H$};
		\node [style=control] (219) at (8, 1.125) {};
		\node [style=cnot] (220) at (8, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [style=pointilles] (172.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw [style=pointilles] (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (199.center) to (174.center);
		\draw (196.center) to (171.center);
		\draw (111.center) to (190.center);
		\draw (201.center) to (140.center);
		\draw (203.center) to (144.center);
		\draw (144.center) to (203.center);
		\draw (140.center) to (201.center);
		\draw (200.center) to (175.center);
		\draw (219) to (220);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotCdecomp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-8.25, -2.125) {};
		\node [style=none] (140) at (-8.25, 0.125) {};
		\node [style=none] (144) at (-8.25, -1.125) {};
		\node [style=none] (146) at (-8.25, 2.125) {};
		\node [style=control] (147) at (0.5, -2.125) {};
		\node [style=cnot] (148) at (0.5, 2.125) {};
		\node [style=none] (157) at (-7.25, -0.875) {};
		\node [style=none] (158) at (-7.25, -0.125) {};
		\node [style=boite2] (159) at (-7.25, -2.125) {$H$};
		\node [style=none] (161) at (10, 2.125) {};
		\node [style=none] (165) at (9.5, -0.875) {};
		\node [style=none] (166) at (9.5, -0.125) {};
		\node [style=none] (168) at (10, 1.125) {};
		\node [style=none] (169) at (-8.25, 1.125) {};
		\node [style=none] (171) at (2.75, -1.125) {};
		\node [style=none] (172) at (7.875, -0.875) {};
		\node [style=none] (173) at (7.875, -0.125) {};
		\node [style=none] (174) at (2.75, 0.125) {};
		\node [style=none] (175) at (2.75, -2.125) {};
		\node [style=none] (176) at (2.75, -2.375) {};
		\node [style=none] (177) at (6.75, -2.375) {};
		\node [style=none] (178) at (6.75, 0.375) {};
		\node [style=none] (179) at (2.75, 0.375) {};
		\node [style=none] (180) at (4.75, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (181) at (10, -1.125) {};
		\node [style=none] (182) at (6.75, -1.125) {};
		\node [style=none] (183) at (0, -0.875) {};
		\node [style=none] (184) at (0, -0.125) {};
		\node [style=none] (185) at (10, 0.125) {};
		\node [style=none] (186) at (6.75, 0.125) {};
		\node [style=none] (187) at (10, -2.125) {};
		\node [style=none] (188) at (6.75, -2.125) {};
		\node [style=none] (190) at (-6.25, -2.125) {};
		\node [style=none] (191) at (-6.25, -2.375) {};
		\node [style=none] (192) at (-2.75, -2.375) {};
		\node [style=none] (193) at (-2.75, 0.375) {};
		\node [style=none] (194) at (-6.25, 0.375) {};
		\node [style=none] (195) at (-4.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (196) at (-2.75, -1.125) {};
		\node [style=none] (197) at (-1.625, -0.875) {};
		\node [style=none] (198) at (-1.625, -0.125) {};
		\node [style=none] (199) at (-2.75, 0.125) {};
		\node [style=none] (200) at (-2.75, -2.125) {};
		\node [style=none] (201) at (-6.25, 0.125) {};
		\node [style=none] (203) at (-6.25, -1.125) {};
		\node [style=control] (207) at (-0.5, 1.125) {};
		\node [style=cnot] (208) at (-0.5, -2.125) {};
		\node [style=control] (209) at (9, 1.125) {};
		\node [style=cnot] (210) at (9, -2.125) {};
		\node [style=boite2] (214) at (1.75, -2.125) {$H$};
		\node [style=none] (215) at (1.625, -0.875) {};
		\node [style=none] (216) at (1.625, -0.125) {};
		\node [style=boite2] (217) at (-1.75, -2.125) {$H$};
		\node [style=boite2] (218) at (7.75, -2.125) {$H$};
		\node [style=control] (219) at (1.5, 1.125) {};
		\node [style=cnot] (220) at (1.5, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [style=pointilles] (172.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw [style=pointilles] (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (199.center) to (174.center);
		\draw (196.center) to (171.center);
		\draw (111.center) to (190.center);
		\draw (201.center) to (140.center);
		\draw (203.center) to (144.center);
		\draw (144.center) to (203.center);
		\draw (140.center) to (201.center);
		\draw (200.center) to (175.center);
		\draw (219) to (220);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotCdecomp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-8.25, -2.125) {};
		\node [style=none] (140) at (-8.25, 0.125) {};
		\node [style=none] (144) at (-8.25, -1.125) {};
		\node [style=none] (146) at (-8.25, 2.125) {};
		\node [style=control] (147) at (-0.5, -2.125) {};
		\node [style=cnot] (148) at (-0.5, 2.125) {};
		\node [style=none] (157) at (-7.25, -0.875) {};
		\node [style=none] (158) at (-7.25, -0.125) {};
		\node [style=boite2] (159) at (-7.25, -2.125) {$H$};
		\node [style=none] (161) at (10, 2.125) {};
		\node [style=none] (165) at (9.5, -0.875) {};
		\node [style=none] (166) at (9.5, -0.125) {};
		\node [style=none] (168) at (10, 1.125) {};
		\node [style=none] (169) at (-8.25, 1.125) {};
		\node [style=none] (171) at (2.75, -1.125) {};
		\node [style=none] (172) at (7.875, -0.875) {};
		\node [style=none] (173) at (7.875, -0.125) {};
		\node [style=none] (174) at (2.75, 0.125) {};
		\node [style=none] (175) at (2.75, -2.125) {};
		\node [style=none] (176) at (2.75, -2.375) {};
		\node [style=none] (177) at (6.75, -2.375) {};
		\node [style=none] (178) at (6.75, 0.375) {};
		\node [style=none] (179) at (2.75, 0.375) {};
		\node [style=none] (180) at (4.75, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (181) at (10, -1.125) {};
		\node [style=none] (182) at (6.75, -1.125) {};
		\node [style=none] (183) at (0, -0.875) {};
		\node [style=none] (184) at (0, -0.125) {};
		\node [style=none] (185) at (10, 0.125) {};
		\node [style=none] (186) at (6.75, 0.125) {};
		\node [style=none] (187) at (10, -2.125) {};
		\node [style=none] (188) at (6.75, -2.125) {};
		\node [style=none] (190) at (-6.25, -2.125) {};
		\node [style=none] (191) at (-6.25, -2.375) {};
		\node [style=none] (192) at (-2.75, -2.375) {};
		\node [style=none] (193) at (-2.75, 0.375) {};
		\node [style=none] (194) at (-6.25, 0.375) {};
		\node [style=none] (195) at (-4.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (196) at (-2.75, -1.125) {};
		\node [style=none] (197) at (-1.625, -0.875) {};
		\node [style=none] (198) at (-1.625, -0.125) {};
		\node [style=none] (199) at (-2.75, 0.125) {};
		\node [style=none] (200) at (-2.75, -2.125) {};
		\node [style=none] (201) at (-6.25, 0.125) {};
		\node [style=none] (203) at (-6.25, -1.125) {};
		\node [style=control] (207) at (0.5, 1.125) {};
		\node [style=cnot] (208) at (0.5, -2.125) {};
		\node [style=control] (209) at (9, 1.125) {};
		\node [style=cnot] (210) at (9, -2.125) {};
		\node [style=boite2] (214) at (1.75, -2.125) {$H$};
		\node [style=none] (215) at (1.625, -0.875) {};
		\node [style=none] (216) at (1.625, -0.125) {};
		\node [style=boite2] (217) at (-1.75, -2.125) {$H$};
		\node [style=boite2] (218) at (7.75, -2.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [style=pointilles] (172.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw [style=pointilles] (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (199.center) to (174.center);
		\draw (196.center) to (171.center);
		\draw (111.center) to (190.center);
		\draw (201.center) to (140.center);
		\draw (203.center) to (144.center);
		\draw (144.center) to (203.center);
		\draw (140.center) to (201.center);
		\draw (200.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotCdecomp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-8.5, -2.125) {};
		\node [style=none] (140) at (-8.5, 0.125) {};
		\node [style=none] (144) at (-8.5, -1.125) {};
		\node [style=none] (146) at (-8.5, 2.125) {};
		\node [style=control] (147) at (-7.5, -2.125) {};
		\node [style=cnot] (148) at (-7.5, 2.125) {};
		\node [style=none] (157) at (-0.625, -0.875) {};
		\node [style=none] (158) at (-0.625, -0.125) {};
		\node [style=boite2] (159) at (-0.75, -2.125) {$H$};
		\node [style=none] (161) at (10, 2.125) {};
		\node [style=none] (165) at (9.5, -0.875) {};
		\node [style=none] (166) at (9.5, -0.125) {};
		\node [style=none] (168) at (10, 1.125) {};
		\node [style=none] (169) at (-8.5, 1.125) {};
		\node [style=none] (171) at (2.75, -1.125) {};
		\node [style=none] (172) at (7.875, -0.875) {};
		\node [style=none] (173) at (7.875, -0.125) {};
		\node [style=none] (174) at (2.75, 0.125) {};
		\node [style=none] (175) at (2.75, -2.125) {};
		\node [style=none] (176) at (2.75, -2.375) {};
		\node [style=none] (177) at (6.75, -2.375) {};
		\node [style=none] (178) at (6.75, 0.375) {};
		\node [style=none] (179) at (2.75, 0.375) {};
		\node [style=none] (180) at (4.75, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (181) at (10, -1.125) {};
		\node [style=none] (182) at (6.75, -1.125) {};
		\node [style=none] (183) at (-8, -0.875) {};
		\node [style=none] (184) at (-8, -0.125) {};
		\node [style=none] (185) at (10, 0.125) {};
		\node [style=none] (186) at (6.75, 0.125) {};
		\node [style=none] (187) at (10, -2.125) {};
		\node [style=none] (188) at (6.75, -2.125) {};
		\node [style=none] (190) at (-5.25, -2.125) {};
		\node [style=none] (191) at (-5.25, -2.375) {};
		\node [style=none] (192) at (-1.75, -2.375) {};
		\node [style=none] (193) at (-1.75, 0.375) {};
		\node [style=none] (194) at (-5.25, 0.375) {};
		\node [style=none] (195) at (-3.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (196) at (-1.75, -1.125) {};
		\node [style=none] (197) at (-6.375, -0.875) {};
		\node [style=none] (198) at (-6.375, -0.125) {};
		\node [style=none] (199) at (-1.75, 0.125) {};
		\node [style=none] (200) at (-1.75, -2.125) {};
		\node [style=none] (201) at (-5.25, 0.125) {};
		\node [style=none] (203) at (-5.25, -1.125) {};
		\node [style=control] (207) at (0.5, 1.125) {};
		\node [style=cnot] (208) at (0.5, -2.125) {};
		\node [style=control] (209) at (9, 1.125) {};
		\node [style=cnot] (210) at (9, -2.125) {};
		\node [style=boite2] (214) at (1.75, -2.125) {$H$};
		\node [style=none] (215) at (1.625, -0.875) {};
		\node [style=none] (216) at (1.625, -0.125) {};
		\node [style=boite2] (217) at (-6.25, -2.125) {$H$};
		\node [style=boite2] (218) at (7.75, -2.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [style=pointilles] (172.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw [style=pointilles] (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (199.center) to (174.center);
		\draw (196.center) to (171.center);
		\draw (111.center) to (190.center);
		\draw (201.center) to (140.center);
		\draw (203.center) to (144.center);
		\draw (144.center) to (203.center);
		\draw (140.center) to (201.center);
		\draw (200.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HmctrlRXHNotCdecomp9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-3.75, -2.125) {};
		\node [style=none] (112) at (-0.5, -2.125) {};
		\node [style=none] (139) at (-0.5, 0.125) {};
		\node [style=none] (140) at (-3.75, 0.125) {};
		\node [style=none] (143) at (-0.5, -1.125) {};
		\node [style=none] (144) at (-3.75, -1.125) {};
		\node [style=none] (146) at (-3.75, 2.125) {};
		\node [style=control] (147) at (-2.75, -2.125) {};
		\node [style=cnot] (148) at (-2.75, 2.125) {};
		\node [style=none] (157) at (-1.625, -0.875) {};
		\node [style=none] (158) at (-1.625, -0.125) {};
		\node [style=boite2] (159) at (-1.5, -2.125) {$H$};
		\node [style=boite2] (160) at (11.25, -2.125) {$H$};
		\node [style=none] (161) at (12.25, 2.125) {};
		\node [style=none] (165) at (-3.25, -0.875) {};
		\node [style=none] (166) at (-3.25, -0.125) {};
		\node [style=none] (168) at (12.25, 1.125) {};
		\node [style=none] (169) at (-3.75, 1.125) {};
		\node [style=none] (171) at (5, -1.125) {};
		\node [style=none] (172) at (4.5, -0.875) {};
		\node [style=none] (173) at (4.5, -0.125) {};
		\node [style=none] (174) at (5, 0.125) {};
		\node [style=none] (175) at (5, -2.125) {};
		\node [style=none] (176) at (5, -2.375) {};
		\node [style=none] (177) at (9, -2.375) {};
		\node [style=none] (178) at (9, 0.375) {};
		\node [style=none] (179) at (5, 0.375) {};
		\node [style=none] (180) at (7, -1) {$\Lambda^{z}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (181) at (12.25, -1.125) {};
		\node [style=none] (182) at (9, -1.125) {};
		\node [style=none] (183) at (11.125, -0.875) {};
		\node [style=none] (184) at (11.125, -0.125) {};
		\node [style=none] (185) at (12.25, 0.125) {};
		\node [style=none] (186) at (9, 0.125) {};
		\node [style=none] (187) at (12.25, -2.125) {};
		\node [style=none] (188) at (9, -2.125) {};
		\node [style=none] (190) at (-0.5, -2.125) {};
		\node [style=none] (191) at (-0.5, -2.375) {};
		\node [style=none] (192) at (3, -2.375) {};
		\node [style=none] (193) at (3, 0.375) {};
		\node [style=none] (194) at (-0.5, 0.375) {};
		\node [style=none] (195) at (1.25, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (196) at (3, -1.125) {};
		\node [style=none] (197) at (3.5, -0.875) {};
		\node [style=none] (198) at (3.5, -0.125) {};
		\node [style=none] (199) at (3, 0.125) {};
		\node [style=none] (200) at (3, -2.125) {};
		\node [style=none] (201) at (-0.5, 0.125) {};
		\node [style=none] (203) at (-0.5, -1.125) {};
		\node [style=control] (207) at (4, -2.125) {};
		\node [style=cnot] (208) at (4, 1.125) {};
		\node [style=control] (209) at (10, -2.125) {};
		\node [style=cnot] (210) at (10, 1.125) {};
		\node [style=boite2] (213) at (1.25, 1.125) {$H$};
		\node [style=boite2] (214) at (11.25, 1.125) {$H$};
		\node [style=none] (215) at (9.5, -0.875) {};
		\node [style=none] (216) at (9.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [style=pointilles] (172.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw [style=pointilles] (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (199.center) to (174.center);
		\draw (196.center) to (171.center);
		\draw (207) to (175.center);
		\draw (207) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lambda1Xdec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.875) {};
		\node [style=none] (1) at (-1.25, -0.875) {};
		\node [style=none] (4) at (-3.5, 0.875) {};
		\node [style=none] (5) at (-1.25, 0.875) {};
		\node [style=none] (7) at (-1.25, -1.125) {};
		\node [style=none] (8) at (-1.25, -1.125) {};
		\node [style=none] (9) at (1.25, -1.125) {};
		\node [style=none] (10) at (1.25, 1.125) {};
		\node [style=none] (11) at (-1.25, 1.125) {};
		\node [style=none] (12) at (0, 0) {$\Lambda^{1}P(\pi)$};
		\node [style=none] (13) at (3.5, -0.875) {};
		\node [style=none] (14) at (1.25, -0.875) {};
		\node [style=none] (17) at (3.5, 0.875) {};
		\node [style=none] (18) at (1.25, 0.875) {};
		\node [style=none] (20) at (1.25, -1.125) {};
		\node [style=boite2] (21) at (-2.25, -0.875) {$H$};
		\node [style=boite2] (22) at (2.25, -0.875) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lambda1Xdec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 1) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (3.9, 1) {};
		\node [style=none] (3) at (-3.75, -0.5) {};
		\node [style=none] (4) at (3.9, -0.5) {};
		\node [style=cnot] (5) at (0, -0.5) {};
		\node [style=boite2] (6) at (-1.25, -0.5) {$H$};
		\node [style=boite2] (7) at (1.25, -0.5) {$H$};
		\node [style=boite2] (8) at (2.9, -0.5) {$H$};
		\node [style=boite2] (9) at (-2.85, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=-180, out=0] (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaGibxyX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (-2, 2) {};
		\node [style=none] (199) at (1.25, 0.75) {};
		\node [style=none] (200) at (1.25, -0.25) {};
		\node [style=none] (201) at (2, 1) {};
		\node [style=none] (202) at (2, -0.5) {};
		\node [style=none] (205) at (-2, -1.75) {};
		\node [style=none] (215) at (-1.25, 0.75) {};
		\node [style=none] (216) at (-1.25, -0.25) {};
		\node [style=none] (217) at (-2, 1) {};
		\node [style=none] (218) at (-2, -0.5) {};
		\node [style=boite2] (252) at (0, -1.75) {$X$};
		\node [style=cartouche, minimum width=1.5cm, minimum height=0.5cm, rotate=90] (281) at (0, 0.25) {};
		\node [style=none] (282) at (0, 0.25) {$\Lambda^x$};
		\node [style=none] (283) at (2, -1.75) {};
		\node [style=none] (284) at (2, 2) {};
		\node [style=none] (285) at (1.25, -3.25) {};
		\node [style=none] (286) at (1.25, -4.25) {};
		\node [style=none] (287) at (2, -3) {};
		\node [style=none] (288) at (2, -4.5) {};
		\node [style=none] (289) at (-1.25, -3.25) {};
		\node [style=none] (290) at (-1.25, -4.25) {};
		\node [style=none] (291) at (-2, -3) {};
		\node [style=none] (292) at (-2, -4.5) {};
		\node [style=cartouche, minimum width=1.5cm, minimum height=0.5cm, rotate=90] (293) at (0, -3.75) {};
		\node [style=none] (294) at (0, -3.75) {$\Lambda^y$};
		\node [style=none] (295) at (1.25, 4.25) {};
		\node [style=none] (296) at (1.25, 3.25) {};
		\node [style=none] (297) at (2, 4.5) {};
		\node [style=none] (298) at (2, 3) {};
		\node [style=none] (299) at (-1.25, 4.25) {};
		\node [style=none] (300) at (-1.25, 3.25) {};
		\node [style=none] (301) at (-2, 4.5) {};
		\node [style=none] (302) at (-2, 3) {};
		\node [style=cartouche, minimum width=1.5cm, minimum height=0.85cm, rotate=90] (303) at (0, 3.75) {};
		\node [style=none] (304) at (0, 3.75) {\footnotesize$\Lambda^{\!G_i(b)\!}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (199.center) to (200.center);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (282.center) to (252);
		\draw (217.center) to (201.center);
		\draw (218.center) to (202.center);
		\draw (205.center) to (283.center);
		\draw (144.center) to (284.center);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw [style=pointilles] (199.center) to (200.center);
		\draw (217.center) to (201.center);
		\draw (218.center) to (202.center);
		\draw [style=pointilles] (285.center) to (286.center);
		\draw [style=pointilles] (289.center) to (290.center);
		\draw (291.center) to (287.center);
		\draw (292.center) to (288.center);
		\draw [style=pointilles] (289.center) to (290.center);
		\draw [style=pointilles] (285.center) to (286.center);
		\draw (291.center) to (287.center);
		\draw (292.center) to (288.center);
		\draw (294.center) to (252);
		\draw [style=pointilles] (295.center) to (296.center);
		\draw [style=pointilles] (299.center) to (300.center);
		\draw (301.center) to (297.center);
		\draw (302.center) to (298.center);
		\draw [style=pointilles] (299.center) to (300.center);
		\draw [style=pointilles] (295.center) to (296.center);
		\draw (301.center) to (297.center);
		\draw (302.center) to (298.center);
		\draw (304.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaGxynew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (-1, 3.25) {};
		\node [style=none] (116) at (-1, 0.75) {};
		\node [style=none] (118) at (-1, -2.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (124) at (1.5, 2) {};
		\node [style=none] (125) at (1.5, 2) {$\Lambda^x$};
		\node [style=boite2] (126) at (1.5, -3.5) {$G$};
		\node [style=none] (127) at (-1, -3.5) {};
		\node [style=none] (132) at (-0.4, -1.375) {$\ell$};
		\node [style=none] (137) at (0.35, 3) {};
		\node [style=none] (138) at (0.35, 1) {};
		\node [style=none] (139) at (0.35, -0.5) {};
		\node [style=none] (140) at (0.35, -2.25) {};
		\node [style=none] (141) at (-0.4, 2) {$k$};
		\node [style=none] (142) at (2.6, -0.5) {};
		\node [style=none] (143) at (2.6, -2.25) {};
		\node [style=none] (144) at (2.6, 3) {};
		\node [style=none] (145) at (2.6, 1) {};
		\node [style=none] (168) at (-1, -0.25) {};
		\node [style=none] (170) at (3.2, 0.75) {};
		\node [style=none] (171) at (3.2, -0.25) {};
		\node [style=none] (172) at (3.2, 3.25) {};
		\node [style=none] (173) at (3.2, -2.5) {};
		\node [style=none] (174) at (3.2, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (126);
		\draw [style=pointilles] (137.center) to (138.center);
		\draw [style=pointilles] (139.center) to (140.center);
		\draw [style=pointilles] (142.center) to (143.center);
		\draw [style=pointilles] (144.center) to (145.center);
		\draw (114.center) to (172.center);
		\draw (116.center) to (170.center);
		\draw (168.center) to (171.center);
		\draw (118.center) to (173.center);
		\draw (127.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaGxynewdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (-0.5, 3.25) {};
		\node [style=none] (116) at (-0.5, 0.75) {};
		\node [style=none] (118) at (1.25, -2.5) {};
		\node [style=none] (125) at (4, 1.5) {$\Lambda^xG$};
		\node [style=none] (127) at (1.25, -3.5) {};
		\node [style=none] (132) at (0.1, -1.375) {$\ell$};
		\node [style=none] (137) at (0.85, 3) {};
		\node [style=none] (138) at (0.85, 1) {};
		\node [style=none] (139) at (0.85, -0.5) {};
		\node [style=none] (140) at (0.85, -2.25) {};
		\node [style=none] (141) at (0.1, 2) {$k$};
		\node [style=none] (142) at (4, -1.5) {};
		\node [style=none] (143) at (4, -3.25) {};
		\node [style=none] (144) at (7.25, 3) {};
		\node [style=none] (145) at (7.25, 1) {};
		\node [style=none] (168) at (1.25, -0.25) {};
		\node [style=none] (170) at (7.75, 0.75) {};
		\node [style=none] (171) at (3, -1.25) {};
		\node [style=none] (172) at (7.75, 3.25) {};
		\node [style=none] (173) at (3, -3.5) {};
		\node [style=none] (174) at (3, -0.25) {};
		\node [style=none] (175) at (-0.5, -0.25) {};
		\node [style=none] (176) at (-0.5, -2.5) {};
		\node [style=none] (177) at (-0.5, -3.5) {};
		\node [style=none] (178) at (5, -1.25) {};
		\node [style=none] (179) at (5, -3.5) {};
		\node [style=none] (180) at (5, -0.25) {};
		\node [style=none] (181) at (6.75, -2.5) {};
		\node [style=none] (182) at (6.75, -3.5) {};
		\node [style=none] (183) at (7.25, -0.5) {};
		\node [style=none] (184) at (7.25, -2.25) {};
		\node [style=none] (187) at (6.75, -0.25) {};
		\node [style=none] (194) at (7.75, -3.5) {};
		\node [style=none] (195) at (7.75, -0.25) {};
		\node [style=none] (197) at (7.75, -2.5) {};
		\node [style=none] (198) at (3, 3.5) {};
		\node [style=none] (199) at (3, -0.5) {};
		\node [style=none] (200) at (5, 3.5) {};
		\node [style=none] (201) at (5, -0.5) {};
		\node [style=none] (202) at (3, 3.25) {};
		\node [style=none] (203) at (3, 0.75) {};
		\node [style=none] (204) at (5, 3.25) {};
		\node [style=none] (205) at (5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (137.center) to (138.center);
		\draw [style=pointilles] (139.center) to (140.center);
		\draw [style=pointilles] (142.center) to (143.center);
		\draw [style=pointilles] (144.center) to (145.center);
		\draw [in=180, out=0] (168.center) to (171.center);
		\draw [in=180, out=0] (118.center) to (173.center);
		\draw [in=180, out=0] (127.center) to (174.center);
		\draw (175.center) to (168.center);
		\draw (176.center) to (118.center);
		\draw (177.center) to (127.center);
		\draw (171.center) to (178.center);
		\draw (173.center) to (179.center);
		\draw [style=pointilles] (183.center) to (184.center);
		\draw (187.center) to (195.center);
		\draw (181.center) to (197.center);
		\draw (182.center) to (194.center);
		\draw [in=0, out=180] (187.center) to (178.center);
		\draw [in=0, out=180] (181.center) to (179.center);
		\draw [in=0, out=180] (182.center) to (180.center);
		\draw (198.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (199.center) to (201.center);
		\draw (199.center) to (198.center);
		\draw (114.center) to (202.center);
		\draw (116.center) to (203.center);
		\draw (204.center) to (172.center);
		\draw (205.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaPmove1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (2.625, 0.5) {};
		\node [style=none] (97) at (2.625, 1.5) {};
		\node [style=none] (113) at (-1.75, -2) {};
		\node [style=none] (114) at (1.75, -2) {};
		\node [style=none] (115) at (1.75, 2) {};
		\node [style=none] (116) at (-1.75, 2) {};
		\node [style=none] (117) at (0, 0) {$\Lambda^{x1}R_X(\varphi)$};
		\node [style=none] (118) at (3.5, -0.75) {};
		\node [style=none] (119) at (1.75, -0.75) {};
		\node [style=none] (122) at (3.5, 1.75) {};
		\node [style=none] (123) at (1.75, 1.75) {};
		\node [style=none] (124) at (3.5, -1.75) {};
		\node [style=none] (125) at (1.75, -1.75) {};
		\node [style=none] (126) at (-7, 1.75) {};
		\node [style=none] (127) at (-5.5, 1.75) {};
		\node [style=none] (128) at (-6.25, 1.5) {};
		\node [style=none] (129) at (-6.25, 0.5) {};
		\node [style=none] (134) at (-5.5, 2) {};
		\node [style=none] (135) at (-3, 2) {};
		\node [style=none] (136) at (-3, -1) {};
		\node [style=none] (137) at (-5.5, -1) {};
		\node [style=none] (138) at (-4.25, 0.5) {$\Lambda^{x1}s(\frac\varphi2)$};
		\node [style=none] (139) at (-1.75, 1.75) {};
		\node [style=none] (140) at (-3, 1.75) {};
		\node [style=none] (143) at (-1.75, -0.75) {};
		\node [style=none] (144) at (-3, -0.75) {};
		\node [style=none] (157) at (-2.375, 0.5) {};
		\node [style=none] (158) at (-2.375, 1.5) {};
		\node [style=boite2] (161) at (-4.25, -1.75) {$H$};
		\node [style=boite2] (162) at (2.65, -1.75) {$H$};
		\node [style=none] (165) at (-7, -0.75) {};
		\node [style=none] (166) at (-7, -1.75) {};
		\node [style=none] (167) at (-5.5, -0.75) {};
		\node [style=none] (168) at (-1.75, -1.75) {};
		\node [style=none] (169) at (-7, 0.25) {};
		\node [style=none] (170) at (-5.5, 0.25) {};
		\node [style=none] (171) at (-3, 0.25) {};
		\node [style=none] (172) at (-1.75, 0.25) {};
		\node [style=none] (173) at (1.75, 0.25) {};
		\node [style=none] (174) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (165.center) to (167.center);
		\draw (166.center) to (168.center);
		\draw (169.center) to (170.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaPmove2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (0, -2) {};
		\node [style=none] (114) at (3.5, -2) {};
		\node [style=none] (115) at (3.5, 2) {};
		\node [style=none] (116) at (0, 2) {};
		\node [style=none] (117) at (1.75, 0) {$\Lambda^{1x}R_X(\varphi)$};
		\node [style=none] (118) at (6.25, -0.75) {};
		\node [style=none] (122) at (5.75, 1.75) {};
		\node [style=none] (123) at (4, 0.75) {};
		\node [style=none] (124) at (6.25, -1.75) {};
		\node [style=none] (125) at (3.5, -1.75) {};
		\node [style=none] (126) at (-6.75, 1.75) {};
		\node [style=none] (127) at (-5.25, 1.75) {};
		\node [style=none] (128) at (-6, 1.5) {};
		\node [style=none] (129) at (-6, 0.5) {};
		\node [style=none] (134) at (-5.25, 2) {};
		\node [style=none] (135) at (-2.75, 2) {};
		\node [style=none] (136) at (-2.75, -1) {};
		\node [style=none] (137) at (-5.25, -1) {};
		\node [style=none] (138) at (-4, 0.5) {$\Lambda^{x1}s(\frac\varphi2)$};
		\node [style=none] (144) at (-2.75, -0.75) {};
		\node [style=none] (159) at (3.5, 1.75) {};
		\node [style=boite2] (161) at (-4, -1.75) {$H$};
		\node [style=boite2] (162) at (4.4, -1.75) {$H$};
		\node [style=none] (165) at (-6.75, -0.75) {};
		\node [style=none] (166) at (-6.75, -1.75) {};
		\node [style=none] (167) at (-5.25, -0.75) {};
		\node [style=none] (168) at (0, -1.75) {};
		\node [style=none] (169) at (-6.75, 0.25) {};
		\node [style=none] (170) at (-5.25, 0.25) {};
		\node [style=none] (173) at (4, -0.75) {};
		\node [style=none] (174) at (5.75, 0.25) {};
		\node [style=none] (188) at (4, 1.75) {};
		\node [style=none] (195) at (3.75, 0.5) {};
		\node [style=none] (196) at (3.75, -0.5) {};
		\node [style=none] (197) at (5.75, -0.75) {};
		\node [style=none] (199) at (6, 1.5) {};
		\node [style=none] (200) at (6, 0.5) {};
		\node [style=none] (201) at (6.25, 1.75) {};
		\node [style=none] (202) at (6.25, 0.25) {};
		\node [style=none] (203) at (3.5, 0.75) {};
		\node [style=none] (204) at (3.5, -0.75) {};
		\node [style=none] (205) at (-2.75, -0.75) {};
		\node [style=none] (206) at (-2.25, 1.75) {};
		\node [style=none] (207) at (-0.5, 0.75) {};
		\node [style=none] (208) at (0, 1.75) {};
		\node [style=none] (209) at (-0.5, -0.75) {};
		\node [style=none] (210) at (-2.25, 0.25) {};
		\node [style=none] (211) at (-0.5, 1.75) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (-2.25, -0.75) {};
		\node [style=none] (215) at (-2.5, 1.5) {};
		\node [style=none] (216) at (-2.5, 0.5) {};
		\node [style=none] (217) at (-2.75, 1.75) {};
		\node [style=none] (218) at (-2.75, 0.25) {};
		\node [style=none] (219) at (0, 0.75) {};
		\node [style=none] (220) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [in=360, out=180] (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (165.center) to (167.center);
		\draw (166.center) to (168.center);
		\draw (169.center) to (170.center);
		\draw [in=180, out=0] (173.center) to (174.center);
		\draw [style=pointilles] (195.center) to (196.center);
		\draw [in=180, out=0] (188.center) to (197.center);
		\draw [style=pointilles] (199.center) to (200.center);
		\draw (159.center) to (188.center);
		\draw (197.center) to (118.center);
		\draw (122.center) to (201.center);
		\draw (174.center) to (202.center);
		\draw (203.center) to (123.center);
		\draw (204.center) to (173.center);
		\draw [in=-180, out=0] (206.center) to (207.center);
		\draw [in=0, out=180] (209.center) to (210.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw [in=0, out=180] (211.center) to (214.center);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (208.center) to (211.center);
		\draw (214.center) to (205.center);
		\draw (206.center) to (217.center);
		\draw (210.center) to (218.center);
		\draw (219.center) to (207.center);
		\draw (220.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaPmove3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (14.75, -0.75) {};
		\node [style=none] (122) at (14.25, 1.75) {};
		\node [style=none] (123) at (12.5, 0.75) {};
		\node [style=none] (126) at (-6.75, 1.75) {};
		\node [style=none] (127) at (-5.25, 1.75) {};
		\node [style=none] (128) at (-6, 1.5) {};
		\node [style=none] (129) at (-6, 0.5) {};
		\node [style=none] (134) at (-5.25, 2) {};
		\node [style=none] (135) at (-2.75, 2) {};
		\node [style=none] (136) at (-2.75, -1) {};
		\node [style=none] (137) at (-5.25, -1) {};
		\node [style=none] (138) at (-4, 0.5) {$\Lambda^{x1}s(\frac\varphi2)$};
		\node [style=none] (144) at (-2.75, -0.75) {};
		\node [style=boite2] (161) at (-4, -1.75) {$H$};
		\node [style=boite2] (162) at (12.9, -1.75) {$H$};
		\node [style=none] (165) at (-6.75, -0.75) {};
		\node [style=none] (166) at (-6.75, -1.75) {};
		\node [style=none] (167) at (-5.25, -0.75) {};
		\node [style=none] (169) at (-6.75, 0.25) {};
		\node [style=none] (170) at (-5.25, 0.25) {};
		\node [style=none] (173) at (12.5, -0.75) {};
		\node [style=none] (174) at (14.25, 0.25) {};
		\node [style=none] (188) at (12.5, 1.75) {};
		\node [style=none] (197) at (14.25, -0.75) {};
		\node [style=none] (199) at (14.5, 1.5) {};
		\node [style=none] (200) at (14.5, 0.5) {};
		\node [style=none] (201) at (14.75, 1.75) {};
		\node [style=none] (202) at (14.75, 0.25) {};
		\node [style=none] (205) at (-2.75, -0.75) {};
		\node [style=none] (206) at (-2.25, 1.75) {};
		\node [style=none] (207) at (-0.5, 0.75) {};
		\node [style=none] (209) at (-0.5, -0.75) {};
		\node [style=none] (210) at (-2.25, 0.25) {};
		\node [style=none] (211) at (-0.5, 1.75) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (-2.25, -0.75) {};
		\node [style=none] (215) at (-2.5, 1.5) {};
		\node [style=none] (216) at (-2.5, 0.5) {};
		\node [style=none] (217) at (-2.75, 1.75) {};
		\node [style=none] (218) at (-2.75, 0.25) {};
		\node [style=none] (222) at (5.5, -0.75) {};
		\node [style=none] (223) at (5, -0.5) {};
		\node [style=none] (224) at (5, 0.5) {};
		\node [style=none] (226) at (5.5, 0.75) {};
		\node [style=none] (228) at (5.5, -1.75) {};
		\node [style=none] (229) at (5.5, -2) {};
		\node [style=none] (230) at (9.25, -2) {};
		\node [style=none] (231) at (9.25, 1) {};
		\node [style=none] (232) at (5.5, 1) {};
		\node [style=none] (233) at (7.375, -0.5) {$\Lambda^{x}R_X(\text{-}\frac\varphi2)$};
		\node [style=none] (235) at (9.25, -0.75) {};
		\node [style=none] (236) at (11.5, -0.5) {};
		\node [style=none] (237) at (11.5, 0.5) {};
		\node [style=none] (239) at (9.25, 0.75) {};
		\node [style=none] (240) at (14.75, -1.75) {};
		\node [style=none] (241) at (9.25, -1.75) {};
		\node [style=none] (247) at (0, -1.75) {};
		\node [style=none] (248) at (0, -2) {};
		\node [style=none] (249) at (3.5, -2) {};
		\node [style=none] (250) at (3.5, 1) {};
		\node [style=none] (251) at (0, 1) {};
		\node [style=none] (252) at (1.75, -0.5) {$\Lambda^{x}R_X(\frac\varphi2)$};
		\node [style=none] (253) at (4.5, -0.75) {};
		\node [style=none] (254) at (3.5, -0.75) {};
		\node [style=none] (255) at (4, -0.5) {};
		\node [style=none] (256) at (4, 0.5) {};
		\node [style=none] (257) at (4.5, 0.75) {};
		\node [style=none] (258) at (3.5, 0.75) {};
		\node [style=none] (260) at (3.5, -1.75) {};
		\node [style=none] (261) at (0, 0.75) {};
		\node [style=none] (263) at (0, -0.75) {};
		\node [style=control] (267) at (4.5, -1.75) {};
		\node [style=cnot] (268) at (4.5, 1.75) {};
		\node [style=none] (272) at (10.25, -0.75) {};
		\node [style=none] (273) at (10.25, 0.75) {};
		\node [style=control] (275) at (10.25, -1.75) {};
		\node [style=cnot] (276) at (10.25, 1.75) {};
		\node [style=boite2] (279) at (1.75, 1.75) {$H$};
		\node [style=boite2] (280) at (11.5, 1.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=360, out=180] (122.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (165.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [in=180, out=0] (173.center) to (174.center);
		\draw [in=180, out=0] (188.center) to (197.center);
		\draw [style=pointilles] (199.center) to (200.center);
		\draw (197.center) to (118.center);
		\draw (122.center) to (201.center);
		\draw (174.center) to (202.center);
		\draw [in=-180, out=0] (206.center) to (207.center);
		\draw [in=0, out=180] (209.center) to (210.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw [in=0, out=180] (211.center) to (214.center);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (214.center) to (205.center);
		\draw (206.center) to (217.center);
		\draw (210.center) to (218.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (229.center);
		\draw (232.center) to (231.center);
		\draw [style=pointilles] (236.center) to (237.center);
		\draw (240.center) to (241.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (251.center) to (248.center);
		\draw (251.center) to (250.center);
		\draw (253.center) to (254.center);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (257.center) to (258.center);
		\draw (267) to (268);
		\draw (275) to (276);
		\draw (253.center) to (222.center);
		\draw (257.center) to (226.center);
		\draw (267) to (228.center);
		\draw (267) to (260.center);
		\draw (166.center) to (247.center);
		\draw (261.center) to (207.center);
		\draw (263.center) to (209.center);
		\draw (188.center) to (211.center);
		\draw (173.center) to (235.center);
		\draw (123.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaPmove4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (12, -0.75) {};
		\node [style=none] (126) at (-6.75, 1.75) {};
		\node [style=none] (127) at (-5.25, 1.75) {};
		\node [style=none] (128) at (-6, 1.5) {};
		\node [style=none] (129) at (-6, 0.5) {};
		\node [style=none] (134) at (-5.25, 2) {};
		\node [style=none] (135) at (-2.75, 2) {};
		\node [style=none] (136) at (-2.75, -1) {};
		\node [style=none] (137) at (-5.25, -1) {};
		\node [style=none] (138) at (-4, 0.5) {$\Lambda^{x1}s(\frac\varphi2)$};
		\node [style=none] (144) at (-2.75, -0.75) {};
		\node [style=boite2] (161) at (-4, -1.75) {$H$};
		\node [style=boite2] (162) at (10.9, -1.75) {$H$};
		\node [style=none] (165) at (-6.75, -0.75) {};
		\node [style=none] (166) at (-6.75, -1.75) {};
		\node [style=none] (167) at (-5.25, -0.75) {};
		\node [style=none] (169) at (-6.75, 0.25) {};
		\node [style=none] (170) at (-5.25, 0.25) {};
		\node [style=none] (199) at (9, 1.5) {};
		\node [style=none] (200) at (9, 0.5) {};
		\node [style=none] (201) at (12, 1.75) {};
		\node [style=none] (202) at (12, 0.25) {};
		\node [style=none] (205) at (-2.75, -0.75) {};
		\node [style=none] (215) at (-2, 1.5) {};
		\node [style=none] (216) at (-2, 0.5) {};
		\node [style=none] (217) at (-2.75, 1.75) {};
		\node [style=none] (218) at (-2.75, 0.25) {};
		\node [style=boite2] (233) at (5.625, -1.75) {$\Lambda^{x}R_X(\text{-}\frac\varphi2)$};
		\node [style=none] (240) at (12, -1.75) {};
		\node [style=boite2] (252) at (-0.75, -1.75) {$R_X(\frac\varphi2)$};
		\node [style=control] (267) at (3, -1.75) {};
		\node [style=cnot] (268) at (3, -0.75) {};
		\node [style=control] (275) at (8.25, -1.75) {};
		\node [style=cnot] (276) at (8.25, -0.75) {};
		\node [style=boite2] (279) at (1.75, -0.75) {$H$};
		\node [style=boite2] (280) at (9.5, -0.75) {$H$};
		\node [style=cartouche, minimum width=1.5cm, minimum height=0.5cm, rotate=90] (281) at (-0.75, 1) {};
		\node [style=none] (282) at (-0.75, 1) {$\Lambda^x$};
		\node [style=cartouche, minimum width=1.5cm, minimum height=0.5cm, rotate=90] (283) at (5.625, 1) {};
		\node [style=none] (284) at (5.625, 1) {$\Lambda^x$};
		\node [style=none] (285) at (2.55, 1.5) {};
		\node [style=none] (286) at (2.55, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (165.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [style=pointilles] (199.center) to (200.center);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (267) to (268);
		\draw (275) to (276);
		\draw (282.center) to (252);
		\draw (284.center) to (233);
		\draw (166.center) to (240.center);
		\draw (217.center) to (201.center);
		\draw (218.center) to (202.center);
		\draw (205.center) to (118.center);
		\draw [style=pointilles] (285.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaPmove5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (9.5, -1.25) {};
		\node [style=none] (126) at (-10, 2.75) {};
		\node [style=none] (127) at (-8.5, 2.75) {};
		\node [style=none] (128) at (-9.25, 2.5) {};
		\node [style=none] (129) at (-9.25, 0.5) {};
		\node [style=none] (134) at (-8.5, 3) {};
		\node [style=none] (135) at (-6, 3) {};
		\node [style=none] (136) at (-6, 0) {};
		\node [style=none] (137) at (-8.5, 0) {};
		\node [style=none] (138) at (-7.25, 1.5) {$\Lambda^{x}s(\frac\varphi4)$};
		\node [style=boite2] (161) at (-7.25, -2.75) {$H$};
		\node [style=boite2] (162) at (8.25, -2.75) {$H$};
		\node [style=none] (166) at (-10, -2.75) {};
		\node [style=none] (169) at (-10, 0.25) {};
		\node [style=none] (170) at (-8.5, 0.25) {};
		\node [style=none] (199) at (7.2, 2.5) {};
		\node [style=none] (200) at (7.2, 0.5) {};
		\node [style=none] (201) at (9.5, 2.75) {};
		\node [style=none] (202) at (9.5, 0.25) {};
		\node [style=none] (205) at (-10, -1.25) {};
		\node [style=none] (215) at (-2.375, 2.5) {};
		\node [style=none] (216) at (-2.375, 0.5) {};
		\node [style=none] (217) at (-6, 2.75) {};
		\node [style=none] (218) at (-6, 0.25) {};
		\node [style=boite2] (233) at (4.375, -2.75) {$\Lambda^{x}R_X(\text{-}\frac\varphi2)$};
		\node [style=none] (240) at (9.5, -2.75) {};
		\node [style=boite2] (252) at (-0.75, -2.75) {$R_X(\frac\varphi2)$};
		\node [style=control] (267) at (1.75, -2.75) {};
		\node [style=cnot] (268) at (1.75, -1.25) {};
		\node [style=control] (275) at (7, -2.75) {};
		\node [style=cnot] (276) at (7, -1.25) {};
		\node [style=boite2] (279) at (-7.25, -1.25) {$H$};
		\node [style=boite2] (280) at (8.25, -1.25) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (281) at (-0.75, 1.5) {};
		\node [style=none] (282) at (-0.75, 1.5) {$\Lambda^x$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (283) at (4.375, 1.5) {};
		\node [style=none] (284) at (4.375, 1.5) {$\Lambda^x$};
		\node [style=none] (285) at (1.8, 2.5) {};
		\node [style=none] (286) at (1.8, 0.5) {};
		\node [style=boite2] (287) at (-4, -1.25) {$R_X(\frac\varphi2)$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (288) at (-4, 1.5) {};
		\node [style=none] (289) at (-4, 1.5) {$\Lambda^x$};
		\node [style=none] (290) at (-5.25, 2.5) {};
		\node [style=none] (291) at (-5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (169.center) to (170.center);
		\draw [style=pointilles] (199.center) to (200.center);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (267) to (268);
		\draw (275) to (276);
		\draw (282.center) to (252);
		\draw (284.center) to (233);
		\draw (166.center) to (240.center);
		\draw (217.center) to (201.center);
		\draw (218.center) to (202.center);
		\draw (205.center) to (118.center);
		\draw [style=pointilles] (285.center) to (286.center);
		\draw (289.center) to (287);
		\draw [style=pointilles] (290.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaPmove6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (9.5, -1.25) {};
		\node [style=none] (126) at (-10, 2.75) {};
		\node [style=none] (127) at (-8.5, 2.75) {};
		\node [style=none] (128) at (-9.25, 2.5) {};
		\node [style=none] (129) at (-9.25, 0.5) {};
		\node [style=none] (134) at (-8.5, 3) {};
		\node [style=none] (135) at (-6, 3) {};
		\node [style=none] (136) at (-6, 0) {};
		\node [style=none] (137) at (-8.5, 0) {};
		\node [style=none] (138) at (-7.25, 1.5) {$\Lambda^{x}s(\frac\varphi4)$};
		\node [style=boite2] (161) at (-7.25, -2.75) {$H$};
		\node [style=boite2] (162) at (8.25, -2.75) {$H$};
		\node [style=none] (166) at (-10, -2.75) {};
		\node [style=none] (169) at (-10, 0.25) {};
		\node [style=none] (170) at (-8.5, 0.25) {};
		\node [style=none] (199) at (7.2, 2.5) {};
		\node [style=none] (200) at (7.2, 0.5) {};
		\node [style=none] (201) at (9.5, 2.75) {};
		\node [style=none] (202) at (9.5, 0.25) {};
		\node [style=none] (205) at (-10, -1.25) {};
		\node [style=none] (215) at (-2.375, 2.5) {};
		\node [style=none] (216) at (-2.375, 0.5) {};
		\node [style=none] (217) at (-6, 2.75) {};
		\node [style=none] (218) at (-6, 0.25) {};
		\node [style=boite2] (233) at (4.375, -1.25) {$\Lambda^{x}R_X(\text{-}\frac\varphi2)$};
		\node [style=none] (240) at (9.5, -2.75) {};
		\node [style=boite2] (252) at (-0.75, -1.25) {$R_X(\frac\varphi2)$};
		\node [style=control] (267) at (1.75, -1.25) {};
		\node [style=cnot] (268) at (1.75, -2.75) {};
		\node [style=control] (275) at (7, -1.25) {};
		\node [style=cnot] (276) at (7, -2.75) {};
		\node [style=boite2] (279) at (-7.25, -1.25) {$H$};
		\node [style=boite2] (280) at (8.25, -1.25) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (281) at (-0.75, 1.5) {};
		\node [style=none] (282) at (-0.75, 1.5) {$\Lambda^x$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (283) at (4.375, 1.5) {};
		\node [style=none] (284) at (4.375, 1.5) {$\Lambda^x$};
		\node [style=none] (285) at (1.8, 2.5) {};
		\node [style=none] (286) at (1.8, 0.5) {};
		\node [style=boite2] (287) at (-4, -2.75) {$R_X(\frac\varphi2)$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (288) at (-4, 1.5) {};
		\node [style=none] (289) at (-4, 1.5) {$\Lambda^x$};
		\node [style=none] (290) at (-5.25, 2.5) {};
		\node [style=none] (291) at (-5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (169.center) to (170.center);
		\draw [style=pointilles] (199.center) to (200.center);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (267) to (268);
		\draw (275) to (276);
		\draw (282.center) to (252);
		\draw (284.center) to (233);
		\draw (166.center) to (240.center);
		\draw (217.center) to (201.center);
		\draw (218.center) to (202.center);
		\draw (205.center) to (118.center);
		\draw [style=pointilles] (285.center) to (286.center);
		\draw (289.center) to (287);
		\draw [style=pointilles] (290.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaPmove7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-10.75, 2.75) {};
		\node [style=none] (127) at (-8.5, 2.75) {};
		\node [style=none] (128) at (-9.625, 2.5) {};
		\node [style=none] (129) at (-9.625, 0.5) {};
		\node [style=none] (134) at (-8.5, 3) {};
		\node [style=none] (135) at (-6, 3) {};
		\node [style=none] (136) at (-6, 0) {};
		\node [style=none] (137) at (-8.5, 0) {};
		\node [style=none] (138) at (-7.25, 1.5) {$\Lambda^{x}s(\frac\varphi4)$};
		\node [style=boite2] (161) at (-7.25, -2.75) {$H$};
		\node [style=boite2] (162) at (8.25, -2.75) {$H$};
		\node [style=none] (166) at (-8.25, -2.75) {};
		\node [style=none] (169) at (-10.75, 0.25) {};
		\node [style=none] (170) at (-8.5, 0.25) {};
		\node [style=none] (199) at (8.125, 2.5) {};
		\node [style=none] (200) at (8.125, 0.5) {};
		\node [style=none] (201) at (11.75, 2.75) {};
		\node [style=none] (202) at (11.75, 0.25) {};
		\node [style=none] (205) at (-8.25, -1.25) {};
		\node [style=none] (215) at (-2.4, 2.5) {};
		\node [style=none] (216) at (-2.4, 0.5) {};
		\node [style=none] (217) at (-6, 2.75) {};
		\node [style=none] (218) at (-6, 0.25) {};
		\node [style=boite2] (233) at (4.375, -2.75) {$\Lambda^{x}R_X(\text{-}\frac\varphi2)$};
		\node [style=boite2] (252) at (-0.75, -2.75) {$R_X(\frac\varphi2)$};
		\node [style=control] (267) at (1.75, -2.75) {};
		\node [style=cnot] (268) at (1.75, -1.25) {};
		\node [style=control] (275) at (7, -2.75) {};
		\node [style=cnot] (276) at (7, -1.25) {};
		\node [style=boite2] (279) at (-7.25, -1.25) {$H$};
		\node [style=boite2] (280) at (8.25, -1.25) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (281) at (-0.75, 1.5) {};
		\node [style=none] (282) at (-0.75, 1.5) {$\Lambda^x$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (283) at (4.375, 1.5) {};
		\node [style=none] (284) at (4.375, 1.5) {$\Lambda^x$};
		\node [style=none] (285) at (1.8, 2.5) {};
		\node [style=none] (286) at (1.8, 0.5) {};
		\node [style=boite2] (287) at (-4, -1.25) {$R_X(\frac\varphi2)$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (288) at (-4, 1.5) {};
		\node [style=none] (289) at (-4, 1.5) {$\Lambda^x$};
		\node [style=none] (290) at (-10.25, -2.75) {};
		\node [style=none] (291) at (-10.25, -1.25) {};
		\node [style=none] (292) at (-10.75, -1.25) {};
		\node [style=none] (293) at (-10.75, -2.75) {};
		\node [style=none] (294) at (9.25, -2.75) {};
		\node [style=none] (295) at (9.25, -1.25) {};
		\node [style=none] (296) at (11.25, -2.75) {};
		\node [style=none] (297) at (11.25, -1.25) {};
		\node [style=none] (298) at (11.75, -1.25) {};
		\node [style=none] (299) at (11.75, -2.75) {};
		\node [style=none] (300) at (-5.25, 2.5) {};
		\node [style=none] (301) at (-5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (169.center) to (170.center);
		\draw [style=pointilles] (199.center) to (200.center);
		\draw [style=pointilles] (215.center) to (216.center);
		\draw (267) to (268);
		\draw (275) to (276);
		\draw (282.center) to (252);
		\draw (284.center) to (233);
		\draw (217.center) to (201.center);
		\draw (218.center) to (202.center);
		\draw [style=pointilles] (285.center) to (286.center);
		\draw (289.center) to (287);
		\draw [in=180, out=0] (290.center) to (205.center);
		\draw [in=180, out=0] (291.center) to (166.center);
		\draw (292.center) to (291.center);
		\draw (293.center) to (290.center);
		\draw [in=0, out=180] (296.center) to (295.center);
		\draw [in=0, out=180] (297.center) to (294.center);
		\draw (298.center) to (297.center);
		\draw (299.center) to (296.center);
		\draw (166.center) to (294.center);
		\draw (205.center) to (295.center);
		\draw [style=pointilles] (300.center) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaPmove8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (2.75, 0.5) {};
		\node [style=none] (97) at (2.75, 1.5) {};
		\node [style=none] (113) at (-1.75, -2) {};
		\node [style=none] (114) at (1.75, -2) {};
		\node [style=none] (115) at (1.75, 2) {};
		\node [style=none] (116) at (-1.75, 2) {};
		\node [style=none] (117) at (0, 0) {$\Lambda^{x1}P(\varphi)$};
		\node [style=none] (119) at (1.75, -0.75) {};
		\node [style=none] (122) at (3.575, 1.75) {};
		\node [style=none] (123) at (1.75, 1.75) {};
		\node [style=none] (125) at (1.75, -1.75) {};
		\node [style=none] (126) at (-3.575, 1.75) {};
		\node [style=none] (139) at (-1.75, 1.75) {};
		\node [style=none] (143) at (-1.75, -0.75) {};
		\node [style=none] (157) at (-2.75, 0.5) {};
		\node [style=none] (158) at (-2.75, 1.5) {};
		\node [style=none] (165) at (-2, -0.75) {};
		\node [style=none] (166) at (-2, -1.75) {};
		\node [style=none] (168) at (-1.75, -1.75) {};
		\node [style=none] (169) at (-3.575, 0.25) {};
		\node [style=none] (172) at (-1.75, 0.25) {};
		\node [style=none] (173) at (1.75, 0.25) {};
		\node [style=none] (174) at (3.575, 0.25) {};
		\node [style=none] (175) at (-3.325, -1.75) {};
		\node [style=none] (176) at (-3.325, -0.75) {};
		\node [style=none] (177) at (-3.575, -0.75) {};
		\node [style=none] (178) at (-3.575, -1.75) {};
		\node [style=none] (179) at (2, -0.75) {};
		\node [style=none] (180) at (2, -1.75) {};
		\node [style=none] (181) at (3.325, -1.75) {};
		\node [style=none] (182) at (3.325, -0.75) {};
		\node [style=none] (183) at (3.575, -0.75) {};
		\node [style=none] (184) at (3.575, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (122.center) to (123.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (166.center) to (168.center);
		\draw (173.center) to (174.center);
		\draw (165.center) to (143.center);
		\draw (169.center) to (172.center);
		\draw (126.center) to (139.center);
		\draw [in=180, out=0] (176.center) to (166.center);
		\draw [in=180, out=0] (175.center) to (165.center);
		\draw (177.center) to (176.center);
		\draw (178.center) to (175.center);
		\draw [in=0, out=180] (182.center) to (180.center);
		\draw [in=0, out=180] (181.center) to (179.center);
		\draw (183.center) to (182.center);
		\draw (184.center) to (181.center);
		\draw (179.center) to (119.center);
		\draw (180.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXbLambdaRxh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {$\Lambda^x$};
		\node [style=boite2] (2) at (1.5, -1.25) {$R_X(\theta)$};
		\node [style=none] (5) at (3, 2.75) {};
		\node [style=none] (6) at (-3.1, 2.75) {};
		\node [style=none] (7) at (3, 0.25) {};
		\node [style=none] (8) at (-3.1, 0.25) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (-3.1, -1.25) {};
		\node [style=none] (15) at (2.5, 2.5) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, 1.5) {$\Lambda^x$};
		\node [style=boite2] (21) at (-1.5, -2.75) {$R_X(\theta')$};
		\node [style=none] (22) at (3, -2.75) {};
		\node [style=none] (24) at (-3.1, -2.75) {};
		\node [style=none] (25) at (-2.55, 2.5) {};
		\node [style=none] (26) at (-2.55, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (20.center) to (21);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXbconjCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {$\Lambda^x$};
		\node [style=boite2] (2) at (0, -2.75) {$R_X(\theta)$};
		\node [style=none] (5) at (-3, 2.75) {};
		\node [style=none] (6) at (3, 2.75) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (3, 0.25) {};
		\node [style=none] (13) at (-3, -2.75) {};
		\node [style=none] (14) at (3, -2.75) {};
		\node [style=none] (15) at (-1.75, 2.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (1.75, 2.5) {};
		\node [style=none] (18) at (1.75, 0.5) {};
		\node [style=none] (22) at (-3, -1.25) {};
		\node [style=none] (24) at (3, -1.25) {};
		\node [style=control] (25) at (2, -2.75) {};
		\node [style=control] (26) at (-2, -2.75) {};
		\node [style=cnot] (27) at (-2, -1.25) {};
		\node [style=cnot] (28) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXbconjCNotgrand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2.75cm, minimum height=0.5cm, rotate=90] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {$\Lambda^x$};
		\node [style=boite2] (2) at (0, -3.5) {$R_X(\theta)$};
		\node [style=none] (5) at (-3, 3.5) {};
		\node [style=none] (6) at (3, 3.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (13) at (-3, -3.5) {};
		\node [style=none] (14) at (3, -3.5) {};
		\node [style=none] (15) at (-1.75, 3.25) {};
		\node [style=none] (16) at (-1.75, -0.25) {};
		\node [style=none] (17) at (1.75, 3.25) {};
		\node [style=none] (18) at (1.75, -0.25) {};
		\node [style=none] (22) at (-3, -2) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=control] (25) at (2, -3.5) {};
		\node [style=control] (26) at (-2, -3.5) {};
		\node [style=cnot] (27) at (-2, -2) {};
		\node [style=cnot] (28) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhLambdaRxb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {$\Lambda^x$};
		\node [style=boite2] (2) at (-1.5, -1.25) {$R_X(\theta)$};
		\node [style=none] (5) at (-3, 2.75) {};
		\node [style=none] (6) at (3.1, 2.75) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (3.1, 0.25) {};
		\node [style=none] (13) at (-3, -1.25) {};
		\node [style=none] (14) at (3.1, -1.25) {};
		\node [style=none] (15) at (-2.5, 2.5) {};
		\node [style=none] (16) at (-2.5, 0.5) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {$\Lambda^x$};
		\node [style=boite2] (21) at (1.5, -2.75) {$R_X(\theta')$};
		\node [style=none] (22) at (-3, -2.75) {};
		\node [style=none] (24) at (3.1, -2.75) {};
		\node [style=none] (25) at (2.55, 2.5) {};
		\node [style=none] (26) at (2.55, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (20.center) to (21);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhLambdaRxbdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.5, 0.75) {$\Lambda^z$};
		\node [style=boite2] (2) at (-3.5, -2) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-5.5, 2) {};
		\node [style=none] (6) at (15.25, 2) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (15.25, -0.5) {};
		\node [style=none] (13) at (-5.5, -2) {};
		\node [style=none] (14) at (15.25, -2) {};
		\node [style=none] (15) at (-4.75, 1.75) {};
		\node [style=none] (16) at (-4.75, -0.25) {};
		\node [style=none] (17) at (4.375, 1.75) {};
		\node [style=none] (18) at (4.375, -0.25) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (6.5, 0.75) {};
		\node [style=none] (20) at (6.5, 0.75) {$\Lambda^z$};
		\node [style=boite2] (21) at (6.5, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-5.5, -3.5) {};
		\node [style=none] (24) at (15.25, -3.5) {};
		\node [style=none] (25) at (14, 1.75) {};
		\node [style=none] (26) at (14, -0.25) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (0.625, 0.75) {};
		\node [style=none] (28) at (0.625, 0.75) {$\Lambda^z$};
		\node [style=boite2] (29) at (0.625, -2) {$R_X(\text{-}\frac\theta2)$};
		\node [style=control] (30) at (-1.5, -2) {};
		\node [style=cnot] (31) at (-1.5, 3.5) {};
		\node [style=boite2] (32) at (-3, 3.5) {$H$};
		\node [style=none] (33) at (-5.5, 3.5) {};
		\node [style=none] (34) at (15.25, 3.5) {};
		\node [style=control] (35) at (2.75, -2) {};
		\node [style=cnot] (36) at (2.75, 3.5) {};
		\node [style=boite2] (37) at (4.25, 3.5) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (38) at (10.625, 0.75) {};
		\node [style=none] (39) at (10.625, 0.75) {$\Lambda^z$};
		\node [style=boite2] (40) at (10.625, -3.5) {$R_X(\text{-}\frac{\theta'}2)$};
		\node [style=control] (41) at (8.5, -3.5) {};
		\node [style=cnot] (42) at (8.5, 3.5) {};
		\node [style=boite2] (43) at (7, 3.5) {$H$};
		\node [style=control] (44) at (12.75, -3.5) {};
		\node [style=cnot] (45) at (12.75, 3.5) {};
		\node [style=boite2] (46) at (14.25, 3.5) {$H$};
		\node [style=none] (47) at (-2.25, 1.75) {};
		\node [style=none] (48) at (-2.25, -0.25) {};
		\node [style=none] (49) at (-0.75, 1.75) {};
		\node [style=none] (50) at (-0.75, -0.25) {};
		\node [style=none] (51) at (1.75, 1.75) {};
		\node [style=none] (52) at (1.75, -0.25) {};
		\node [style=none] (53) at (7.75, 1.75) {};
		\node [style=none] (54) at (7.75, -0.25) {};
		\node [style=none] (55) at (9.3, 1.75) {};
		\node [style=none] (56) at (9.3, -0.25) {};
		\node [style=none] (57) at (11.95, 1.75) {};
		\node [style=none] (58) at (11.95, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (20.center) to (21);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (39.center) to (40);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (49.center) to (50.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhLambdaRxbgrand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2.75cm, minimum height=0.5cm, rotate=90] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {$\Lambda^x$};
		\node [style=boite2] (2) at (-1.5, -2) {$R_X(\theta)$};
		\node [style=none] (5) at (-3, 3.5) {};
		\node [style=none] (6) at (3.1, 3.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (3.1, -0.5) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (3.1, -2) {};
		\node [style=none] (15) at (-2.5, 3.25) {};
		\node [style=none] (16) at (-2.5, -0.25) {};
		\node [style=none] (17) at (0, 3.25) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=cartouche, minimum width=2.75cm, minimum height=0.5cm, rotate=90] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {$\Lambda^x$};
		\node [style=boite2] (21) at (1.5, -3.5) {$R_X(\theta')$};
		\node [style=none] (22) at (-3, -3.5) {};
		\node [style=none] (24) at (3.1, -3.5) {};
		\node [style=none] (25) at (2.55, 3.25) {};
		\node [style=none] (26) at (2.55, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (20.center) to (21);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhconjCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {$\Lambda^x$};
		\node [style=boite2] (2) at (0, -1.25) {$R_X(\theta)$};
		\node [style=none] (5) at (-3, 2.75) {};
		\node [style=none] (6) at (3, 2.75) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (3, 0.25) {};
		\node [style=none] (13) at (-3, -1.25) {};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=none] (15) at (-1.75, 2.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (1.75, 2.5) {};
		\node [style=none] (18) at (1.75, 0.5) {};
		\node [style=none] (22) at (-3, -2.75) {};
		\node [style=none] (24) at (3, -2.75) {};
		\node [style=control] (25) at (2, -1.25) {};
		\node [style=control] (26) at (-2, -1.25) {};
		\node [style=cnot] (27) at (-2, -2.75) {};
		\node [style=cnot] (28) at (2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhconjCNot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.5, 3.5) {};
		\node [style=none] (6) at (7.5, 3.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (7.5, -0.5) {};
		\node [style=none] (13) at (-5.5, -2) {};
		\node [style=none] (14) at (7.5, -2) {};
		\node [style=none] (15) at (-4.25, 1.75) {};
		\node [style=none] (16) at (-4.25, -0.25) {};
		\node [style=none] (17) at (6.375, 1.75) {};
		\node [style=none] (18) at (6.375, -0.25) {};
		\node [style=none] (22) at (-5.5, -3.5) {};
		\node [style=none] (24) at (7.5, -3.5) {};
		\node [style=control] (25) at (6.5, -2) {};
		\node [style=control] (26) at (-4.5, -2) {};
		\node [style=cnot] (27) at (-4.5, -3.5) {};
		\node [style=cnot] (28) at (6.5, -3.5) {};
		\node [style=boite2] (31) at (2.625, -2) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=boite2] (32) at (-2.5, -2) {$R_X(\frac\theta2)$};
		\node [style=control] (33) at (0, -2) {};
		\node [style=cnot] (34) at (0, 3.5) {};
		\node [style=control] (35) at (5.25, -2) {};
		\node [style=cnot] (36) at (5.25, 3.5) {};
		\node [style=boite2] (37) at (6.5, 3.5) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (38) at (-2.5, 0.75) {};
		\node [style=none] (39) at (-2.5, 0.75) {$\Lambda^z$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (40) at (2.625, 0.75) {};
		\node [style=none] (41) at (2.625, 0.75) {$\Lambda^z$};
		\node [style=none] (42) at (-1, 1.75) {};
		\node [style=none] (43) at (-1, -0.25) {};
		\node [style=boite2] (44) at (-1.25, 3.5) {$H$};
		\node [style=none] (45) at (-5.5, 2) {};
		\node [style=none] (46) at (7.5, 2) {};
		\node [style=none] (47) at (4.2, 1.75) {};
		\node [style=none] (48) at (4.2, -0.25) {};
		\node [style=none] (49) at (1.05, 1.75) {};
		\node [style=none] (50) at (1.05, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (39.center) to (32);
		\draw (41.center) to (31);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhconjCNot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.75, 3.5) {};
		\node [style=none] (6) at (7.5, 3.5) {};
		\node [style=none] (7) at (-7.75, -0.5) {};
		\node [style=none] (8) at (7.5, -0.5) {};
		\node [style=none] (13) at (-7.75, -2) {};
		\node [style=none] (14) at (7.5, -2) {};
		\node [style=none] (15) at (-6.5, 1.75) {};
		\node [style=none] (16) at (-6.5, -0.25) {};
		\node [style=none] (17) at (6.375, 1.75) {};
		\node [style=none] (18) at (6.375, -0.25) {};
		\node [style=none] (22) at (-7.75, -3.5) {};
		\node [style=none] (24) at (7.5, -3.5) {};
		\node [style=control] (25) at (6.5, -2) {};
		\node [style=control] (26) at (-6.75, -2) {};
		\node [style=cnot] (27) at (-6.75, -3.5) {};
		\node [style=cnot] (28) at (6.5, -3.5) {};
		\node [style=boite2] (31) at (2.625, -2) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=boite2] (32) at (-4.75, -2) {$R_X(\frac\theta2)$};
		\node [style=control] (33) at (0, -2) {};
		\node [style=cnot] (34) at (0, 3.5) {};
		\node [style=control] (35) at (5.25, -2) {};
		\node [style=cnot] (36) at (5.25, 3.5) {};
		\node [style=boite2] (37) at (6.5, 3.5) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-4.75, 0.75) {$\Lambda^z$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (40) at (2.625, 0.75) {};
		\node [style=none] (41) at (2.625, 0.75) {$\Lambda^z$};
		\node [style=none] (42) at (-2.5, 1.75) {};
		\node [style=none] (43) at (-2.5, -0.25) {};
		\node [style=boite2] (44) at (-1.25, 3.5) {$H$};
		\node [style=none] (45) at (-7.75, 2) {};
		\node [style=none] (46) at (7.5, 2) {};
		\node [style=none] (47) at (4.2, 1.75) {};
		\node [style=none] (48) at (4.2, -0.25) {};
		\node [style=none] (49) at (1.05, 1.75) {};
		\node [style=none] (50) at (1.05, -0.25) {};
		\node [style=control] (51) at (-2.75, -2) {};
		\node [style=cnot] (52) at (-2.75, -3.5) {};
		\node [style=control] (53) at (-1.25, -2) {};
		\node [style=cnot] (54) at (-1.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (39.center) to (32);
		\draw (41.center) to (31);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (49.center) to (50.center);
		\draw (51) to (52);
		\draw (53) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhconjCNot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.75, 3.5) {};
		\node [style=none] (6) at (8.75, 3.5) {};
		\node [style=none] (7) at (-7.75, -0.5) {};
		\node [style=none] (8) at (8.75, -0.5) {};
		\node [style=none] (13) at (-7.75, -2) {};
		\node [style=none] (14) at (8.75, -2) {};
		\node [style=none] (15) at (-6.5, 1.75) {};
		\node [style=none] (16) at (-6.5, -0.25) {};
		\node [style=none] (17) at (7.625, 1.75) {};
		\node [style=none] (18) at (7.625, -0.25) {};
		\node [style=none] (22) at (-7.75, -3.5) {};
		\node [style=none] (24) at (8.75, -3.5) {};
		\node [style=control] (25) at (5.25, -2) {};
		\node [style=control] (26) at (-6.75, -2) {};
		\node [style=cnot] (27) at (-6.75, -3.5) {};
		\node [style=cnot] (28) at (5.25, -3.5) {};
		\node [style=boite2] (31) at (2.625, -2) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=boite2] (32) at (-4.75, -2) {$R_X(\frac\theta2)$};
		\node [style=control] (33) at (-1.25, -2) {};
		\node [style=cnot] (34) at (-1.25, 3.5) {};
		\node [style=control] (35) at (6.5, -2) {};
		\node [style=cnot] (36) at (6.5, 3.5) {};
		\node [style=boite2] (37) at (7.75, 3.5) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-4.75, 0.75) {$\Lambda^z$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (40) at (2.625, 0.75) {};
		\node [style=none] (41) at (2.625, 0.75) {$\Lambda^z$};
		\node [style=none] (42) at (-2.875, 1.75) {};
		\node [style=none] (43) at (-2.875, -0.25) {};
		\node [style=boite2] (44) at (-2.5, 3.5) {$H$};
		\node [style=none] (45) at (-7.75, 2) {};
		\node [style=none] (46) at (8.75, 2) {};
		\node [style=none] (47) at (4.825, 1.75) {};
		\node [style=none] (48) at (4.825, -0.25) {};
		\node [style=none] (49) at (0.425, 1.75) {};
		\node [style=none] (50) at (0.425, -0.25) {};
		\node [style=control] (51) at (-2.75, -2) {};
		\node [style=cnot] (52) at (-2.75, -3.5) {};
		\node [style=control] (53) at (0, -2) {};
		\node [style=cnot] (54) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (39.center) to (32);
		\draw (41.center) to (31);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (49.center) to (50.center);
		\draw (51) to (52);
		\draw (53) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhconjCNot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.75, 3.5) {};
		\node [style=none] (6) at (8.75, 3.5) {};
		\node [style=none] (7) at (-7.75, -0.5) {};
		\node [style=none] (8) at (8.75, -0.5) {};
		\node [style=none] (13) at (-7.75, -2) {};
		\node [style=none] (14) at (8.75, -2) {};
		\node [style=none] (15) at (-6.5, 1.75) {};
		\node [style=none] (16) at (-6.5, -0.25) {};
		\node [style=none] (17) at (7.625, 1.75) {};
		\node [style=none] (18) at (7.625, -0.25) {};
		\node [style=none] (22) at (-7.75, -3.5) {};
		\node [style=none] (24) at (8.75, -3.5) {};
		\node [style=control] (25) at (5.25, -3.5) {};
		\node [style=control] (26) at (-6.75, -3.5) {};
		\node [style=cnot] (27) at (-6.75, -2) {};
		\node [style=cnot] (28) at (5.25, -2) {};
		\node [style=boite2] (31) at (2.625, -3.5) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=boite2] (32) at (-4.75, -3.5) {$R_X(\frac\theta2)$};
		\node [style=control] (33) at (-1.25, -2) {};
		\node [style=cnot] (34) at (-1.25, 3.5) {};
		\node [style=control] (35) at (6.5, -2) {};
		\node [style=cnot] (36) at (6.5, 3.5) {};
		\node [style=boite2] (37) at (7.75, 3.5) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-4.75, 0.75) {$\Lambda^z$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (40) at (2.625, 0.75) {};
		\node [style=none] (41) at (2.625, 0.75) {$\Lambda^z$};
		\node [style=none] (42) at (-2.875, 1.75) {};
		\node [style=none] (43) at (-2.875, -0.25) {};
		\node [style=boite2] (44) at (-2.5, 3.5) {$H$};
		\node [style=none] (45) at (-7.75, 2) {};
		\node [style=none] (46) at (8.75, 2) {};
		\node [style=none] (47) at (4.825, 1.75) {};
		\node [style=none] (48) at (4.825, -0.25) {};
		\node [style=none] (49) at (0.425, 1.75) {};
		\node [style=none] (50) at (0.425, -0.25) {};
		\node [style=control] (51) at (-2.75, -3.5) {};
		\node [style=cnot] (52) at (-2.75, -2) {};
		\node [style=control] (53) at (0, -3.5) {};
		\node [style=cnot] (54) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (39.center) to (32);
		\draw (41.center) to (31);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (49.center) to (50.center);
		\draw (51) to (52);
		\draw (53) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhconjCNot5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.75, 3.5) {};
		\node [style=none] (6) at (10.25, 3.5) {};
		\node [style=none] (7) at (-7.75, -0.5) {};
		\node [style=none] (8) at (10.25, -0.5) {};
		\node [style=none] (13) at (-7.75, -2) {};
		\node [style=none] (14) at (10.25, -2) {};
		\node [style=none] (15) at (-6.5, 1.75) {};
		\node [style=none] (16) at (-6.5, -0.25) {};
		\node [style=none] (17) at (9.125, 1.75) {};
		\node [style=none] (18) at (9.125, -0.25) {};
		\node [style=none] (22) at (-7.75, -3.5) {};
		\node [style=none] (24) at (10.25, -3.5) {};
		\node [style=control] (25) at (6.75, -3.5) {};
		\node [style=control] (26) at (-6.75, -3.5) {};
		\node [style=cnot] (27) at (-6.75, -2) {};
		\node [style=cnot] (28) at (6.75, -2) {};
		\node [style=boite2] (31) at (3.375, -3.5) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=boite2] (32) at (-4.75, -3.5) {$R_X(\frac\theta2)$};
		\node [style=control] (33) at (-1.25, -2) {};
		\node [style=cnot] (34) at (-1.25, 3.5) {};
		\node [style=control] (35) at (8, -2) {};
		\node [style=cnot] (36) at (8, 3.5) {};
		\node [style=boite2] (37) at (9.25, 3.5) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-4.75, 0.75) {$\Lambda^z$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (40) at (3.375, 0.75) {};
		\node [style=none] (41) at (3.375, 0.75) {$\Lambda^z$};
		\node [style=none] (42) at (-2.875, 1.75) {};
		\node [style=none] (43) at (-2.875, -0.25) {};
		\node [style=boite2] (44) at (-2.5, 3.5) {$H$};
		\node [style=none] (45) at (-7.75, 2) {};
		\node [style=none] (46) at (10.25, 2) {};
		\node [style=none] (47) at (6.775, 1.75) {};
		\node [style=none] (48) at (6.775, -0.25) {};
		\node [style=none] (49) at (-0.025, 1.75) {};
		\node [style=none] (50) at (-0.025, -0.25) {};
		\node [style=control] (51) at (-2.75, -3.5) {};
		\node [style=cnot] (52) at (-2.75, -2) {};
		\node [style=control] (53) at (0, -3.5) {};
		\node [style=cnot] (54) at (0, -2) {};
		\node [style=control] (55) at (1.25, -2) {};
		\node [style=cnot] (56) at (1.25, 3.5) {};
		\node [style=control] (57) at (5.5, -2) {};
		\node [style=cnot] (58) at (5.5, 3.5) {};
		\node [style=none] (59) at (2.05, 1.75) {};
		\node [style=none] (60) at (2.05, -0.25) {};
		\node [style=none] (61) at (4.7, 1.75) {};
		\node [style=none] (62) at (4.7, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (39.center) to (32);
		\draw (41.center) to (31);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (49.center) to (50.center);
		\draw (51) to (52);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw [style=pointilles] (59.center) to (60.center);
		\draw [style=pointilles] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhconjCNot6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.75, 3.5) {};
		\node [style=none] (6) at (8, 3.5) {};
		\node [style=none] (7) at (-7.75, -0.5) {};
		\node [style=none] (8) at (8, -0.5) {};
		\node [style=none] (13) at (-7.75, -2) {};
		\node [style=none] (14) at (8, -2) {};
		\node [style=none] (15) at (-6.5, 1.75) {};
		\node [style=none] (16) at (-6.5, -0.25) {};
		\node [style=none] (22) at (-7.75, -3.5) {};
		\node [style=none] (24) at (8, -3.5) {};
		\node [style=control] (25) at (7, -3.5) {};
		\node [style=control] (26) at (-6.75, -3.5) {};
		\node [style=cnot] (27) at (-6.75, -2) {};
		\node [style=cnot] (28) at (7, -2) {};
		\node [style=boite2] (31) at (3.125, -3.5) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=boite2] (32) at (-4.75, -3.5) {$R_X(\frac\theta2)$};
		\node [style=boite2] (37) at (7, 3.5) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-4.75, 0.75) {$\Lambda^z$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (40) at (3.125, 0.75) {};
		\node [style=none] (41) at (3.125, 0.75) {$\Lambda^z$};
		\node [style=none] (42) at (-1.875, 1.75) {};
		\node [style=none] (43) at (-1.875, -0.25) {};
		\node [style=boite2] (44) at (-0.75, 3.5) {$H$};
		\node [style=none] (45) at (-7.75, 2) {};
		\node [style=none] (46) at (8, 2) {};
		\node [style=none] (47) at (7.025, 1.75) {};
		\node [style=none] (48) at (7.025, -0.25) {};
		\node [style=control] (51) at (-2.75, -3.5) {};
		\node [style=cnot] (52) at (-2.75, -2) {};
		\node [style=control] (53) at (-0.75, -3.5) {};
		\node [style=cnot] (54) at (-0.75, -2) {};
		\node [style=control] (55) at (0.5, -3.5) {};
		\node [style=cnot] (56) at (0.5, 3.5) {};
		\node [style=control] (57) at (5.75, -3.5) {};
		\node [style=cnot] (58) at (5.75, 3.5) {};
		\node [style=none] (59) at (1.55, 1.75) {};
		\node [style=none] (60) at (1.55, -0.25) {};
		\node [style=none] (61) at (4.7, 1.75) {};
		\node [style=none] (62) at (4.7, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
		\draw (39.center) to (32);
		\draw (41.center) to (31);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw (51) to (52);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw [style=pointilles] (59.center) to (60.center);
		\draw [style=pointilles] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhconjCNot7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4.5, 3.5) {};
		\node [style=none] (6) at (8, 3.5) {};
		\node [style=none] (7) at (-4.5, -0.5) {};
		\node [style=none] (8) at (8, -0.5) {};
		\node [style=none] (13) at (-4.5, -2) {};
		\node [style=none] (14) at (8, -2) {};
		\node [style=none] (15) at (-3.25, 1.75) {};
		\node [style=none] (16) at (-3.25, -0.25) {};
		\node [style=none] (22) at (-4.5, -3.5) {};
		\node [style=none] (24) at (8, -3.5) {};
		\node [style=control] (25) at (7, -3.5) {};
		\node [style=control] (26) at (-3.5, -3.5) {};
		\node [style=cnot] (27) at (-3.5, -2) {};
		\node [style=cnot] (28) at (7, -2) {};
		\node [style=boite2] (31) at (3.125, -3.5) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=boite2] (32) at (-1.5, -3.5) {$R_X(\frac\theta2)$};
		\node [style=boite2] (37) at (7, 3.5) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (38) at (-1.5, 0.75) {};
		\node [style=none] (39) at (-1.5, 0.75) {$\Lambda^z$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (40) at (3.125, 0.75) {};
		\node [style=none] (41) at (3.125, 0.75) {$\Lambda^z$};
		\node [style=none] (42) at (-0.25, 1.75) {};
		\node [style=none] (43) at (-0.25, -0.25) {};
		\node [style=boite2] (44) at (-0.75, 3.5) {$H$};
		\node [style=none] (45) at (-4.5, 2) {};
		\node [style=none] (46) at (8, 2) {};
		\node [style=none] (47) at (7.025, 1.75) {};
		\node [style=none] (48) at (7.025, -0.25) {};
		\node [style=control] (55) at (0.5, -3.5) {};
		\node [style=cnot] (56) at (0.5, 3.5) {};
		\node [style=control] (57) at (5.75, -3.5) {};
		\node [style=cnot] (58) at (5.75, 3.5) {};
		\node [style=none] (59) at (1.55, 1.75) {};
		\node [style=none] (60) at (1.55, -0.25) {};
		\node [style=none] (61) at (4.7, 1.75) {};
		\node [style=none] (62) at (4.7, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
		\draw (39.center) to (32);
		\draw (41.center) to (31);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw [style=pointilles] (59.center) to (60.center);
		\draw [style=pointilles] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaRXhconjCNotgrand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2.75cm, minimum height=0.5cm, rotate=90] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {$\Lambda^x$};
		\node [style=boite2] (2) at (0, -2) {$R_X(\theta)$};
		\node [style=none] (5) at (-3, 3.5) {};
		\node [style=none] (6) at (3, 3.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (-1.75, 3.25) {};
		\node [style=none] (16) at (-1.75, -0.25) {};
		\node [style=none] (17) at (1.75, 3.25) {};
		\node [style=none] (18) at (1.75, -0.25) {};
		\node [style=none] (22) at (-3, -3.5) {};
		\node [style=none] (24) at (3, -3.5) {};
		\node [style=control] (25) at (2, -2) {};
		\node [style=control] (26) at (-2, -2) {};
		\node [style=cnot] (27) at (-2, -3.5) {};
		\node [style=cnot] (28) at (2, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mctrlswap-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.625, -2.25) {};
		\node [style=none] (9) at (1.625, 2.25) {};
		\node [style=none] (13) at (1.375, -2.25) {};
		\node [style=none] (18) at (-3.25, 2.25) {};
		\node [style=boite3qubits] (41) at (-1, -0.025) {$\Lambda^{x}_{zbay}G$};
		\node [style=none] (43) at (1.625, 0.4) {};
		\node [style=none] (44) at (1.625, -0.4) {};
		\node [style=none] (45) at (1.5, 0.4) {};
		\node [style=none] (46) at (1.5, -0.4) {};
		\node [style=none] (47) at (1.125, -1.15) {};
		\node [style=none] (48) at (1.125, -2) {};
		\node [style=none] (67) at (-3.25, -2.25) {};
		\node [style=none] (68) at (-2.75, -2.25) {};
		\node [style=none] (69) at (-3.25, 0.4) {};
		\node [style=none] (70) at (-3.25, -0.4) {};
		\node [style=none] (71) at (-2.75, 0.4) {};
		\node [style=none] (72) at (-2.75, -0.4) {};
		\node [style=none] (73) at (-2.75, -1.15) {};
		\node [style=none] (74) at (-2.75, -2) {};
		\node [style=none] (78) at (-2.75, 2) {};
		\node [style=none] (79) at (-2.75, 1.15) {};
		\node [style=none] (80) at (1.125, 2) {};
		\node [style=none] (81) at (1.125, 1.15) {};
		\node [style=none] (82) at (1.625, 0.9) {};
		\node [style=none] (83) at (-3.25, 0.9) {};
		\node [style=none] (84) at (-3.25, -1.65) {$\ell$};
		\node [style=none] (86) at (0.5, 0.4) {};
		\node [style=none] (87) at (0.5, -0.4) {};
		\node [style=none] (88) at (-2.75, 0.4) {};
		\node [style=none] (89) at (-2.75, -0.4) {};
		\node [style=none] (90) at (1.625, -0.9) {};
		\node [style=none] (91) at (-3.25, -0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw (1.center) to (13.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw [style=pointilles] (73.center) to (74.center);
		\draw [style=pointilles] (78.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw [in=0, out=180] (45.center) to (87.center);
		\draw [in=180, out=0] (86.center) to (46.center);
		\draw (68.center) to (13.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mctrlswap-middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.125, -2.25) {};
		\node [style=none] (1) at (5.125, 2.25) {};
		\node [style=none] (2) at (4.875, -2.25) {};
		\node [style=none] (3) at (0.5, 2.25) {};
		\node [style=boite3qubits] (4) at (2.5, 0) {$\Lambda^{xb}_{ay}G$};
		\node [style=none] (5) at (5.125, 0.65) {};
		\node [style=none] (6) at (5.125, -0.65) {};
		\node [style=none] (7) at (5, 0.65) {};
		\node [style=none] (8) at (5, -0.65) {};
		\node [style=none] (9) at (4.625, -1.4) {};
		\node [style=none] (10) at (4.625, -2) {};
		\node [style=none] (11) at (0.5, -2.25) {};
		\node [style=none] (12) at (0.75, -2.25) {};
		\node [style=none] (13) at (0.5, 0.65) {};
		\node [style=none] (14) at (0.5, -0.65) {};
		\node [style=none] (15) at (0.75, 0.65) {};
		\node [style=none] (16) at (0.75, -0.65) {};
		\node [style=none] (17) at (0.75, -1.4) {};
		\node [style=none] (18) at (0.75, -2) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=none] (20) at (0.75, 1.4) {};
		\node [style=none] (21) at (4.625, 2) {};
		\node [style=none] (22) at (4.625, 1.4) {};
		\node [style=none] (23) at (5.125, 1.15) {};
		\node [style=none] (24) at (0.5, 1.15) {};
		\node [style=none] (25) at (5.625, 1.725) {$k-1$};
		\node [style=none] (26) at (4, 0.65) {};
		\node [style=none] (27) at (4, -0.65) {};
		\node [style=none] (28) at (0.75, 0.65) {};
		\node [style=none] (29) at (0.75, -0.65) {};
		\node [style=none] (30) at (5.125, -1.15) {};
		\node [style=none] (31) at (0.5, -1.15) {};
		\node [style=none] (32) at (5.125, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (4, 0) {};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=none] (37) at (5.6, -1.675) {$\ell-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=pointilles] (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw [style=pointilles] (19.center) to (20.center);
		\draw [style=pointilles] (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw [in=0, out=180] (7.center) to (27.center);
		\draw [in=180, out=0] (26.center) to (8.center);
		\draw (12.center) to (2.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mctrlswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.625, -2.25) {};
		\node [style=none] (9) at (1.625, 2.25) {};
		\node [style=none] (13) at (1.375, -2.25) {};
		\node [style=none] (18) at (-3.25, 2.25) {};
		\node [style=boite3qubits] (41) at (-1, -0.025) {$\Lambda^{xbaz}_{y}G$};
		\node [style=none] (43) at (1.625, 0.4) {};
		\node [style=none] (44) at (1.625, -0.4) {};
		\node [style=none] (45) at (1.5, 0.4) {};
		\node [style=none] (46) at (1.5, -0.4) {};
		\node [style=none] (47) at (1.125, -1.15) {};
		\node [style=none] (48) at (1.125, -2) {};
		\node [style=none] (67) at (-3.25, -2.25) {};
		\node [style=none] (68) at (-2.75, -2.25) {};
		\node [style=none] (69) at (-3.25, 0.4) {};
		\node [style=none] (70) at (-3.25, -0.4) {};
		\node [style=none] (71) at (-2.75, 0.4) {};
		\node [style=none] (72) at (-2.75, -0.4) {};
		\node [style=none] (73) at (-2.75, -1.15) {};
		\node [style=none] (74) at (-2.75, -2) {};
		\node [style=none] (78) at (-2.75, 2) {};
		\node [style=none] (79) at (-2.75, 1.15) {};
		\node [style=none] (80) at (1.125, 2) {};
		\node [style=none] (81) at (1.125, 1.15) {};
		\node [style=none] (82) at (1.625, 0.9) {};
		\node [style=none] (83) at (-3.25, 0.9) {};
		\node [style=none] (84) at (-3.25, 1.6) {$k$};
		\node [style=none] (86) at (0.5, 0.4) {};
		\node [style=none] (87) at (0.5, -0.4) {};
		\node [style=none] (88) at (-2.75, 0.4) {};
		\node [style=none] (89) at (-2.75, -0.4) {};
		\node [style=none] (90) at (1.625, -0.9) {};
		\node [style=none] (91) at (-3.25, -0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw (1.center) to (13.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw [style=pointilles] (73.center) to (74.center);
		\draw [style=pointilles] (78.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw [in=0, out=180] (45.center) to (87.center);
		\draw [in=180, out=0] (86.center) to (46.center);
		\draw (68.center) to (13.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotC-non-adj.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (0) at (0, 1.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=control] (3) at (0, -1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-0.75, 0) {\tiny $\cdot$};
		\node [style=none] (15) at (-0.75, 0.15) {\tiny $\cdot$};
		\node [style=none] (16) at (-0.75, -0.175) {\tiny $\cdot$};
		\node [style=none] (17) at (0.75, 0) {\tiny $\cdot$};
		\node [style=none] (18) at (0.75, 0.15) {\tiny $\cdot$};
		\node [style=none] (19) at (0.75, -0.175) {\tiny $\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (3) to (0);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotC.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=control] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotCHmctrlRXH-grand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (3.75, -2.125) {};
		\node [style=none] (112) at (1.75, -2.125) {};
		\node [style=none] (113) at (1.75, -2.375) {};
		\node [style=none] (114) at (-1.5, -2.375) {};
		\node [style=none] (115) at (-1.5, 1.375) {};
		\node [style=none] (116) at (1.75, 1.375) {};
		\node [style=none] (117) at (0.125, -0.5) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (119) at (-1.5, -1.125) {};
		\node [style=none] (120) at (-2.625, -0.875) {};
		\node [style=none] (121) at (-2.625, 0.875) {};
		\node [style=none] (123) at (-1.5, 1.125) {};
		\node [style=none] (125) at (-1.5, -2.125) {};
		\node [style=none] (139) at (1.75, 1.125) {};
		\node [style=none] (140) at (3.75, 1.125) {};
		\node [style=none] (143) at (1.75, -1.125) {};
		\node [style=none] (144) at (3.75, -1.125) {};
		\node [style=none] (146) at (3.75, 2.125) {};
		\node [style=control] (147) at (-3.75, -2.125) {};
		\node [style=cnot] (148) at (-3.75, 2.125) {};
		\node [style=none] (157) at (2.75, -0.875) {};
		\node [style=none] (158) at (2.75, 0.875) {};
		\node [style=boite2] (159) at (2.75, -2.125) {$H$};
		\node [style=boite2] (160) at (-2.5, -2.125) {$H$};
		\node [style=none] (161) at (-4.75, 2.125) {};
		\node [style=none] (162) at (-4.75, 1.125) {};
		\node [style=none] (163) at (-4.75, -1.125) {};
		\node [style=none] (164) at (-4.75, -2.125) {};
		\node [style=none] (165) at (-4.25, -0.875) {};
		\node [style=none] (166) at (-4.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (125.center) to (164.center);
		\draw (119.center) to (163.center);
		\draw (123.center) to (162.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotCHmctrlRXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (3.75, -1.625) {};
		\node [style=none] (112) at (1.75, -1.625) {};
		\node [style=none] (113) at (1.75, -1.875) {};
		\node [style=none] (114) at (-1.5, -1.875) {};
		\node [style=none] (115) at (-1.5, 0.875) {};
		\node [style=none] (116) at (1.75, 0.875) {};
		\node [style=none] (117) at (0.125, -0.5) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (119) at (-1.5, -0.625) {};
		\node [style=none] (120) at (-2.625, -0.375) {};
		\node [style=none] (121) at (-2.625, 0.375) {};
		\node [style=none] (123) at (-1.5, 0.625) {};
		\node [style=none] (125) at (-1.5, -1.625) {};
		\node [style=none] (139) at (1.75, 0.625) {};
		\node [style=none] (140) at (3.75, 0.625) {};
		\node [style=none] (143) at (1.75, -0.625) {};
		\node [style=none] (144) at (3.75, -0.625) {};
		\node [style=none] (146) at (3.75, 1.625) {};
		\node [style=control] (147) at (-3.75, -1.625) {};
		\node [style=cnot] (148) at (-3.75, 1.625) {};
		\node [style=none] (157) at (2.75, -0.375) {};
		\node [style=none] (158) at (2.75, 0.375) {};
		\node [style=boite2] (159) at (2.75, -1.625) {$H$};
		\node [style=boite2] (160) at (-2.5, -1.625) {$H$};
		\node [style=none] (161) at (-4.75, 1.625) {};
		\node [style=none] (162) at (-4.75, 0.625) {};
		\node [style=none] (163) at (-4.75, -0.625) {};
		\node [style=none] (164) at (-4.75, -1.625) {};
		\node [style=none] (165) at (-4.25, -0.375) {};
		\node [style=none] (166) at (-4.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (125.center) to (164.center);
		\draw (119.center) to (163.center);
		\draw (123.center) to (162.center);
		\draw (146.center) to (161.center);
		\draw [style=pointilles] (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotCNotCNotC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, -1.5) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=cnot] (14) at (0, 0) {};
		\node [style=control] (15) at (1.25, 0) {};
		\node [style=cnot] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=control] (19) at (-1.25, 0) {};
		\node [style=cnot] (20) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
		\draw (17.center) to (18.center);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotCNotCNotC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 1.5) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=cnot] (5) at (0, -1.5) {};
		\node [style=control] (6) at (1.25, 1.5) {};
		\node [style=cnot] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-2.75, 1.5) {};
		\node [style=none] (13) at (-2.75, -1.5) {};
		\node [style=none] (14) at (4, 1.5) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=none] (17) at (2.25, -1.5) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=none] (19) at (5, -1.5) {};
		\node [style=none] (20) at (5, 1.5) {};
		\node [style=none] (21) at (-3.75, 0) {};
		\node [style=none] (22) at (-3.75, -1.5) {};
		\node [style=none] (23) at (-3.75, 1.5) {};
		\node [style=none] (24) at (6, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
		\draw (6) to (7);
		\draw (8.center) to (9.center);
		\draw [in=180, out=0] (12.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (13.center) to (10.center);
		\draw [in=180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw (23.center) to (12.center);
		\draw (10.center) to (9.center);
		\draw (21.center) to (2.center);
		\draw (22.center) to (13.center);
		\draw (11.center) to (4.center);
		\draw (8.center) to (16.center);
		\draw (14.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (3.center) to (17.center);
		\draw (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotCNotCNotC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (3, -1.5) {};
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=control] (6) at (2.25, 1.5) {};
		\node [style=cnot] (7) at (2.25, 0) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=none] (10) at (-2.5, 1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-4.25, 1.5) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=none] (14) at (5, 1.5) {};
		\node [style=none] (15) at (5, -1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (3.25, -1.5) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (6, -1.5) {};
		\node [style=none] (20) at (6, 1.5) {};
		\node [style=none] (21) at (-5.25, 0) {};
		\node [style=none] (22) at (-5.25, -1.5) {};
		\node [style=none] (23) at (-5.25, 1.5) {};
		\node [style=control] (24) at (1.25, 1.5) {};
		\node [style=cnot] (25) at (1.25, 0) {};
		\node [style=control] (26) at (0.25, 0) {};
		\node [style=cnot] (27) at (0.25, -1.5) {};
		\node [style=control] (28) at (-0.75, 1.5) {};
		\node [style=cnot] (29) at (-0.75, 0) {};
		\node [style=control] (30) at (-1.75, 0) {};
		\node [style=cnot] (31) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (6) to (7);
		\draw (8.center) to (9.center);
		\draw [in=180, out=0] (12.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (13.center) to (10.center);
		\draw [in=180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw (23.center) to (12.center);
		\draw (10.center) to (9.center);
		\draw (21.center) to (2.center);
		\draw (22.center) to (13.center);
		\draw (11.center) to (4.center);
		\draw (8.center) to (16.center);
		\draw (14.center) to (20.center);
		\draw (1.center) to (18.center);
		\draw (3.center) to (17.center);
		\draw (15.center) to (19.center);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotCNotCNotC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-3.5, 1.5) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (3.75, 1.5) {};
		\node [style=none] (13) at (3.75, -1.5) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (4.75, 0) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (4.75, 1.5) {};
		\node [style=none] (19) at (-4.5, 0) {};
		\node [style=none] (20) at (-4.5, -1.5) {};
		\node [style=none] (21) at (-4.5, 1.5) {};
		\node [style=control] (24) at (1, 0) {};
		\node [style=cnot] (25) at (1, -1.5) {};
		\node [style=control] (26) at (0, 1.5) {};
		\node [style=cnot] (27) at (0, 0) {};
		\node [style=control] (28) at (-1, 0) {};
		\node [style=cnot] (29) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0] (10.center) to (9.center);
		\draw [in=-180, out=0, looseness=0.75] (11.center) to (8.center);
		\draw [in=180, out=0] (14.center) to (13.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (12.center);
		\draw (21.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (19.center) to (1.center);
		\draw (20.center) to (11.center);
		\draw (9.center) to (3.center);
		\draw (6.center) to (14.center);
		\draw (12.center) to (18.center);
		\draw (0.center) to (16.center);
		\draw (2.center) to (15.center);
		\draw (13.center) to (17.center);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotCRXNotCRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (1.65, -0.75) {};
		\node [style=none] (4) at (5.15, -0.75) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (5.15, 0.75) {};
		\node [style=none] (7) at (-3.5, 0.75) {};
		\node [style=cnot] (14) at (1.65, 0.75) {};
		\node [style=boite2] (15) at (3.65, -0.75) {$R_X(\theta)$};
		\node [style=control] (16) at (-2.5, -0.75) {};
		\node [style=cnot] (17) at (-2.5, 0.75) {};
		\node [style=boite2] (18) at (-0.425, -0.75) {$R_X(\theta')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=-180] (6.center) to (7.center);
		\draw (3) to (14);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotCdef-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (0) at (-0.125, 0.75) {};
		\node [style=control] (3) at (-0.125, -0.75) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [in=-180, out=0] (9.center) to (12.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw [in=0, out=180] (16.center) to (17.center);
		\draw [in=0, out=180] (15.center) to (18.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (17.center) to (11.center);
		\draw (18.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NotCgrandNotCbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=cnot] (14) at (-0.5, 1.5) {};
		\node [style=control] (15) at (0.75, -1.5) {};
		\node [style=cnot] (16) at (0.75, 0) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=boite2] (11) at (0, 0) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-3, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=cnot] (14) at (0, -0.75) {};
		\node [style=boite2] (15) at (-1.5, 0.75) {$P(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-8.5, 0) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=boite2] (15) at (-4, 0) {$P(\varphi_1)$};
		\node [style=boite2] (18) at (1.425, 0) {$P(\varphi_2)$};
		\node [style=boite2] (19) at (3.5, 0) {$H$};
		\node [style=boite2] (20) at (5, 0) {$H$};
		\node [style=boite2] (21) at (-7.5, 0) {$H$};
		\node [style=boite2] (22) at (-6, 0) {$H$};
		\node [style=boite2] (23) at (-2, 0) {$H$};
		\node [style=boite2] (24) at (-0.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=boite2] (15) at (-2, 0) {$R_X(\varphi_1)$};
		\node [style=boite2] (18) at (1.425, 0) {$R_X(\varphi_2)$};
		\node [style=boite2] (20) at (4, 0) {$H$};
		\node [style=boite2] (21) at (-4.5, 0) {$H$};
		\node [style=cartouche] (22) at (-3.75, 1.5) {$\frac{\varphi_1{+}\varphi_2}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-6, 0) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=boite2] (15) at (-2.5, 0) {$R_X(\varphi_1)$};
		\node [style=boite2] (18) at (3.425, 0) {$R_X(\varphi_2)$};
		\node [style=boite2] (20) at (6, 0) {$H$};
		\node [style=boite2] (21) at (-5, 0) {$H$};
		\node [style=cartouche] (22) at (-4.25, 1.5) {$\frac{\varphi_1{+}\varphi_2}2$};
		\node [style=boite2] (23) at (0.5, 0) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-6, 0) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=boite2] (20) at (6, 0) {$H$};
		\node [style=boite2] (21) at (-5, 0) {$H$};
		\node [style=cartouche] (22) at (-4.25, 1.5) {$\frac{\varphi_1{+}\varphi_2}2$};
		\node [style=boite2] (26) at (0.5, 0) {$R_X(\beta_2)$};
		\node [style=boite2] (27) at (3.5, 0) {$P(\beta_3)$};
		\node [style=boite2] (28) at (-2.5, 0) {$P(\beta_1)$};
		\node [style=cartouche] (29) at (-2, 1.5) {$\beta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PP5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-6, 0) {};
		\node [style=none] (7) at (7.45, 0) {};
		\node [style=boite2] (15) at (-1.925, 0) {$R_X(\varphi_1{+}\varphi_2)$};
		\node [style=boite2] (18) at (4.25, 0) {$R_X(0)$};
		\node [style=boite2] (20) at (6.45, 0) {$H$};
		\node [style=boite2] (21) at (-5, 0) {$H$};
		\node [style=cartouche] (22) at (-4.25, 1.5) {$\frac{\varphi_1{+}\varphi_2}2$};
		\node [style=boite2] (23) at (1.575, 0) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PP6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-6, 0) {};
		\node [style=none] (7) at (2.15, 0) {};
		\node [style=boite2] (15) at (-1.925, 0) {$R_X(\varphi_1{+}\varphi_2)$};
		\node [style=boite2] (20) at (1.15, 0) {$H$};
		\node [style=boite2] (21) at (-5, 0) {$H$};
		\node [style=cartouche] (22) at (-4.25, 1.5) {$\frac{\varphi_1{+}\varphi_2}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PphihmctrlyRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (5, 1.5) {};
		\node [style=none] (101) at (5, -1.5) {};
		\node [style=none] (111) at (-2.5, -1.5) {};
		\node [style=none] (112) at (0.5, -1.5) {};
		\node [style=none] (113) at (0.5, -1.75) {};
		\node [style=none] (114) at (4, -1.75) {};
		\node [style=none] (115) at (4, 2.075) {};
		\node [style=none] (116) at (0.5, 2.075) {};
		\node [style=none] (117) at (2.25, 0.125) {$\Lambda^{y}R_X(\theta)$};
		\node [style=none] (119) at (4, 1.5) {};
		\node [style=none] (125) at (4, -1.5) {};
		\node [style=none] (143) at (0.5, 1.5) {};
		\node [style=none] (144) at (-2.5, 1.5) {};
		\node [style=none] (159) at (5, -0.75) {};
		\node [style=none] (160) at (5, 0.5) {};
		\node [style=none] (161) at (4, -0.75) {};
		\node [style=none] (162) at (4.5, -0.5) {};
		\node [style=none] (163) at (4.5, 0.25) {};
		\node [style=none] (164) at (4, 0.5) {};
		\node [style=none] (165) at (0.5, 0.5) {};
		\node [style=none] (166) at (-2.5, 0.5) {};
		\node [style=none] (167) at (0.5, -0.75) {};
		\node [style=none] (168) at (-2.5, -0.75) {};
		\node [style=none] (169) at (-1, -0.5) {};
		\node [style=none] (170) at (-1, 0.25) {};
		\node [style=boite2] (171) at (-1, 1.5) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (143.center) to (144.center);
		\draw (119.center) to (94.center);
		\draw (125.center) to (101.center);
		\draw (144.center) to (143.center);
		\draw [style=pointilles] (162.center) to (163.center);
		\draw (165.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (164.center) to (160.center);
		\draw (161.center) to (159.center);
		\draw (168.center) to (167.center);
		\draw (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PphihmctrlyRXdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-6, -0.5) {};
		\node [style=none] (170) at (-6, 0.25) {};
		\node [style=boite2] (171) at (-6, 1.5) {$P(\varphi)$};
		\node [style=none] (173) at (1, -0.75) {};
		\node [style=none] (174) at (0.5, -0.5) {};
		\node [style=none] (175) at (0.5, 0.25) {};
		\node [style=none] (177) at (1, 0.5) {};
		\node [style=none] (179) at (1, -1.5) {};
		\node [style=none] (180) at (1, -1.75) {};
		\node [style=none] (181) at (5, -1.75) {};
		\node [style=none] (182) at (5, 0.75) {};
		\node [style=none] (183) at (1, 0.75) {};
		\node [style=none] (184) at (3, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (8.25, -0.75) {};
		\node [style=none] (186) at (5, -0.75) {};
		\node [style=none] (187) at (7.125, -0.5) {};
		\node [style=none] (188) at (7.125, 0.25) {};
		\node [style=none] (189) at (8.25, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none] (191) at (8.25, -1.5) {};
		\node [style=none] (192) at (5, -1.5) {};
		\node [style=none] (197) at (-7.5, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (-4.5, -1.75) {};
		\node [style=none] (200) at (-1, -1.75) {};
		\node [style=none] (201) at (-1, 0.75) {};
		\node [style=none] (202) at (-4.5, 0.75) {};
		\node [style=none] (203) at (-2.75, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (204) at (0, -0.75) {};
		\node [style=none] (205) at (-1, -0.75) {};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-0.5, 0.25) {};
		\node [style=none] (208) at (0, 0.5) {};
		\node [style=none] (209) at (-1, 0.5) {};
		\node [style=none] (211) at (-1, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-7.5, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-7.5, -0.75) {};
		\node [style=none] (216) at (8.25, 1.5) {};
		\node [style=none] (217) at (-7.5, 1.5) {};
		\node [style=control] (218) at (0, -1.5) {};
		\node [style=cnot] (219) at (0, 1.5) {};
		\node [style=none] (223) at (6, -0.75) {};
		\node [style=none] (224) at (6, 0.5) {};
		\node [style=control] (226) at (6, -1.5) {};
		\node [style=cnot] (227) at (6, 1.5) {};
		\node [style=boite2] (230) at (-2.75, 1.5) {$H$};
		\node [style=boite2] (231) at (7.25, 1.5) {$H$};
		\node [style=none] (232) at (5.5, -0.5) {};
		\node [style=none] (233) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (192.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (205.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (204.center) to (173.center);
		\draw (208.center) to (177.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PphihmctrlyRXdecomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5.5, -0.5) {};
		\node [style=none] (170) at (-5.5, 0.25) {};
		\node [style=boite2] (171) at (-2.25, 1.5) {$R_X(\varphi)$};
		\node [style=none] (173) at (1, -0.75) {};
		\node [style=none] (174) at (0.5, -0.5) {};
		\node [style=none] (175) at (0.5, 0.25) {};
		\node [style=none] (177) at (1, 0.5) {};
		\node [style=none] (179) at (1, -1.5) {};
		\node [style=none] (180) at (1, -1.75) {};
		\node [style=none] (181) at (5, -1.75) {};
		\node [style=none] (182) at (5, 0.75) {};
		\node [style=none] (183) at (1, 0.75) {};
		\node [style=none] (184) at (3, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (8.25, -0.75) {};
		\node [style=none] (186) at (5, -0.75) {};
		\node [style=none] (187) at (7.125, -0.5) {};
		\node [style=none] (188) at (7.125, 0.25) {};
		\node [style=none] (189) at (8.25, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none] (191) at (8.25, -1.5) {};
		\node [style=none] (192) at (5, -1.5) {};
		\node [style=none] (197) at (-6.5, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (-4.5, -1.75) {};
		\node [style=none] (200) at (-1, -1.75) {};
		\node [style=none] (201) at (-1, 0.75) {};
		\node [style=none] (202) at (-4.5, 0.75) {};
		\node [style=none] (203) at (-2.75, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (204) at (0, -0.75) {};
		\node [style=none] (205) at (-1, -0.75) {};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-0.5, 0.25) {};
		\node [style=none] (208) at (0, 0.5) {};
		\node [style=none] (209) at (-1, 0.5) {};
		\node [style=none] (211) at (-1, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-6.5, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-6.5, -0.75) {};
		\node [style=none] (216) at (8.25, 1.5) {};
		\node [style=none] (217) at (-6.5, 1.5) {};
		\node [style=control] (218) at (0, -1.5) {};
		\node [style=cnot] (219) at (0, 1.5) {};
		\node [style=none] (223) at (6, -0.75) {};
		\node [style=none] (224) at (6, 0.5) {};
		\node [style=control] (226) at (6, -1.5) {};
		\node [style=cnot] (227) at (6, 1.5) {};
		\node [style=boite2] (230) at (-5.25, 1.5) {$H$};
		\node [style=boite2] (231) at (7.25, 1.5) {$H$};
		\node [style=none] (232) at (5.5, -0.5) {};
		\node [style=none] (233) at (5.5, 0.25) {};
		\node [style=cartouche] (235) at (-4, 2.9) {$\nicefrac\varphi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (192.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (205.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (204.center) to (173.center);
		\draw (208.center) to (177.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PphihmctrlyRXdecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5.25, -0.5) {};
		\node [style=none] (170) at (-5.25, 0.25) {};
		\node [style=boite2] (171) at (8.75, 1.5) {$R_X(\varphi)$};
		\node [style=none] (173) at (1, -0.75) {};
		\node [style=none] (174) at (0.5, -0.5) {};
		\node [style=none] (175) at (0.5, 0.25) {};
		\node [style=none] (177) at (1, 0.5) {};
		\node [style=none] (179) at (1, -1.5) {};
		\node [style=none] (180) at (1, -1.75) {};
		\node [style=none] (181) at (5, -1.75) {};
		\node [style=none] (182) at (5, 0.75) {};
		\node [style=none] (183) at (1, 0.75) {};
		\node [style=none] (184) at (3, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (12.25, -0.75) {};
		\node [style=none] (186) at (5, -0.75) {};
		\node [style=none] (187) at (9.125, -0.5) {};
		\node [style=none] (188) at (9.125, 0.25) {};
		\node [style=none] (189) at (12.25, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none] (191) at (12.25, -1.5) {};
		\node [style=none] (192) at (5, -1.5) {};
		\node [style=none] (197) at (-6, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (-4.5, -1.75) {};
		\node [style=none] (200) at (-1, -1.75) {};
		\node [style=none] (201) at (-1, 0.75) {};
		\node [style=none] (202) at (-4.5, 0.75) {};
		\node [style=none] (203) at (-2.75, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (204) at (0, -0.75) {};
		\node [style=none] (205) at (-1, -0.75) {};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-0.5, 0.25) {};
		\node [style=none] (208) at (0, 0.5) {};
		\node [style=none] (209) at (-1, 0.5) {};
		\node [style=none] (211) at (-1, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-6, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-6, -0.75) {};
		\node [style=none] (216) at (12.25, 1.5) {};
		\node [style=none] (217) at (-6, 1.5) {};
		\node [style=control] (218) at (0, -1.5) {};
		\node [style=cnot] (219) at (0, 1.5) {};
		\node [style=none] (223) at (6, -0.75) {};
		\node [style=none] (224) at (6, 0.5) {};
		\node [style=control] (226) at (6, -1.5) {};
		\node [style=cnot] (227) at (6, 1.5) {};
		\node [style=boite2] (230) at (-4.75, 1.5) {$H$};
		\node [style=boite2] (231) at (11.25, 1.5) {$H$};
		\node [style=none] (232) at (5.5, -0.5) {};
		\node [style=none] (233) at (5.5, 0.25) {};
		\node [style=cartouche] (235) at (7, 2.9) {$\nicefrac\varphi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (192.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (205.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (204.center) to (173.center);
		\draw (208.center) to (177.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PphihmctrlyRXdecomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5.25, -0.5) {};
		\node [style=none] (170) at (-5.25, 0.25) {};
		\node [style=boite2] (171) at (9.75, 1.5) {$P(\varphi)$};
		\node [style=none] (173) at (1, -0.75) {};
		\node [style=none] (174) at (0.5, -0.5) {};
		\node [style=none] (175) at (0.5, 0.25) {};
		\node [style=none] (177) at (1, 0.5) {};
		\node [style=none] (179) at (1, -1.5) {};
		\node [style=none] (180) at (1, -1.75) {};
		\node [style=none] (181) at (5, -1.75) {};
		\node [style=none] (182) at (5, 0.75) {};
		\node [style=none] (183) at (1, 0.75) {};
		\node [style=none] (184) at (3, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (11.5, -0.75) {};
		\node [style=none] (186) at (5, -0.75) {};
		\node [style=none] (187) at (8.75, -0.5) {};
		\node [style=none] (188) at (8.75, 0.25) {};
		\node [style=none] (189) at (11.5, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none] (191) at (11.5, -1.5) {};
		\node [style=none] (192) at (5, -1.5) {};
		\node [style=none] (197) at (-6, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (-4.5, -1.75) {};
		\node [style=none] (200) at (-1, -1.75) {};
		\node [style=none] (201) at (-1, 0.75) {};
		\node [style=none] (202) at (-4.5, 0.75) {};
		\node [style=none] (203) at (-2.75, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (204) at (0, -0.75) {};
		\node [style=none] (205) at (-1, -0.75) {};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-0.5, 0.25) {};
		\node [style=none] (208) at (0, 0.5) {};
		\node [style=none] (209) at (-1, 0.5) {};
		\node [style=none] (211) at (-1, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-6, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-6, -0.75) {};
		\node [style=none] (216) at (11.5, 1.5) {};
		\node [style=none] (217) at (-6, 1.5) {};
		\node [style=control] (218) at (0, -1.5) {};
		\node [style=cnot] (219) at (0, 1.5) {};
		\node [style=none] (223) at (6, -0.75) {};
		\node [style=none] (224) at (6, 0.5) {};
		\node [style=control] (226) at (6, -1.5) {};
		\node [style=cnot] (227) at (6, 1.5) {};
		\node [style=boite2] (230) at (-4.75, 1.5) {$H$};
		\node [style=boite2] (231) at (7.25, 1.5) {$H$};
		\node [style=none] (232) at (5.5, -0.5) {};
		\node [style=none] (233) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (192.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (205.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (204.center) to (173.center);
		\draw (208.center) to (177.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ppi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=boite2] (11) at (0, 0) {$P({\pi})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ppidec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-6, 0.75) {};
		\node [style=none] (44) at (-6, -0.75) {};
		\node [style=boite2] (71) at (-4.25, 0.75) {$\Lambda^{\epsilon}P(\frac{\pi}{2})$};
		\node [style=boite2] (72) at (-2.75, -0.75) {$H$};
		\node [style=boite2] (73) at (3.25, -0.75) {$H$};
		\node [style=none] (74) at (4, 0.75) {};
		\node [style=none] (75) at (4, -0.75) {};
		\node [style=none] (76) at (-1.5, 1) {};
		\node [style=none] (77) at (-1.5, -1) {};
		\node [style=none] (78) at (2, 1) {};
		\node [style=none] (79) at (2, -1) {};
		\node [style=none] (80) at (0.25, 0) {$\Lambda^{1}R_X(\pi)$};
		\node [style=none] (81) at (-1.5, 0.75) {};
		\node [style=none] (82) at (2, 0.75) {};
		\node [style=none] (83) at (2, -0.75) {};
		\node [style=none] (84) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (71);
		\draw (72) to (44.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (72) to (84.center);
		\draw (71) to (81.center);
		\draw (82.center) to (74.center);
		\draw (83.center) to (73);
		\draw (73) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ppidec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=boite2] (2) at (-4.5, -0.75) {$H$};
		\node [style=boite2] (3) at (5.5, -0.75) {$H$};
		\node [style=none] (4) at (6.25, 0.75) {};
		\node [style=none] (5) at (6.25, -0.75) {};
		\node [style=boite2] (6) at (-2, -0.75) {$R_X(\frac{\pi}{2})$};
		\node [style=boite2] (7) at (2, -0.75) {$R_X(\text{-} \frac{\pi}{2})$};
		\node [style=control] (8) at (0, -0.75) {};
		\node [style=cnot] (9) at (0, 0.75) {};
		\node [style=control] (10) at (4.25, -0.75) {};
		\node [style=cnot] (11) at (4.25, 0.75) {};
		\node [style=boite2] (12) at (-1.25, 0.75) {$H$};
		\node [style=boite2] (13) at (5.5, 0.75) {$H$};
		\node [style=boite2] (14) at (-4, 0.75) {$P(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (3) to (5.center);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (9);
		\draw (9) to (11);
		\draw (11) to (13);
		\draw (13) to (4.center);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (7) to (10);
		\draw (10) to (3);
		\draw (6) to (2);
		\draw (0.center) to (14);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ppidec2bis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (-9.5, 0) {$\nicefrac{\text{-}\pi}4$};
		\node [style=none] (1) at (-12.25, 0.75) {};
		\node [style=none] (2) at (-12.25, -0.75) {};
		\node [style=boite2] (3) at (7.75, -0.75) {$H$};
		\node [style=none] (4) at (8.5, 0.75) {};
		\node [style=none] (5) at (8.5, -0.75) {};
		\node [style=control] (6) at (-2, -0.75) {};
		\node [style=cnot] (7) at (-2, 0.75) {};
		\node [style=control] (8) at (6.5, -0.75) {};
		\node [style=cnot] (9) at (6.5, 0.75) {};
		\node [style=boite2] (10) at (-3.25, 0.75) {$H$};
		\node [style=boite2] (11) at (7.75, 0.75) {$H$};
		\node [style=boite2] (12) at (-5.25, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (13) at (-5.25, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (14) at (-3.25, -0.75) {$H$};
		\node [style=boite2] (15) at (3, -0.75) {$P(\text{-} \frac{\pi}{2})$};
		\node [style=boite2] (16) at (5.5, -0.75) {$H$};
		\node [style=boite2] (17) at (0.75, -0.75) {$H$};
		\node [style=cartouche] (18) at (-0.75, 0) {$\nicefrac{\pi}4$};
		\node [style=boite2] (19) at (-11.25, -0.75) {$H$};
		\node [style=boite2] (20) at (-7.5, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (7);
		\draw (7) to (9);
		\draw (9) to (11);
		\draw (11) to (4.center);
		\draw (8) to (3);
		\draw (1.center) to (12);
		\draw (12) to (10);
		\draw (2.center) to (13);
		\draw (13) to (14);
		\draw (14) to (6);
		\draw (15) to (16);
		\draw (6) to (17);
		\draw (17) to (15);
		\draw (16) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ppidec2bis2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.75) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=boite2] (2) at (7.25, -0.75) {$H$};
		\node [style=none] (3) at (8, 0.75) {};
		\node [style=none] (4) at (8, -0.75) {};
		\node [style=control] (5) at (-0.5, -0.75) {};
		\node [style=cnot] (6) at (-0.5, 0.75) {};
		\node [style=control] (7) at (6, -0.75) {};
		\node [style=cnot] (8) at (6, 0.75) {};
		\node [style=boite2] (9) at (-1.75, 0.75) {$H$};
		\node [style=boite2] (10) at (7.25, 0.75) {$H$};
		\node [style=boite2] (11) at (-4, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (12) at (-4, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (13) at (-1.75, -0.75) {$H$};
		\node [style=boite2] (14) at (2.75, -0.75) {$P(\text{-} \frac{\pi}{2})$};
		\node [style=boite2] (15) at (5, -0.75) {$H$};
		\node [style=boite2] (16) at (0.5, -0.75) {$H$};
		\node [style=cartouche] (17) at (-5.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (9) to (6);
		\draw (6) to (8);
		\draw (8) to (10);
		\draw (10) to (3.center);
		\draw (7) to (2);
		\draw (0.center) to (11);
		\draw (11) to (9);
		\draw (1.center) to (12);
		\draw (12) to (13);
		\draw (13) to (5);
		\draw (14) to (15);
		\draw (5) to (16);
		\draw (16) to (14);
		\draw (15) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ppidec3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-6.25, 0.75) {};
		\node [style=none] (16) at (-6.25, -0.75) {};
		\node [style=boite2] (17) at (6.5, -0.75) {$H$};
		\node [style=none] (18) at (7.25, 0.75) {};
		\node [style=none] (19) at (7.25, -0.75) {};
		\node [style=control] (20) at (-1.25, -0.75) {};
		\node [style=cnot] (21) at (-1.25, 0.75) {};
		\node [style=control] (22) at (5.25, -0.75) {};
		\node [style=cnot] (23) at (5.25, 0.75) {};
		\node [style=boite2] (24) at (-2.5, 0.75) {$H$};
		\node [style=boite2] (25) at (6.5, 0.75) {$H$};
		\node [style=boite2] (26) at (-4.75, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (27) at (-4.75, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (28) at (-2.5, -0.75) {$H$};
		\node [style=boite2] (29) at (2, -0.75) {$P(\text{-} \frac{\pi}{2})$};
		\node [style=boite2] (30) at (4.25, -0.75) {$H$};
		\node [style=boite2] (31) at (-0.25, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (19.center);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (24) to (21);
		\draw (21) to (23);
		\draw (23) to (25);
		\draw (25) to (18.center);
		\draw (22) to (17);
		\draw (15.center) to (26);
		\draw (26) to (24);
		\draw (16.center) to (27);
		\draw (27) to (28);
		\draw (28) to (20);
		\draw (29) to (30);
		\draw (20) to (31);
		\draw (31) to (29);
		\draw (30) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ppidec4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (-6.75, -0.75) {};
		\node [style=boite2] (2) at (6.25, -0.75) {$H$};
		\node [style=none] (3) at (7, 0.75) {};
		\node [style=none] (4) at (7, -0.75) {};
		\node [style=control] (5) at (-3.25, 0.75) {};
		\node [style=cnot] (6) at (-3.25, -0.75) {};
		\node [style=control] (7) at (5, -0.75) {};
		\node [style=cnot] (8) at (5, 0.75) {};
		\node [style=boite2] (10) at (6.25, 0.75) {$H$};
		\node [style=boite2] (11) at (-5.25, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (12) at (-5.25, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (14) at (1.75, -0.75) {$P(\text{-} \frac{\pi}{2})$};
		\node [style=boite2] (15) at (4, -0.75) {$H$};
		\node [style=boite2] (16) at (-0.5, -0.75) {$H$};
		\node [style=boite2] (17) at (-2, 0.75) {$H$};
		\node [style=boite2] (18) at (-2, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (8) to (10);
		\draw (10) to (3.center);
		\draw (7) to (2);
		\draw (0.center) to (11);
		\draw (1.center) to (12);
		\draw (14) to (15);
		\draw (16) to (14);
		\draw (15) to (7);
		\draw (11) to (8);
		\draw (12) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ppidec5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-4.75, -0.75) {};
		\node [style=boite2] (2) at (5.5, -0.75) {$H$};
		\node [style=none] (3) at (6.25, 0.75) {};
		\node [style=none] (4) at (6.25, -0.75) {};
		\node [style=control] (5) at (-1.25, 0.75) {};
		\node [style=cnot] (6) at (-1.25, -0.75) {};
		\node [style=boite2] (9) at (5.5, 0.75) {$H$};
		\node [style=boite2] (10) at (-3.25, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (11) at (-3.25, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (12) at (0.75, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (16) at (2.75, 0.75) {};
		\node [style=cnot] (17) at (2.75, -0.75) {};
		\node [style=boite2] (18) at (4, -0.75) {$H$};
		\node [style=boite2] (19) at (4, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (5) to (6);
		\draw (9) to (3.center);
		\draw (0.center) to (10);
		\draw (1.center) to (11);
		\draw (16) to (17);
		\draw (10) to (9);
		\draw (11) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ppidec6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=none] (3) at (3.25, 0.75) {};
		\node [style=none] (4) at (3.25, -0.75) {};
		\node [style=control] (5) at (-2, 0.75) {};
		\node [style=cnot] (6) at (-2, -0.75) {};
		\node [style=boite2] (8) at (-4, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (9) at (-4, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=boite2] (10) at (0, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (11) at (2, 0.75) {};
		\node [style=cnot] (12) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (0.center) to (8);
		\draw (1.center) to (9);
		\draw (11) to (12);
		\draw (8) to (3.center);
		\draw (4.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qfilsparallelescourts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QgateRXtheta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=boite2] (11) at (0, 0) {$R_X(\theta)$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QgateZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=boite2] (11) at (0, 0) {$Z$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qscal0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (11) at (0, 0) {$\,0\,$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qscal2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (11) at (0, 0) {$\,2\pi\,$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qscalphi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (11) at (0, 0) {$\varphi_1$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qscalphi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (11) at (0, 0) {$\varphi_2$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qscalsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (11) at (0, 0) {$\varphi_1+\varphi_2$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (31) at (-1, -0.75) {};
		\node [style=none] (32) at (-1, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=none] (35) at (1.5, 0.75) {};
		\node [style=none] (36) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (32.center) to (33.center);
		\draw [in=-180, out=0] (31.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (36.center);
		\draw (6.center) to (31.center);
		\draw (4.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXNotCRXNotC-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (6.65, -0.75) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (6.65, 0.75) {};
		\node [style=cnot] (14) at (-1, 0.75) {};
		\node [style=boite2] (15) at (-3, -0.75) {$R_X(\theta)$};
		\node [style=control] (16) at (5.65, -0.75) {};
		\node [style=cnot] (17) at (5.65, 0.75) {};
		\node [style=boite2] (18) at (2.325, -0.75) {$P(\theta')$};
		\node [style=boite2] (19) at (0.05, -0.75) {$H$};
		\node [style=boite2] (20) at (4.65, -0.75) {$H$};
		\node [style=cartouche] (24) at (-6.25, 0) {$\nicefrac{\text{-}\theta'}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (3) to (14);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXNotCRXNotC-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (6.65, -0.75) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (6.65, 0.75) {};
		\node [style=cnot] (14) at (0.25, -0.75) {};
		\node [style=boite2] (15) at (-3, -0.75) {$R_X(\theta)$};
		\node [style=control] (16) at (4.4, 0.75) {};
		\node [style=cnot] (17) at (4.4, -0.75) {};
		\node [style=boite2] (18) at (2.325, -0.75) {$P(\theta')$};
		\node [style=boite2] (19) at (-0.95, -0.75) {$H$};
		\node [style=boite2] (20) at (5.65, -0.75) {$H$};
		\node [style=boite2] (21) at (5.65, 0.75) {$H$};
		\node [style=boite2] (22) at (-0.975, 0.75) {$H$};
		\node [style=cartouche] (23) at (-6.25, 0) {$\nicefrac{\text{-}\theta'}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (3) to (14);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXNotCRXNotC-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (6.65, -0.75) {};
		\node [style=none] (6) at (-4.25, 0.75) {};
		\node [style=none] (7) at (6.65, 0.75) {};
		\node [style=cnot] (14) at (0.25, 0.75) {};
		\node [style=boite2] (15) at (-1.25, -0.75) {$P(\theta)$};
		\node [style=control] (16) at (4.4, -0.75) {};
		\node [style=cnot] (17) at (4.4, 0.75) {};
		\node [style=boite2] (18) at (2.325, 0.75) {$P(\theta')$};
		\node [style=boite2] (19) at (-3.2, -0.75) {$H$};
		\node [style=boite2] (20) at (5.65, -0.75) {$H$};
		\node [style=boite2] (21) at (5.65, 0.75) {$H$};
		\node [style=boite2] (22) at (-0.975, 0.75) {$H$};
		\node [style=cartouche] (23) at (-5.725, 0) {$\text{-}\frac{\theta+\theta'}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (3) to (14);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXNotCRXNotC-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (2.15, -0.75) {};
		\node [style=none] (4) at (6.65, -0.75) {};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=none] (6) at (6.65, 0.75) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=cnot] (14) at (2.15, 0.75) {};
		\node [style=boite2] (15) at (3.65, -0.75) {$P(\theta)$};
		\node [style=control] (16) at (-2, -0.75) {};
		\node [style=cnot] (17) at (-2, 0.75) {};
		\node [style=boite2] (18) at (0.075, 0.75) {$P(\theta')$};
		\node [style=boite2] (19) at (5.6, -0.75) {$H$};
		\node [style=boite2] (20) at (-3.25, -0.75) {$H$};
		\node [style=boite2] (21) at (-3.25, 0.75) {$H$};
		\node [style=boite2] (22) at (3.375, 0.75) {$H$};
		\node [style=cartouche] (23) at (-5.725, 0) {$\text{-}\frac{\theta+\theta'}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (3) to (14);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXNotCRXNotC-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (1.9, 0.75) {};
		\node [style=none] (4) at (6.65, -0.75) {};
		\node [style=none] (5) at (-4.5, -0.75) {};
		\node [style=none] (6) at (6.65, 0.75) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=cnot] (14) at (1.9, -0.75) {};
		\node [style=boite2] (15) at (5.15, -0.75) {$R_X(\theta)$};
		\node [style=control] (16) at (-2.25, 0.75) {};
		\node [style=cnot] (17) at (-2.25, -0.75) {};
		\node [style=boite2] (18) at (-0.175, -0.75) {$P(\theta')$};
		\node [style=boite2] (19) at (3.1, -0.75) {$H$};
		\node [style=boite2] (20) at (-3.5, -0.75) {$H$};
		\node [style=boite2] (21) at (-3.5, 0.75) {$H$};
		\node [style=boite2] (22) at (3.125, 0.75) {$H$};
		\node [style=cartouche] (23) at (-6.25, 0) {$\nicefrac{\text{-}\theta'}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (3) to (14);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXNotCRXNotC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-3.5, -0.75) {};
		\node [style=none] (5) at (5.15, -0.75) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (5.15, 0.75) {};
		\node [style=cnot] (14) at (0, 0.75) {};
		\node [style=boite2] (15) at (-2, -0.75) {$R_X(\theta)$};
		\node [style=control] (16) at (4.15, -0.75) {};
		\node [style=cnot] (17) at (4.15, 0.75) {};
		\node [style=boite2] (18) at (2.075, -0.75) {$R_X(\theta')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (3) to (14);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXPRXalphas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=boite2] (11) at (-3, 0) {$R_X(\alpha_1)$};
		\node [style=boite2] (12) at (3, 0) {$R_X(\alpha_3)$};
		\node [style=boite2] (13) at (0, 0) {$P(\alpha_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXPRXbetas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=boite2] (11) at (0, 0) {$R_X(\beta_2)$};
		\node [style=boite2] (12) at (3, 0) {$P(\beta_3)$};
		\node [style=boite2] (13) at (-3, 0) {$P(\beta_1)$};
		\node [style=cartouche] (14) at (-5.25, 0.75) {$\beta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXPRXbetas1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=boite2] (11) at (0, 0) {$R_X(\beta_2)$};
		\node [style=boite2] (12) at (3, 0) {$P(\beta_3)$};
		\node [style=boite2] (13) at (-3, 0) {$P(\beta_1)$};
		\node [style=cartouche] (14) at (-3, 1.25) {$\beta_0+\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXPRXbetas3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=boite2] (11) at (-0.25, 0) {$R_X(0)$};
		\node [style=boite2] (12) at (3.75, 0) {$P(\text{-}\varphi \bmod 2\pi)$};
		\node [style=boite2] (13) at (-3, 0) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXPRXbetas4bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=boite2] (12) at (3.75, 0) {$P(\text{-}\varphi \bmod 2\pi)$};
		\node [style=cartouche] (14) at (0.5, 1.45) {$(\varphi{-}\pi \bmod 2\pi){+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXPRXbetas7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=boite2] (11) at (2.75, 0) {$R_X(0)$};
		\node [style=boite2] (12) at (0, 0) {$P(\text{-}\varphi )$};
		\node [style=boite2] (13) at (-2.75, 0) {$R_X(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXRX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=boite2] (2) at (-2.75, 0) {$H$};
		\node [style=boite2] (3) at (1.25, 0) {$H$};
		\node [style=boite2] (4) at (-0.75, 0) {$P(\theta)$};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (8.25, 0) {};
		\node [style=boite2] (8) at (3.25, 0) {$H$};
		\node [style=boite2] (9) at (7.25, 0) {$H$};
		\node [style=boite2] (10) at (5.25, 0) {$P(\theta')$};
		\node [style=cartouche] (13) at (-3.625, 1.225) {$\nicefrac{\text{-}\theta}2$};
		\node [style=cartouche] (15) at (2.3, 1.25) {$\nicefrac{\text{-}\theta'}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXRX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=boite2] (2) at (-5, 0) {$H$};
		\node [style=boite2] (4) at (-3, 0) {$P(\theta)$};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=boite2] (9) at (1.5, 0) {$H$};
		\node [style=boite2] (10) at (-0.5, 0) {$P(\theta')$};
		\node [style=cartouche] (14) at (-1.7, 1.4) {$\nicefrac{\text{-}\theta'}2$};
		\node [style=cartouche] (16) at (-5.875, 1.225) {$\nicefrac{\text{-}\theta}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXRX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=boite2] (1) at (-3, 0) {$H$};
		\node [style=boite2] (2) at (0.25, 0) {$P(\theta+\theta')$};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=boite2] (5) at (3.5, 0) {$H$};
		\node [style=cartouche] (7) at (-4.225, 1.35) {$\text{-}\frac{\theta+\theta'}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXbconjCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (0, -0.75) {$R_X(\theta)$};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=none] (24) at (3, 0.75) {};
		\node [style=control] (25) at (2, -0.75) {};
		\node [style=control] (26) at (-2, -0.75) {};
		\node [style=cnot] (27) at (-2, 0.75) {};
		\node [style=cnot] (28) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXbnnnRXcompactsansH-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (9.45, 0) {};
		\node [style=none] (4) at (10.2, 0) {};
		\node [style=none] (6) at (10.2, -1.5) {};
		\node [style=cnot] (14) at (9.45, -1.5) {};
		\node [style=boite2] (15) at (7.575, -1.5) {$R_X(\theta)$};
		\node [style=boite2] (18) at (7.575, 0) {$R_X(\text{-}\theta)$};
		\node [style=control] (26) at (4.7, -1.5) {};
		\node [style=cnot] (27) at (4.7, 1.5) {};
		\node [style=control] (35) at (5.7, 0) {};
		\node [style=cnot] (36) at (5.7, 1.5) {};
		\node [style=none] (55) at (10.2, 1.5) {};
		\node [style=boite2] (57) at (7.55, 1.5) {$H$};
		\node [style=boite2] (60) at (2.7, 0) {$R_X(\theta)$};
		\node [style=boite2] (61) at (2.7, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=control] (66) at (0.7, 0) {};
		\node [style=cnot] (67) at (0.7, -1.5) {};
		\node [style=boite2] (68) at (2.65, 1.5) {$H$};
		\node [style=control] (69) at (-9, 0) {};
		\node [style=cnot] (70) at (-9, 1.5) {};
		\node [style=boite2] (71) at (-6.9, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=boite2] (72) at (-6.9, 0) {$R_X(\text{-}\theta')$};
		\node [style=control] (73) at (-4.8, 1.5) {};
		\node [style=cnot] (74) at (-4.8, -1.5) {};
		\node [style=boite2] (79) at (-6.9, -1.5) {$H$};
		\node [style=control] (80) at (-3.8, 0) {};
		\node [style=cnot] (81) at (-3.8, -1.5) {};
		\node [style=boite2] (82) at (-1.8, 1.5) {$R_X(\theta')$};
		\node [style=boite2] (83) at (-1.8, 0) {$R_X(\theta')$};
		\node [style=control] (88) at (0.2, 0) {};
		\node [style=cnot] (89) at (0.2, 1.5) {};
		\node [style=boite2] (90) at (-1.8, -1.5) {$H$};
		\node [style=none] (91) at (-9.75, 0) {};
		\node [style=none] (93) at (-9.75, -1.5) {};
		\node [style=none] (95) at (-9.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (14);
		\draw (26) to (27);
		\draw (35) to (36);
		\draw (66) to (67);
		\draw (69) to (70);
		\draw (73) to (74);
		\draw (80) to (81);
		\draw (88) to (89);
		\draw (4.center) to (91.center);
		\draw [in=0, out=180] (6.center) to (93.center);
		\draw (55.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXcbcccRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.625, 1.5) {};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (3.625, -1.5) {};
		\node [style=none] (7) at (-3.25, -1.5) {};
		\node [style=boite2] (15) at (1.875, -1.5) {$R_X(\theta)$};
		\node [style=boite2] (43) at (-1.375, 1.5) {$R_X(\theta')$};
		\node [style=none] (44) at (3.625, 0) {};
		\node [style=none] (45) at (-3.25, 0) {};
		\node [style=control] (46) at (1.875, 0) {};
		\node [style=control] (47) at (-1.375, -1.5) {};
		\node [style=control] (48) at (1.875, 1.5) {};
		\node [style=wcontrol] (49) at (-1.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (48) to (15);
		\draw (47) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (-3.75, -0.75) {};
		\node [style=none] (1) at (-3.75, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (-3.75, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-6.75, 0.5) {};
		\node [style=none] (6) at (16.5, 0.5) {};
		\node [style=none] (7) at (-6.75, -2) {};
		\node [style=none] (8) at (16.5, -2) {};
		\node [style=none] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (16.5, 3.5) {};
		\node [style=none] (15) at (-5.5, 0.25) {};
		\node [style=none] (16) at (-5.5, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (19) at (7.5, -0.75) {};
		\node [style=none] (20) at (7.5, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (21) at (7.5, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-6.75, -3.5) {};
		\node [style=none] (24) at (16.5, -3.5) {};
		\node [style=none] (25) at (15.25, 0.25) {};
		\node [style=none] (26) at (15.25, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (0.5, -0.75) {};
		\node [style=none] (28) at (0.5, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (0.5, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (-1.75, 3.5) {};
		\node [style=cnot] (31) at (-1.75, 2) {};
		\node [style=boite2] (32) at (-5.75, 2) {$H$};
		\node [style=none] (33) at (-6.75, 2) {};
		\node [style=none] (34) at (16.5, 2) {};
		\node [style=control] (35) at (2.75, 3.5) {};
		\node [style=cnot] (36) at (2.75, 2) {};
		\node [style=boite2] (37) at (4.25, 2) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (38) at (11.75, -0.75) {};
		\node [style=none] (39) at (11.75, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (40) at (11.75, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (41) at (9.5, -3.5) {};
		\node [style=cnot] (42) at (9.5, 2) {};
		\node [style=boite2] (43) at (6, 2) {$H$};
		\node [style=control] (44) at (14, -3.5) {};
		\node [style=cnot] (45) at (14, 2) {};
		\node [style=boite2] (46) at (15.5, 2) {$H$};
		\node [style=none] (47) at (-1.625, 0.25) {};
		\node [style=none] (48) at (-1.625, -1.75) {};
		\node [style=none] (51) at (3.95, 0.25) {};
		\node [style=none] (52) at (3.95, -1.75) {};
		\node [style=none] (53) at (8.8, 0.25) {};
		\node [style=none] (54) at (8.8, -1.75) {};
		\node [style=none] (55) at (10.325, 0.25) {};
		\node [style=none] (56) at (10.325, -1.75) {};
		\node [style=none] (57) at (13.175, 0.25) {};
		\node [style=none] (58) at (13.175, -1.75) {};
		\node [style=control] (59) at (-3.75, -3.5) {};
		\node [style=control] (60) at (7.5, 3.5) {};
		\node [style=control] (61) at (11.75, 3.5) {};
		\node [style=control] (62) at (0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw (20.center) to (21);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (39.center) to (40);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (60) to (20.center);
		\draw (61) to (39.center);
		\draw (62) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (0, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (16.75, 0.5) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (16.75, -2) {};
		\node [style=none] (13) at (-3, 3.5) {};
		\node [style=none] (14) at (16.75, 3.5) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-1.75, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (19) at (7.75, -0.75) {};
		\node [style=none] (20) at (7.75, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (21) at (7.75, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-3, -3.5) {};
		\node [style=none] (24) at (16.75, -3.5) {};
		\node [style=none] (25) at (15.5, 0.25) {};
		\node [style=none] (26) at (15.5, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (4.25, -0.75) {};
		\node [style=none] (28) at (4.25, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (4.25, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (2, 3.5) {};
		\node [style=cnot] (31) at (2, 2) {};
		\node [style=boite2] (32) at (-2, 2) {$H$};
		\node [style=none] (33) at (-3, 2) {};
		\node [style=none] (34) at (16.75, 2) {};
		\node [style=control] (35) at (6.5, 3.5) {};
		\node [style=cnot] (36) at (6.5, 2) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (38) at (12, -0.75) {};
		\node [style=none] (39) at (12, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (40) at (12, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (41) at (9.75, -3.5) {};
		\node [style=cnot] (42) at (9.75, 2) {};
		\node [style=control] (44) at (14.25, -3.5) {};
		\node [style=cnot] (45) at (14.25, 2) {};
		\node [style=boite2] (46) at (15.75, 2) {$H$};
		\node [style=none] (47) at (2.125, 0.25) {};
		\node [style=none] (48) at (2.125, -1.75) {};
		\node [style=none] (51) at (5.95, 0.25) {};
		\node [style=none] (52) at (5.95, -1.75) {};
		\node [style=none] (53) at (9.05, 0.25) {};
		\node [style=none] (54) at (9.05, -1.75) {};
		\node [style=none] (55) at (10.55, 0.25) {};
		\node [style=none] (56) at (10.55, -1.75) {};
		\node [style=none] (57) at (13.45, 0.25) {};
		\node [style=none] (58) at (13.45, -1.75) {};
		\node [style=control] (59) at (0, -3.5) {};
		\node [style=control] (60) at (7.75, 3.5) {};
		\node [style=control] (61) at (12, 3.5) {};
		\node [style=control] (62) at (4.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw (20.center) to (21);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (39.center) to (40);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (60) to (20.center);
		\draw (61) to (39.center);
		\draw (62) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (6.75, -0.75) {};
		\node [style=none] (1) at (6.75, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (6.75, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-6.75, 0.5) {};
		\node [style=none] (6) at (15.75, 0.5) {};
		\node [style=none] (7) at (-6.75, -2) {};
		\node [style=none] (8) at (15.75, -2) {};
		\node [style=none] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (15.75, 3.5) {};
		\node [style=none] (15) at (-5.925, 0.25) {};
		\node [style=none] (16) at (-5.925, -1.75) {};
		\node [style=boite2] (21) at (-4.5, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-6.75, -3.5) {};
		\node [style=none] (24) at (15.75, -3.5) {};
		\node [style=none] (25) at (4.125, 0.25) {};
		\node [style=none] (26) at (4.125, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (11, -0.75) {};
		\node [style=none] (28) at (11, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (11, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (8.75, 3.5) {};
		\node [style=cnot] (31) at (8.75, 2) {};
		\node [style=boite2] (32) at (-5.75, 2) {$H$};
		\node [style=none] (33) at (-6.75, 2) {};
		\node [style=none] (34) at (15.75, 2) {};
		\node [style=control] (35) at (13.25, 3.5) {};
		\node [style=cnot] (36) at (13.25, 2) {};
		\node [style=control] (41) at (-2.5, -3.5) {};
		\node [style=cnot] (42) at (-2.5, 2) {};
		\node [style=control] (44) at (2, -3.5) {};
		\node [style=cnot] (45) at (2, 2) {};
		\node [style=boite2] (46) at (14.75, 2) {$H$};
		\node [style=none] (47) at (-3.2, 0.25) {};
		\node [style=none] (48) at (-3.2, -1.75) {};
		\node [style=none] (51) at (-1.675, 0.25) {};
		\node [style=none] (52) at (-1.675, -1.75) {};
		\node [style=none] (53) at (8.875, 0.25) {};
		\node [style=none] (54) at (8.875, -1.75) {};
		\node [style=none] (55) at (1.175, 0.25) {};
		\node [style=none] (56) at (1.175, -1.75) {};
		\node [style=none] (57) at (13.625, 0.25) {};
		\node [style=none] (58) at (13.625, -1.75) {};
		\node [style=control] (59) at (6.75, -3.5) {};
		\node [style=control] (62) at (11, -3.5) {};
		\node [style=boite2] (63) at (3.5, 2) {$H$};
		\node [style=boite2] (64) at (5.25, 2) {$H$};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (65) at (-4.5, -0.75) {};
		\node [style=none] (66) at (-4.5, -0.75) {$\Lambda^{t'}$};
		\node [style=control] (68) at (-4.5, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (69) at (-0.25, -0.75) {};
		\node [style=none] (70) at (-0.25, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (71) at (-0.25, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (72) at (-0.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (62) to (28.center);
		\draw (68) to (66.center);
		\draw (66.center) to (21);
		\draw (70.center) to (71);
		\draw (72) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (-0.25, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (15.5, 0.5) {};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=none] (8) at (15.5, -2) {};
		\node [style=none] (13) at (-3.25, 3.5) {};
		\node [style=none] (14) at (15.5, 3.5) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=boite2] (21) at (6.25, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-3.25, -3.5) {};
		\node [style=none] (24) at (15.5, -3.5) {};
		\node [style=none] (25) at (14.25, 0.25) {};
		\node [style=none] (26) at (14.25, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (4, -0.75) {};
		\node [style=none] (28) at (4, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (4, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (1.75, 3.5) {};
		\node [style=cnot] (31) at (1.75, 2) {};
		\node [style=boite2] (32) at (-2.25, 2) {$H$};
		\node [style=none] (33) at (-3.25, 2) {};
		\node [style=none] (34) at (15.5, 2) {};
		\node [style=control] (35) at (7.5, 3.5) {};
		\node [style=cnot] (36) at (7.5, 2) {};
		\node [style=control] (41) at (8.5, -3.5) {};
		\node [style=cnot] (42) at (8.5, 2) {};
		\node [style=control] (44) at (13, -3.5) {};
		\node [style=cnot] (45) at (13, 2) {};
		\node [style=boite2] (46) at (14.5, 2) {$H$};
		\node [style=none] (47) at (1.875, 0.25) {};
		\node [style=none] (48) at (1.875, -1.75) {};
		\node [style=none] (51) at (5.075, 0.25) {};
		\node [style=none] (52) at (5.075, -1.75) {};
		\node [style=none] (53) at (7.675, 0.25) {};
		\node [style=none] (54) at (7.675, -1.75) {};
		\node [style=none] (55) at (9.3, 0.25) {};
		\node [style=none] (56) at (9.3, -1.75) {};
		\node [style=none] (57) at (12.2, 0.25) {};
		\node [style=none] (58) at (12.2, -1.75) {};
		\node [style=control] (59) at (-0.25, -3.5) {};
		\node [style=control] (62) at (4, -3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (63) at (6.25, -0.75) {};
		\node [style=none] (64) at (6.25, -0.75) {$\Lambda^{t'}$};
		\node [style=control] (66) at (6.25, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (67) at (10.75, -0.75) {};
		\node [style=none] (68) at (10.75, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (69) at (10.75, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (70) at (10.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (62) to (28.center);
		\draw (66) to (64.center);
		\draw (64.center) to (21);
		\draw (68.center) to (69);
		\draw (70) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (-0.25, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (15.5, 0.5) {};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=none] (8) at (15.5, -2) {};
		\node [style=none] (13) at (-3.25, 3.5) {};
		\node [style=none] (14) at (15.5, 3.5) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (19) at (2.75, -0.75) {};
		\node [style=none] (20) at (2.75, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (21) at (2.75, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-3.25, -3.5) {};
		\node [style=none] (24) at (15.5, -3.5) {};
		\node [style=none] (25) at (14.25, 0.25) {};
		\node [style=none] (26) at (14.25, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (5, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (1.75, 3.5) {};
		\node [style=cnot] (31) at (1.75, 2) {};
		\node [style=boite2] (32) at (-2.25, 2) {$H$};
		\node [style=none] (33) at (-3.25, 2) {};
		\node [style=none] (34) at (15.5, 2) {};
		\node [style=control] (35) at (7.25, 3.5) {};
		\node [style=cnot] (36) at (7.25, 2) {};
		\node [style=control] (41) at (8.5, -3.5) {};
		\node [style=cnot] (42) at (8.5, 2) {};
		\node [style=control] (44) at (13, -3.5) {};
		\node [style=cnot] (45) at (13, 2) {};
		\node [style=boite2] (46) at (14.5, 2) {$H$};
		\node [style=none] (47) at (1.2, 0.25) {};
		\node [style=none] (48) at (1.2, -1.75) {};
		\node [style=none] (51) at (3.925, 0.25) {};
		\node [style=none] (52) at (3.925, -1.75) {};
		\node [style=none] (53) at (6.875, 0.25) {};
		\node [style=none] (54) at (6.875, -1.75) {};
		\node [style=none] (55) at (9.35, 0.25) {};
		\node [style=none] (56) at (9.35, -1.75) {};
		\node [style=none] (57) at (12.15, 0.25) {};
		\node [style=none] (58) at (12.15, -1.75) {};
		\node [style=control] (59) at (-0.25, -3.5) {};
		\node [style=control] (60) at (2.75, 3.5) {};
		\node [style=control] (62) at (5, -3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (63) at (10.75, -0.75) {};
		\node [style=none] (64) at (10.75, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (65) at (10.75, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (66) at (10.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw (20.center) to (21);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (60) to (20.center);
		\draw (62) to (28.center);
		\draw (64.center) to (65);
		\draw (66) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (1, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (15.75, 0.5) {};
		\node [style=none] (7) at (-4.25, -2) {};
		\node [style=none] (8) at (15.75, -2) {};
		\node [style=none] (13) at (-4.25, 3.5) {};
		\node [style=none] (14) at (15.75, 3.5) {};
		\node [style=none] (15) at (-3.425, 0.25) {};
		\node [style=none] (16) at (-3.425, -1.75) {};
		\node [style=none] (22) at (-4.25, -3.5) {};
		\node [style=none] (24) at (15.75, -3.5) {};
		\node [style=none] (25) at (14.5, 0.25) {};
		\node [style=none] (26) at (14.5, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (5.25, -0.75) {};
		\node [style=none] (28) at (5.25, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (5.25, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (3, 3.5) {};
		\node [style=cnot] (31) at (3, 2) {};
		\node [style=boite2] (32) at (-3.25, 2) {$H$};
		\node [style=none] (33) at (-4.25, 2) {};
		\node [style=none] (34) at (15.75, 2) {};
		\node [style=control] (35) at (7.5, 3.5) {};
		\node [style=cnot] (36) at (7.5, 2) {};
		\node [style=control] (41) at (8.75, -3.5) {};
		\node [style=cnot] (42) at (8.75, 2) {};
		\node [style=control] (44) at (13.25, -3.5) {};
		\node [style=cnot] (45) at (13.25, 2) {};
		\node [style=boite2] (46) at (14.75, 2) {$H$};
		\node [style=none] (47) at (-0.45, 0.25) {};
		\node [style=none] (48) at (-0.45, -1.75) {};
		\node [style=none] (51) at (3.125, 0.25) {};
		\node [style=none] (52) at (3.125, -1.75) {};
		\node [style=none] (53) at (7.125, 0.25) {};
		\node [style=none] (54) at (7.125, -1.75) {};
		\node [style=none] (55) at (9.6, 0.25) {};
		\node [style=none] (56) at (9.6, -1.75) {};
		\node [style=none] (57) at (12.4, 0.25) {};
		\node [style=none] (58) at (12.4, -1.75) {};
		\node [style=control] (59) at (1, -3.5) {};
		\node [style=control] (62) at (5.25, -3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (63) at (-2, -0.75) {};
		\node [style=none] (64) at (-2, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (65) at (-2, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=control] (66) at (-2, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (67) at (11, -0.75) {};
		\node [style=none] (68) at (11, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (69) at (11, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (70) at (11, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (62) to (28.center);
		\draw (64.center) to (65);
		\draw (66) to (64.center);
		\draw (68.center) to (69);
		\draw (70) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (1, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (15.75, 0.5) {};
		\node [style=none] (7) at (-4.25, -2) {};
		\node [style=none] (8) at (15.75, -2) {};
		\node [style=none] (13) at (-4.25, 3.5) {};
		\node [style=none] (14) at (15.75, 3.5) {};
		\node [style=none] (15) at (-3.425, 0.25) {};
		\node [style=none] (16) at (-3.425, -1.75) {};
		\node [style=boite2] (21) at (-2, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-4.25, -3.5) {};
		\node [style=none] (24) at (15.75, -3.5) {};
		\node [style=none] (25) at (14.5, 0.25) {};
		\node [style=none] (26) at (14.5, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (5.25, -0.75) {};
		\node [style=none] (28) at (5.25, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (5.25, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (3, 3.5) {};
		\node [style=cnot] (31) at (3, 2) {};
		\node [style=boite2] (32) at (-3.25, 2) {$H$};
		\node [style=none] (33) at (-4.25, 2) {};
		\node [style=none] (34) at (15.75, 2) {};
		\node [style=control] (35) at (8.75, 3.5) {};
		\node [style=cnot] (36) at (8.75, 2) {};
		\node [style=control] (41) at (7.5, -3.5) {};
		\node [style=cnot] (42) at (7.5, 2) {};
		\node [style=control] (44) at (13.25, -3.5) {};
		\node [style=cnot] (45) at (13.25, 2) {};
		\node [style=boite2] (46) at (14.75, 2) {$H$};
		\node [style=none] (47) at (-0.45, 0.25) {};
		\node [style=none] (48) at (-0.45, -1.75) {};
		\node [style=none] (51) at (3.125, 0.25) {};
		\node [style=none] (52) at (3.125, -1.75) {};
		\node [style=none] (53) at (6.625, 0.25) {};
		\node [style=none] (54) at (6.625, -1.75) {};
		\node [style=none] (55) at (8.95, 0.25) {};
		\node [style=none] (56) at (8.95, -1.75) {};
		\node [style=none] (57) at (12.4, 0.25) {};
		\node [style=none] (58) at (12.4, -1.75) {};
		\node [style=control] (59) at (1, -3.5) {};
		\node [style=control] (62) at (5.25, -3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (63) at (-2, -0.75) {};
		\node [style=none] (64) at (-2, -0.75) {$\Lambda^{t'}$};
		\node [style=control] (66) at (-2, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (67) at (11, -0.75) {};
		\node [style=none] (68) at (11, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (69) at (11, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (70) at (11, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (62) to (28.center);
		\draw (66) to (64.center);
		\draw (64.center) to (21);
		\draw (68.center) to (69);
		\draw (70) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (1, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (15.75, 0.5) {};
		\node [style=none] (7) at (-4.25, -2) {};
		\node [style=none] (8) at (15.75, -2) {};
		\node [style=none] (13) at (-4.25, 3.5) {};
		\node [style=none] (14) at (15.75, 3.5) {};
		\node [style=none] (15) at (-3.425, 0.25) {};
		\node [style=none] (16) at (-3.425, -1.75) {};
		\node [style=boite2] (21) at (-2, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-4.25, -3.5) {};
		\node [style=none] (24) at (15.75, -3.5) {};
		\node [style=none] (25) at (14.5, 0.25) {};
		\node [style=none] (26) at (14.5, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (6.5, -0.75) {};
		\node [style=none] (28) at (6.5, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (6.5, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (3, 3.5) {};
		\node [style=cnot] (31) at (3, 2) {};
		\node [style=boite2] (32) at (-3.25, 2) {$H$};
		\node [style=none] (33) at (-4.25, 2) {};
		\node [style=none] (34) at (15.75, 2) {};
		\node [style=control] (35) at (8.75, 3.5) {};
		\node [style=cnot] (36) at (8.75, 2) {};
		\node [style=control] (41) at (4.25, -3.5) {};
		\node [style=cnot] (42) at (4.25, 2) {};
		\node [style=control] (44) at (13.25, -3.5) {};
		\node [style=cnot] (45) at (13.25, 2) {};
		\node [style=boite2] (46) at (14.75, 2) {$H$};
		\node [style=none] (47) at (-0.45, 0.25) {};
		\node [style=none] (48) at (-0.45, -1.75) {};
		\node [style=none] (51) at (2.875, 0.25) {};
		\node [style=none] (52) at (2.875, -1.75) {};
		\node [style=none] (53) at (5.125, 0.25) {};
		\node [style=none] (54) at (5.125, -1.75) {};
		\node [style=none] (55) at (8.7, 0.25) {};
		\node [style=none] (56) at (8.7, -1.75) {};
		\node [style=none] (57) at (12.425, 0.25) {};
		\node [style=none] (58) at (12.425, -1.75) {};
		\node [style=control] (59) at (1, -3.5) {};
		\node [style=control] (62) at (6.5, -3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (63) at (-2, -0.75) {};
		\node [style=none] (64) at (-2, -0.75) {$\Lambda^{t'}$};
		\node [style=control] (66) at (-2, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (67) at (11, -0.75) {};
		\node [style=none] (68) at (11, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (69) at (11, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (70) at (11, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (62) to (28.center);
		\draw (66) to (64.center);
		\draw (64.center) to (21);
		\draw (68.center) to (69);
		\draw (70) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (2.25, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (2.25, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-4, 0.5) {};
		\node [style=none] (6) at (15.75, 0.5) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (8) at (15.75, -2) {};
		\node [style=none] (13) at (-4, 3.5) {};
		\node [style=none] (14) at (15.75, 3.5) {};
		\node [style=none] (15) at (-3.175, 0.25) {};
		\node [style=none] (16) at (-3.175, -1.75) {};
		\node [style=boite2] (21) at (-1.75, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-4, -3.5) {};
		\node [style=none] (24) at (15.75, -3.5) {};
		\node [style=none] (25) at (14.5, 0.25) {};
		\node [style=none] (26) at (14.5, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (6.5, -0.75) {};
		\node [style=none] (28) at (6.5, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (6.5, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (4.25, 3.5) {};
		\node [style=cnot] (31) at (4.25, 2) {};
		\node [style=boite2] (32) at (-3, 2) {$H$};
		\node [style=none] (33) at (-4, 2) {};
		\node [style=none] (34) at (15.75, 2) {};
		\node [style=control] (35) at (8.75, 3.5) {};
		\node [style=cnot] (36) at (8.75, 2) {};
		\node [style=control] (41) at (0.25, -3.5) {};
		\node [style=cnot] (42) at (0.25, 2) {};
		\node [style=control] (44) at (13.25, -3.5) {};
		\node [style=cnot] (45) at (13.25, 2) {};
		\node [style=boite2] (46) at (14.75, 2) {$H$};
		\node [style=none] (47) at (-0.45, 0.25) {};
		\node [style=none] (48) at (-0.45, -1.75) {};
		\node [style=none] (51) at (1, 0.25) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=none] (53) at (4.375, 0.25) {};
		\node [style=none] (54) at (4.375, -1.75) {};
		\node [style=none] (55) at (8.7, 0.25) {};
		\node [style=none] (56) at (8.7, -1.75) {};
		\node [style=none] (57) at (12.425, 0.25) {};
		\node [style=none] (58) at (12.425, -1.75) {};
		\node [style=control] (59) at (2.25, -3.5) {};
		\node [style=control] (62) at (6.5, -3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (63) at (-1.75, -0.75) {};
		\node [style=none] (64) at (-1.75, -0.75) {$\Lambda^{t'}$};
		\node [style=control] (66) at (-1.75, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (67) at (11, -0.75) {};
		\node [style=none] (68) at (11, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (69) at (11, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (70) at (11, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (62) to (28.center);
		\draw (66) to (64.center);
		\draw (64.center) to (21);
		\draw (68.center) to (69);
		\draw (70) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (5.5, -0.75) {};
		\node [style=none] (1) at (5.5, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (5.5, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (15.5, 0.5) {};
		\node [style=none] (7) at (-4.25, -2) {};
		\node [style=none] (8) at (15.5, -2) {};
		\node [style=none] (13) at (-4.25, 3.5) {};
		\node [style=none] (14) at (15.5, 3.5) {};
		\node [style=none] (15) at (-3.425, 0.25) {};
		\node [style=none] (16) at (-3.425, -1.75) {};
		\node [style=boite2] (21) at (-2, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-4.25, -3.5) {};
		\node [style=none] (24) at (15.5, -3.5) {};
		\node [style=none] (25) at (14.25, 0.25) {};
		\node [style=none] (26) at (14.25, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (9.75, -0.75) {};
		\node [style=none] (28) at (9.75, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (9.75, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (7.5, 3.5) {};
		\node [style=cnot] (31) at (7.5, 2) {};
		\node [style=boite2] (32) at (-3.25, 2) {$H$};
		\node [style=none] (33) at (-4.25, 2) {};
		\node [style=none] (34) at (15.5, 2) {};
		\node [style=control] (35) at (12, 3.5) {};
		\node [style=cnot] (36) at (12, 2) {};
		\node [style=control] (41) at (0, -3.5) {};
		\node [style=cnot] (42) at (0, 2) {};
		\node [style=control] (44) at (13, -3.5) {};
		\node [style=cnot] (45) at (13, 2) {};
		\node [style=boite2] (46) at (14.5, 2) {$H$};
		\node [style=none] (47) at (-0.7, 0.25) {};
		\node [style=none] (48) at (-0.7, -1.75) {};
		\node [style=none] (51) at (0.85, 0.25) {};
		\node [style=none] (52) at (0.85, -1.75) {};
		\node [style=none] (53) at (7.625, 0.25) {};
		\node [style=none] (54) at (7.625, -1.75) {};
		\node [style=none] (55) at (3.925, 0.25) {};
		\node [style=none] (56) at (3.925, -1.75) {};
		\node [style=none] (57) at (11.575, 0.25) {};
		\node [style=none] (58) at (11.575, -1.75) {};
		\node [style=control] (59) at (5.5, -3.5) {};
		\node [style=control] (62) at (9.75, -3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (63) at (-2, -0.75) {};
		\node [style=none] (64) at (-2, -0.75) {$\Lambda^{t'}$};
		\node [style=control] (66) at (-2, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (67) at (2.25, -0.75) {};
		\node [style=none] (68) at (2.25, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (69) at (2.25, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (70) at (2.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (62) to (28.center);
		\draw (66) to (64.center);
		\draw (64.center) to (21);
		\draw (68.center) to (69);
		\draw (70) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbdecomp9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (0) at (6.75, -0.75) {};
		\node [style=none] (1) at (6.75, -0.75) {$\Lambda^t$};
		\node [style=boite2] (2) at (6.75, 3.5) {$R_X(\frac\theta2)$};
		\node [style=none] (5) at (-4, 0.5) {};
		\node [style=none] (6) at (15.75, 0.5) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (8) at (15.75, -2) {};
		\node [style=none] (13) at (-4, 3.5) {};
		\node [style=none] (14) at (15.75, 3.5) {};
		\node [style=none] (15) at (-3.125, 0.25) {};
		\node [style=none] (16) at (-3.125, -1.75) {};
		\node [style=boite2] (21) at (-1.75, -3.5) {$R_X(\frac{\theta'}2)$};
		\node [style=none] (22) at (-4, -3.5) {};
		\node [style=none] (24) at (15.75, -3.5) {};
		\node [style=none] (25) at (5.5, 0.25) {};
		\node [style=none] (26) at (5.5, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (27) at (11, -0.75) {};
		\node [style=none] (28) at (11, -0.75) {$\Lambda^t$};
		\node [style=boite2] (29) at (11, 3.5) {$R_X(\pm\frac\theta2)$};
		\node [style=control] (30) at (8.75, 3.5) {};
		\node [style=cnot] (31) at (8.75, 2) {};
		\node [style=boite2] (32) at (-3, 2) {$H$};
		\node [style=none] (33) at (-4, 2) {};
		\node [style=none] (34) at (15.75, 2) {};
		\node [style=control] (35) at (13.25, 3.5) {};
		\node [style=cnot] (36) at (13.25, 2) {};
		\node [style=control] (41) at (0.25, -3.5) {};
		\node [style=cnot] (42) at (0.25, 2) {};
		\node [style=control] (44) at (4.75, -3.5) {};
		\node [style=cnot] (45) at (4.75, 2) {};
		\node [style=boite2] (46) at (14.75, 2) {$H$};
		\node [style=none] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (-0.5, -1.75) {};
		\node [style=none] (51) at (1.075, 0.25) {};
		\node [style=none] (52) at (1.075, -1.75) {};
		\node [style=none] (53) at (8.875, 0.25) {};
		\node [style=none] (54) at (8.875, -1.75) {};
		\node [style=none] (55) at (3.925, 0.25) {};
		\node [style=none] (56) at (3.925, -1.75) {};
		\node [style=none] (57) at (13.625, 0.25) {};
		\node [style=none] (58) at (13.625, -1.75) {};
		\node [style=control] (59) at (6.75, -3.5) {};
		\node [style=control] (62) at (11, -3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (63) at (-1.75, -0.75) {};
		\node [style=none] (64) at (-1.75, -0.75) {$\Lambda^{t'}$};
		\node [style=control] (66) at (-1.75, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.6cm, rotate=90] (67) at (2.5, -0.75) {};
		\node [style=none] (68) at (2.5, -0.75) {$\Lambda^{t'}$};
		\node [style=boite2] (69) at (2.5, -3.5) {$R_X(\pm\frac{\theta'}2)$};
		\node [style=control] (70) at (2.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29);
		\draw (30) to (31);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw (41) to (42);
		\draw (44) to (45);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59) to (1.center);
		\draw (62) to (28.center);
		\draw (66) to (64.center);
		\draw (64.center) to (21);
		\draw (68.center) to (69);
		\draw (70) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhLambdaccLambdaRxbgrand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2.75cm, minimum height=0.5cm, rotate=90] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {$\Lambda^y$};
		\node [style=boite2] (2) at (-1.5, 3.5) {$R_X(\theta)$};
		\node [style=none] (5) at (-3, -2) {};
		\node [style=none] (6) at (3.1, -2) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (3.1, 2) {};
		\node [style=none] (13) at (-3, 3.5) {};
		\node [style=none] (14) at (3.1, 3.5) {};
		\node [style=none] (15) at (-2.5, -1.75) {};
		\node [style=none] (16) at (-2.5, 1.75) {};
		\node [style=none] (17) at (-0.1, -1.75) {};
		\node [style=none] (18) at (-0.1, 1.75) {};
		\node [style=cartouche, minimum width=2.75cm, minimum height=0.6cm, rotate=90] (19) at (1.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {$\Lambda^{y'}$};
		\node [style=boite2] (21) at (1.5, -3.5) {$R_X(\theta')$};
		\node [style=none] (22) at (-3, -3.5) {};
		\node [style=none] (24) at (3.1, -3.5) {};
		\node [style=none] (25) at (2.65, -1.75) {};
		\node [style=none] (26) at (2.65, 1.75) {};
		\node [style=control] (27) at (-1.5, -3.5) {};
		\node [style=control] (28) at (1.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (20.center) to (21);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (27) to (1.center);
		\draw (28) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhconjCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (2) at (0, 0.75) {$R_X(\theta)$};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (22) at (-3, -0.75) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=control] (25) at (2, 0.75) {};
		\node [style=control] (26) at (-2, 0.75) {};
		\node [style=cnot] (27) at (-2, -0.75) {};
		\node [style=cnot] (28) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhconjCNot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5.5, 0.75) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (22) at (-5.5, -0.75) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=control] (25) at (2, 0.75) {};
		\node [style=control] (26) at (-4.5, 0.75) {};
		\node [style=cnot] (27) at (-4.5, -0.75) {};
		\node [style=cnot] (28) at (2, -0.75) {};
		\node [style=boite2] (31) at (-3.25, 0.75) {$H$};
		\node [style=boite2] (32) at (0.75, 0.75) {$H$};
		\node [style=boite2] (33) at (-1.25, 0.75) {$P(\theta)$};
		\node [style=boite2] (35) at (-3.25, -0.75) {$H$};
		\node [style=boite2] (36) at (0.75, -0.75) {$H$};
		\node [style=cartouche] (38) at (-4.825, 1.75) {$\nicefrac{\text{-}\theta}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhconjCNot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5.5, 0.75) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (22) at (-5.5, -0.75) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=control] (25) at (0.75, -0.75) {};
		\node [style=control] (26) at (-3.25, -0.75) {};
		\node [style=cnot] (27) at (-3.25, 0.75) {};
		\node [style=cnot] (28) at (0.75, 0.75) {};
		\node [style=boite2] (31) at (-4.5, 0.75) {$H$};
		\node [style=boite2] (32) at (2, 0.75) {$H$};
		\node [style=boite2] (33) at (-1.25, 0.75) {$P(\theta)$};
		\node [style=boite2] (35) at (-4.5, -0.75) {$H$};
		\node [style=boite2] (36) at (2, -0.75) {$H$};
		\node [style=cartouche] (40) at (-6.2, 1.5) {$\nicefrac{\text{-}\theta}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhconjCNot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5.5, 0.75) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (22) at (-5.5, -0.75) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=control] (25) at (0.75, 0.75) {};
		\node [style=control] (26) at (-3.25, 0.75) {};
		\node [style=cnot] (27) at (-3.25, -0.75) {};
		\node [style=cnot] (28) at (0.75, -0.75) {};
		\node [style=boite2] (31) at (-4.5, 0.75) {$H$};
		\node [style=boite2] (32) at (2, 0.75) {$H$};
		\node [style=boite2] (33) at (-1.25, -0.75) {$P(\theta)$};
		\node [style=boite2] (35) at (-4.5, -0.75) {$H$};
		\node [style=boite2] (36) at (2, -0.75) {$H$};
		\node [style=cartouche] (40) at (-6.2, 1.5) {$\nicefrac{\text{-}\theta}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RXhconjCNot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5.5, 0.75) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (22) at (-5.5, -0.75) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=control] (25) at (2, -0.75) {};
		\node [style=control] (26) at (-4.5, -0.75) {};
		\node [style=cnot] (27) at (-4.5, 0.75) {};
		\node [style=cnot] (28) at (2, 0.75) {};
		\node [style=boite2] (31) at (-3.25, 0.75) {$H$};
		\node [style=boite2] (32) at (0.75, 0.75) {$H$};
		\node [style=boite2] (33) at (-1.25, -0.75) {$P(\theta)$};
		\node [style=boite2] (35) at (-3.25, -0.75) {$H$};
		\node [style=boite2] (36) at (0.75, -0.75) {$H$};
		\node [style=cartouche] (40) at (-6.2, 1.5) {$\nicefrac{\text{-}\theta}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=cnot] (14) at (0, -0.75) {};
		\node [style=boite2] (15) at (-2, -0.75) {$R_X(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XCNot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=cnot] (5) at (1.5, -0.75) {};
		\node [style=boite2] (8) at (-3.25, -0.75) {$H$};
		\node [style=boite2] (9) at (0.25, -0.75) {$H$};
		\node [style=boite2] (10) at (-1.5, -0.75) {$P(\theta)$};
		\node [style=cartouche] (11) at (-4.95, 0) {$\nicefrac{\text{-}\theta}2$};
		\node [style=boite2] (12) at (-3.25, 0.75) {$H$};
		\node [style=boite2] (13) at (0.25, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XCNot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (1, -0.75) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (3.25, -0.75) {};
		\node [style=cnot] (5) at (1, 0.75) {};
		\node [style=boite2] (6) at (-2.5, -0.75) {$H$};
		\node [style=boite2] (7) at (2.25, -0.75) {$H$};
		\node [style=boite2] (8) at (-0.75, -0.75) {$P(\theta)$};
		\node [style=boite2] (10) at (-2.5, 0.75) {$H$};
		\node [style=boite2] (11) at (2.25, 0.75) {$H$};
		\node [style=cartouche] (13) at (-4.2, 0) {$\nicefrac{\text{-}\theta}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XCNot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (4, -0.75) {};
		\node [style=cnot] (5) at (-0.5, 0.75) {};
		\node [style=boite2] (6) at (-2.25, -0.75) {$H$};
		\node [style=boite2] (7) at (3, -0.75) {$H$};
		\node [style=boite2] (8) at (1.25, -0.75) {$P(\theta)$};
		\node [style=boite2] (10) at (-2.25, 0.75) {$H$};
		\node [style=boite2] (11) at (3, 0.75) {$H$};
		\node [style=cartouche] (13) at (-3.95, 0) {$\nicefrac{\text{-}\theta}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XCNot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (4, -0.75) {};
		\node [style=cnot] (5) at (-2.25, -0.75) {};
		\node [style=boite2] (6) at (-0.5, -0.75) {$H$};
		\node [style=boite2] (7) at (3, -0.75) {$H$};
		\node [style=boite2] (8) at (1.25, -0.75) {$P(\theta)$};
		\node [style=boite2] (10) at (-0.5, 0.75) {$H$};
		\node [style=boite2] (11) at (3, 0.75) {$H$};
		\node [style=cartouche] (13) at (-3.95, 0) {$\nicefrac{\text{-}\theta}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XPX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.125, 0) {};
		\node [style=none] (5) at (3.125, 0) {};
		\node [style=boite2] (11) at (0, 0) {$P(\varphi)$};
		\node [style=boite2] (12) at (-2.125, 0) {$X$};
		\node [style=boite2] (13) at (2.125, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XPX0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.05, 0) {};
		\node [style=none] (5) at (6.05, 0) {};
		\node [style=boite2] (11) at (0, 0) {$P(\varphi)$};
		\node [style=boite2] (12) at (-3.55, 0) {$P(\pi)$};
		\node [style=boite2] (15) at (-1.8, 0) {$H$};
		\node [style=boite2] (16) at (-5.3, 0) {$H$};
		\node [style=boite2] (17) at (3.55, 0) {$P(\pi)$};
		\node [style=boite2] (18) at (5.3, 0) {$H$};
		\node [style=boite2] (19) at (1.8, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XPX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.625, 0) {};
		\node [style=none] (5) at (4.375, 0) {};
		\node [style=boite2] (11) at (0, 0) {$P(\varphi)$};
		\node [style=boite2] (12) at (-2.625, 0) {$R_X(\pi)$};
		\node [style=boite2] (13) at (2.625, 0) {$R_X(\pi)$};
		\node [style=cartouche] (14) at (-3.375, 1.2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XXXbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=boite2] (11) at (0, 0) {$X$};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=boite2] (14) at (0, 1.5) {$X$};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=boite2] (17) at (0, -1.5) {$X$};
		\node [style=none] (18) at (-0.75, 2.25) {};
		\node [style=none] (19) at (0.75, 2.25) {};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=boxed] (19.center) to (18.center);
		\draw [style=boxed] (18.center) to (21.center);
		\draw [style=boxed] (21.center) to (20.center);
		\draw [style=boxed] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=cnot] (14) at (0.75, -0.75) {};
		\node [style=boite2] (17) at (-0.5, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbCNot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (-5, 0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (-5, -0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=cnot] (10) at (0.25, -0.75) {};
		\node [style=boite2] (11) at (-4, -0.75) {$H$};
		\node [style=boite2] (12) at (-1, -0.75) {$H$};
		\node [style=boite2] (13) at (-2.5, -0.75) {$Z$};
		\node [style=boite2] (14) at (-2.5, 0.75) {$H$};
		\node [style=boite2] (15) at (-1, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbCNot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (0) at (-0.75, -0.75) {$P(\pi)$};
		\node [style=control] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=cnot] (6) at (0.75, 0.75) {};
		\node [style=boite2] (7) at (-3, -0.75) {$H$};
		\node [style=boite2] (8) at (2, -0.75) {$H$};
		\node [style=boite2] (10) at (-3, 0.75) {$H$};
		\node [style=boite2] (11) at (2, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbCNot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (0) at (0.5, -0.75) {$P(\pi)$};
		\node [style=control] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (3.5, -0.75) {};
		\node [style=cnot] (6) at (-3, -0.75) {};
		\node [style=boite2] (7) at (-1.5, -0.75) {$H$};
		\node [style=boite2] (8) at (2.5, -0.75) {$H$};
		\node [style=boite2] (9) at (-1.5, 0.75) {$H$};
		\node [style=boite2] (10) at (2.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (3.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=cnot] (14) at (1.25, -0.75) {};
		\node [style=boite2] (18) at (0, 0.75) {$H$};
		\node [style=control] (19) at (-1.25, 0.75) {};
		\node [style=cnot] (20) at (-1.25, -0.75) {};
		\node [style=boite2] (21) at (-2.5, 0.75) {$H$};
		\node [style=boite2] (22) at (2.5, 0.75) {$H$};
		\node [style=boite2] (23) at (-2.5, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=none] (2) at (5.5, 0.75) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (5.5, -0.75) {};
		\node [style=cnot] (5) at (-0.75, -0.75) {};
		\node [style=boite2] (6) at (-2, 0.75) {$H$};
		\node [style=control] (7) at (-3.25, 0.75) {};
		\node [style=cnot] (8) at (-3.25, -0.75) {};
		\node [style=boite2] (9) at (-4.5, 0.75) {$H$};
		\node [style=boite2] (10) at (0.5, 0.75) {$H$};
		\node [style=boite2] (11) at (-4.5, -0.75) {$X$};
		\node [style=control] (12) at (4.25, 0.75) {};
		\node [style=cnot] (13) at (4.25, -0.75) {};
		\node [style=boite2] (14) at (3, 0.75) {$H$};
		\node [style=control] (15) at (1.75, 0.75) {};
		\node [style=cnot] (16) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
		\draw (7) to (8);
		\draw (12) to (13);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-7, 0.75) {};
		\node [style=none] (2) at (7, 0.75) {};
		\node [style=none] (3) at (-7, -0.75) {};
		\node [style=none] (4) at (7, -0.75) {};
		\node [style=cnot] (5) at (-0.75, -0.75) {};
		\node [style=boite2] (6) at (-3.5, 0.75) {$H$};
		\node [style=control] (7) at (-4.75, 0.75) {};
		\node [style=cnot] (8) at (-4.75, -0.75) {};
		\node [style=boite2] (9) at (-6, 0.75) {$H$};
		\node [style=boite2] (10) at (2, 0.75) {$H$};
		\node [style=boite2] (11) at (-6, -0.75) {$X$};
		\node [style=control] (12) at (5.75, 0.75) {};
		\node [style=cnot] (13) at (5.75, -0.75) {};
		\node [style=boite2] (14) at (4.5, 0.75) {$H$};
		\node [style=control] (15) at (3.25, 0.75) {};
		\node [style=cnot] (16) at (3.25, -0.75) {};
		\node [style=boite2] (17) at (-3.5, -0.75) {$H$};
		\node [style=boite2] (18) at (-2, -0.75) {$H$};
		\node [style=boite2] (19) at (0.5, -0.75) {$H$};
		\node [style=boite2] (20) at (2, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
		\draw (7) to (8);
		\draw (12) to (13);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (5, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (5, -0.75) {};
		\node [style=control] (4) at (-0.75, 0.75) {};
		\node [style=cnot] (5) at (-0.75, -0.75) {};
		\node [style=control] (7) at (3.75, 0.75) {};
		\node [style=cnot] (8) at (3.75, -0.75) {};
		\node [style=boite2] (9) at (0.75, -0.75) {$H$};
		\node [style=boite2] (10) at (2.5, -0.75) {$H$};
		\node [style=boite2] (12) at (0.75, 0.75) {$H$};
		\node [style=boite2] (13) at (2.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=none] (2) at (7.5, 0.75) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (7.5, -0.75) {};
		\node [style=cnot] (5) at (1, -0.75) {};
		\node [style=control] (7) at (-1.75, -0.75) {};
		\node [style=cnot] (8) at (-1.75, 0.75) {};
		\node [style=boite2] (11) at (-4.5, -0.75) {$X$};
		\node [style=control] (12) at (6.25, 0.75) {};
		\node [style=cnot] (13) at (6.25, -0.75) {};
		\node [style=control] (15) at (3.75, -0.75) {};
		\node [style=cnot] (16) at (3.75, 0.75) {};
		\node [style=boite2] (17) at (-3, -0.75) {$H$};
		\node [style=boite2] (18) at (-0.25, -0.75) {$H$};
		\node [style=boite2] (19) at (2.25, -0.75) {$H$};
		\node [style=boite2] (20) at (5, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
		\draw (7) to (8);
		\draw (12) to (13);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-14.35, 0.75) {};
		\node [style=none] (13) at (2.65, 0.75) {};
		\node [style=none] (14) at (-14.35, -0.75) {};
		\node [style=none] (15) at (2.65, -0.75) {};
		\node [style=control] (17) at (-10.6, -0.75) {};
		\node [style=cnot] (18) at (-10.6, 0.75) {};
		\node [style=boite2] (19) at (-13.35, -0.75) {$X$};
		\node [style=control] (20) at (1.4, 0.75) {};
		\node [style=cnot] (21) at (1.4, -0.75) {};
		\node [style=control] (23) at (-1.1, -0.75) {};
		\node [style=cnot] (24) at (-1.1, 0.75) {};
		\node [style=boite2] (25) at (-11.85, -0.75) {$H$};
		\node [style=boite2] (28) at (0.15, -0.75) {$H$};
		\node [style=control] (29) at (-6.85, 0.75) {};
		\node [style=cnot] (30) at (-6.85, -0.75) {};
		\node [style=boite2] (31) at (-8.6, -0.75) {$P(\frac{\pi}2)$};
		\node [style=control] (32) at (-2.7, 0.75) {};
		\node [style=cnot] (33) at (-2.7, -0.75) {};
		\node [style=boite2] (34) at (-4.775, -0.75) {$P(-\frac{\pi}2)$};
		\node [style=boite2] (35) at (-8.6, 0.75) {$P(\frac{\pi}2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17) to (18);
		\draw (20) to (21);
		\draw (23) to (24);
		\draw (29) to (30);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0.75) {};
		\node [style=none] (1) at (5.75, 0.75) {};
		\node [style=none] (2) at (-8.75, -0.75) {};
		\node [style=none] (3) at (5.75, -0.75) {};
		\node [style=control] (4) at (-5, -0.75) {};
		\node [style=cnot] (5) at (-5, 0.75) {};
		\node [style=boite2] (6) at (-7.75, -0.75) {$X$};
		\node [style=control] (7) at (4.5, 0.75) {};
		\node [style=cnot] (8) at (4.5, -0.75) {};
		\node [style=boite2] (12) at (-6.25, -0.75) {$H$};
		\node [style=boite2] (13) at (3.25, -0.75) {$H$};
		\node [style=control] (14) at (-1.25, -0.75) {};
		\node [style=cnot] (15) at (-1.25, 0.75) {};
		\node [style=boite2] (16) at (-3, -0.75) {$P(\frac{\pi}2)$};
		\node [style=boite2] (19) at (0.825, 0.75) {$P(-\frac{\pi}2)$};
		\node [style=boite2] (20) at (-3, 0.75) {$P(\frac{\pi}2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT4bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.75) {};
		\node [style=none] (1) at (7, 0.75) {};
		\node [style=none] (2) at (-7.5, -0.75) {};
		\node [style=none] (3) at (7, -0.75) {};
		\node [style=control] (4) at (-3.75, -0.75) {};
		\node [style=cnot] (5) at (-3.75, 0.75) {};
		\node [style=boite2] (6) at (-6.5, -0.75) {$X$};
		\node [style=control] (7) at (5.75, 0.75) {};
		\node [style=cnot] (8) at (5.75, -0.75) {};
		\node [style=boite2] (10) at (-5, -0.75) {$H$};
		\node [style=boite2] (11) at (4.5, -0.75) {$H$};
		\node [style=control] (12) at (0, -0.75) {};
		\node [style=cnot] (13) at (0, 0.75) {};
		\node [style=boite2] (14) at (2, -0.75) {$P(\frac{\pi}2)$};
		\node [style=boite2] (15) at (2.075, 0.75) {$P(-\frac{\pi}2)$};
		\node [style=boite2] (16) at (-1.75, 0.75) {$P(\frac{\pi}2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0.75) {};
		\node [style=none] (1) at (9, 0.75) {};
		\node [style=none] (2) at (-8.75, -0.75) {};
		\node [style=none] (3) at (9, -0.75) {};
		\node [style=control] (4) at (-5, -0.75) {};
		\node [style=cnot] (5) at (-5, 0.75) {};
		\node [style=boite2] (6) at (-7.75, -0.75) {$X$};
		\node [style=control] (7) at (7.75, 0.75) {};
		\node [style=cnot] (8) at (7.75, -0.75) {};
		\node [style=boite2] (10) at (-6.25, -0.75) {$H$};
		\node [style=boite2] (11) at (6.5, -0.75) {$H$};
		\node [style=control] (12) at (0.25, -0.75) {};
		\node [style=cnot] (13) at (0.25, 0.75) {};
		\node [style=boite2] (14) at (4, -0.75) {$P(\frac{\pi}2)$};
		\node [style=boite2] (15) at (4.075, 0.75) {$P(-\frac{\pi}2)$};
		\node [style=boite2] (16) at (-3, 0.75) {$P(\frac{\pi}2)$};
		\node [style=boite2] (17) at (-1, 0.75) {$Z$};
		\node [style=boite2] (18) at (1.5, 0.75) {$Z$};
		\node [style=boite2] (19) at (1.5, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (10.25, 0.75) {};
		\node [style=none] (2) at (-5.5, -0.75) {};
		\node [style=none] (3) at (10.25, -0.75) {};
		\node [style=control] (4) at (-1.75, -0.75) {};
		\node [style=cnot] (5) at (-1.75, 0.75) {};
		\node [style=boite2] (6) at (-4.5, -0.75) {$X$};
		\node [style=control] (7) at (9, 0.75) {};
		\node [style=cnot] (8) at (9, -0.75) {};
		\node [style=boite2] (10) at (-3, -0.75) {$H$};
		\node [style=boite2] (11) at (7.75, -0.75) {$H$};
		\node [style=control] (12) at (2.25, -0.75) {};
		\node [style=cnot] (13) at (2.25, 0.75) {};
		\node [style=boite2] (16) at (0.25, 0.75) {$P(-\frac{\pi}2)$};
		\node [style=boite2] (19) at (6, -0.75) {$Z$};
		\node [style=boite2] (21) at (4, -0.75) {$P(\frac{\pi}2)$};
		\node [style=boite2] (22) at (4, 0.75) {$P(\frac{\pi}2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT6bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.75) {};
		\node [style=none] (1) at (11.75, 0.75) {};
		\node [style=none] (2) at (-6.5, -0.75) {};
		\node [style=none] (3) at (11.75, -0.75) {};
		\node [style=control] (4) at (-0.25, -0.75) {};
		\node [style=cnot] (5) at (-0.25, 0.75) {};
		\node [style=boite2] (6) at (-5.5, -0.75) {$X$};
		\node [style=control] (7) at (10.5, 0.75) {};
		\node [style=cnot] (8) at (10.5, -0.75) {};
		\node [style=boite2] (10) at (-4, -0.75) {$H$};
		\node [style=boite2] (11) at (9.25, -0.75) {$H$};
		\node [style=control] (12) at (3.75, -0.75) {};
		\node [style=cnot] (13) at (3.75, 0.75) {};
		\node [style=boite2] (16) at (1.75, 0.75) {$P(-\frac{\pi}2)$};
		\node [style=boite2] (19) at (7.5, -0.75) {$Z$};
		\node [style=boite2] (21) at (-2, -0.75) {$P(\frac{\pi}2)$};
		\node [style=boite2] (22) at (5.5, 0.75) {$P(\frac{\pi}2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT6ter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.75) {};
		\node [style=none] (1) at (9.25, 0.75) {};
		\node [style=none] (2) at (-6.5, -0.75) {};
		\node [style=none] (3) at (9.25, -0.75) {};
		\node [style=control] (4) at (-0.25, -0.75) {};
		\node [style=cnot] (5) at (-0.25, 0.75) {};
		\node [style=boite2] (6) at (-5.5, -0.75) {$X$};
		\node [style=control] (7) at (8, 0.75) {};
		\node [style=cnot] (8) at (8, -0.75) {};
		\node [style=boite2] (10) at (-4, -0.75) {$H$};
		\node [style=boite2] (11) at (6.75, -0.75) {$H$};
		\node [style=control] (12) at (3.75, -0.75) {};
		\node [style=cnot] (13) at (3.75, 0.75) {};
		\node [style=boite2] (16) at (1.75, 0.75) {$P(-\frac{\pi}2)$};
		\node [style=boite2] (19) at (5, -0.75) {$Z$};
		\node [style=boite2] (21) at (-2, -0.75) {$P(\frac{\pi}2)$};
		\node [style=boite2] (22) at (-2, 0.75) {$P(\frac{\pi}2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.75) {};
		\node [style=none] (1) at (8, 0.75) {};
		\node [style=none] (2) at (-6, -0.75) {};
		\node [style=none] (3) at (8, -0.75) {};
		\node [style=control] (4) at (-0.25, -0.75) {};
		\node [style=cnot] (5) at (-0.25, 0.75) {};
		\node [style=boite2] (6) at (-5, -0.75) {$X$};
		\node [style=control] (7) at (6.75, 0.75) {};
		\node [style=cnot] (8) at (6.75, -0.75) {};
		\node [style=boite2] (10) at (-3.5, -0.75) {$H$};
		\node [style=boite2] (11) at (5.5, -0.75) {$H$};
		\node [style=boite2] (15) at (3.75, -0.75) {$Z$};
		\node [style=boite2] (16) at (-2, 0.75) {$H$};
		\node [style=boite2] (17) at (1.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=none] (2) at (-5.25, -0.75) {};
		\node [style=none] (3) at (4.5, -0.75) {};
		\node [style=control] (4) at (0.5, -0.75) {};
		\node [style=cnot] (5) at (0.5, 0.75) {};
		\node [style=boite2] (6) at (-4.25, -0.75) {$X$};
		\node [style=control] (7) at (3.25, 0.75) {};
		\node [style=cnot] (8) at (3.25, -0.75) {};
		\node [style=boite2] (10) at (-2.75, -0.75) {$H$};
		\node [style=boite2] (11) at (2, -0.75) {$H$};
		\node [style=boite2] (12) at (-1.25, -0.75) {$Z$};
		\node [style=boite2] (13) at (-1.25, 0.75) {$H$};
		\node [style=boite2] (14) at (2, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XbHhCNotHhCNotHhCNOTHhCNOT9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (5, 0.75) {};
		\node [style=none] (2) at (-4.75, -0.75) {};
		\node [style=none] (3) at (5, -0.75) {};
		\node [style=control] (4) at (1, -0.75) {};
		\node [style=cnot] (5) at (1, 0.75) {};
		\node [style=boite2] (6) at (-3.75, -0.75) {$X$};
		\node [style=control] (7) at (3.75, 0.75) {};
		\node [style=cnot] (8) at (3.75, -0.75) {};
		\node [style=boite2] (9) at (-0.75, -0.75) {$H$};
		\node [style=boite2] (10) at (2.5, -0.75) {$H$};
		\node [style=boite2] (11) at (-2.25, -0.75) {$X$};
		\node [style=boite2] (12) at (-0.75, 0.75) {$H$};
		\node [style=boite2] (13) at (2.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XhCNotXh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=cnot] (14) at (0, -0.75) {};
		\node [style=boite2] (17) at (1.25, 0.75) {$X$};
		\node [style=boite2] (18) at (-1.25, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XmctrlPX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0, -2.25) {$P(\varphi)$};
		\node [style=control] (8) at (0, -0.75) {};
		\node [style=control] (19) at (0, 0.75) {};
		\node [style=control] (20) at (0, 2.25) {};
		\node [style=none] (37) at (-3.25, 2.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=none] (39) at (-3.25, 0.75) {};
		\node [style=none] (40) at (3.25, 0.75) {};
		\node [style=none] (41) at (-3.25, -0.75) {};
		\node [style=none] (43) at (-3.25, -2.25) {};
		\node [style=none] (49) at (3.25, -0.75) {};
		\node [style=none] (50) at (3.25, -2.25) {};
		\node [style=boite2] (51) at (2.15, -2.25) {$X$};
		\node [style=boite2] (52) at (-2.15, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XmctrlPX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0, -2.25) {$R_X(\varphi)$};
		\node [style=control] (8) at (0, -0.75) {};
		\node [style=control] (19) at (0, 0.75) {};
		\node [style=control] (20) at (0, 2.25) {};
		\node [style=none] (37) at (-5.375, 2.25) {};
		\node [style=none] (38) at (5.125, 2.25) {};
		\node [style=none] (39) at (-5.375, 0.75) {};
		\node [style=none] (40) at (5.125, 0.75) {};
		\node [style=none] (41) at (-5.375, -0.75) {};
		\node [style=none] (43) at (-5.375, -2.25) {};
		\node [style=none] (49) at (5.125, -0.75) {};
		\node [style=none] (50) at (5.125, -2.25) {};
		\node [style=boite2] (51) at (4.025, -2.25) {$X$};
		\node [style=boite2] (52) at (-4.275, -2.25) {$X$};
		\node [style=boite2] (53) at (-2.5, -0.75) {$P(\frac\varphi2)$};
		\node [style=control] (55) at (-2.5, 0.75) {};
		\node [style=control] (56) at (-2.5, 2.25) {};
		\node [style=boite2] (57) at (-2.5, -2.25) {$H$};
		\node [style=boite2] (58) at (2.375, -2.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (56) to (55);
		\draw [style=trait] (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XmctrlPX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0, -2.25) {$R_X(\varphi)$};
		\node [style=control] (8) at (0, -0.75) {};
		\node [style=control] (19) at (0, 0.75) {};
		\node [style=control] (20) at (0, 2.25) {};
		\node [style=none] (37) at (-5.375, 2.25) {};
		\node [style=none] (38) at (5.125, 2.25) {};
		\node [style=none] (39) at (-5.375, 0.75) {};
		\node [style=none] (40) at (5.125, 0.75) {};
		\node [style=none] (41) at (-5.375, -0.75) {};
		\node [style=none] (43) at (-5.375, -2.25) {};
		\node [style=none] (49) at (5.125, -0.75) {};
		\node [style=none] (50) at (5.125, -2.25) {};
		\node [style=boite2] (51) at (4.025, -2.25) {$X$};
		\node [style=boite2] (52) at (-2.5, -2.25) {$Z$};
		\node [style=boite2] (53) at (-2.5, -0.75) {$P(\frac\varphi2)$};
		\node [style=control] (55) at (-2.5, 0.75) {};
		\node [style=control] (56) at (-2.5, 2.25) {};
		\node [style=boite2] (57) at (-4.275, -2.25) {$H$};
		\node [style=boite2] (58) at (2.375, -2.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (56) to (55);
		\draw [style=trait] (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XmctrlPX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0, -2.25) {$R_X(\text{-}\varphi)$};
		\node [style=control] (8) at (0, -0.75) {};
		\node [style=control] (19) at (0, 0.75) {};
		\node [style=control] (20) at (0, 2.25) {};
		\node [style=none] (37) at (-4.25, 2.25) {};
		\node [style=none] (38) at (3.6, 2.25) {};
		\node [style=none] (39) at (-4.25, 0.75) {};
		\node [style=none] (40) at (3.6, 0.75) {};
		\node [style=none] (41) at (-4.25, -0.75) {};
		\node [style=none] (43) at (-4.25, -2.25) {};
		\node [style=none] (49) at (3.6, -0.75) {};
		\node [style=none] (50) at (3.6, -2.25) {};
		\node [style=boite2] (53) at (-2.625, -0.75) {$P(\frac\varphi2)$};
		\node [style=control] (55) at (-2.625, 0.75) {};
		\node [style=control] (56) at (-2.625, 2.25) {};
		\node [style=boite2] (57) at (-2.625, -2.25) {$H$};
		\node [style=boite2] (58) at (2.5, -2.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (56) to (55);
		\draw [style=trait] (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XmctrlPX4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0, -2.25) {$R_X(\text{-}\varphi)$};
		\node [style=control] (8) at (0, -0.75) {};
		\node [style=control] (19) at (0, 0.75) {};
		\node [style=control] (20) at (0, 2.25) {};
		\node [style=none] (37) at (-4.5, 2.25) {};
		\node [style=none] (38) at (4.25, 2.25) {};
		\node [style=none] (39) at (-4.5, 0.75) {};
		\node [style=none] (40) at (4.25, 0.75) {};
		\node [style=none] (41) at (-4.5, -0.75) {};
		\node [style=none] (43) at (-4.5, -2.25) {};
		\node [style=none] (49) at (4.25, -0.75) {};
		\node [style=none] (50) at (4.25, -2.25) {};
		\node [style=boite2] (53) at (-2.75, -0.75) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (55) at (-2.75, 0.75) {};
		\node [style=control] (56) at (-2.75, 2.25) {};
		\node [style=boite2] (57) at (-2.75, -2.25) {$H$};
		\node [style=boite2] (58) at (2.625, -2.25) {$H$};
		\node [style=boite2] (59) at (2.625, -0.75) {$P(\varphi)$};
		\node [style=control] (60) at (2.625, 0.75) {};
		\node [style=control] (61) at (2.625, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (56) to (55);
		\draw [style=trait] (55) to (53);
		\draw [style=trait] (61) to (60);
		\draw [style=trait] (60) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-PHOL-doublesym.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=PolRot, minimum height=0.3cm, scale=0.75] (11) at (0, 1) {\small $\varphi$};
		\node [style=none] (12) at (1.5, 3) {};
		\node [style=none] (13) at (-1.5, 3) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=PolRot, minimum height=0.3cm, scale=0.75] (16) at (0, -1) {\small $\varphi$};
		\node [style=none] (17) at (1.5, -3) {};
		\node [style=none] (18) at (-1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (16);
		\draw (16) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-PHOL.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=PolRot, scale=0.75] (11) at (0, -1) {\small $\varphi$};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZHPH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=boite2] (11) at (-2, 0) {$H$};
		\node [style=boite2] (12) at (2, 0) {$H$};
		\node [style=boite2] (13) at (0, 0) {$P(\theta)$};
		\node [style=cartouche] (14) at (-3.25, 1) {$\nicefrac{\text{-}\theta}2$};
		\node [style=boite2] (15) at (-4.5, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZZ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=boite2] (2) at (-2.75, 0) {$H$};
		\node [style=none] (3) at (6.5, 0) {};
		\node [style=boite2] (5) at (0.25, 0) {$H$};
		\node [style=boite2] (6) at (2.25, 0) {$H$};
		\node [style=boite2] (7) at (5.25, 0) {$H$};
		\node [style=boite2] (8) at (3.75, 0) {$X$};
		\node [style=boite2] (9) at (-1.25, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZZ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=boite2] (1) at (-2.25, 0) {$H$};
		\node [style=none] (2) at (4, 0) {};
		\node [style=boite2] (5) at (2.75, 0) {$H$};
		\node [style=boite2] (6) at (1.25, 0) {$X$};
		\node [style=boite2] (7) at (-0.75, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZbCNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=cnot] (14) at (0.75, -0.75) {};
		\node [style=boite2] (17) at (-0.5, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZbCNot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-4.75, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (-4.75, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=cnot] (5) at (0.5, -0.75) {};
		\node [style=boite2] (7) at (-2.25, -0.75) {$X$};
		\node [style=boite2] (8) at (-3.75, -0.75) {$H$};
		\node [style=boite2] (10) at (-0.75, -0.75) {$H$};
		\node [style=boite2] (11) at (-3.75, 0.75) {$H$};
		\node [style=boite2] (12) at (-0.75, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZbCNot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=cnot] (5) at (-0.25, 0.75) {};
		\node [style=boite2] (6) at (-1.5, -0.75) {$X$};
		\node [style=boite2] (7) at (-3, -0.75) {$H$};
		\node [style=boite2] (8) at (1, -0.75) {$H$};
		\node [style=boite2] (9) at (-3, 0.75) {$H$};
		\node [style=boite2] (10) at (1, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZbCNot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-3.75, 0.75) {};
		\node [style=none] (2) at (2.75, 0.75) {};
		\node [style=none] (3) at (-3.75, -0.75) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=cnot] (5) at (-1.25, 0.75) {};
		\node [style=boite2] (6) at (0, -0.75) {$X$};
		\node [style=boite2] (7) at (-2.75, -0.75) {$H$};
		\node [style=boite2] (8) at (1.5, -0.75) {$H$};
		\node [style=boite2] (9) at (-2.75, 0.75) {$H$};
		\node [style=boite2] (10) at (1.5, 0.75) {$H$};
		\node [style=boite2] (11) at (0, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZbCNot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=cnot] (5) at (-2.5, 0.75) {};
		\node [style=boite2] (6) at (0.25, -0.75) {$X$};
		\node [style=boite2] (7) at (-1.25, -0.75) {$H$};
		\node [style=boite2] (8) at (1.75, -0.75) {$H$};
		\node [style=boite2] (9) at (-1.25, 0.75) {$H$};
		\node [style=boite2] (10) at (1.75, 0.75) {$H$};
		\node [style=boite2] (11) at (0.25, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZmctrlRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.75, -0.125) {};
		\node [style=none] (18) at (-1.5, -0.125) {};
		\node [style=none] (80) at (-2.625, 0.125) {};
		\node [style=none] (81) at (-2.625, 0.875) {};
		\node [style=none] (82) at (-3.75, 1.125) {};
		\node [style=none] (83) at (-1.5, 1.125) {};
		\node [style=none] (86) at (-3.75, -1.125) {};
		\node [style=none] (87) at (-1.5, -1.125) {};
		\node [style=none] (88) at (-1.5, -1.375) {};
		\node [style=none] (89) at (1.5, -1.375) {};
		\node [style=none] (90) at (1.5, 1.375) {};
		\node [style=none] (91) at (-1.5, 1.375) {};
		\node [style=none] (93) at (0, 0) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (94) at (2.5, -0.125) {};
		\node [style=none] (95) at (1.5, -0.125) {};
		\node [style=none] (96) at (2, 0.125) {};
		\node [style=none] (97) at (2, 0.875) {};
		\node [style=none] (98) at (2.5, 1.125) {};
		\node [style=none] (99) at (1.5, 1.125) {};
		\node [style=none] (101) at (2.5, -1.125) {};
		\node [style=none] (102) at (1.5, -1.125) {};
		\node [style=boite2] (103) at (-2.5, -1.125) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.65, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-5.15, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-8.15, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-10.9, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.65, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-5.15, -0.75) {};
		\node [style=control] (8) at (-10.9, -0.75) {};
		\node [style=boite2] (9) at (-1.7, -0.75) {$R_X(\delta_4{-}2\pi)$};
		\node [style=control] (10) at (-1.7, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-10.9, 0.75) {};
		\node [style=control] (20) at (-10.9, 2.25) {};
		\node [style=control] (21) at (-8.15, 0.75) {};
		\node [style=control] (22) at (-8.15, 2.25) {};
		\node [style=control] (23) at (-5.15, 0.75) {};
		\node [style=control] (24) at (-5.15, 2.25) {};
		\node [style=control] (25) at (-1.7, 0.75) {};
		\node [style=control] (26) at (-1.7, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-12.65, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-12.65, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (1.375, -2.25) {$P(\pi)$};
		\node [style=control] (43) at (1.375, 0.75) {};
		\node [style=control] (44) at (1.375, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles100.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.95, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-9.95, -2.25) {$P(\delta_2{-}\pi)$};
		\node [style=boite2] (4) at (-13.2, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-14.95, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-13.2, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-13.2, 0.75) {};
		\node [style=control] (20) at (-13.2, 2.25) {};
		\node [style=control] (21) at (-9.95, 0.75) {};
		\node [style=control] (22) at (-9.95, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-14.95, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-14.95, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (48) at (-6.85, -2.25) {$P(\pi)$};
		\node [style=control] (49) at (-6.85, -0.75) {};
		\node [style=control] (50) at (-6.85, 0.75) {};
		\node [style=control] (51) at (-6.85, 2.25) {};
		\node [style=boite2] (52) at (-4.325, -2.25) {$P(\pi)$};
		\node [style=wcontrol] (53) at (-4.325, -0.75) {};
		\node [style=control] (54) at (-4.325, 0.75) {};
		\node [style=control] (55) at (-4.325, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (49) to (48);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
		\draw (53) to (52);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles101.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.95, -0.75) {};
		\node [style=none] (1) at (19.675, -0.75) {};
		\node [style=boite2] (2) at (-3.95, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-9.95, -2.25) {$P(\delta_2{-}\pi)$};
		\node [style=boite2] (4) at (-13.2, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-14.95, -2.25) {};
		\node [style=none] (6) at (19.675, -2.25) {};
		\node [style=control] (7) at (-3.95, -0.75) {};
		\node [style=control] (8) at (-13.2, -0.75) {};
		\node [style=boite2] (9) at (4.825, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (4.825, -2.25) {};
		\node [style=boite2] (11) at (10.425, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (10.425, -0.75) {};
		\node [style=boite2] (13) at (7.425, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (7.425, -0.75) {};
		\node [style=boite2] (15) at (13.425, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (13.425, -0.75) {};
		\node [style=boite2] (17) at (17.925, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (15.675, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-13.2, 0.75) {};
		\node [style=control] (20) at (-13.2, 2.25) {};
		\node [style=control] (21) at (-9.95, 0.75) {};
		\node [style=control] (22) at (-9.95, 2.25) {};
		\node [style=control] (23) at (-3.95, 0.75) {};
		\node [style=control] (24) at (-3.95, 2.25) {};
		\node [style=control] (25) at (4.825, 0.75) {};
		\node [style=control] (26) at (4.825, 2.25) {};
		\node [style=control] (27) at (7.425, 0.75) {};
		\node [style=control] (28) at (7.425, 2.25) {};
		\node [style=control] (29) at (10.425, 0.75) {};
		\node [style=control] (30) at (10.425, 2.25) {};
		\node [style=control] (31) at (13.425, 0.75) {};
		\node [style=control] (32) at (13.425, 2.25) {};
		\node [style=control] (33) at (15.675, 0.75) {};
		\node [style=control] (34) at (15.675, 2.25) {};
		\node [style=control] (35) at (17.925, 0.75) {};
		\node [style=control] (36) at (17.925, 2.25) {};
		\node [style=none] (37) at (-14.95, 2.25) {};
		\node [style=none] (38) at (19.675, 2.25) {};
		\node [style=none] (39) at (-14.95, 0.75) {};
		\node [style=none] (40) at (19.675, 0.75) {};
		\node [style=boite2] (48) at (-6.85, -2.25) {$P(\pi)$};
		\node [style=control] (49) at (-6.85, -0.75) {};
		\node [style=control] (50) at (-6.85, 0.75) {};
		\node [style=control] (51) at (-6.85, 2.25) {};
		\node [style=boite2] (52) at (0.3, -0.75) {$P(\pi)$};
		\node [style=control] (53) at (0.3, -2.25) {};
		\node [style=control] (54) at (0.3, 0.75) {};
		\node [style=control] (55) at (0.3, 2.25) {};
		\node [style=boite2] (64) at (2.375, -0.75) {$X$};
		\node [style=boite2] (65) at (-1.775, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (49) to (48);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
		\draw (53) to (52);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles102.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.95, -0.75) {};
		\node [style=none] (1) at (19.8, -0.75) {};
		\node [style=boite2] (2) at (-3.95, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-9.95, -2.25) {$P(\delta_2{-}\pi)$};
		\node [style=boite2] (4) at (-13.2, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-14.95, -2.25) {};
		\node [style=none] (6) at (19.8, -2.25) {};
		\node [style=control] (7) at (-3.95, -0.75) {};
		\node [style=control] (8) at (-13.2, -0.75) {};
		\node [style=boite2] (9) at (3.225, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (3.225, -2.25) {};
		\node [style=boite2] (11) at (10.55, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (10.55, -0.75) {};
		\node [style=boite2] (13) at (7.55, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (7.55, -0.75) {};
		\node [style=boite2] (15) at (13.55, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (13.55, -0.75) {};
		\node [style=boite2] (17) at (18.05, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (15.8, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-13.2, 0.75) {};
		\node [style=control] (20) at (-13.2, 2.25) {};
		\node [style=control] (21) at (-9.95, 0.75) {};
		\node [style=control] (22) at (-9.95, 2.25) {};
		\node [style=control] (23) at (-3.95, 0.75) {};
		\node [style=control] (24) at (-3.95, 2.25) {};
		\node [style=control] (25) at (3.225, 0.75) {};
		\node [style=control] (26) at (3.225, 2.25) {};
		\node [style=control] (27) at (7.55, 0.75) {};
		\node [style=control] (28) at (7.55, 2.25) {};
		\node [style=control] (29) at (10.55, 0.75) {};
		\node [style=control] (30) at (10.55, 2.25) {};
		\node [style=control] (31) at (13.55, 0.75) {};
		\node [style=control] (32) at (13.55, 2.25) {};
		\node [style=control] (33) at (15.8, 0.75) {};
		\node [style=control] (34) at (15.8, 2.25) {};
		\node [style=control] (35) at (18.05, 0.75) {};
		\node [style=control] (36) at (18.05, 2.25) {};
		\node [style=none] (37) at (-14.95, 2.25) {};
		\node [style=none] (38) at (19.8, 2.25) {};
		\node [style=none] (39) at (-14.95, 0.75) {};
		\node [style=none] (40) at (19.8, 0.75) {};
		\node [style=boite2] (48) at (-6.85, -2.25) {$P(\pi)$};
		\node [style=control] (49) at (-6.85, -0.75) {};
		\node [style=control] (50) at (-6.85, 0.75) {};
		\node [style=control] (51) at (-6.85, 2.25) {};
		\node [style=boite2] (52) at (0.3, -0.75) {$P(\pi)$};
		\node [style=control] (53) at (0.3, -2.25) {};
		\node [style=control] (54) at (0.3, 0.75) {};
		\node [style=control] (55) at (0.3, 2.25) {};
		\node [style=boite2] (64) at (5.675, -0.75) {$X$};
		\node [style=boite2] (65) at (-1.775, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (49) to (48);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
		\draw (53) to (52);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles103.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, -0.75) {};
		\node [style=none] (1) at (19.8, -0.75) {};
		\node [style=boite2] (2) at (-4.75, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-10.75, -2.25) {$P(\delta_2{-}\pi)$};
		\node [style=boite2] (4) at (-14, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-15.75, -2.25) {};
		\node [style=none] (6) at (19.8, -2.25) {};
		\node [style=control] (7) at (-4.75, -0.75) {};
		\node [style=control] (8) at (-14, -0.75) {};
		\node [style=boite2] (11) at (10.55, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (10.55, -0.75) {};
		\node [style=boite2] (13) at (7.55, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (7.55, -0.75) {};
		\node [style=boite2] (15) at (13.55, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (13.55, -0.75) {};
		\node [style=boite2] (17) at (18.05, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (15.8, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-14, 0.75) {};
		\node [style=control] (20) at (-14, 2.25) {};
		\node [style=control] (21) at (-10.75, 0.75) {};
		\node [style=control] (22) at (-10.75, 2.25) {};
		\node [style=control] (23) at (-4.75, 0.75) {};
		\node [style=control] (24) at (-4.75, 2.25) {};
		\node [style=control] (27) at (7.55, 0.75) {};
		\node [style=control] (28) at (7.55, 2.25) {};
		\node [style=control] (29) at (10.55, 0.75) {};
		\node [style=control] (30) at (10.55, 2.25) {};
		\node [style=control] (31) at (13.55, 0.75) {};
		\node [style=control] (32) at (13.55, 2.25) {};
		\node [style=control] (33) at (15.8, 0.75) {};
		\node [style=control] (34) at (15.8, 2.25) {};
		\node [style=control] (35) at (18.05, 0.75) {};
		\node [style=control] (36) at (18.05, 2.25) {};
		\node [style=none] (37) at (-15.75, 2.25) {};
		\node [style=none] (38) at (19.8, 2.25) {};
		\node [style=none] (39) at (-15.75, 0.75) {};
		\node [style=none] (40) at (19.8, 0.75) {};
		\node [style=boite2] (48) at (-7.65, -2.25) {$P(\pi)$};
		\node [style=control] (49) at (-7.65, -0.75) {};
		\node [style=control] (50) at (-7.65, 0.75) {};
		\node [style=control] (51) at (-7.65, 2.25) {};
		\node [style=boite2] (64) at (5.675, -0.75) {$X$};
		\node [style=boite2] (65) at (-2.575, -0.75) {$X$};
		\node [style=boite2] (66) at (3.9, -2.25) {$P(\pi)$};
		\node [style=wcontrol] (67) at (3.9, -0.75) {};
		\node [style=boite2] (68) at (0.575, -0.75) {$R_X(2\pi{-}\delta_4)$};
		\node [style=control] (69) at (0.575, -2.25) {};
		\node [style=control] (70) at (3.9, 0.75) {};
		\node [style=control] (71) at (3.9, 2.25) {};
		\node [style=control] (72) at (0.575, 0.75) {};
		\node [style=control] (73) at (0.575, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (49) to (48);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
		\draw (67) to (66);
		\draw (69) to (68);
		\draw [style=trait] (71) to (70);
		\draw [style=trait] (73) to (72);
		\draw [style=trait] (72) to (68);
		\draw [style=trait] (70) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles104.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.825, -0.75) {};
		\node [style=none] (1) at (19.8, -0.75) {};
		\node [style=boite2] (2) at (-1.825, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-7.825, -2.25) {$P(\delta_2{-}\pi)$};
		\node [style=boite2] (4) at (-11.075, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.825, -2.25) {};
		\node [style=none] (6) at (19.8, -2.25) {};
		\node [style=control] (7) at (-1.825, -0.75) {};
		\node [style=control] (8) at (-11.075, -0.75) {};
		\node [style=boite2] (11) at (10.55, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (10.55, -0.75) {};
		\node [style=boite2] (13) at (7.55, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (7.55, -0.75) {};
		\node [style=boite2] (15) at (13.55, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (13.55, -0.75) {};
		\node [style=boite2] (17) at (18.05, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (15.8, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-11.075, 0.75) {};
		\node [style=control] (20) at (-11.075, 2.25) {};
		\node [style=control] (21) at (-7.825, 0.75) {};
		\node [style=control] (22) at (-7.825, 2.25) {};
		\node [style=control] (23) at (-1.825, 0.75) {};
		\node [style=control] (24) at (-1.825, 2.25) {};
		\node [style=control] (27) at (7.55, 0.75) {};
		\node [style=control] (28) at (7.55, 2.25) {};
		\node [style=control] (29) at (10.55, 0.75) {};
		\node [style=control] (30) at (10.55, 2.25) {};
		\node [style=control] (31) at (13.55, 0.75) {};
		\node [style=control] (32) at (13.55, 2.25) {};
		\node [style=control] (33) at (15.8, 0.75) {};
		\node [style=control] (34) at (15.8, 2.25) {};
		\node [style=control] (35) at (18.05, 0.75) {};
		\node [style=control] (36) at (18.05, 2.25) {};
		\node [style=none] (37) at (-12.825, 2.25) {};
		\node [style=none] (38) at (19.8, 2.25) {};
		\node [style=none] (39) at (-12.825, 0.75) {};
		\node [style=none] (40) at (19.8, 0.75) {};
		\node [style=boite2] (48) at (-4.725, -2.25) {$P(\pi)$};
		\node [style=control] (49) at (-4.725, -0.75) {};
		\node [style=control] (50) at (-4.725, 0.75) {};
		\node [style=control] (51) at (-4.725, 2.25) {};
		\node [style=boite2] (66) at (4.9, -2.25) {$P(\pi)$};
		\node [style=control] (67) at (4.9, -0.75) {};
		\node [style=boite2] (68) at (1.75, -0.75) {$R_X(2\pi{-}\delta_4)$};
		\node [style=control] (69) at (1.75, -2.25) {};
		\node [style=control] (70) at (4.9, 0.75) {};
		\node [style=control] (71) at (4.9, 2.25) {};
		\node [style=control] (72) at (1.75, 0.75) {};
		\node [style=control] (73) at (1.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (49) to (48);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
		\draw (67) to (66);
		\draw (69) to (68);
		\draw [style=trait] (71) to (70);
		\draw [style=trait] (73) to (72);
		\draw [style=trait] (72) to (68);
		\draw [style=trait] (70) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles105.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.175, -0.75) {};
		\node [style=none] (1) at (19.8, -0.75) {};
		\node [style=boite2] (3) at (-9.175, -2.25) {$P(\delta_2{-}\pi)$};
		\node [style=boite2] (4) at (-12.425, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-14.175, -2.25) {};
		\node [style=none] (6) at (19.8, -2.25) {};
		\node [style=control] (8) at (-12.425, -0.75) {};
		\node [style=boite2] (11) at (10.55, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (10.55, -0.75) {};
		\node [style=boite2] (13) at (7.55, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (7.55, -0.75) {};
		\node [style=boite2] (15) at (13.55, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (13.55, -0.75) {};
		\node [style=boite2] (17) at (18.05, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (15.8, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-12.425, 0.75) {};
		\node [style=control] (20) at (-12.425, 2.25) {};
		\node [style=control] (21) at (-9.175, 0.75) {};
		\node [style=control] (22) at (-9.175, 2.25) {};
		\node [style=control] (27) at (7.55, 0.75) {};
		\node [style=control] (28) at (7.55, 2.25) {};
		\node [style=control] (29) at (10.55, 0.75) {};
		\node [style=control] (30) at (10.55, 2.25) {};
		\node [style=control] (31) at (13.55, 0.75) {};
		\node [style=control] (32) at (13.55, 2.25) {};
		\node [style=control] (33) at (15.8, 0.75) {};
		\node [style=control] (34) at (15.8, 2.25) {};
		\node [style=control] (35) at (18.05, 0.75) {};
		\node [style=control] (36) at (18.05, 2.25) {};
		\node [style=none] (37) at (-14.175, 2.25) {};
		\node [style=none] (38) at (19.8, 2.25) {};
		\node [style=none] (39) at (-14.175, 0.75) {};
		\node [style=none] (40) at (19.8, 0.75) {};
		\node [style=boite2] (66) at (4.9, -2.25) {$P(\pi)$};
		\node [style=control] (67) at (4.9, -0.75) {};
		\node [style=boite2] (68) at (1.75, -0.75) {$R_X(2\pi{-}\delta_4)$};
		\node [style=control] (69) at (1.75, -2.25) {};
		\node [style=control] (70) at (4.9, 0.75) {};
		\node [style=control] (71) at (4.9, 2.25) {};
		\node [style=control] (72) at (1.75, 0.75) {};
		\node [style=control] (73) at (1.75, 2.25) {};
		\node [style=boite2] (74) at (-4.975, -2.25) {$R_X(2\pi{-}\delta_3)$};
		\node [style=control] (75) at (-4.975, -0.75) {};
		\node [style=control] (76) at (-4.975, 0.75) {};
		\node [style=control] (77) at (-4.975, 2.25) {};
		\node [style=boite2] (78) at (-1.825, -0.75) {$P(\pi)$};
		\node [style=control] (79) at (-1.825, 0.75) {};
		\node [style=control] (80) at (-1.825, 2.25) {};
		\node [style=wcontrol] (81) at (-1.825, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (67) to (66);
		\draw (69) to (68);
		\draw [style=trait] (71) to (70);
		\draw [style=trait] (73) to (72);
		\draw [style=trait] (72) to (68);
		\draw [style=trait] (70) to (67);
		\draw (75) to (74);
		\draw [style=trait] (77) to (76);
		\draw [style=trait] (75) to (76);
		\draw [style=trait] (80) to (79);
		\draw [style=trait] (79) to (78);
		\draw (81) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles106.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.175, -0.75) {};
		\node [style=none] (1) at (19.8, -0.75) {};
		\node [style=boite2] (3) at (-9.175, -2.25) {$P(\delta_2{-}\pi)$};
		\node [style=boite2] (4) at (-12.425, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-14.175, -2.25) {};
		\node [style=none] (6) at (19.8, -2.25) {};
		\node [style=control] (8) at (-12.425, -0.75) {};
		\node [style=boite2] (11) at (10.55, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (10.55, -0.75) {};
		\node [style=boite2] (13) at (7.55, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (7.55, -0.75) {};
		\node [style=boite2] (15) at (13.55, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (13.55, -0.75) {};
		\node [style=boite2] (17) at (18.05, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (15.8, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-12.425, 0.75) {};
		\node [style=control] (20) at (-12.425, 2.25) {};
		\node [style=control] (21) at (-9.175, 0.75) {};
		\node [style=control] (22) at (-9.175, 2.25) {};
		\node [style=control] (27) at (7.55, 0.75) {};
		\node [style=control] (28) at (7.55, 2.25) {};
		\node [style=control] (29) at (10.55, 0.75) {};
		\node [style=control] (30) at (10.55, 2.25) {};
		\node [style=control] (31) at (13.55, 0.75) {};
		\node [style=control] (32) at (13.55, 2.25) {};
		\node [style=control] (33) at (15.8, 0.75) {};
		\node [style=control] (34) at (15.8, 2.25) {};
		\node [style=control] (35) at (18.05, 0.75) {};
		\node [style=control] (36) at (18.05, 2.25) {};
		\node [style=none] (37) at (-14.175, 2.25) {};
		\node [style=none] (38) at (19.8, 2.25) {};
		\node [style=none] (39) at (-14.175, 0.75) {};
		\node [style=none] (40) at (19.8, 0.75) {};
		\node [style=boite2] (66) at (4.9, -2.25) {$P(\pi)$};
		\node [style=control] (67) at (4.9, -0.75) {};
		\node [style=boite2] (68) at (-0.8, -0.75) {$R_X(2\pi{-}\delta_4)$};
		\node [style=control] (69) at (-0.8, -2.25) {};
		\node [style=control] (70) at (4.9, 0.75) {};
		\node [style=control] (71) at (4.9, 2.25) {};
		\node [style=control] (72) at (-0.8, 0.75) {};
		\node [style=control] (73) at (-0.8, 2.25) {};
		\node [style=boite2] (74) at (-4.975, -2.25) {$R_X(2\pi{-}\delta_3)$};
		\node [style=control] (75) at (-4.975, -0.75) {};
		\node [style=control] (76) at (-4.975, 0.75) {};
		\node [style=control] (77) at (-4.975, 2.25) {};
		\node [style=boite2] (78) at (2.775, -0.75) {$P(\pi)$};
		\node [style=control] (79) at (2.775, 0.75) {};
		\node [style=control] (80) at (2.775, 2.25) {};
		\node [style=wcontrol] (81) at (2.775, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (67) to (66);
		\draw (69) to (68);
		\draw [style=trait] (71) to (70);
		\draw [style=trait] (73) to (72);
		\draw [style=trait] (72) to (68);
		\draw [style=trait] (70) to (67);
		\draw (75) to (74);
		\draw [style=trait] (77) to (76);
		\draw [style=trait] (75) to (76);
		\draw [style=trait] (80) to (79);
		\draw [style=trait] (79) to (78);
		\draw (81) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles107.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.175, -0.75) {};
		\node [style=none] (1) at (17.3, -0.75) {};
		\node [style=boite2] (3) at (-9.175, -2.25) {$P(\delta_2{-}\pi)$};
		\node [style=boite2] (4) at (-12.425, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-14.175, -2.25) {};
		\node [style=none] (6) at (17.3, -2.25) {};
		\node [style=control] (8) at (-12.425, -0.75) {};
		\node [style=boite2] (11) at (8.05, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (8.05, -0.75) {};
		\node [style=boite2] (13) at (5.05, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (5.05, -0.75) {};
		\node [style=boite2] (15) at (11.05, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (11.05, -0.75) {};
		\node [style=boite2] (17) at (15.55, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (13.3, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-12.425, 0.75) {};
		\node [style=control] (20) at (-12.425, 2.25) {};
		\node [style=control] (21) at (-9.175, 0.75) {};
		\node [style=control] (22) at (-9.175, 2.25) {};
		\node [style=control] (27) at (5.05, 0.75) {};
		\node [style=control] (28) at (5.05, 2.25) {};
		\node [style=control] (29) at (8.05, 0.75) {};
		\node [style=control] (30) at (8.05, 2.25) {};
		\node [style=control] (31) at (11.05, 0.75) {};
		\node [style=control] (32) at (11.05, 2.25) {};
		\node [style=control] (33) at (13.3, 0.75) {};
		\node [style=control] (34) at (13.3, 2.25) {};
		\node [style=control] (35) at (15.55, 0.75) {};
		\node [style=control] (36) at (15.55, 2.25) {};
		\node [style=none] (37) at (-14.175, 2.25) {};
		\node [style=none] (38) at (17.3, 2.25) {};
		\node [style=none] (39) at (-14.175, 0.75) {};
		\node [style=none] (40) at (17.3, 0.75) {};
		\node [style=boite2] (68) at (-0.8, -0.75) {$R_X(2\pi{-}\delta_4)$};
		\node [style=control] (69) at (-0.8, -2.25) {};
		\node [style=control] (72) at (-0.8, 0.75) {};
		\node [style=control] (73) at (-0.8, 2.25) {};
		\node [style=boite2] (74) at (-4.975, -2.25) {$R_X(2\pi{-}\delta_3)$};
		\node [style=control] (75) at (-4.975, -0.75) {};
		\node [style=control] (76) at (-4.975, 0.75) {};
		\node [style=control] (77) at (-4.975, 2.25) {};
		\node [style=boite2] (78) at (2.775, -0.75) {$P(\pi)$};
		\node [style=control] (79) at (2.775, 0.75) {};
		\node [style=control] (80) at (2.775, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (69) to (68);
		\draw [style=trait] (73) to (72);
		\draw [style=trait] (72) to (68);
		\draw (75) to (74);
		\draw [style=trait] (77) to (76);
		\draw [style=trait] (75) to (76);
		\draw [style=trait] (80) to (79);
		\draw [style=trait] (79) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles108.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.175, -0.75) {};
		\node [style=none] (1) at (15.725, -0.75) {};
		\node [style=boite2] (3) at (-9.175, -2.25) {$P(\delta_2{-}\pi)$};
		\node [style=boite2] (4) at (-12.425, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-14.175, -2.25) {};
		\node [style=none] (6) at (15.725, -2.25) {};
		\node [style=control] (8) at (-12.425, -0.75) {};
		\node [style=boite2] (11) at (5.475, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (5.475, -0.75) {};
		\node [style=boite2] (13) at (2.475, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (2.475, -0.75) {};
		\node [style=boite2] (15) at (8.475, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (8.475, -0.75) {};
		\node [style=boite2] (17) at (13.975, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (11.225, -0.75) {$P(\delta_8{+}\pi)$};
		\node [style=control] (19) at (-12.425, 0.75) {};
		\node [style=control] (20) at (-12.425, 2.25) {};
		\node [style=control] (21) at (-9.175, 0.75) {};
		\node [style=control] (22) at (-9.175, 2.25) {};
		\node [style=control] (27) at (2.475, 0.75) {};
		\node [style=control] (28) at (2.475, 2.25) {};
		\node [style=control] (29) at (5.475, 0.75) {};
		\node [style=control] (30) at (5.475, 2.25) {};
		\node [style=control] (31) at (8.475, 0.75) {};
		\node [style=control] (32) at (8.475, 2.25) {};
		\node [style=control] (33) at (11.225, 0.75) {};
		\node [style=control] (34) at (11.225, 2.25) {};
		\node [style=control] (35) at (13.975, 0.75) {};
		\node [style=control] (36) at (13.975, 2.25) {};
		\node [style=none] (37) at (-14.175, 2.25) {};
		\node [style=none] (38) at (15.725, 2.25) {};
		\node [style=none] (39) at (-14.175, 0.75) {};
		\node [style=none] (40) at (15.725, 0.75) {};
		\node [style=boite2] (68) at (-0.8, -0.75) {$R_X(2\pi{-}\delta_4)$};
		\node [style=control] (69) at (-0.8, -2.25) {};
		\node [style=control] (72) at (-0.8, 0.75) {};
		\node [style=control] (73) at (-0.8, 2.25) {};
		\node [style=boite2] (74) at (-4.975, -2.25) {$R_X(2\pi{-}\delta_3)$};
		\node [style=control] (75) at (-4.975, -0.75) {};
		\node [style=control] (76) at (-4.975, 0.75) {};
		\node [style=control] (77) at (-4.975, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (69) to (68);
		\draw [style=trait] (73) to (72);
		\draw [style=trait] (72) to (68);
		\draw (75) to (74);
		\draw [style=trait] (77) to (76);
		\draw [style=trait] (75) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles109.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.425, -0.75) {};
		\node [style=none] (1) at (16.225, -0.75) {};
		\node [style=boite2] (2) at (-4.925, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-7.925, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-10.675, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.425, -2.25) {};
		\node [style=none] (6) at (16.225, -2.25) {};
		\node [style=control] (7) at (-4.925, -0.75) {};
		\node [style=control] (8) at (-10.675, -0.75) {};
		\node [style=boite2] (9) at (-2.1, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.1, -2.25) {};
		\node [style=boite2] (11) at (6.975, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (6.975, -0.75) {};
		\node [style=boite2] (13) at (0.975, -2.25) {$P(\delta_5{-}\pi)$};
		\node [style=control] (14) at (0.975, -0.75) {};
		\node [style=boite2] (15) at (9.975, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (9.975, -0.75) {};
		\node [style=boite2] (17) at (14.475, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.225, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-10.675, 0.75) {};
		\node [style=control] (20) at (-10.675, 2.25) {};
		\node [style=control] (21) at (-7.925, 0.75) {};
		\node [style=control] (22) at (-7.925, 2.25) {};
		\node [style=control] (23) at (-4.925, 0.75) {};
		\node [style=control] (24) at (-4.925, 2.25) {};
		\node [style=control] (25) at (-2.1, 0.75) {};
		\node [style=control] (26) at (-2.1, 2.25) {};
		\node [style=control] (27) at (0.975, 0.75) {};
		\node [style=control] (28) at (0.975, 2.25) {};
		\node [style=control] (29) at (6.975, 0.75) {};
		\node [style=control] (30) at (6.975, 2.25) {};
		\node [style=control] (31) at (9.975, 0.75) {};
		\node [style=control] (32) at (9.975, 2.25) {};
		\node [style=control] (33) at (12.225, 0.75) {};
		\node [style=control] (34) at (12.225, 2.25) {};
		\node [style=control] (35) at (14.475, 0.75) {};
		\node [style=control] (36) at (14.475, 2.25) {};
		\node [style=none] (37) at (-12.425, 2.25) {};
		\node [style=none] (38) at (16.225, 2.25) {};
		\node [style=none] (39) at (-12.425, 0.75) {};
		\node [style=none] (40) at (16.225, 0.75) {};
		\node [style=boite2] (48) at (4.075, -2.25) {$P(\pi)$};
		\node [style=control] (49) at (4.075, -0.75) {};
		\node [style=control] (50) at (4.075, 0.75) {};
		\node [style=control] (51) at (4.075, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
		\draw (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.15, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-7.65, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-10.65, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-13.4, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-15.15, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-7.65, -0.75) {};
		\node [style=control] (8) at (-13.4, -0.75) {};
		\node [style=boite2] (9) at (-4.2, -0.75) {$R_X(\delta_4{-}2\pi)$};
		\node [style=control] (10) at (-4.2, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-13.4, 0.75) {};
		\node [style=control] (20) at (-13.4, 2.25) {};
		\node [style=control] (21) at (-10.65, 0.75) {};
		\node [style=control] (22) at (-10.65, 2.25) {};
		\node [style=control] (23) at (-7.65, 0.75) {};
		\node [style=control] (24) at (-7.65, 2.25) {};
		\node [style=control] (25) at (-4.2, 0.75) {};
		\node [style=control] (26) at (-4.2, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-15.15, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-15.15, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-1.125, -2.25) {$P(\pi)$};
		\node [style=control] (43) at (-1.125, 0.75) {};
		\node [style=control] (44) at (-1.125, 2.25) {};
		\node [style=boite2] (45) at (1.375, -2.25) {$P(\pi)$};
		\node [style=control] (46) at (1.375, 0.75) {};
		\node [style=control] (47) at (1.375, 2.25) {};
		\node [style=control] (48) at (-1.125, -0.75) {};
		\node [style=wcontrol] (49) at (1.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (43) to (48);
		\draw [style=trait] (46) to (49);
		\draw (48) to (41);
		\draw (49) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.425, -0.75) {};
		\node [style=none] (1) at (16.85, -0.75) {};
		\node [style=boite2] (2) at (-4.925, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-7.925, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-10.675, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.425, -2.25) {};
		\node [style=none] (6) at (16.85, -2.25) {};
		\node [style=control] (7) at (-4.925, -0.75) {};
		\node [style=control] (8) at (-10.675, -0.75) {};
		\node [style=boite2] (9) at (-2.1, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.1, -2.25) {};
		\node [style=boite2] (11) at (5.175, -2.25) {$R_X(2\pi{-}\delta_6)$};
		\node [style=control] (12) at (5.175, -0.75) {};
		\node [style=boite2] (13) at (0.975, -2.25) {$P(\delta_5{-}\pi)$};
		\node [style=control] (14) at (0.975, -0.75) {};
		\node [style=boite2] (15) at (10.6, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10.6, -0.75) {};
		\node [style=boite2] (17) at (15.1, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.85, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-10.675, 0.75) {};
		\node [style=control] (20) at (-10.675, 2.25) {};
		\node [style=control] (21) at (-7.925, 0.75) {};
		\node [style=control] (22) at (-7.925, 2.25) {};
		\node [style=control] (23) at (-4.925, 0.75) {};
		\node [style=control] (24) at (-4.925, 2.25) {};
		\node [style=control] (25) at (-2.1, 0.75) {};
		\node [style=control] (26) at (-2.1, 2.25) {};
		\node [style=control] (27) at (0.975, 0.75) {};
		\node [style=control] (28) at (0.975, 2.25) {};
		\node [style=control] (29) at (5.175, 0.75) {};
		\node [style=control] (30) at (5.175, 2.25) {};
		\node [style=control] (31) at (10.6, 0.75) {};
		\node [style=control] (32) at (10.6, 2.25) {};
		\node [style=control] (33) at (12.85, 0.75) {};
		\node [style=control] (34) at (12.85, 2.25) {};
		\node [style=control] (35) at (15.1, 0.75) {};
		\node [style=control] (36) at (15.1, 2.25) {};
		\node [style=none] (37) at (-12.425, 2.25) {};
		\node [style=none] (38) at (16.85, 2.25) {};
		\node [style=none] (39) at (-12.425, 0.75) {};
		\node [style=none] (40) at (16.85, 0.75) {};
		\node [style=boite2] (48) at (8.325, -0.75) {$P(\pi)$};
		\node [style=wcontrol] (49) at (8.325, -2.25) {};
		\node [style=control] (50) at (8.325, 0.75) {};
		\node [style=control] (51) at (8.325, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (51) to (50);
		\draw (49) to (48);
		\draw [style=trait] (50) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles111.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.425, -0.75) {};
		\node [style=none] (1) at (17.1, -0.75) {};
		\node [style=boite2] (2) at (-4.925, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-7.925, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-10.675, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.425, -2.25) {};
		\node [style=none] (6) at (17.1, -2.25) {};
		\node [style=control] (7) at (-4.925, -0.75) {};
		\node [style=control] (8) at (-10.675, -0.75) {};
		\node [style=boite2] (9) at (-2.1, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.1, -2.25) {};
		\node [style=boite2] (11) at (5.175, -2.25) {$R_X(2\pi{-}\delta_6)$};
		\node [style=control] (12) at (5.175, -0.75) {};
		\node [style=boite2] (13) at (0.975, -2.25) {$P(\delta_5{-}\pi)$};
		\node [style=control] (14) at (0.975, -0.75) {};
		\node [style=boite2] (15) at (9.35, -2.25) {$P(\delta_7{-}\pi)$};
		\node [style=control] (16) at (9.35, -0.75) {};
		\node [style=boite2] (17) at (15.35, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.6, -0.75) {$P(\delta_8{+}\pi)$};
		\node [style=control] (19) at (-10.675, 0.75) {};
		\node [style=control] (20) at (-10.675, 2.25) {};
		\node [style=control] (21) at (-7.925, 0.75) {};
		\node [style=control] (22) at (-7.925, 2.25) {};
		\node [style=control] (23) at (-4.925, 0.75) {};
		\node [style=control] (24) at (-4.925, 2.25) {};
		\node [style=control] (25) at (-2.1, 0.75) {};
		\node [style=control] (26) at (-2.1, 2.25) {};
		\node [style=control] (27) at (0.975, 0.75) {};
		\node [style=control] (28) at (0.975, 2.25) {};
		\node [style=control] (29) at (5.175, 0.75) {};
		\node [style=control] (30) at (5.175, 2.25) {};
		\node [style=control] (31) at (9.35, 0.75) {};
		\node [style=control] (32) at (9.35, 2.25) {};
		\node [style=control] (33) at (12.6, 0.75) {};
		\node [style=control] (34) at (12.6, 2.25) {};
		\node [style=control] (35) at (15.35, 0.75) {};
		\node [style=control] (36) at (15.35, 2.25) {};
		\node [style=none] (37) at (-12.425, 2.25) {};
		\node [style=none] (38) at (17.1, 2.25) {};
		\node [style=none] (39) at (-12.425, 0.75) {};
		\node [style=none] (40) at (17.1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.15, -0.75) {};
		\node [style=none] (1) at (16.5, -0.75) {};
		\node [style=boite2] (2) at (-7.65, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-10.65, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-13.4, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-15.15, -2.25) {};
		\node [style=none] (6) at (16.5, -2.25) {};
		\node [style=control] (7) at (-7.65, -0.75) {};
		\node [style=control] (8) at (-13.4, -0.75) {};
		\node [style=boite2] (9) at (-4.2, -0.75) {$R_X(\delta_4{-}2\pi)$};
		\node [style=control] (10) at (-4.2, -2.25) {};
		\node [style=boite2] (11) at (2.125, -2.25) {$R_X(\text{-}\delta_6)$};
		\node [style=control] (12) at (2.125, -0.75) {};
		\node [style=boite2] (13) at (-1, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (-1, -0.75) {};
		\node [style=boite2] (15) at (5.25, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (5.25, -0.75) {};
		\node [style=boite2] (17) at (14.75, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.5, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-13.4, 0.75) {};
		\node [style=control] (20) at (-13.4, 2.25) {};
		\node [style=control] (21) at (-10.65, 0.75) {};
		\node [style=control] (22) at (-10.65, 2.25) {};
		\node [style=control] (23) at (-7.65, 0.75) {};
		\node [style=control] (24) at (-7.65, 2.25) {};
		\node [style=control] (25) at (-4.2, 0.75) {};
		\node [style=control] (26) at (-4.2, 2.25) {};
		\node [style=control] (27) at (-1, 0.75) {};
		\node [style=control] (28) at (-1, 2.25) {};
		\node [style=control] (29) at (2.125, 0.75) {};
		\node [style=control] (30) at (2.125, 2.25) {};
		\node [style=control] (31) at (5.25, 0.75) {};
		\node [style=control] (32) at (5.25, 2.25) {};
		\node [style=control] (33) at (12.5, 0.75) {};
		\node [style=control] (34) at (12.5, 2.25) {};
		\node [style=control] (35) at (14.75, 0.75) {};
		\node [style=control] (36) at (14.75, 2.25) {};
		\node [style=none] (37) at (-15.15, 2.25) {};
		\node [style=none] (38) at (16.5, 2.25) {};
		\node [style=none] (39) at (-15.15, 0.75) {};
		\node [style=none] (40) at (16.5, 0.75) {};
		\node [style=boite2] (41) at (7.875, -2.25) {$P(\pi)$};
		\node [style=control] (43) at (7.875, 0.75) {};
		\node [style=control] (44) at (7.875, 2.25) {};
		\node [style=boite2] (45) at (10.375, -2.25) {$P(\pi)$};
		\node [style=control] (46) at (10.375, 0.75) {};
		\node [style=control] (47) at (10.375, 2.25) {};
		\node [style=control] (48) at (7.875, -0.75) {};
		\node [style=wcontrol] (49) at (10.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (43) to (48);
		\draw [style=trait] (46) to (49);
		\draw (48) to (41);
		\draw (49) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.15, -0.75) {};
		\node [style=none] (1) at (12.5, -0.75) {};
		\node [style=boite2] (2) at (-7.65, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-10.65, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-13.4, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-15.15, -2.25) {};
		\node [style=none] (6) at (12.5, -2.25) {};
		\node [style=control] (7) at (-7.65, -0.75) {};
		\node [style=control] (8) at (-13.4, -0.75) {};
		\node [style=boite2] (9) at (-4.2, -0.75) {$R_X(\delta_4{-}2\pi)$};
		\node [style=control] (10) at (-4.2, -2.25) {};
		\node [style=boite2] (11) at (2.125, -2.25) {$R_X(\text{-}\delta_6)$};
		\node [style=control] (12) at (2.125, -0.75) {};
		\node [style=boite2] (13) at (-1, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (-1, -0.75) {};
		\node [style=boite2] (15) at (5.25, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (5.25, -0.75) {};
		\node [style=boite2] (17) at (10.25, -2.25) {$P(\delta_9{+}\pi)$};
		\node [style=boite2] (18) at (7.5, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-13.4, 0.75) {};
		\node [style=control] (20) at (-13.4, 2.25) {};
		\node [style=control] (21) at (-10.65, 0.75) {};
		\node [style=control] (22) at (-10.65, 2.25) {};
		\node [style=control] (23) at (-7.65, 0.75) {};
		\node [style=control] (24) at (-7.65, 2.25) {};
		\node [style=control] (25) at (-4.2, 0.75) {};
		\node [style=control] (26) at (-4.2, 2.25) {};
		\node [style=control] (27) at (-1, 0.75) {};
		\node [style=control] (28) at (-1, 2.25) {};
		\node [style=control] (29) at (2.125, 0.75) {};
		\node [style=control] (30) at (2.125, 2.25) {};
		\node [style=control] (31) at (5.25, 0.75) {};
		\node [style=control] (32) at (5.25, 2.25) {};
		\node [style=control] (33) at (7.5, 0.75) {};
		\node [style=control] (34) at (7.5, 2.25) {};
		\node [style=control] (35) at (10.25, 0.75) {};
		\node [style=control] (36) at (10.25, 2.25) {};
		\node [style=none] (37) at (-15.15, 2.25) {};
		\node [style=none] (38) at (12.5, 2.25) {};
		\node [style=none] (39) at (-15.15, 0.75) {};
		\node [style=none] (40) at (12.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (21, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (21, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7.7, -2.25) {$R_X(\delta_6{-}2\pi)$};
		\node [style=control] (12) at (7.7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (14.75, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (14.75, -0.75) {};
		\node [style=boite2] (17) at (19.25, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (17, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.7, 0.75) {};
		\node [style=control] (30) at (7.7, 2.25) {};
		\node [style=control] (31) at (14.75, 0.75) {};
		\node [style=control] (32) at (14.75, 2.25) {};
		\node [style=control] (33) at (17, 0.75) {};
		\node [style=control] (34) at (17, 2.25) {};
		\node [style=control] (35) at (19.25, 0.75) {};
		\node [style=control] (36) at (19.25, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (21, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (21, 0.75) {};
		\node [style=boite2] (41) at (11.7, -2.25) {$R_X(2\pi)$};
		\node [style=control] (42) at (11.7, -0.75) {};
		\node [style=control] (43) at (11.7, 0.75) {};
		\node [style=control] (44) at (11.7, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (42) to (41);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (19.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (19.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7.7, -2.25) {$R_X(\delta_6{-}2\pi)$};
		\node [style=control] (12) at (7.7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (13, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (13, -0.75) {};
		\node [style=boite2] (17) at (17.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (15.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.7, 0.75) {};
		\node [style=control] (30) at (7.7, 2.25) {};
		\node [style=control] (31) at (13, 0.75) {};
		\node [style=control] (32) at (13, 2.25) {};
		\node [style=control] (33) at (15.25, 0.75) {};
		\node [style=control] (34) at (15.25, 2.25) {};
		\node [style=control] (35) at (17.5, 0.75) {};
		\node [style=control] (36) at (17.5, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (19.25, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (19.25, 0.75) {};
		\node [style=boite2] (41) at (10.825, -0.75) {$P(\pi)$};
		\node [style=control] (43) at (10.825, 0.75) {};
		\node [style=control] (44) at (10.825, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (18.625, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (18.625, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7.7, -2.25) {$R_X(\delta_6{-}2\pi)$};
		\node [style=control] (12) at (7.7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (11.375, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (11.375, -0.75) {};
		\node [style=boite2] (17) at (16.875, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (14.125, -0.75) {$P(\delta_8{+}\pi)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7.7, 0.75) {};
		\node [style=control] (30) at (7.7, 2.25) {};
		\node [style=control] (31) at (11.375, 0.75) {};
		\node [style=control] (32) at (11.375, 2.25) {};
		\node [style=control] (33) at (14.125, 0.75) {};
		\node [style=control] (34) at (14.125, 2.25) {};
		\node [style=control] (35) at (16.875, 0.75) {};
		\node [style=control] (36) at (16.875, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (18.625, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (18.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles16etdemi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.725, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.325, -2.25) {$R_X(0)$};
		\node [style=boite2] (3) at (-4.225, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-6.975, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.725, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.325, -0.75) {};
		\node [style=control] (8) at (-6.975, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-6.975, 0.75) {};
		\node [style=control] (20) at (-6.975, 2.25) {};
		\node [style=control] (21) at (-4.225, 0.75) {};
		\node [style=control] (22) at (-4.225, 2.25) {};
		\node [style=control] (23) at (-1.325, 0.75) {};
		\node [style=control] (24) at (-1.325, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.725, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.725, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.675, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (3) at (-1.175, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-3.925, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-5.675, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-3.925, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-3.925, 0.75) {};
		\node [style=control] (20) at (-3.925, 2.25) {};
		\node [style=control] (21) at (-1.175, 0.75) {};
		\node [style=control] (22) at (-1.175, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-5.675, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-5.675, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.675, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (3) at (1.225, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-3.925, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-5.675, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-3.925, -0.75) {};
		\node [style=boite2] (9) at (-1.35, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-1.35, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-3.925, 0.75) {};
		\node [style=control] (20) at (-3.925, 2.25) {};
		\node [style=control] (21) at (1.225, 0.75) {};
		\node [style=control] (22) at (1.225, 2.25) {};
		\node [style=control] (25) at (-1.35, 0.75) {};
		\node [style=control] (26) at (-1.35, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-5.675, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-5.675, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.375, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (3) at (-1.475, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-6.625, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.375, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-6.625, -0.75) {};
		\node [style=boite2] (9) at (-4.05, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-4.05, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-6.625, 0.75) {};
		\node [style=control] (20) at (-6.625, 2.25) {};
		\node [style=control] (21) at (-1.475, 0.75) {};
		\node [style=control] (22) at (-1.475, 2.25) {};
		\node [style=control] (25) at (-4.05, 0.75) {};
		\node [style=control] (26) at (-4.05, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.375, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.375, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (1.275, -2.25) {$P(\delta_2)$};
		\node [style=control] (42) at (1.275, 0.75) {};
		\node [style=control] (43) at (1.275, 2.25) {};
		\node [style=wcontrol] (44) at (1.275, -0.75) {};
		\node [style=control] (45) at (-1.475, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw (45) to (3);
		\draw (44) to (41);
		\draw [style=trait] (21) to (45);
		\draw [style=trait] (42) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles1bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.7, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-5.55, -2.25) {$R_X(\delta_3{-}2\pi)$};
		\node [style=boite2] (3) at (-9.2, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-11.95, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-13.7, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-5.55, -0.75) {};
		\node [style=control] (8) at (-11.95, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-11.95, 0.75) {};
		\node [style=control] (20) at (-11.95, 2.25) {};
		\node [style=control] (21) at (-9.2, 0.75) {};
		\node [style=control] (22) at (-9.2, 2.25) {};
		\node [style=control] (23) at (-5.55, 0.75) {};
		\node [style=control] (24) at (-5.55, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-13.7, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-13.7, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-1.55, -2.25) {$R_X(2\pi)$};
		\node [style=control] (42) at (-1.55, -0.75) {};
		\node [style=control] (43) at (-1.55, 0.75) {};
		\node [style=control] (44) at (-1.55, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (42) to (41);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.85, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (3) at (0.65, -2.25) {$P(\delta_2{+}\delta_5)$};
		\node [style=boite2] (4) at (-5.1, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-6.85, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-5.1, -0.75) {};
		\node [style=boite2] (9) at (-2.525, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.525, -2.25) {};
		\node [style=boite2] (11) at (4.275, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.275, -0.75) {};
		\node [style=boite2] (15) at (7.275, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (7.275, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-5.1, 0.75) {};
		\node [style=control] (20) at (-5.1, 2.25) {};
		\node [style=control] (21) at (0.65, 0.75) {};
		\node [style=control] (22) at (0.65, 2.25) {};
		\node [style=control] (25) at (-2.525, 0.75) {};
		\node [style=control] (26) at (-2.525, 2.25) {};
		\node [style=control] (29) at (4.275, 0.75) {};
		\node [style=control] (30) at (4.275, 2.25) {};
		\node [style=control] (31) at (7.275, 0.75) {};
		\node [style=control] (32) at (7.275, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-6.85, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-6.85, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (10, -2.25) {$P(\delta_2)$};
		\node [style=control] (42) at (10, 0.75) {};
		\node [style=control] (43) at (10, 2.25) {};
		\node [style=wcontrol] (44) at (10, -0.75) {};
		\node [style=control] (45) at (0.65, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw (45) to (3);
		\draw (44) to (41);
		\draw [style=trait] (21) to (45);
		\draw [style=trait] (42) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.85, -0.75) {};
		\node [style=none] (1) at (17.5, -0.75) {};
		\node [style=boite2] (3) at (0.65, -2.25) {$P(\delta_2{+}\delta_5)$};
		\node [style=boite2] (4) at (-5.1, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-6.85, -2.25) {};
		\node [style=none] (6) at (17.5, -2.25) {};
		\node [style=control] (8) at (-5.1, -0.75) {};
		\node [style=boite2] (9) at (-2.525, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.525, -2.25) {};
		\node [style=boite2] (11) at (4.275, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.275, -0.75) {};
		\node [style=boite2] (15) at (7.9, -2.25) {$P(\delta_7{-}\delta_2)$};
		\node [style=control] (16) at (7.9, -0.75) {};
		\node [style=boite2] (17) at (15.75, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (13.5, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-5.1, 0.75) {};
		\node [style=control] (20) at (-5.1, 2.25) {};
		\node [style=control] (21) at (0.65, 0.75) {};
		\node [style=control] (22) at (0.65, 2.25) {};
		\node [style=control] (25) at (-2.525, 0.75) {};
		\node [style=control] (26) at (-2.525, 2.25) {};
		\node [style=control] (29) at (4.275, 0.75) {};
		\node [style=control] (30) at (4.275, 2.25) {};
		\node [style=control] (31) at (7.9, 0.75) {};
		\node [style=control] (32) at (7.9, 2.25) {};
		\node [style=control] (33) at (13.5, 0.75) {};
		\node [style=control] (34) at (13.5, 2.25) {};
		\node [style=control] (35) at (15.75, 0.75) {};
		\node [style=control] (36) at (15.75, 2.25) {};
		\node [style=none] (37) at (-6.85, 2.25) {};
		\node [style=none] (38) at (17.5, 2.25) {};
		\node [style=none] (39) at (-6.85, 0.75) {};
		\node [style=none] (40) at (17.5, 0.75) {};
		\node [style=boite2] (41) at (11.25, -2.25) {$P(\delta_2)$};
		\node [style=control] (42) at (11.25, 0.75) {};
		\node [style=control] (43) at (11.25, 2.25) {};
		\node [style=control] (45) at (0.65, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw (45) to (3);
		\draw [style=trait] (21) to (45);
		\draw [style=trait] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.85, -0.75) {};
		\node [style=none] (1) at (15.925, -0.75) {};
		\node [style=boite2] (3) at (0.65, -2.25) {$P(\delta_2{+}\delta_5)$};
		\node [style=boite2] (4) at (-5.1, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-6.85, -2.25) {};
		\node [style=none] (6) at (15.925, -2.25) {};
		\node [style=control] (8) at (-5.1, -0.75) {};
		\node [style=boite2] (9) at (-2.525, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.525, -2.25) {};
		\node [style=boite2] (11) at (4.275, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.275, -0.75) {};
		\node [style=boite2] (15) at (7.9, -2.25) {$P(\delta_7{-}\delta_2)$};
		\node [style=control] (16) at (7.9, -0.75) {};
		\node [style=boite2] (17) at (13.625, -2.25) {$P(\delta_2{+}\delta_9)$};
		\node [style=boite2] (18) at (10.75, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-5.1, 0.75) {};
		\node [style=control] (20) at (-5.1, 2.25) {};
		\node [style=control] (21) at (0.65, 0.75) {};
		\node [style=control] (22) at (0.65, 2.25) {};
		\node [style=control] (25) at (-2.525, 0.75) {};
		\node [style=control] (26) at (-2.525, 2.25) {};
		\node [style=control] (29) at (4.275, 0.75) {};
		\node [style=control] (30) at (4.275, 2.25) {};
		\node [style=control] (31) at (7.9, 0.75) {};
		\node [style=control] (32) at (7.9, 2.25) {};
		\node [style=control] (33) at (10.75, 0.75) {};
		\node [style=control] (34) at (10.75, 2.25) {};
		\node [style=control] (35) at (13.625, 0.75) {};
		\node [style=control] (36) at (13.625, 2.25) {};
		\node [style=none] (37) at (-6.85, 2.25) {};
		\node [style=none] (38) at (15.925, 2.25) {};
		\node [style=none] (39) at (-6.85, 0.75) {};
		\node [style=none] (40) at (15.925, 0.75) {};
		\node [style=control] (45) at (0.65, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (45) to (3);
		\draw [style=trait] (21) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.325, -0.75) {};
		\node [style=none] (1) at (15.925, -0.75) {};
		\node [style=boite2] (3) at (0.65, -2.25) {$P(\delta_2{+}\delta_5)$};
		\node [style=boite2] (4) at (-10.575, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.325, -2.25) {};
		\node [style=none] (6) at (15.925, -2.25) {};
		\node [style=control] (8) at (-10.575, -0.75) {};
		\node [style=boite2] (9) at (-2.525, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.525, -2.25) {};
		\node [style=boite2] (11) at (4.275, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.275, -0.75) {};
		\node [style=boite2] (15) at (7.9, -2.25) {$P(\delta_7{-}\delta_2)$};
		\node [style=control] (16) at (7.9, -0.75) {};
		\node [style=boite2] (17) at (13.625, -2.25) {$P(\delta_2{+}\delta_9)$};
		\node [style=boite2] (18) at (10.75, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-10.575, 0.75) {};
		\node [style=control] (20) at (-10.575, 2.25) {};
		\node [style=control] (21) at (0.65, 0.75) {};
		\node [style=control] (22) at (0.65, 2.25) {};
		\node [style=control] (25) at (-2.525, 0.75) {};
		\node [style=control] (26) at (-2.525, 2.25) {};
		\node [style=control] (29) at (4.275, 0.75) {};
		\node [style=control] (30) at (4.275, 2.25) {};
		\node [style=control] (31) at (7.9, 0.75) {};
		\node [style=control] (32) at (7.9, 2.25) {};
		\node [style=control] (33) at (10.75, 0.75) {};
		\node [style=control] (34) at (10.75, 2.25) {};
		\node [style=control] (35) at (13.625, 0.75) {};
		\node [style=control] (36) at (13.625, 2.25) {};
		\node [style=none] (37) at (-12.325, 2.25) {};
		\node [style=none] (38) at (15.925, 2.25) {};
		\node [style=none] (39) at (-12.325, 0.75) {};
		\node [style=none] (40) at (15.925, 0.75) {};
		\node [style=control] (45) at (0.65, -0.75) {};
		\node [style=boite2] (46) at (-7.95, -2.25) {$P(0)$};
		\node [style=control] (48) at (-7.95, 0.75) {};
		\node [style=control] (49) at (-7.95, 2.25) {};
		\node [style=boite2] (50) at (-5.2, -2.25) {$R_X(0)$};
		\node [style=control] (51) at (-5.2, -0.75) {};
		\node [style=control] (52) at (-5.2, 0.75) {};
		\node [style=control] (53) at (-5.2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (45) to (3);
		\draw [style=trait] (21) to (45);
		\draw [style=trait] (49) to (48);
		\draw [style=trait] (48) to (46);
		\draw (51) to (50);
		\draw [style=trait] (53) to (52);
		\draw [style=trait] (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.725, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.325, -2.25) {$R_X(\pi)$};
		\node [style=boite2] (3) at (-4.225, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-6.975, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.725, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.325, -0.75) {};
		\node [style=control] (8) at (-6.975, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-6.975, 0.75) {};
		\node [style=control] (20) at (-6.975, 2.25) {};
		\node [style=control] (21) at (-4.225, 0.75) {};
		\node [style=control] (22) at (-4.225, 2.25) {};
		\node [style=control] (23) at (-1.325, 0.75) {};
		\node [style=control] (24) at (-1.325, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.725, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.725, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.7, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-0.775, -2.25) {$X$};
		\node [style=boite2] (3) at (-5.2, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.95, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-9.7, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-0.775, -0.75) {};
		\node [style=control] (8) at (-7.95, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.95, 0.75) {};
		\node [style=control] (20) at (-7.95, 2.25) {};
		\node [style=control] (21) at (-5.2, 0.75) {};
		\node [style=control] (22) at (-5.2, 2.25) {};
		\node [style=control] (23) at (-0.775, 0.75) {};
		\node [style=control] (24) at (-0.775, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-9.7, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-9.7, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-2.775, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (42) at (-2.775, 0.75) {};
		\node [style=control] (43) at (-2.775, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.7, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-0.775, -2.25) {$X$};
		\node [style=boite2] (3) at (-7.95, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-5.2, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-9.7, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-0.775, -0.75) {};
		\node [style=control] (8) at (-5.2, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-5.2, 0.75) {};
		\node [style=control] (20) at (-5.2, 2.25) {};
		\node [style=control] (21) at (-7.95, 0.75) {};
		\node [style=control] (22) at (-7.95, 2.25) {};
		\node [style=control] (23) at (-0.775, 0.75) {};
		\node [style=control] (24) at (-0.775, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-9.7, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-9.7, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-2.775, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (42) at (-2.775, 0.75) {};
		\node [style=control] (43) at (-2.775, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.7, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-0.775, -2.25) {$X$};
		\node [style=boite2] (3) at (-7.95, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-3.075, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-9.7, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-0.775, -0.75) {};
		\node [style=control] (8) at (-3.075, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-3.075, 0.75) {};
		\node [style=control] (20) at (-3.075, 2.25) {};
		\node [style=control] (21) at (-7.95, 0.75) {};
		\node [style=control] (22) at (-7.95, 2.25) {};
		\node [style=control] (23) at (-0.775, 0.75) {};
		\node [style=control] (24) at (-0.775, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-9.7, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-9.7, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-5.5, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (42) at (-5.5, 0.75) {};
		\node [style=control] (43) at (-5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.95, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-6.75, -2.25) {$X$};
		\node [style=boite2] (3) at (-11.2, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-2.95, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.95, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-6.75, -0.75) {};
		\node [style=control] (8) at (-2.95, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-2.95, 0.75) {};
		\node [style=control] (20) at (-2.95, 2.25) {};
		\node [style=control] (21) at (-11.2, 0.75) {};
		\node [style=control] (22) at (-11.2, 2.25) {};
		\node [style=control] (23) at (-6.75, 0.75) {};
		\node [style=control] (24) at (-6.75, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-12.95, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-12.95, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-8.75, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (42) at (-8.75, 0.75) {};
		\node [style=control] (43) at (-8.75, 2.25) {};
		\node [style=boite2] (44) at (-5.125, -2.25) {$X$};
		\node [style=boite2] (45) at (-0.775, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.725, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-3.525, -2.25) {$X$};
		\node [style=boite2] (3) at (-7.975, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-1.575, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-9.725, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-3.525, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-1.575, 0.75) {};
		\node [style=control] (20) at (-1.575, 2.25) {};
		\node [style=control] (21) at (-7.975, 0.75) {};
		\node [style=control] (22) at (-7.975, 2.25) {};
		\node [style=control] (23) at (-3.525, 0.75) {};
		\node [style=control] (24) at (-3.525, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-9.725, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-9.725, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-5.525, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (42) at (-5.525, 0.75) {};
		\node [style=control] (43) at (-5.525, 2.25) {};
		\node [style=wcontrol] (44) at (-1.575, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
		\draw [style=trait] (19) to (4);
		\draw (44) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.7, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-4.55, -2.25) {$R_X(\delta_3{-}2\pi)$};
		\node [style=boite2] (3) at (-8.2, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-10.95, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.7, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-4.55, -0.75) {};
		\node [style=control] (8) at (-10.95, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-10.95, 0.75) {};
		\node [style=control] (20) at (-10.95, 2.25) {};
		\node [style=control] (21) at (-8.2, 0.75) {};
		\node [style=control] (22) at (-8.2, 2.25) {};
		\node [style=control] (23) at (-4.55, 0.75) {};
		\node [style=control] (24) at (-4.55, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-12.7, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-12.7, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-1.425, -0.75) {$P(\pi)$};
		\node [style=control] (43) at (-1.425, 0.75) {};
		\node [style=control] (44) at (-1.425, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-3.3, -2.25) {$X$};
		\node [style=boite2] (3) at (-7.75, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (1.625, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-9.5, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-3.3, -0.75) {};
		\node [style=boite2] (9) at (-1.35, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-1.35, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (1.625, 0.75) {};
		\node [style=control] (20) at (1.625, 2.25) {};
		\node [style=control] (21) at (-7.75, 0.75) {};
		\node [style=control] (22) at (-7.75, 2.25) {};
		\node [style=control] (23) at (-3.3, 0.75) {};
		\node [style=control] (24) at (-3.3, 2.25) {};
		\node [style=control] (25) at (-1.35, 0.75) {};
		\node [style=control] (26) at (-1.35, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-9.5, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-9.5, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-5.3, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (42) at (-5.3, 0.75) {};
		\node [style=control] (43) at (-5.3, 2.25) {};
		\node [style=wcontrol] (44) at (1.625, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
		\draw [style=trait] (19) to (4);
		\draw (44) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-3.3, -2.25) {$X$};
		\node [style=boite2] (3) at (-7.75, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (1.625, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-9.5, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-3.3, -0.75) {};
		\node [style=boite2] (9) at (-1.35, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-1.35, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4.35, -0.75) {$P(\delta_5)$};
		\node [style=control] (14) at (4.35, -2.25) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (1.625, 0.75) {};
		\node [style=control] (20) at (1.625, 2.25) {};
		\node [style=control] (21) at (-7.75, 0.75) {};
		\node [style=control] (22) at (-7.75, 2.25) {};
		\node [style=control] (23) at (-3.3, 0.75) {};
		\node [style=control] (24) at (-3.3, 2.25) {};
		\node [style=control] (25) at (-1.35, 0.75) {};
		\node [style=control] (26) at (-1.35, 2.25) {};
		\node [style=control] (27) at (4.35, 0.75) {};
		\node [style=control] (28) at (4.35, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-9.5, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-9.5, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-5.3, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (42) at (-5.3, 0.75) {};
		\node [style=control] (43) at (-5.3, 2.25) {};
		\node [style=wcontrol] (44) at (1.625, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
		\draw [style=trait] (19) to (4);
		\draw (44) to (4);
		\draw [style=trait] (27) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.7, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-4.5, -2.25) {$X$};
		\node [style=boite2] (3) at (-8.95, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (4.35, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-10.7, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-4.5, -0.75) {};
		\node [style=boite2] (9) at (-2.55, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.55, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (1.025, -0.75) {$P(\delta_5{-}\delta_1)$};
		\node [style=control] (14) at (1.025, -2.25) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (4.35, 0.75) {};
		\node [style=control] (20) at (4.35, 2.25) {};
		\node [style=control] (21) at (-8.95, 0.75) {};
		\node [style=control] (22) at (-8.95, 2.25) {};
		\node [style=control] (23) at (-4.5, 0.75) {};
		\node [style=control] (24) at (-4.5, 2.25) {};
		\node [style=control] (25) at (-2.55, 0.75) {};
		\node [style=control] (26) at (-2.55, 2.25) {};
		\node [style=control] (27) at (1.025, 0.75) {};
		\node [style=control] (28) at (1.025, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-10.7, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-10.7, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-6.5, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (42) at (-6.5, 0.75) {};
		\node [style=control] (43) at (-6.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
		\draw [style=trait] (19) to (4);
		\draw [style=trait] (27) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-3.8, -2.25) {$X$};
		\node [style=boite2] (3) at (-8.25, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (4.35, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-10, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-3.8, -0.75) {};
		\node [style=boite2] (9) at (-1.85, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-1.85, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (1.375, -2.25) {$P(\delta_5{-}\delta_1)$};
		\node [style=control] (14) at (1.375, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (4.35, 0.75) {};
		\node [style=control] (20) at (4.35, 2.25) {};
		\node [style=control] (21) at (-8.25, 0.75) {};
		\node [style=control] (22) at (-8.25, 2.25) {};
		\node [style=control] (23) at (-3.8, 0.75) {};
		\node [style=control] (24) at (-3.8, 2.25) {};
		\node [style=control] (25) at (-1.85, 0.75) {};
		\node [style=control] (26) at (-1.85, 2.25) {};
		\node [style=control] (27) at (1.375, 0.75) {};
		\node [style=control] (28) at (1.375, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-10, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-10, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-5.8, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (42) at (-5.8, 0.75) {};
		\node [style=control] (43) at (-5.8, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
		\draw [style=trait] (19) to (4);
		\draw [style=trait] (27) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -0.75) {};
		\node [style=none] (1) at (15.45, -0.75) {};
		\node [style=boite2] (2) at (-3.8, -2.25) {$X$};
		\node [style=boite2] (3) at (-8.25, -2.25) {$P(\delta_2)$};
		\node [style=none] (5) at (-10, -2.25) {};
		\node [style=none] (6) at (15.45, -2.25) {};
		\node [style=control] (7) at (-3.8, -0.75) {};
		\node [style=boite2] (9) at (-1.85, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-1.85, -2.25) {};
		\node [style=boite2] (11) at (4.925, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.925, -0.75) {};
		\node [style=boite2] (13) at (1.35, -2.25) {$P(\delta_5{-}\delta_1)$};
		\node [style=control] (14) at (1.35, -0.75) {};
		\node [style=boite2] (15) at (7.925, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (7.925, -0.75) {};
		\node [style=boite2] (17) at (13.7, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (10.825, -0.75) {$P(\delta_1{+}\delta_8)$};
		\node [style=control] (21) at (-8.25, 0.75) {};
		\node [style=control] (22) at (-8.25, 2.25) {};
		\node [style=control] (23) at (-3.8, 0.75) {};
		\node [style=control] (24) at (-3.8, 2.25) {};
		\node [style=control] (25) at (-1.85, 0.75) {};
		\node [style=control] (26) at (-1.85, 2.25) {};
		\node [style=control] (27) at (1.35, 0.75) {};
		\node [style=control] (28) at (1.35, 2.25) {};
		\node [style=control] (29) at (4.925, 0.75) {};
		\node [style=control] (30) at (4.925, 2.25) {};
		\node [style=control] (31) at (7.925, 0.75) {};
		\node [style=control] (32) at (7.925, 2.25) {};
		\node [style=control] (33) at (10.825, 0.75) {};
		\node [style=control] (34) at (10.825, 2.25) {};
		\node [style=control] (35) at (13.7, 0.75) {};
		\node [style=control] (36) at (13.7, 2.25) {};
		\node [style=none] (37) at (-10, 2.25) {};
		\node [style=none] (38) at (15.45, 2.25) {};
		\node [style=none] (39) at (-10, 0.75) {};
		\node [style=none] (40) at (15.45, 0.75) {};
		\node [style=boite2] (41) at (-5.8, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (42) at (-5.8, 0.75) {};
		\node [style=control] (43) at (-5.8, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (42) to (41);
		\draw [style=trait] (27) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.7, -0.75) {};
		\node [style=none] (1) at (15.45, -0.75) {};
		\node [style=boite2] (3) at (-7.475, -2.25) {$P(\delta_2)$};
		\node [style=none] (5) at (-11.7, -2.25) {};
		\node [style=none] (6) at (15.45, -2.25) {};
		\node [style=boite2] (9) at (-1.85, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-1.85, -2.25) {};
		\node [style=boite2] (11) at (4.925, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.925, -0.75) {};
		\node [style=boite2] (13) at (1.35, -2.25) {$P(\delta_5{-}\delta_1)$};
		\node [style=control] (14) at (1.35, -0.75) {};
		\node [style=boite2] (15) at (7.925, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (7.925, -0.75) {};
		\node [style=boite2] (17) at (13.7, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (10.825, -0.75) {$P(\delta_1{+}\delta_8)$};
		\node [style=control] (21) at (-7.475, 0.75) {};
		\node [style=control] (22) at (-7.475, 2.25) {};
		\node [style=control] (25) at (-1.85, 0.75) {};
		\node [style=control] (26) at (-1.85, 2.25) {};
		\node [style=control] (27) at (1.35, 0.75) {};
		\node [style=control] (28) at (1.35, 2.25) {};
		\node [style=control] (29) at (4.925, 0.75) {};
		\node [style=control] (30) at (4.925, 2.25) {};
		\node [style=control] (31) at (7.925, 0.75) {};
		\node [style=control] (32) at (7.925, 2.25) {};
		\node [style=control] (33) at (10.825, 0.75) {};
		\node [style=control] (34) at (10.825, 2.25) {};
		\node [style=control] (35) at (13.7, 0.75) {};
		\node [style=control] (36) at (13.7, 2.25) {};
		\node [style=none] (37) at (-11.7, 2.25) {};
		\node [style=none] (38) at (15.45, 2.25) {};
		\node [style=none] (39) at (-11.7, 0.75) {};
		\node [style=none] (40) at (15.45, 0.75) {};
		\node [style=boite2] (44) at (-4.575, -2.25) {$R_X(\pi)$};
		\node [style=control] (46) at (-4.575, -0.75) {};
		\node [style=control] (51) at (-4.575, 0.75) {};
		\node [style=control] (52) at (-4.575, 2.25) {};
		\node [style=boite2] (53) at (-10.075, -2.25) {$P(0)$};
		\node [style=control] (54) at (-10.075, -0.75) {};
		\node [style=control] (55) at (-10.075, 0.75) {};
		\node [style=control] (56) at (-10.075, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (27) to (14);
		\draw (46) to (44);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (46) to (51);
		\draw (54) to (53);
		\draw [style=trait] (56) to (55);
		\draw [style=trait] (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(0)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (1, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-2, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-4.75, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-6.5, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (1, -0.75) {};
		\node [style=control] (8) at (-4.75, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-4.75, 0.75) {};
		\node [style=control] (20) at (-4.75, 2.25) {};
		\node [style=control] (21) at (-2, 0.75) {};
		\node [style=control] (22) at (-2, 2.25) {};
		\node [style=control] (23) at (1, 0.75) {};
		\node [style=control] (24) at (1, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-6.5, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-6.5, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.9, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (3) at (-3.4, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-6.15, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-7.9, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-6.15, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-6.15, 0.75) {};
		\node [style=control] (20) at (-6.15, 2.25) {};
		\node [style=control] (21) at (-3.4, 0.75) {};
		\node [style=control] (22) at (-3.4, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-7.9, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-7.9, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-0.65, -2.25) {$P(\beta_1)$};
		\node [style=boite2] (42) at (2.35, -2.25) {$R_X(\beta_2)$};
		\node [style=boite2] (43) at (5.35, -2.25) {$P(\beta_3)$};
		\node [style=boite2] (44) at (7.7, -0.75) {$P(\beta_0)$};
		\node [style=control] (45) at (-0.65, 0.75) {};
		\node [style=control] (46) at (-0.65, 2.25) {};
		\node [style=control] (47) at (2.35, 0.75) {};
		\node [style=control] (48) at (2.35, 2.25) {};
		\node [style=control] (49) at (5.35, 0.75) {};
		\node [style=control] (50) at (5.35, 2.25) {};
		\node [style=control] (51) at (7.7, 0.75) {};
		\node [style=control] (52) at (7.7, 2.25) {};
		\node [style=control] (53) at (-0.65, -0.75) {};
		\node [style=control] (54) at (2.35, -0.75) {};
		\node [style=control] (55) at (5.35, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (44);
		\draw (53) to (41);
		\draw (54) to (42);
		\draw (55) to (43);
		\draw [style=trait] (45) to (53);
		\draw [style=trait] (47) to (54);
		\draw [style=trait] (49) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.9, -0.75) {};
		\node [style=none] (1) at (14.225, -0.75) {};
		\node [style=boite2] (3) at (-3.4, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-6.15, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-7.9, -2.25) {};
		\node [style=none] (6) at (14.225, -2.25) {};
		\node [style=control] (8) at (-6.15, -0.75) {};
		\node [style=boite2] (15) at (6, -2.25) {$P(\beta_3{+}\delta_7)$};
		\node [style=control] (16) at (6, -0.75) {};
		\node [style=boite2] (17) at (12.475, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (9.55, -0.75) {$P(\beta_0{+}\delta_8)$};
		\node [style=control] (19) at (-6.15, 0.75) {};
		\node [style=control] (20) at (-6.15, 2.25) {};
		\node [style=control] (21) at (-3.4, 0.75) {};
		\node [style=control] (22) at (-3.4, 2.25) {};
		\node [style=control] (31) at (6, 0.75) {};
		\node [style=control] (32) at (6, 2.25) {};
		\node [style=control] (33) at (9.55, 0.75) {};
		\node [style=control] (34) at (9.55, 2.25) {};
		\node [style=control] (35) at (12.475, 0.75) {};
		\node [style=control] (36) at (12.475, 2.25) {};
		\node [style=none] (37) at (-7.9, 2.25) {};
		\node [style=none] (38) at (14.225, 2.25) {};
		\node [style=none] (39) at (-7.9, 0.75) {};
		\node [style=none] (40) at (14.225, 0.75) {};
		\node [style=boite2] (41) at (-0.65, -2.25) {$P(\beta_1)$};
		\node [style=boite2] (42) at (2.35, -2.25) {$R_X(\beta_2)$};
		\node [style=control] (45) at (-0.65, 0.75) {};
		\node [style=control] (46) at (-0.65, 2.25) {};
		\node [style=control] (47) at (2.35, 0.75) {};
		\node [style=control] (48) at (2.35, 2.25) {};
		\node [style=control] (53) at (-0.65, -0.75) {};
		\node [style=control] (54) at (2.35, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw (53) to (41);
		\draw (54) to (42);
		\draw [style=trait] (45) to (53);
		\draw [style=trait] (47) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.2, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-7.05, -2.25) {$R_X(\delta_3{-}2\pi)$};
		\node [style=boite2] (3) at (-10.7, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-13.45, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-15.2, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-7.05, -0.75) {};
		\node [style=control] (8) at (-13.45, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-13.45, 0.75) {};
		\node [style=control] (20) at (-13.45, 2.25) {};
		\node [style=control] (21) at (-10.7, 0.75) {};
		\node [style=control] (22) at (-10.7, 2.25) {};
		\node [style=control] (23) at (-7.05, 0.75) {};
		\node [style=control] (24) at (-7.05, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-15.2, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-15.2, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-3.925, -0.75) {$P(\pi)$};
		\node [style=control] (43) at (-3.925, 0.75) {};
		\node [style=control] (44) at (-3.925, 2.25) {};
		\node [style=boite2] (45) at (-1.425, -0.75) {$P(\pi)$};
		\node [style=control] (46) at (-1.425, 0.75) {};
		\node [style=control] (47) at (-1.425, 2.25) {};
		\node [style=wcontrol] (48) at (-1.425, -2.25) {};
		\node [style=control] (49) at (-3.925, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (41);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (46) to (45);
		\draw (49) to (41);
		\draw (48) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.65, -0.75) {};
		\node [style=none] (1) at (14.225, -0.75) {};
		\node [style=boite2] (3) at (-6.15, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-8.9, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-10.65, -2.25) {};
		\node [style=none] (6) at (14.225, -2.25) {};
		\node [style=control] (8) at (-8.9, -0.75) {};
		\node [style=boite2] (15) at (6, -2.25) {$P(\beta_3{+}\delta_7)$};
		\node [style=control] (16) at (6, -0.75) {};
		\node [style=boite2] (17) at (12.475, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (9.55, -0.75) {$P(\beta_0{+}\delta_8)$};
		\node [style=control] (19) at (-8.9, 0.75) {};
		\node [style=control] (20) at (-8.9, 2.25) {};
		\node [style=control] (21) at (-6.15, 0.75) {};
		\node [style=control] (22) at (-6.15, 2.25) {};
		\node [style=control] (31) at (6, 0.75) {};
		\node [style=control] (32) at (6, 2.25) {};
		\node [style=control] (33) at (9.55, 0.75) {};
		\node [style=control] (34) at (9.55, 2.25) {};
		\node [style=control] (35) at (12.475, 0.75) {};
		\node [style=control] (36) at (12.475, 2.25) {};
		\node [style=none] (37) at (-10.65, 2.25) {};
		\node [style=none] (38) at (14.225, 2.25) {};
		\node [style=none] (39) at (-10.65, 0.75) {};
		\node [style=none] (40) at (14.225, 0.75) {};
		\node [style=boite2] (41) at (-0.65, -2.25) {$P(\beta_1)$};
		\node [style=boite2] (42) at (2.35, -2.25) {$R_X(\beta_2)$};
		\node [style=control] (45) at (-0.65, 0.75) {};
		\node [style=control] (46) at (-0.65, 2.25) {};
		\node [style=control] (47) at (2.35, 0.75) {};
		\node [style=control] (48) at (2.35, 2.25) {};
		\node [style=control] (53) at (-0.65, -0.75) {};
		\node [style=control] (54) at (2.35, -0.75) {};
		\node [style=boite2] (55) at (-3.4, -2.25) {$P(\delta_2)$};
		\node [style=control] (56) at (-3.4, 0.75) {};
		\node [style=control] (57) at (-3.4, 2.25) {};
		\node [style=control] (58) at (-6.15, -0.75) {};
		\node [style=wcontrol] (59) at (-3.4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw (53) to (41);
		\draw (54) to (42);
		\draw [style=trait] (45) to (53);
		\draw [style=trait] (47) to (54);
		\draw [style=trait] (57) to (56);
		\draw (58) to (3);
		\draw (59) to (55);
		\draw [style=trait] (21) to (58);
		\draw [style=trait] (56) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.65, -0.75) {};
		\node [style=none] (1) at (14.225, -0.75) {};
		\node [style=boite2] (4) at (-4.65, -2.25) {$P(\delta_1{+}\delta_2{+}\beta_1)$};
		\node [style=none] (5) at (-7.65, -2.25) {};
		\node [style=none] (6) at (14.225, -2.25) {};
		\node [style=control] (8) at (-4.65, -0.75) {};
		\node [style=boite2] (15) at (3.25, -2.25) {$P(\beta_3{+}\delta_7)$};
		\node [style=control] (16) at (3.25, -0.75) {};
		\node [style=boite2] (17) at (12.475, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (9.55, -0.75) {$P(\beta_0{+}\delta_8)$};
		\node [style=control] (19) at (-4.65, 0.75) {};
		\node [style=control] (20) at (-4.65, 2.25) {};
		\node [style=control] (31) at (3.25, 0.75) {};
		\node [style=control] (32) at (3.25, 2.25) {};
		\node [style=control] (33) at (9.55, 0.75) {};
		\node [style=control] (34) at (9.55, 2.25) {};
		\node [style=control] (35) at (12.475, 0.75) {};
		\node [style=control] (36) at (12.475, 2.25) {};
		\node [style=none] (37) at (-7.65, 2.25) {};
		\node [style=none] (38) at (14.225, 2.25) {};
		\node [style=none] (39) at (-7.65, 0.75) {};
		\node [style=none] (40) at (14.225, 0.75) {};
		\node [style=boite2] (42) at (-0.4, -2.25) {$R_X(\beta_2)$};
		\node [style=control] (47) at (-0.4, 0.75) {};
		\node [style=control] (48) at (-0.4, 2.25) {};
		\node [style=control] (54) at (-0.4, -0.75) {};
		\node [style=boite2] (55) at (6.6, -2.25) {$P(\delta_2)$};
		\node [style=control] (56) at (6.6, 0.75) {};
		\node [style=control] (57) at (6.6, 2.25) {};
		\node [style=wcontrol] (59) at (6.6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (48) to (47);
		\draw (54) to (42);
		\draw [style=trait] (47) to (54);
		\draw [style=trait] (57) to (56);
		\draw (59) to (55);
		\draw [style=trait] (56) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.65, -0.75) {};
		\node [style=none] (1) at (13.825, -0.75) {};
		\node [style=boite2] (4) at (-4.65, -2.25) {$P(\delta_1{+}\delta_2{+}\beta_1)$};
		\node [style=none] (5) at (-7.65, -2.25) {};
		\node [style=none] (6) at (13.825, -2.25) {};
		\node [style=control] (8) at (-4.65, -0.75) {};
		\node [style=boite2] (15) at (3.875, -2.25) {$P(\beta_3{+}\delta_7{-}\delta_2)$};
		\node [style=control] (16) at (3.875, -0.75) {};
		\node [style=boite2] (17) at (11.5, -2.25) {$P(\delta_2{+}\delta_9)$};
		\node [style=boite2] (18) at (8, -0.75) {$P(\beta_0{+}\delta_8)$};
		\node [style=control] (19) at (-4.65, 0.75) {};
		\node [style=control] (20) at (-4.65, 2.25) {};
		\node [style=control] (31) at (3.875, 0.75) {};
		\node [style=control] (32) at (3.875, 2.25) {};
		\node [style=control] (33) at (8, 0.75) {};
		\node [style=control] (34) at (8, 2.25) {};
		\node [style=control] (35) at (11.5, 0.75) {};
		\node [style=control] (36) at (11.5, 2.25) {};
		\node [style=none] (37) at (-7.65, 2.25) {};
		\node [style=none] (38) at (13.825, 2.25) {};
		\node [style=none] (39) at (-7.65, 0.75) {};
		\node [style=none] (40) at (13.825, 0.75) {};
		\node [style=boite2] (42) at (-0.4, -2.25) {$R_X(\beta_2)$};
		\node [style=control] (47) at (-0.4, 0.75) {};
		\node [style=control] (48) at (-0.4, 2.25) {};
		\node [style=control] (54) at (-0.4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (48) to (47);
		\draw (54) to (42);
		\draw [style=trait] (47) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles43.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.8, -0.75) {};
		\node [style=none] (1) at (13.825, -0.75) {};
		\node [style=boite2] (4) at (-4.65, -2.25) {$P(\delta_1{+}\delta_2{+}\beta_1)$};
		\node [style=none] (5) at (-17.8, -2.25) {};
		\node [style=none] (6) at (13.825, -2.25) {};
		\node [style=control] (8) at (-4.65, -0.75) {};
		\node [style=boite2] (15) at (3.875, -2.25) {$P(\beta_3{+}\delta_7{-}\delta_2)$};
		\node [style=control] (16) at (3.875, -0.75) {};
		\node [style=boite2] (17) at (11.5, -2.25) {$P(\delta_2{+}\delta_9)$};
		\node [style=boite2] (18) at (8, -0.75) {$P(\beta_0{+}\delta_8)$};
		\node [style=control] (19) at (-4.65, 0.75) {};
		\node [style=control] (20) at (-4.65, 2.25) {};
		\node [style=control] (31) at (3.875, 0.75) {};
		\node [style=control] (32) at (3.875, 2.25) {};
		\node [style=control] (33) at (8, 0.75) {};
		\node [style=control] (34) at (8, 2.25) {};
		\node [style=control] (35) at (11.5, 0.75) {};
		\node [style=control] (36) at (11.5, 2.25) {};
		\node [style=none] (37) at (-17.8, 2.25) {};
		\node [style=none] (38) at (13.825, 2.25) {};
		\node [style=none] (39) at (-17.8, 0.75) {};
		\node [style=none] (40) at (13.825, 0.75) {};
		\node [style=boite2] (42) at (-0.4, -2.25) {$R_X(\beta_2)$};
		\node [style=control] (47) at (-0.4, 0.75) {};
		\node [style=control] (48) at (-0.4, 2.25) {};
		\node [style=control] (54) at (-0.4, -0.75) {};
		\node [style=boite2] (55) at (-11.05, -2.25) {$R_X(0)$};
		\node [style=boite2] (56) at (-13.75, -2.25) {$P(0)$};
		\node [style=boite2] (57) at (-16.2, -2.25) {$P(0)$};
		\node [style=control] (58) at (-11.05, -0.75) {};
		\node [style=control] (59) at (-16.2, -0.75) {};
		\node [style=boite2] (60) at (-8.35, -0.75) {$R_X(0)$};
		\node [style=control] (61) at (-8.35, -2.25) {};
		\node [style=control] (62) at (-16.2, 0.75) {};
		\node [style=control] (63) at (-16.2, 2.25) {};
		\node [style=control] (64) at (-13.75, 0.75) {};
		\node [style=control] (65) at (-13.75, 2.25) {};
		\node [style=control] (66) at (-11.05, 0.75) {};
		\node [style=control] (67) at (-11.05, 2.25) {};
		\node [style=control] (68) at (-8.35, 0.75) {};
		\node [style=control] (69) at (-8.35, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (48) to (47);
		\draw (54) to (42);
		\draw [style=trait] (47) to (54);
		\draw (58) to (55);
		\draw (59) to (57);
		\draw (61) to (60);
		\draw [style=trait] (63) to (62);
		\draw [style=trait] (65) to (64);
		\draw [style=trait] (67) to (66);
		\draw [style=trait] (69) to (68);
		\draw [style=trait] (62) to (59);
		\draw [style=trait] (64) to (56);
		\draw [style=trait] (58) to (66);
		\draw [style=trait] (68) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\pi)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-3, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-6, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-8.75, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-10.5, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-3, -0.75) {};
		\node [style=control] (8) at (-8.75, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-8.75, 0.75) {};
		\node [style=control] (20) at (-8.75, 2.25) {};
		\node [style=control] (21) at (-6, 0.75) {};
		\node [style=control] (22) at (-6, 2.25) {};
		\node [style=control] (23) at (-3, 0.75) {};
		\node [style=control] (24) at (-3, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-10.5, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-10.5, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (2.075, -0.75) {$X$};
		\node [style=control] (43) at (2.075, -2.25) {};
		\node [style=control] (46) at (2.075, 0.75) {};
		\node [style=control] (47) at (2.075, 2.25) {};
		\node [style=boite2] (48) at (0.075, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (49) at (0.075, 0.75) {};
		\node [style=control] (50) at (0.075, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (49) to (48);
		\draw [style=trait] (46) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles46.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-3, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-8.75, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-11.5, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-13.25, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-3, -0.75) {};
		\node [style=control] (8) at (-11.5, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-11.5, 0.75) {};
		\node [style=control] (20) at (-11.5, 2.25) {};
		\node [style=control] (21) at (-8.75, 0.75) {};
		\node [style=control] (22) at (-8.75, 2.25) {};
		\node [style=control] (23) at (-3, 0.75) {};
		\node [style=control] (24) at (-3, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-13.25, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-13.25, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (2.075, -0.75) {$X$};
		\node [style=control] (43) at (2.075, -2.25) {};
		\node [style=control] (46) at (2.075, 0.75) {};
		\node [style=control] (47) at (2.075, 2.25) {};
		\node [style=boite2] (48) at (0.075, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (49) at (0.075, 0.75) {};
		\node [style=control] (50) at (0.075, 2.25) {};
		\node [style=boite2] (51) at (-6, -2.25) {$P(\delta_2)$};
		\node [style=control] (52) at (-6, 0.75) {};
		\node [style=control] (53) at (-6, 2.25) {};
		\node [style=control] (54) at (-8.75, -0.75) {};
		\node [style=wcontrol] (55) at (-6, -0.75) {};
		\node [style=wcontrol] (56) at (-6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (49) to (48);
		\draw [style=trait] (46) to (41);
		\draw [style=trait] (53) to (52);
		\draw [style=trait] (21) to (54);
		\draw [style=trait] (52) to (56);
		\draw (54) to (3);
		\draw (56) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles47.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.725, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-5.75, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (4) at (-9.35, -2.25) {$P(\delta_1{+}\delta_2)$};
		\node [style=none] (5) at (-11.725, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-5.75, -0.75) {};
		\node [style=control] (8) at (-9.35, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-9.35, 0.75) {};
		\node [style=control] (20) at (-9.35, 2.25) {};
		\node [style=control] (23) at (-5.75, 0.75) {};
		\node [style=control] (24) at (-5.75, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-11.725, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-11.725, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (2.075, -0.75) {$X$};
		\node [style=control] (43) at (2.075, -2.25) {};
		\node [style=control] (46) at (2.075, 0.75) {};
		\node [style=control] (47) at (2.075, 2.25) {};
		\node [style=boite2] (48) at (0.075, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (49) at (0.075, 0.75) {};
		\node [style=control] (50) at (0.075, 2.25) {};
		\node [style=boite2] (51) at (-2.75, -2.25) {$P(\delta_2)$};
		\node [style=control] (52) at (-2.75, 0.75) {};
		\node [style=control] (53) at (-2.75, 2.25) {};
		\node [style=wcontrol] (55) at (-2.75, -0.75) {};
		\node [style=wcontrol] (56) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (49) to (48);
		\draw [style=trait] (46) to (41);
		\draw [style=trait] (53) to (52);
		\draw [style=trait] (52) to (56);
		\draw (56) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles48.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.125, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-8.15, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (4) at (-11.75, -2.25) {$P(\delta_1{+}\delta_2)$};
		\node [style=none] (5) at (-14.125, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-8.15, -0.75) {};
		\node [style=control] (8) at (-11.75, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-11.75, 0.75) {};
		\node [style=control] (20) at (-11.75, 2.25) {};
		\node [style=control] (23) at (-8.15, 0.75) {};
		\node [style=control] (24) at (-8.15, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-14.125, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-14.125, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (2.075, -0.75) {$X$};
		\node [style=control] (43) at (2.075, -2.25) {};
		\node [style=control] (46) at (2.075, 0.75) {};
		\node [style=control] (47) at (2.075, 2.25) {};
		\node [style=boite2] (48) at (0.075, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (49) at (0.075, 0.75) {};
		\node [style=control] (50) at (0.075, 2.25) {};
		\node [style=boite2] (51) at (-3.95, -0.75) {$P(\delta_2)$};
		\node [style=control] (52) at (-3.95, 0.75) {};
		\node [style=control] (53) at (-3.95, 2.25) {};
		\node [style=boite2] (61) at (-6.125, -0.75) {$X$};
		\node [style=boite2] (62) at (-1.775, -0.75) {$X$};
		\node [style=control] (63) at (-3.95, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (49) to (48);
		\draw [style=trait] (46) to (41);
		\draw [style=trait] (53) to (52);
		\draw (63) to (51);
		\draw [style=trait] (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles49.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.85, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-8.875, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (4) at (-12.475, -2.25) {$P(\delta_1{+}\delta_2)$};
		\node [style=none] (5) at (-14.85, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-8.875, -0.75) {};
		\node [style=control] (8) at (-12.475, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-12.475, 0.75) {};
		\node [style=control] (20) at (-12.475, 2.25) {};
		\node [style=control] (23) at (-8.875, 0.75) {};
		\node [style=control] (24) at (-8.875, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-14.85, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-14.85, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (2.075, -0.75) {$X$};
		\node [style=control] (43) at (2.075, -2.25) {};
		\node [style=control] (46) at (2.075, 0.75) {};
		\node [style=control] (47) at (2.075, 2.25) {};
		\node [style=boite2] (48) at (-5.8, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (49) at (-5.8, 0.75) {};
		\node [style=control] (50) at (-5.8, 2.25) {};
		\node [style=boite2] (51) at (-1.775, -0.75) {$P(\delta_2)$};
		\node [style=control] (52) at (-1.775, 0.75) {};
		\node [style=control] (53) at (-1.775, 2.25) {};
		\node [style=boite2] (61) at (0.4, -0.75) {$X$};
		\node [style=boite2] (62) at (-3.95, -0.75) {$X$};
		\node [style=control] (63) at (-1.775, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (49) to (48);
		\draw [style=trait] (46) to (41);
		\draw [style=trait] (53) to (52);
		\draw (63) to (51);
		\draw [style=trait] (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.45, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-7.3, -2.25) {$R_X(\delta_3{-}2\pi)$};
		\node [style=boite2] (3) at (-10.95, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-13.7, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-15.45, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-7.3, -0.75) {};
		\node [style=control] (8) at (-13.7, -0.75) {};
		\node [style=boite2] (9) at (-3.675, -0.75) {$R_X(\text{-}\delta_4)$};
		\node [style=control] (10) at (-3.675, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-13.7, 0.75) {};
		\node [style=control] (20) at (-13.7, 2.25) {};
		\node [style=control] (21) at (-10.95, 0.75) {};
		\node [style=control] (22) at (-10.95, 2.25) {};
		\node [style=control] (23) at (-7.3, 0.75) {};
		\node [style=control] (24) at (-7.3, 2.25) {};
		\node [style=control] (25) at (-3.675, 0.75) {};
		\node [style=control] (26) at (-3.675, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-15.45, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-15.45, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-0.725, -0.75) {$P(\pi)$};
		\node [style=control] (43) at (-0.725, 0.75) {};
		\node [style=control] (44) at (-0.725, 2.25) {};
		\node [style=boite2] (45) at (1.775, -0.75) {$P(\pi)$};
		\node [style=control] (46) at (1.775, 0.75) {};
		\node [style=control] (47) at (1.775, 2.25) {};
		\node [style=wcontrol] (48) at (1.775, -2.25) {};
		\node [style=control] (49) at (-0.725, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (41);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (46) to (45);
		\draw (49) to (41);
		\draw (48) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles50.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.85, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-8.875, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (4) at (-12.475, -2.25) {$P(\delta_1{+}\delta_2)$};
		\node [style=none] (5) at (-14.85, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-8.875, -0.75) {};
		\node [style=control] (8) at (-12.475, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-12.475, 0.75) {};
		\node [style=control] (20) at (-12.475, 2.25) {};
		\node [style=control] (23) at (-8.875, 0.75) {};
		\node [style=control] (24) at (-8.875, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-14.85, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-14.85, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (2.075, -0.75) {$X$};
		\node [style=control] (43) at (2.075, -2.25) {};
		\node [style=control] (46) at (2.075, 0.75) {};
		\node [style=control] (47) at (2.075, 2.25) {};
		\node [style=boite2] (48) at (-5.8, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (49) at (-5.8, 0.75) {};
		\node [style=control] (50) at (-5.8, 2.25) {};
		\node [style=boite2] (51) at (-1.775, -0.75) {$P(\delta_2)$};
		\node [style=control] (52) at (-1.775, 0.75) {};
		\node [style=control] (53) at (-1.775, 2.25) {};
		\node [style=control] (63) at (-1.775, -2.25) {};
		\node [style=boite2] (64) at (-3.95, -0.75) {$X$};
		\node [style=control] (65) at (-3.95, -2.25) {};
		\node [style=control] (66) at (-3.95, 0.75) {};
		\node [style=control] (67) at (-3.95, 2.25) {};
		\node [style=boite2] (68) at (0.4, -0.75) {$X$};
		\node [style=control] (69) at (0.4, -2.25) {};
		\node [style=control] (70) at (0.4, 0.75) {};
		\node [style=control] (71) at (0.4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (49) to (48);
		\draw [style=trait] (46) to (41);
		\draw [style=trait] (53) to (52);
		\draw (63) to (51);
		\draw [style=trait] (51) to (52);
		\draw (65) to (64);
		\draw [style=trait] (67) to (66);
		\draw [style=trait] (66) to (64);
		\draw (69) to (68);
		\draw [style=trait] (71) to (70);
		\draw [style=trait] (70) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles51.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.375, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-5.4, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (4) at (-9, -2.25) {$P(\delta_1{+}\delta_2)$};
		\node [style=none] (5) at (-11.375, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-5.4, -0.75) {};
		\node [style=control] (8) at (-9, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-9, 0.75) {};
		\node [style=control] (20) at (-9, 2.25) {};
		\node [style=control] (23) at (-5.4, 0.75) {};
		\node [style=control] (24) at (-5.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-11.375, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-11.375, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (48) at (-2.325, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (49) at (-2.325, 0.75) {};
		\node [style=control] (50) at (-2.325, 2.25) {};
		\node [style=boite2] (51) at (1.7, -0.75) {$P(\delta_2)$};
		\node [style=control] (52) at (1.7, 0.75) {};
		\node [style=control] (53) at (1.7, 2.25) {};
		\node [style=control] (63) at (1.7, -2.25) {};
		\node [style=boite2] (64) at (-0.475, -0.75) {$X$};
		\node [style=control] (65) at (-0.475, -2.25) {};
		\node [style=control] (66) at (-0.475, 0.75) {};
		\node [style=control] (67) at (-0.475, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (49) to (48);
		\draw [style=trait] (53) to (52);
		\draw (63) to (51);
		\draw [style=trait] (51) to (52);
		\draw (65) to (64);
		\draw [style=trait] (67) to (66);
		\draw [style=trait] (66) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.925, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-3.95, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (4) at (-7.55, -2.25) {$P(\delta_1{+}\delta_2)$};
		\node [style=none] (5) at (-9.925, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-3.95, -0.75) {};
		\node [style=control] (8) at (-7.55, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (3.4, -2.25) {$P(\delta_2{+}\delta_5)$};
		\node [style=control] (14) at (3.4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.55, 0.75) {};
		\node [style=control] (20) at (-7.55, 2.25) {};
		\node [style=control] (23) at (-3.95, 0.75) {};
		\node [style=control] (24) at (-3.95, 2.25) {};
		\node [style=control] (27) at (3.4, 0.75) {};
		\node [style=control] (28) at (3.4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-9.925, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-9.925, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (48) at (-0.875, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (49) at (-0.875, 0.75) {};
		\node [style=control] (50) at (-0.875, 2.25) {};
		\node [style=boite2] (64) at (0.975, -0.75) {$X$};
		\node [style=control] (65) at (0.975, -2.25) {};
		\node [style=control] (66) at (0.975, 0.75) {};
		\node [style=control] (67) at (0.975, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (49) to (48);
		\draw (65) to (64);
		\draw [style=trait] (67) to (66);
		\draw [style=trait] (66) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles53.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.425, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-2.45, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (4) at (-6.05, -2.25) {$P(\delta_1{+}\delta_2)$};
		\node [style=none] (5) at (-8.425, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-2.45, -0.75) {};
		\node [style=control] (8) at (-6.05, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (3.4, -2.25) {$P(\delta_2{+}\delta_5)$};
		\node [style=control] (14) at (3.4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-6.05, 0.75) {};
		\node [style=control] (20) at (-6.05, 2.25) {};
		\node [style=control] (23) at (-2.45, 0.75) {};
		\node [style=control] (24) at (-2.45, 2.25) {};
		\node [style=control] (27) at (3.4, 0.75) {};
		\node [style=control] (28) at (3.4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.425, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.425, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (64) at (0.325, -0.75) {$R_X(\pi)$};
		\node [style=control] (65) at (0.325, -2.25) {};
		\node [style=control] (66) at (0.325, 0.75) {};
		\node [style=control] (67) at (0.325, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (65) to (64);
		\draw [style=trait] (67) to (66);
		\draw [style=trait] (66) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles54.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.925, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-2.45, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (4) at (-8.55, -2.25) {$P(\delta_1{+}\delta_2)$};
		\node [style=none] (5) at (-10.925, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-2.45, -0.75) {};
		\node [style=control] (8) at (-8.55, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (3.4, -2.25) {$P(\delta_2{+}\delta_5)$};
		\node [style=control] (14) at (3.4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-8.55, 0.75) {};
		\node [style=control] (20) at (-8.55, 2.25) {};
		\node [style=control] (23) at (-2.45, 0.75) {};
		\node [style=control] (24) at (-2.45, 2.25) {};
		\node [style=control] (27) at (3.4, 0.75) {};
		\node [style=control] (28) at (3.4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-10.925, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-10.925, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (64) at (0.325, -0.75) {$R_X(\pi)$};
		\node [style=control] (65) at (0.325, -2.25) {};
		\node [style=control] (66) at (0.325, 0.75) {};
		\node [style=control] (67) at (0.325, 2.25) {};
		\node [style=boite2] (68) at (-5.35, -2.25) {$P(0)$};
		\node [style=control] (69) at (-5.35, 0.75) {};
		\node [style=control] (70) at (-5.35, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (65) to (64);
		\draw [style=trait] (67) to (66);
		\draw [style=trait] (66) to (64);
		\draw [style=trait] (70) to (69);
		\draw [style=trait] (69) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles55.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.45, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.325, -2.25) {$R_X(0)$};
		\node [style=boite2] (3) at (-4.075, -2.25) {$P(0)$};
		\node [style=boite2] (4) at (-6.7, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.45, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.325, -0.75) {};
		\node [style=control] (8) at (-6.7, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\pi)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-6.7, 0.75) {};
		\node [style=control] (20) at (-6.7, 2.25) {};
		\node [style=control] (21) at (-4.075, 0.75) {};
		\node [style=control] (22) at (-4.075, 2.25) {};
		\node [style=control] (23) at (-1.325, 0.75) {};
		\node [style=control] (24) at (-1.325, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.45, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.45, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles56.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.95, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (4) at (-1.2, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-2.95, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-1.2, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\pi)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-1.2, 0.75) {};
		\node [style=control] (20) at (-1.2, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-2.95, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-2.95, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles57.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (4) at (-2.75, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-4.5, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-2.75, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-2.75, 0.75) {};
		\node [style=control] (20) at (-2.75, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-4.5, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-4.5, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (49) at (2.075, -0.75) {$X$};
		\node [style=control] (50) at (2.075, -2.25) {};
		\node [style=control] (51) at (2.075, 0.75) {};
		\node [style=control] (52) at (2.075, 2.25) {};
		\node [style=boite2] (53) at (0.075, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (54) at (0.075, 0.75) {};
		\node [style=control] (55) at (0.075, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw [style=trait] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles58.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (4) at (-2.75, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-4.5, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-2.75, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-2.75, 0.75) {};
		\node [style=control] (20) at (-2.75, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-4.5, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-4.5, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (49) at (2.075, -0.75) {$X$};
		\node [style=control] (50) at (2.075, -2.25) {};
		\node [style=control] (51) at (2.075, 0.75) {};
		\node [style=control] (52) at (2.075, 2.25) {};
		\node [style=boite2] (53) at (0.075, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (54) at (0.075, 0.75) {};
		\node [style=control] (55) at (0.075, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw [style=trait] (51) to (49);
		\draw [style=trait] (19) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles59.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.175, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (4) at (-0.075, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-4.175, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-0.075, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-0.075, 0.75) {};
		\node [style=control] (20) at (-0.075, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-4.175, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-4.175, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (49) at (2.075, -0.75) {$X$};
		\node [style=control] (50) at (2.075, -2.25) {};
		\node [style=control] (51) at (2.075, 0.75) {};
		\node [style=control] (52) at (2.075, 2.25) {};
		\node [style=boite2] (53) at (-2.425, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (54) at (-2.425, 0.75) {};
		\node [style=control] (55) at (-2.425, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw [style=trait] (51) to (49);
		\draw [style=trait] (19) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.95, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-4.8, -2.25) {$R_X(\delta_3{-}2\pi)$};
		\node [style=boite2] (3) at (-8.45, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-11.2, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.95, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-4.8, -0.75) {};
		\node [style=control] (8) at (-11.2, -0.75) {};
		\node [style=boite2] (9) at (-1.175, -0.75) {$R_X(\text{-}\delta_4)$};
		\node [style=control] (10) at (-1.175, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-11.2, 0.75) {};
		\node [style=control] (20) at (-11.2, 2.25) {};
		\node [style=control] (21) at (-8.45, 0.75) {};
		\node [style=control] (22) at (-8.45, 2.25) {};
		\node [style=control] (23) at (-4.8, 0.75) {};
		\node [style=control] (24) at (-4.8, 2.25) {};
		\node [style=control] (25) at (-1.175, 0.75) {};
		\node [style=control] (26) at (-1.175, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-12.95, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-12.95, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (1.775, -0.75) {$P(\pi)$};
		\node [style=control] (43) at (1.775, 0.75) {};
		\node [style=control] (44) at (1.775, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles60.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.65, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (4) at (-0.05, -0.75) {$P(\delta_1)$};
		\node [style=none] (5) at (-7.65, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-0.05, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-0.05, 0.75) {};
		\node [style=control] (20) at (-0.05, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-7.65, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-7.65, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (49) at (-3.9, -0.75) {$X$};
		\node [style=control] (50) at (-3.9, -2.25) {};
		\node [style=control] (51) at (-3.9, 0.75) {};
		\node [style=control] (52) at (-3.9, 2.25) {};
		\node [style=boite2] (53) at (-5.9, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (54) at (-5.9, 0.75) {};
		\node [style=control] (55) at (-5.9, 2.25) {};
		\node [style=boite2] (58) at (-2.225, -0.75) {$X$};
		\node [style=boite2] (59) at (2.125, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw [style=trait] (51) to (49);
		\draw [style=trait] (19) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles61.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.425, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (4) at (1.25, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-4.425, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=wcontrol] (8) at (1.25, -0.75) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (1.25, 0.75) {};
		\node [style=control] (20) at (1.25, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-4.425, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-4.425, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (49) at (-0.675, -0.75) {$X$};
		\node [style=control] (50) at (-0.675, -2.25) {};
		\node [style=control] (51) at (-0.675, 0.75) {};
		\node [style=control] (52) at (-0.675, 2.25) {};
		\node [style=boite2] (53) at (-2.675, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (54) at (-2.675, 0.75) {};
		\node [style=control] (55) at (-2.675, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw [style=trait] (51) to (49);
		\draw [style=trait] (19) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles62.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.425, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (4) at (10, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-4.425, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=wcontrol] (8) at (10, -0.75) {};
		\node [style=boite2] (11) at (4.25, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.25, -0.75) {};
		\node [style=boite2] (13) at (1.25, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (1.25, -0.75) {};
		\node [style=boite2] (15) at (7.25, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (7.25, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (10, 0.75) {};
		\node [style=control] (20) at (10, 2.25) {};
		\node [style=control] (27) at (1.25, 0.75) {};
		\node [style=control] (28) at (1.25, 2.25) {};
		\node [style=control] (29) at (4.25, 0.75) {};
		\node [style=control] (30) at (4.25, 2.25) {};
		\node [style=control] (31) at (7.25, 0.75) {};
		\node [style=control] (32) at (7.25, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-4.425, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-4.425, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (49) at (-0.675, -0.75) {$X$};
		\node [style=control] (50) at (-0.675, -2.25) {};
		\node [style=control] (51) at (-0.675, 0.75) {};
		\node [style=control] (52) at (-0.675, 2.25) {};
		\node [style=boite2] (53) at (-2.675, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (54) at (-2.675, 0.75) {};
		\node [style=control] (55) at (-2.675, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw [style=trait] (51) to (49);
		\draw [style=trait] (19) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles63.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.425, -0.75) {};
		\node [style=none] (1) at (15.9, -0.75) {};
		\node [style=none] (5) at (-4.425, -2.25) {};
		\node [style=none] (6) at (15.9, -2.25) {};
		\node [style=boite2] (11) at (4.25, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.25, -0.75) {};
		\node [style=boite2] (13) at (1.25, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (1.25, -0.75) {};
		\node [style=boite2] (15) at (7.875, -2.25) {$P(\delta_7{-}\delta_1)$};
		\node [style=control] (16) at (7.875, -0.75) {};
		\node [style=boite2] (17) at (13.6, -2.25) {$P(\delta_1{+}\delta_9)$};
		\node [style=boite2] (18) at (10.725, -0.75) {$P(\delta_8)$};
		\node [style=control] (27) at (1.25, 0.75) {};
		\node [style=control] (28) at (1.25, 2.25) {};
		\node [style=control] (29) at (4.25, 0.75) {};
		\node [style=control] (30) at (4.25, 2.25) {};
		\node [style=control] (31) at (7.875, 0.75) {};
		\node [style=control] (32) at (7.875, 2.25) {};
		\node [style=control] (33) at (10.725, 0.75) {};
		\node [style=control] (34) at (10.725, 2.25) {};
		\node [style=control] (35) at (13.6, 0.75) {};
		\node [style=control] (36) at (13.6, 2.25) {};
		\node [style=none] (37) at (-4.425, 2.25) {};
		\node [style=none] (38) at (15.9, 2.25) {};
		\node [style=none] (39) at (-4.425, 0.75) {};
		\node [style=none] (40) at (15.9, 0.75) {};
		\node [style=boite2] (49) at (-0.675, -0.75) {$X$};
		\node [style=control] (50) at (-0.675, -2.25) {};
		\node [style=control] (51) at (-0.675, 0.75) {};
		\node [style=control] (52) at (-0.675, 2.25) {};
		\node [style=boite2] (53) at (-2.675, -2.25) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (54) at (-2.675, 0.75) {};
		\node [style=control] (55) at (-2.675, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw [style=trait] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles64.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.275, -0.75) {};
		\node [style=none] (1) at (15.9, -0.75) {};
		\node [style=none] (5) at (-3.275, -2.25) {};
		\node [style=none] (6) at (15.9, -2.25) {};
		\node [style=boite2] (11) at (4.25, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.25, -0.75) {};
		\node [style=boite2] (13) at (1.25, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (1.25, -0.75) {};
		\node [style=boite2] (15) at (7.875, -2.25) {$P(\delta_7{-}\delta_1)$};
		\node [style=control] (16) at (7.875, -0.75) {};
		\node [style=boite2] (17) at (13.6, -2.25) {$P(\delta_1{+}\delta_9)$};
		\node [style=boite2] (18) at (10.725, -0.75) {$P(\delta_8)$};
		\node [style=control] (27) at (1.25, 0.75) {};
		\node [style=control] (28) at (1.25, 2.25) {};
		\node [style=control] (29) at (4.25, 0.75) {};
		\node [style=control] (30) at (4.25, 2.25) {};
		\node [style=control] (31) at (7.875, 0.75) {};
		\node [style=control] (32) at (7.875, 2.25) {};
		\node [style=control] (33) at (10.725, 0.75) {};
		\node [style=control] (34) at (10.725, 2.25) {};
		\node [style=control] (35) at (13.6, 0.75) {};
		\node [style=control] (36) at (13.6, 2.25) {};
		\node [style=none] (37) at (-3.275, 2.25) {};
		\node [style=none] (38) at (15.9, 2.25) {};
		\node [style=none] (39) at (-3.275, 0.75) {};
		\node [style=none] (40) at (15.9, 0.75) {};
		\node [style=boite2] (56) at (-1.35, -0.75) {$R_X(\pi)$};
		\node [style=control] (57) at (-1.35, -2.25) {};
		\node [style=control] (60) at (-1.35, 0.75) {};
		\node [style=control] (61) at (-1.35, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (57) to (56);
		\draw [style=trait] (61) to (60);
		\draw [style=trait] (60) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles65.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.875, -0.75) {};
		\node [style=none] (1) at (15.9, -0.75) {};
		\node [style=none] (5) at (-10.875, -2.25) {};
		\node [style=none] (6) at (15.9, -2.25) {};
		\node [style=boite2] (11) at (4.25, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.25, -0.75) {};
		\node [style=boite2] (13) at (1.25, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (1.25, -0.75) {};
		\node [style=boite2] (15) at (7.875, -2.25) {$P(\delta_7{-}\delta_1)$};
		\node [style=control] (16) at (7.875, -0.75) {};
		\node [style=boite2] (17) at (13.6, -2.25) {$P(\delta_1{+}\delta_9)$};
		\node [style=boite2] (18) at (10.725, -0.75) {$P(\delta_8)$};
		\node [style=control] (27) at (1.25, 0.75) {};
		\node [style=control] (28) at (1.25, 2.25) {};
		\node [style=control] (29) at (4.25, 0.75) {};
		\node [style=control] (30) at (4.25, 2.25) {};
		\node [style=control] (31) at (7.875, 0.75) {};
		\node [style=control] (32) at (7.875, 2.25) {};
		\node [style=control] (33) at (10.725, 0.75) {};
		\node [style=control] (34) at (10.725, 2.25) {};
		\node [style=control] (35) at (13.6, 0.75) {};
		\node [style=control] (36) at (13.6, 2.25) {};
		\node [style=none] (37) at (-10.875, 2.25) {};
		\node [style=none] (38) at (15.9, 2.25) {};
		\node [style=none] (39) at (-10.875, 0.75) {};
		\node [style=none] (40) at (15.9, 0.75) {};
		\node [style=boite2] (56) at (-1.35, -0.75) {$R_X(\pi)$};
		\node [style=control] (57) at (-1.35, -2.25) {};
		\node [style=control] (60) at (-1.35, 0.75) {};
		\node [style=control] (61) at (-1.35, 2.25) {};
		\node [style=boite2] (63) at (-4.075, -2.25) {$R_X(0)$};
		\node [style=boite2] (64) at (-6.825, -2.25) {$P(0)$};
		\node [style=boite2] (65) at (-9.3, -2.25) {$P(0)$};
		\node [style=control] (67) at (-4.075, -0.75) {};
		\node [style=control] (68) at (-9.3, -0.75) {};
		\node [style=control] (71) at (-9.3, 0.75) {};
		\node [style=control] (72) at (-9.3, 2.25) {};
		\node [style=control] (73) at (-6.825, 0.75) {};
		\node [style=control] (74) at (-6.825, 2.25) {};
		\node [style=control] (75) at (-4.075, 0.75) {};
		\node [style=control] (76) at (-4.075, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (57) to (56);
		\draw [style=trait] (61) to (60);
		\draw [style=trait] (60) to (56);
		\draw (67) to (63);
		\draw (68) to (65);
		\draw [style=trait] (72) to (71);
		\draw [style=trait] (74) to (73);
		\draw [style=trait] (76) to (75);
		\draw [style=trait] (71) to (68);
		\draw [style=trait] (73) to (64);
		\draw [style=trait] (67) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles66.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(0)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles67.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (13, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (13, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (6.75, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (6.75, -0.75) {};
		\node [style=boite2] (17) at (11.25, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (9, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (31) at (6.75, 0.75) {};
		\node [style=control] (32) at (6.75, 2.25) {};
		\node [style=control] (33) at (9, 0.75) {};
		\node [style=control] (34) at (9, 2.25) {};
		\node [style=control] (35) at (11.25, 0.75) {};
		\node [style=control] (36) at (11.25, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (13, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (13, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles68.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (11.425, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (11.425, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (4.55, -2.25) {$P(\delta_5{+}\delta_7)$};
		\node [style=control] (14) at (4.55, -0.75) {};
		\node [style=boite2] (17) at (9.675, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (7.425, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4.55, 0.75) {};
		\node [style=control] (28) at (4.55, 2.25) {};
		\node [style=control] (33) at (7.425, 0.75) {};
		\node [style=control] (34) at (7.425, 2.25) {};
		\node [style=control] (35) at (9.675, 0.75) {};
		\node [style=control] (36) at (9.675, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (11.425, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (11.425, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (14) to (13);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles69.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (16.825, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (16.825, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (9.95, -2.25) {$P(\delta_5{+}\delta_7)$};
		\node [style=control] (14) at (9.95, -0.75) {};
		\node [style=boite2] (17) at (15.075, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.825, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (9.95, 0.75) {};
		\node [style=control] (28) at (9.95, 2.25) {};
		\node [style=control] (33) at (12.825, 0.75) {};
		\node [style=control] (34) at (12.825, 2.25) {};
		\node [style=control] (35) at (15.075, 0.75) {};
		\node [style=control] (36) at (15.075, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (16.825, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (16.825, 0.75) {};
		\node [style=boite2] (41) at (6.5, -2.25) {$R_X(0)$};
		\node [style=boite2] (42) at (3.8, -2.25) {$P(0)$};
		\node [style=control] (43) at (6.5, -0.75) {};
		\node [style=control] (44) at (3.8, -0.75) {};
		\node [style=control] (45) at (3.8, 0.75) {};
		\node [style=control] (46) at (3.8, 2.25) {};
		\node [style=control] (47) at (6.5, 0.75) {};
		\node [style=control] (48) at (6.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (14) to (13);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw (44) to (42);
		\draw [style=trait] (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (45) to (44);
		\draw [style=trait] (43) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.95, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-4.8, -2.25) {$R_X(\delta_3{-}2\pi)$};
		\node [style=boite2] (3) at (-8.45, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-11.2, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.95, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-4.8, -0.75) {};
		\node [style=control] (8) at (-11.2, -0.75) {};
		\node [style=boite2] (9) at (-1.175, -0.75) {$R_X(\text{-}\delta_4)$};
		\node [style=control] (10) at (-1.175, -2.25) {};
		\node [style=boite2] (11) at (4.5, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.5, -0.75) {};
		\node [style=boite2] (13) at (1.5, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (1.5, -0.75) {};
		\node [style=boite2] (15) at (7.5, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (7.5, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-11.2, 0.75) {};
		\node [style=control] (20) at (-11.2, 2.25) {};
		\node [style=control] (21) at (-8.45, 0.75) {};
		\node [style=control] (22) at (-8.45, 2.25) {};
		\node [style=control] (23) at (-4.8, 0.75) {};
		\node [style=control] (24) at (-4.8, 2.25) {};
		\node [style=control] (25) at (-1.175, 0.75) {};
		\node [style=control] (26) at (-1.175, 2.25) {};
		\node [style=control] (27) at (1.5, 0.75) {};
		\node [style=control] (28) at (1.5, 2.25) {};
		\node [style=control] (29) at (4.5, 0.75) {};
		\node [style=control] (30) at (4.5, 2.25) {};
		\node [style=control] (31) at (7.5, 0.75) {};
		\node [style=control] (32) at (7.5, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-12.95, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-12.95, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (9.65, -0.75) {$P(\pi)$};
		\node [style=control] (43) at (9.65, 0.75) {};
		\node [style=control] (44) at (9.65, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles70.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\pi)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles71.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (16.975, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (16.975, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10.725, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10.725, -0.75) {};
		\node [style=boite2] (17) at (15.225, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.975, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (31) at (10.725, 0.75) {};
		\node [style=control] (32) at (10.725, 2.25) {};
		\node [style=control] (33) at (12.975, 0.75) {};
		\node [style=control] (34) at (12.975, 2.25) {};
		\node [style=control] (35) at (15.225, 0.75) {};
		\node [style=control] (36) at (15.225, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (16.975, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (16.975, 0.75) {};
		\node [style=boite2] (41) at (8.425, -2.25) {$X$};
		\node [style=control] (43) at (8.425, -0.75) {};
		\node [style=control] (47) at (8.425, 0.75) {};
		\node [style=control] (48) at (8.425, 2.25) {};
		\node [style=boite2] (49) at (6.425, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (50) at (6.425, 0.75) {};
		\node [style=control] (51) at (6.425, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (43) to (47);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles72.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (17.45, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (17.45, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (6.9, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (6.9, -0.75) {};
		\node [style=boite2] (15) at (11.5, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (11.5, -0.75) {};
		\node [style=boite2] (17) at (16, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (13.75, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (6.9, 0.75) {};
		\node [style=control] (28) at (6.9, 2.25) {};
		\node [style=control] (31) at (11.5, 0.75) {};
		\node [style=control] (32) at (11.5, 2.25) {};
		\node [style=control] (33) at (13.75, 0.75) {};
		\node [style=control] (34) at (13.75, 2.25) {};
		\node [style=control] (35) at (16, 0.75) {};
		\node [style=control] (36) at (16, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (17.45, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (17.45, 0.75) {};
		\node [style=boite2] (41) at (9.2, -2.25) {$X$};
		\node [style=control] (43) at (9.2, -0.75) {};
		\node [style=control] (47) at (9.2, 0.75) {};
		\node [style=control] (48) at (9.2, 2.25) {};
		\node [style=boite2] (49) at (4.475, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (50) at (4.475, 0.75) {};
		\node [style=control] (51) at (4.475, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (43) to (47);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles73.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (20.625, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (20.625, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (10.275, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (10.275, -0.75) {};
		\node [style=boite2] (15) at (14.675, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (14.675, -0.75) {};
		\node [style=boite2] (17) at (19.175, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (16.925, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (10.275, 0.75) {};
		\node [style=control] (28) at (10.275, 2.25) {};
		\node [style=control] (31) at (14.675, 0.75) {};
		\node [style=control] (32) at (14.675, 2.25) {};
		\node [style=control] (33) at (16.925, 0.75) {};
		\node [style=control] (34) at (16.925, 2.25) {};
		\node [style=control] (35) at (19.175, 0.75) {};
		\node [style=control] (36) at (19.175, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (20.625, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (20.625, 0.75) {};
		\node [style=boite2] (41) at (6.475, -2.25) {$X$};
		\node [style=control] (43) at (6.475, -0.75) {};
		\node [style=control] (47) at (6.475, 0.75) {};
		\node [style=control] (48) at (6.475, 2.25) {};
		\node [style=boite2] (49) at (4.475, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (50) at (4.475, 0.75) {};
		\node [style=control] (51) at (4.475, 2.25) {};
		\node [style=boite2] (60) at (8.1, -2.25) {$X$};
		\node [style=boite2] (61) at (12.45, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (43) to (47);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles74.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (17.6, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (17.6, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (8.4, -0.75) {$P(\delta_5)$};
		\node [style=wcontrol] (14) at (8.4, -2.25) {};
		\node [style=boite2] (15) at (11.15, -0.75) {$P(\delta_7)$};
		\node [style=control] (16) at (11.15, -2.25) {};
		\node [style=boite2] (17) at (16.15, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (13.9, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (8.4, 0.75) {};
		\node [style=control] (28) at (8.4, 2.25) {};
		\node [style=control] (31) at (11.15, 0.75) {};
		\node [style=control] (32) at (11.15, 2.25) {};
		\node [style=control] (33) at (13.9, 0.75) {};
		\node [style=control] (34) at (13.9, 2.25) {};
		\node [style=control] (35) at (16.15, 0.75) {};
		\node [style=control] (36) at (16.15, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (17.6, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (17.6, 0.75) {};
		\node [style=boite2] (41) at (6.475, -2.25) {$X$};
		\node [style=control] (43) at (6.475, -0.75) {};
		\node [style=control] (47) at (6.475, 0.75) {};
		\node [style=control] (48) at (6.475, 2.25) {};
		\node [style=boite2] (49) at (4.475, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (50) at (4.475, 0.75) {};
		\node [style=control] (51) at (4.475, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (43) to (47);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (27) to (13);
		\draw [style=trait] (31) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles75.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (18.8, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (18.8, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (12.35, -0.75) {$P(\delta_5)$};
		\node [style=boite2] (15) at (9, -0.75) {$P(\delta_7{-}\delta_5)$};
		\node [style=control] (16) at (9, -2.25) {};
		\node [style=boite2] (17) at (17.35, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (15.1, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (12.35, 0.75) {};
		\node [style=control] (28) at (12.35, 2.25) {};
		\node [style=control] (31) at (9, 0.75) {};
		\node [style=control] (32) at (9, 2.25) {};
		\node [style=control] (33) at (15.1, 0.75) {};
		\node [style=control] (34) at (15.1, 2.25) {};
		\node [style=control] (35) at (17.35, 0.75) {};
		\node [style=control] (36) at (17.35, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (18.8, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (18.8, 0.75) {};
		\node [style=boite2] (41) at (6.475, -2.25) {$X$};
		\node [style=control] (43) at (6.475, -0.75) {};
		\node [style=control] (47) at (6.475, 0.75) {};
		\node [style=control] (48) at (6.475, 2.25) {};
		\node [style=boite2] (49) at (4.475, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (50) at (4.475, 0.75) {};
		\node [style=control] (51) at (4.475, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (43) to (47);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (27) to (13);
		\draw [style=trait] (31) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles76.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (17.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (17.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (12.95, -0.75) {$P(\delta_5{+}\delta_8)$};
		\node [style=boite2] (15) at (9, -0.75) {$P(\delta_7{-}\delta_5)$};
		\node [style=control] (16) at (9, -2.25) {};
		\node [style=boite2] (17) at (15.8, -2.25) {$P(\delta_9)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (12.95, 0.75) {};
		\node [style=control] (28) at (12.95, 2.25) {};
		\node [style=control] (31) at (9, 0.75) {};
		\node [style=control] (32) at (9, 2.25) {};
		\node [style=control] (35) at (15.8, 0.75) {};
		\node [style=control] (36) at (15.8, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (17.25, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (17.25, 0.75) {};
		\node [style=boite2] (41) at (6.475, -2.25) {$X$};
		\node [style=control] (43) at (6.475, -0.75) {};
		\node [style=control] (47) at (6.475, 0.75) {};
		\node [style=control] (48) at (6.475, 2.25) {};
		\node [style=boite2] (49) at (4.475, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (50) at (4.475, 0.75) {};
		\node [style=control] (51) at (4.475, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (43) to (47);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (27) to (13);
		\draw [style=trait] (31) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles77.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (17.1, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (17.1, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (12.8, -0.75) {$P(\delta_5{+}\delta_8)$};
		\node [style=boite2] (15) at (9.35, -2.25) {$P(\delta_7{-}\delta_5)$};
		\node [style=control] (16) at (9.35, -0.75) {};
		\node [style=boite2] (17) at (15.65, -2.25) {$P(\delta_9)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (12.8, 0.75) {};
		\node [style=control] (28) at (12.8, 2.25) {};
		\node [style=control] (31) at (9.35, 0.75) {};
		\node [style=control] (32) at (9.35, 2.25) {};
		\node [style=control] (35) at (15.65, 0.75) {};
		\node [style=control] (36) at (15.65, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (17.1, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (17.1, 0.75) {};
		\node [style=boite2] (41) at (6.475, -2.25) {$X$};
		\node [style=control] (43) at (6.475, -0.75) {};
		\node [style=control] (47) at (6.475, 0.75) {};
		\node [style=control] (48) at (6.475, 2.25) {};
		\node [style=boite2] (49) at (4.475, -0.75) {$P(\text{-}\frac\pi2)$};
		\node [style=control] (50) at (4.475, 0.75) {};
		\node [style=control] (51) at (4.475, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (35) to (17);
		\draw (43) to (41);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (43) to (47);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (49);
		\draw [style=trait] (27) to (13);
		\draw [style=trait] (31) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles78.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (15.425, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (15.425, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (11.125, -0.75) {$P(\delta_5{+}\delta_8)$};
		\node [style=boite2] (15) at (7.675, -2.25) {$P(\delta_7{-}\delta_5)$};
		\node [style=control] (16) at (7.675, -0.75) {};
		\node [style=boite2] (17) at (13.975, -2.25) {$P(\delta_9)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (11.125, 0.75) {};
		\node [style=control] (28) at (11.125, 2.25) {};
		\node [style=control] (31) at (7.675, 0.75) {};
		\node [style=control] (32) at (7.675, 2.25) {};
		\node [style=control] (35) at (13.975, 0.75) {};
		\node [style=control] (36) at (13.975, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (15.425, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (15.425, 0.75) {};
		\node [style=boite2] (41) at (4.15, -2.25) {$R_X(\pi)$};
		\node [style=control] (42) at (4.15, -0.75) {};
		\node [style=control] (47) at (4.15, 0.75) {};
		\node [style=control] (48) at (4.15, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (27) to (13);
		\draw [style=trait] (31) to (16);
		\draw (42) to (41);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles79.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, -0.75) {};
		\node [style=none] (1) at (17.925, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-7.175, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.925, -2.25) {};
		\node [style=none] (6) at (17.925, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-7.175, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (13) at (13.625, -0.75) {$P(\delta_5{+}\delta_8)$};
		\node [style=boite2] (15) at (10.175, -2.25) {$P(\delta_7{-}\delta_5)$};
		\node [style=control] (16) at (10.175, -0.75) {};
		\node [style=boite2] (17) at (16.475, -2.25) {$P(\delta_9)$};
		\node [style=control] (19) at (-7.175, 0.75) {};
		\node [style=control] (20) at (-7.175, 2.25) {};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (13.625, 0.75) {};
		\node [style=control] (28) at (13.625, 2.25) {};
		\node [style=control] (31) at (10.175, 0.75) {};
		\node [style=control] (32) at (10.175, 2.25) {};
		\node [style=control] (35) at (16.475, 0.75) {};
		\node [style=control] (36) at (16.475, 2.25) {};
		\node [style=none] (37) at (-8.925, 2.25) {};
		\node [style=none] (38) at (17.925, 2.25) {};
		\node [style=none] (39) at (-8.925, 0.75) {};
		\node [style=none] (40) at (17.925, 0.75) {};
		\node [style=boite2] (41) at (6.65, -2.25) {$R_X(\pi)$};
		\node [style=control] (42) at (6.65, -0.75) {};
		\node [style=control] (47) at (6.65, 0.75) {};
		\node [style=control] (48) at (6.65, 2.25) {};
		\node [style=boite2] (49) at (3.85, -2.25) {$P(0)$};
		\node [style=control] (50) at (3.85, -0.75) {};
		\node [style=control] (51) at (3.85, 0.75) {};
		\node [style=control] (52) at (3.85, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (27) to (13);
		\draw [style=trait] (31) to (16);
		\draw (42) to (41);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (42);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.95, -0.75) {};
		\node [style=none] (1) at (14.75, -0.75) {};
		\node [style=boite2] (2) at (-4.8, -2.25) {$R_X(\delta_3{-}2\pi)$};
		\node [style=boite2] (3) at (-8.45, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-11.2, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.95, -2.25) {};
		\node [style=none] (6) at (14.75, -2.25) {};
		\node [style=control] (7) at (-4.8, -0.75) {};
		\node [style=control] (8) at (-11.2, -0.75) {};
		\node [style=boite2] (9) at (-1.175, -0.75) {$R_X(\text{-}\delta_4)$};
		\node [style=control] (10) at (-1.175, -2.25) {};
		\node [style=boite2] (11) at (4.5, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.5, -0.75) {};
		\node [style=boite2] (13) at (1.5, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (1.5, -0.75) {};
		\node [style=boite2] (15) at (7.5, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (7.5, -0.75) {};
		\node [style=boite2] (17) at (13, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (10.25, -0.75) {$P(\delta_8{+}\pi)$};
		\node [style=control] (19) at (-11.2, 0.75) {};
		\node [style=control] (20) at (-11.2, 2.25) {};
		\node [style=control] (21) at (-8.45, 0.75) {};
		\node [style=control] (22) at (-8.45, 2.25) {};
		\node [style=control] (23) at (-4.8, 0.75) {};
		\node [style=control] (24) at (-4.8, 2.25) {};
		\node [style=control] (25) at (-1.175, 0.75) {};
		\node [style=control] (26) at (-1.175, 2.25) {};
		\node [style=control] (27) at (1.5, 0.75) {};
		\node [style=control] (28) at (1.5, 2.25) {};
		\node [style=control] (29) at (4.5, 0.75) {};
		\node [style=control] (30) at (4.5, 2.25) {};
		\node [style=control] (31) at (7.5, 0.75) {};
		\node [style=control] (32) at (7.5, 2.25) {};
		\node [style=control] (33) at (10.25, 0.75) {};
		\node [style=control] (34) at (10.25, 2.25) {};
		\node [style=control] (35) at (13, 0.75) {};
		\node [style=control] (36) at (13, 2.25) {};
		\node [style=none] (37) at (-12.95, 2.25) {};
		\node [style=none] (38) at (14.75, 2.25) {};
		\node [style=none] (39) at (-12.95, 0.75) {};
		\node [style=none] (40) at (14.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles80.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.4, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-4.425, -2.25) {$P(\delta_2)$};
		\node [style=none] (5) at (-12.4, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (21) at (-4.425, 0.75) {};
		\node [style=control] (22) at (-4.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-12.4, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-12.4, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-7.05, -2.25) {$P(\pi)$};
		\node [style=control] (42) at (-7.05, -0.75) {};
		\node [style=control] (43) at (-7.05, 0.75) {};
		\node [style=control] (44) at (-7.05, 2.25) {};
		\node [style=boite2] (45) at (-10.15, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (46) at (-10.15, -0.75) {};
		\node [style=control] (47) at (-10.15, 0.75) {};
		\node [style=control] (48) at (-10.15, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (42) to (41);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (42);
		\draw (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles81.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.4, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-6.95, -2.25) {$P(\delta_2)$};
		\node [style=none] (5) at (-12.4, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (21) at (-6.95, 0.75) {};
		\node [style=control] (22) at (-6.95, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-12.4, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-12.4, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (-4.325, -2.25) {$P(\pi)$};
		\node [style=control] (42) at (-4.325, -0.75) {};
		\node [style=control] (43) at (-4.325, 0.75) {};
		\node [style=control] (44) at (-4.325, 2.25) {};
		\node [style=boite2] (45) at (-10.15, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (46) at (-10.15, -0.75) {};
		\node [style=control] (47) at (-10.15, 0.75) {};
		\node [style=control] (48) at (-10.15, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (42) to (41);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (42);
		\draw (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles86.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.775, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-4.625, -2.25) {$R_X(2\pi{-}\delta_3)$};
		\node [style=boite2] (3) at (-8.3, -2.25) {$P(\delta_2)$};
		\node [style=none] (5) at (-13.775, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-4.625, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (21) at (-8.3, 0.75) {};
		\node [style=control] (22) at (-8.3, 2.25) {};
		\node [style=control] (23) at (-4.625, 0.75) {};
		\node [style=control] (24) at (-4.625, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-13.775, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-13.775, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (45) at (-11.525, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (46) at (-11.525, -0.75) {};
		\node [style=control] (47) at (-11.525, 0.75) {};
		\node [style=control] (48) at (-11.525, 2.25) {};
		\node [style=boite2] (49) at (-1.475, -0.75) {$P(\pi)$};
		\node [style=control] (51) at (-1.475, 0.75) {};
		\node [style=control] (52) at (-1.475, 2.25) {};
		\node [style=wcontrol] (53) at (-1.475, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (49);
		\draw (53) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles87.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.775, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-4.625, -2.25) {$R_X(2\pi{-}\delta_3)$};
		\node [style=boite2] (3) at (-8.3, -2.25) {$P(\delta_2)$};
		\node [style=none] (5) at (-13.775, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-4.625, -0.75) {};
		\node [style=boite2] (9) at (-1.1, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-1.1, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (21) at (-8.3, 0.75) {};
		\node [style=control] (22) at (-8.3, 2.25) {};
		\node [style=control] (23) at (-4.625, 0.75) {};
		\node [style=control] (24) at (-4.625, 2.25) {};
		\node [style=control] (25) at (-1.1, 0.75) {};
		\node [style=control] (26) at (-1.1, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-13.775, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-13.775, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (45) at (-11.525, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (46) at (-11.525, -0.75) {};
		\node [style=control] (47) at (-11.525, 0.75) {};
		\node [style=control] (48) at (-11.525, 2.25) {};
		\node [style=boite2] (49) at (1.775, -0.75) {$P(\pi)$};
		\node [style=control] (51) at (1.775, 0.75) {};
		\node [style=control] (52) at (1.775, 2.25) {};
		\node [style=wcontrol] (53) at (1.775, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (49);
		\draw (53) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles88.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.775, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-4.625, -2.25) {$R_X(2\pi{-}\delta_3)$};
		\node [style=boite2] (3) at (-8.3, -2.25) {$P(\delta_2)$};
		\node [style=none] (5) at (-13.775, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-4.625, -0.75) {};
		\node [style=boite2] (9) at (-1.1, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-1.1, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4.425, -0.75) {$P(\delta_5)$};
		\node [style=control] (14) at (4.425, -2.25) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (21) at (-8.3, 0.75) {};
		\node [style=control] (22) at (-8.3, 2.25) {};
		\node [style=control] (23) at (-4.625, 0.75) {};
		\node [style=control] (24) at (-4.625, 2.25) {};
		\node [style=control] (25) at (-1.1, 0.75) {};
		\node [style=control] (26) at (-1.1, 2.25) {};
		\node [style=control] (27) at (4.425, 0.75) {};
		\node [style=control] (28) at (4.425, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-13.775, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-13.775, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (45) at (-11.525, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (46) at (-11.525, -0.75) {};
		\node [style=control] (47) at (-11.525, 0.75) {};
		\node [style=control] (48) at (-11.525, 2.25) {};
		\node [style=boite2] (49) at (1.775, -0.75) {$P(\pi)$};
		\node [style=control] (51) at (1.775, 0.75) {};
		\node [style=control] (52) at (1.775, 2.25) {};
		\node [style=wcontrol] (53) at (1.775, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (49);
		\draw (53) to (49);
		\draw [style=trait] (27) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles89.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.775, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-5.625, -2.25) {$R_X(2\pi{-}\delta_3)$};
		\node [style=boite2] (3) at (-9.3, -2.25) {$P(\delta_2)$};
		\node [style=none] (5) at (-14.775, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-5.625, -0.75) {};
		\node [style=boite2] (9) at (-2.1, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.1, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (1.375, -0.75) {$P(\delta_5{-}\pi)$};
		\node [style=control] (14) at (1.375, -2.25) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (21) at (-9.3, 0.75) {};
		\node [style=control] (22) at (-9.3, 2.25) {};
		\node [style=control] (23) at (-5.625, 0.75) {};
		\node [style=control] (24) at (-5.625, 2.25) {};
		\node [style=control] (25) at (-2.1, 0.75) {};
		\node [style=control] (26) at (-2.1, 2.25) {};
		\node [style=control] (27) at (1.375, 0.75) {};
		\node [style=control] (28) at (1.375, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-14.775, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-14.775, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (45) at (-12.525, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (46) at (-12.525, -0.75) {};
		\node [style=control] (47) at (-12.525, 0.75) {};
		\node [style=control] (48) at (-12.525, 2.25) {};
		\node [style=boite2] (49) at (4.475, -0.75) {$P(\pi)$};
		\node [style=control] (51) at (4.475, 0.75) {};
		\node [style=control] (52) at (4.475, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (49);
		\draw [style=trait] (27) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.525, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-6.025, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-9.025, -2.25) {$P(\delta_2)$};
		\node [style=boite2] (4) at (-11.775, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-13.525, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-6.025, -0.75) {};
		\node [style=control] (8) at (-11.775, -0.75) {};
		\node [style=boite2] (9) at (-2.575, -0.75) {$R_X(\delta_4{-}2\pi)$};
		\node [style=control] (10) at (-2.575, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-11.775, 0.75) {};
		\node [style=control] (20) at (-11.775, 2.25) {};
		\node [style=control] (21) at (-9.025, 0.75) {};
		\node [style=control] (22) at (-9.025, 2.25) {};
		\node [style=control] (23) at (-6.025, 0.75) {};
		\node [style=control] (24) at (-6.025, 2.25) {};
		\node [style=control] (25) at (-2.575, 0.75) {};
		\node [style=control] (26) at (-2.575, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-13.525, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-13.525, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (41) at (1.4, -0.75) {$R_X(2\pi)$};
		\node [style=control] (42) at (1.4, -2.25) {};
		\node [style=control] (43) at (1.4, 0.75) {};
		\node [style=control] (44) at (1.4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (42) to (41);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles90.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.775, -0.75) {};
		\node [style=none] (1) at (14.75, -0.75) {};
		\node [style=boite2] (2) at (-5.625, -2.25) {$R_X(2\pi{-}\delta_3)$};
		\node [style=boite2] (3) at (-9.3, -2.25) {$P(\delta_2)$};
		\node [style=none] (5) at (-14.775, -2.25) {};
		\node [style=none] (6) at (14.75, -2.25) {};
		\node [style=control] (7) at (-5.625, -0.75) {};
		\node [style=boite2] (9) at (-2.1, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.1, -2.25) {};
		\node [style=boite2] (11) at (4.5, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.5, -0.75) {};
		\node [style=boite2] (13) at (1.375, -0.75) {$P(\delta_5{-}\pi)$};
		\node [style=control] (14) at (1.375, -2.25) {};
		\node [style=boite2] (15) at (7.5, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (7.5, -0.75) {};
		\node [style=boite2] (17) at (13, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (10.25, -0.75) {$P(\delta_8{+}\pi)$};
		\node [style=control] (21) at (-9.3, 0.75) {};
		\node [style=control] (22) at (-9.3, 2.25) {};
		\node [style=control] (23) at (-5.625, 0.75) {};
		\node [style=control] (24) at (-5.625, 2.25) {};
		\node [style=control] (25) at (-2.1, 0.75) {};
		\node [style=control] (26) at (-2.1, 2.25) {};
		\node [style=control] (27) at (1.375, 0.75) {};
		\node [style=control] (28) at (1.375, 2.25) {};
		\node [style=control] (29) at (4.5, 0.75) {};
		\node [style=control] (30) at (4.5, 2.25) {};
		\node [style=control] (31) at (7.5, 0.75) {};
		\node [style=control] (32) at (7.5, 2.25) {};
		\node [style=control] (33) at (10.25, 0.75) {};
		\node [style=control] (34) at (10.25, 2.25) {};
		\node [style=control] (35) at (13, 0.75) {};
		\node [style=control] (36) at (13, 2.25) {};
		\node [style=none] (37) at (-14.775, 2.25) {};
		\node [style=none] (38) at (14.75, 2.25) {};
		\node [style=none] (39) at (-14.775, 0.75) {};
		\node [style=none] (40) at (14.75, 0.75) {};
		\node [style=boite2] (45) at (-12.525, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (46) at (-12.525, -0.75) {};
		\node [style=control] (47) at (-12.525, 0.75) {};
		\node [style=control] (48) at (-12.525, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (27) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles91.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.775, -0.75) {};
		\node [style=none] (1) at (14.75, -0.75) {};
		\node [style=boite2] (2) at (-5.625, -2.25) {$R_X(2\pi{-}\delta_3)$};
		\node [style=boite2] (3) at (-9.3, -2.25) {$P(\delta_2)$};
		\node [style=none] (5) at (-14.775, -2.25) {};
		\node [style=none] (6) at (14.75, -2.25) {};
		\node [style=control] (7) at (-5.625, -0.75) {};
		\node [style=boite2] (9) at (-2.1, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (-2.1, -2.25) {};
		\node [style=boite2] (11) at (4.5, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.5, -0.75) {};
		\node [style=boite2] (13) at (0.975, -2.25) {$P(\delta_5{-}\pi)$};
		\node [style=control] (14) at (0.975, -0.75) {};
		\node [style=boite2] (15) at (7.5, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (7.5, -0.75) {};
		\node [style=boite2] (17) at (13, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (10.25, -0.75) {$P(\delta_8{+}\pi)$};
		\node [style=control] (21) at (-9.3, 0.75) {};
		\node [style=control] (22) at (-9.3, 2.25) {};
		\node [style=control] (23) at (-5.625, 0.75) {};
		\node [style=control] (24) at (-5.625, 2.25) {};
		\node [style=control] (25) at (-2.1, 0.75) {};
		\node [style=control] (26) at (-2.1, 2.25) {};
		\node [style=control] (27) at (0.975, 0.75) {};
		\node [style=control] (28) at (0.975, 2.25) {};
		\node [style=control] (29) at (4.5, 0.75) {};
		\node [style=control] (30) at (4.5, 2.25) {};
		\node [style=control] (31) at (7.5, 0.75) {};
		\node [style=control] (32) at (7.5, 2.25) {};
		\node [style=control] (33) at (10.25, 0.75) {};
		\node [style=control] (34) at (10.25, 2.25) {};
		\node [style=control] (35) at (13, 0.75) {};
		\node [style=control] (36) at (13, 2.25) {};
		\node [style=none] (37) at (-14.775, 2.25) {};
		\node [style=none] (38) at (14.75, 2.25) {};
		\node [style=none] (39) at (-14.775, 0.75) {};
		\node [style=none] (40) at (14.75, 0.75) {};
		\node [style=boite2] (45) at (-12.525, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (46) at (-12.525, -0.75) {};
		\node [style=control] (47) at (-12.525, 0.75) {};
		\node [style=control] (48) at (-12.525, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (46);
		\draw [style=trait] (27) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles92.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.45, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.325, -2.25) {$R_X(0)$};
		\node [style=boite2] (3) at (-4.075, -2.25) {$P(0)$};
		\node [style=boite2] (4) at (-6.7, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-8.45, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.325, -0.75) {};
		\node [style=control] (8) at (-6.7, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-6.7, 0.75) {};
		\node [style=control] (20) at (-6.7, 2.25) {};
		\node [style=control] (21) at (-4.075, 0.75) {};
		\node [style=control] (22) at (-4.075, 2.25) {};
		\node [style=control] (23) at (-1.325, 0.75) {};
		\node [style=control] (24) at (-1.325, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-8.45, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-8.45, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles93.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.95, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (4) at (-1.2, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-2.95, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (8) at (-1.2, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-1.2, 0.75) {};
		\node [style=control] (20) at (-1.2, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-2.95, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-2.95, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles93etdemi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=none] (41) at (-6.45, -0.75) {};
		\node [style=none] (42) at (-6.45, -2.25) {};
		\node [style=none] (43) at (-6.45, 2.25) {};
		\node [style=none] (44) at (-6.45, 0.75) {};
		\node [style=boite2] (45) at (-1.1, -2.25) {$P(\pi)$};
		\node [style=control] (46) at (-1.1, -0.75) {};
		\node [style=control] (47) at (-1.1, 0.75) {};
		\node [style=control] (48) at (-1.1, 2.25) {};
		\node [style=boite2] (49) at (-4.2, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (50) at (-4.2, -0.75) {};
		\node [style=control] (51) at (-4.2, 0.75) {};
		\node [style=control] (52) at (-4.2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (46);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (50);
		\draw (41.center) to (1.center);
		\draw (42.center) to (6.center);
		\draw (43.center) to (38.center);
		\draw (44.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles94.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.45, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=none] (5) at (-6.45, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-6.45, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-6.45, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (49) at (-1.5, -0.75) {$P(\pi)$};
		\node [style=control] (50) at (-1.5, -2.25) {};
		\node [style=control] (51) at (-1.5, 0.75) {};
		\node [style=control] (52) at (-1.5, 2.25) {};
		\node [style=boite2] (53) at (-4.2, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (54) at (-4.2, -0.75) {};
		\node [style=control] (55) at (-4.2, 0.75) {};
		\node [style=control] (56) at (-4.2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw (54) to (53);
		\draw [style=trait] (56) to (55);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles95.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (4) at (1.35, -2.25) {$P(\pi)$};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=wcontrol] (8) at (1.35, -0.75) {};
		\node [style=boite2] (9) at (-1.8, -0.75) {$R_X(2\pi{-}\delta_4)$};
		\node [style=control] (10) at (-1.8, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (1.35, 0.75) {};
		\node [style=control] (20) at (1.35, 2.25) {};
		\node [style=control] (25) at (-1.8, 0.75) {};
		\node [style=control] (26) at (-1.8, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=none] (41) at (-7.825, -0.75) {};
		\node [style=none] (42) at (-7.825, -2.25) {};
		\node [style=none] (43) at (-7.825, 2.25) {};
		\node [style=none] (44) at (-7.825, 0.75) {};
		\node [style=boite2] (45) at (-5.575, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (46) at (-5.575, -0.75) {};
		\node [style=control] (47) at (-5.575, 0.75) {};
		\node [style=control] (48) at (-5.575, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (19) to (8);
		\draw (46) to (45);
		\draw [style=trait] (48) to (47);
		\draw [style=trait] (47) to (46);
		\draw (41.center) to (1.center);
		\draw (42.center) to (6.center);
		\draw (43.center) to (38.center);
		\draw (44.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles96.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (16.05, -0.75) {};
		\node [style=boite2] (4) at (9.9, -2.25) {$P(\pi)$};
		\node [style=none] (6) at (16.05, -2.25) {};
		\node [style=wcontrol] (8) at (9.9, -0.75) {};
		\node [style=boite2] (9) at (-2, -0.75) {$R_X(2\pi{-}\delta_4)$};
		\node [style=control] (10) at (-2, -2.25) {};
		\node [style=boite2] (11) at (4.25, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.25, -0.75) {};
		\node [style=boite2] (13) at (1.25, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (1.25, -0.75) {};
		\node [style=boite2] (15) at (7.25, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (7.25, -0.75) {};
		\node [style=boite2] (17) at (14.3, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.05, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (9.9, 0.75) {};
		\node [style=control] (20) at (9.9, 2.25) {};
		\node [style=control] (25) at (-2, 0.75) {};
		\node [style=control] (26) at (-2, 2.25) {};
		\node [style=control] (27) at (1.25, 0.75) {};
		\node [style=control] (28) at (1.25, 2.25) {};
		\node [style=control] (29) at (4.25, 0.75) {};
		\node [style=control] (30) at (4.25, 2.25) {};
		\node [style=control] (31) at (7.25, 0.75) {};
		\node [style=control] (32) at (7.25, 2.25) {};
		\node [style=control] (33) at (12.05, 0.75) {};
		\node [style=control] (34) at (12.05, 2.25) {};
		\node [style=control] (35) at (14.3, 0.75) {};
		\node [style=control] (36) at (14.3, 2.25) {};
		\node [style=none] (38) at (16.05, 2.25) {};
		\node [style=none] (40) at (16.05, 0.75) {};
		\node [style=none] (45) at (-8.025, -0.75) {};
		\node [style=none] (46) at (-8.025, -2.25) {};
		\node [style=none] (47) at (-8.025, 2.25) {};
		\node [style=none] (48) at (-8.025, 0.75) {};
		\node [style=boite2] (49) at (-5.775, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (50) at (-5.775, -0.75) {};
		\node [style=control] (51) at (-5.775, 0.75) {};
		\node [style=control] (52) at (-5.775, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (19) to (8);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (50);
		\draw (45.center) to (1.center);
		\draw (46.center) to (6.center);
		\draw (47.center) to (38.center);
		\draw (48.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles97.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (15.5, -0.75) {};
		\node [style=none] (6) at (15.5, -2.25) {};
		\node [style=boite2] (9) at (-2, -0.75) {$R_X(2\pi{-}\delta_4)$};
		\node [style=control] (10) at (-2, -2.25) {};
		\node [style=boite2] (11) at (4.25, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.25, -0.75) {};
		\node [style=boite2] (13) at (1.25, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (1.25, -0.75) {};
		\node [style=boite2] (15) at (7.775, -2.25) {$P(\delta_7{-}\pi)$};
		\node [style=control] (16) at (7.775, -0.75) {};
		\node [style=boite2] (17) at (13.3, -2.25) {$P(\delta_9{+}\pi)$};
		\node [style=boite2] (18) at (10.525, -0.75) {$P(\delta_8)$};
		\node [style=control] (25) at (-2, 0.75) {};
		\node [style=control] (26) at (-2, 2.25) {};
		\node [style=control] (27) at (1.25, 0.75) {};
		\node [style=control] (28) at (1.25, 2.25) {};
		\node [style=control] (29) at (4.25, 0.75) {};
		\node [style=control] (30) at (4.25, 2.25) {};
		\node [style=control] (31) at (7.775, 0.75) {};
		\node [style=control] (32) at (7.775, 2.25) {};
		\node [style=control] (33) at (10.525, 0.75) {};
		\node [style=control] (34) at (10.525, 2.25) {};
		\node [style=control] (35) at (13.3, 0.75) {};
		\node [style=control] (36) at (13.3, 2.25) {};
		\node [style=none] (38) at (15.5, 2.25) {};
		\node [style=none] (40) at (15.5, 0.75) {};
		\node [style=none] (45) at (-8.025, -0.75) {};
		\node [style=none] (46) at (-8.025, -2.25) {};
		\node [style=none] (47) at (-8.025, 2.25) {};
		\node [style=none] (48) at (-8.025, 0.75) {};
		\node [style=boite2] (49) at (-5.775, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (50) at (-5.775, -0.75) {};
		\node [style=control] (51) at (-5.775, 0.75) {};
		\node [style=control] (52) at (-5.775, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (50);
		\draw (45.center) to (1.center);
		\draw (46.center) to (6.center);
		\draw (47.center) to (38.center);
		\draw (48.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles98.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (15.5, -0.75) {};
		\node [style=none] (6) at (15.5, -2.25) {};
		\node [style=boite2] (9) at (-2, -0.75) {$R_X(2\pi{-}\delta_4)$};
		\node [style=control] (10) at (-2, -2.25) {};
		\node [style=boite2] (11) at (4.25, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (4.25, -0.75) {};
		\node [style=boite2] (13) at (1.25, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (1.25, -0.75) {};
		\node [style=boite2] (15) at (7.775, -2.25) {$P(\delta_7{-}\pi)$};
		\node [style=control] (16) at (7.775, -0.75) {};
		\node [style=boite2] (17) at (13.3, -2.25) {$P(\delta_9{+}\pi)$};
		\node [style=boite2] (18) at (10.525, -0.75) {$P(\delta_8)$};
		\node [style=control] (25) at (-2, 0.75) {};
		\node [style=control] (26) at (-2, 2.25) {};
		\node [style=control] (27) at (1.25, 0.75) {};
		\node [style=control] (28) at (1.25, 2.25) {};
		\node [style=control] (29) at (4.25, 0.75) {};
		\node [style=control] (30) at (4.25, 2.25) {};
		\node [style=control] (31) at (7.775, 0.75) {};
		\node [style=control] (32) at (7.775, 2.25) {};
		\node [style=control] (33) at (10.525, 0.75) {};
		\node [style=control] (34) at (10.525, 2.25) {};
		\node [style=control] (35) at (13.3, 0.75) {};
		\node [style=control] (36) at (13.3, 2.25) {};
		\node [style=none] (38) at (15.5, 2.25) {};
		\node [style=none] (40) at (15.5, 0.75) {};
		\node [style=boite2] (45) at (-5.375, -2.25) {$R_X(0)$};
		\node [style=boite2] (46) at (-8.075, -2.25) {$P(0)$};
		\node [style=control] (48) at (-5.375, -0.75) {};
		\node [style=control] (52) at (-8.075, 0.75) {};
		\node [style=control] (53) at (-8.075, 2.25) {};
		\node [style=control] (54) at (-5.375, 0.75) {};
		\node [style=control] (55) at (-5.375, 2.25) {};
		\node [style=none] (56) at (-13.4, -0.75) {};
		\node [style=none] (57) at (-13.4, -2.25) {};
		\node [style=none] (58) at (-13.4, 2.25) {};
		\node [style=none] (59) at (-13.4, 0.75) {};
		\node [style=boite2] (64) at (-11.15, -2.25) {$P(\delta_1{-}\pi)$};
		\node [style=control] (65) at (-11.15, -0.75) {};
		\node [style=control] (66) at (-11.15, 0.75) {};
		\node [style=control] (67) at (-11.15, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw (48) to (45);
		\draw [style=trait] (53) to (52);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (52) to (46);
		\draw [style=trait] (48) to (54);
		\draw (65) to (64);
		\draw [style=trait] (67) to (66);
		\draw [style=trait] (66) to (65);
		\draw (56.center) to (1.center);
		\draw (57.center) to (6.center);
		\draw (58.center) to (38.center);
		\draw (59.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anglesbonsintervalles99.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.425, -0.75) {};
		\node [style=none] (1) at (16.25, -0.75) {};
		\node [style=boite2] (2) at (-1.425, -2.25) {$R_X(\delta_3)$};
		\node [style=boite2] (3) at (-7.425, -2.25) {$P(\delta_2{-}\pi)$};
		\node [style=boite2] (4) at (-10.675, -2.25) {$P(\delta_1)$};
		\node [style=none] (5) at (-12.425, -2.25) {};
		\node [style=none] (6) at (16.25, -2.25) {};
		\node [style=control] (7) at (-1.425, -0.75) {};
		\node [style=control] (8) at (-10.675, -0.75) {};
		\node [style=boite2] (9) at (1.4, -0.75) {$R_X(\delta_4)$};
		\node [style=control] (10) at (1.4, -2.25) {};
		\node [style=boite2] (11) at (7, -2.25) {$R_X(\delta_6)$};
		\node [style=control] (12) at (7, -0.75) {};
		\node [style=boite2] (13) at (4, -2.25) {$P(\delta_5)$};
		\node [style=control] (14) at (4, -0.75) {};
		\node [style=boite2] (15) at (10, -2.25) {$P(\delta_7)$};
		\node [style=control] (16) at (10, -0.75) {};
		\node [style=boite2] (17) at (14.5, -2.25) {$P(\delta_9)$};
		\node [style=boite2] (18) at (12.25, -0.75) {$P(\delta_8)$};
		\node [style=control] (19) at (-10.675, 0.75) {};
		\node [style=control] (20) at (-10.675, 2.25) {};
		\node [style=control] (21) at (-7.425, 0.75) {};
		\node [style=control] (22) at (-7.425, 2.25) {};
		\node [style=control] (23) at (-1.425, 0.75) {};
		\node [style=control] (24) at (-1.425, 2.25) {};
		\node [style=control] (25) at (1.4, 0.75) {};
		\node [style=control] (26) at (1.4, 2.25) {};
		\node [style=control] (27) at (4, 0.75) {};
		\node [style=control] (28) at (4, 2.25) {};
		\node [style=control] (29) at (7, 0.75) {};
		\node [style=control] (30) at (7, 2.25) {};
		\node [style=control] (31) at (10, 0.75) {};
		\node [style=control] (32) at (10, 2.25) {};
		\node [style=control] (33) at (12.25, 0.75) {};
		\node [style=control] (34) at (12.25, 2.25) {};
		\node [style=control] (35) at (14.5, 0.75) {};
		\node [style=control] (36) at (14.5, 2.25) {};
		\node [style=none] (37) at (-12.425, 2.25) {};
		\node [style=none] (38) at (16.25, 2.25) {};
		\node [style=none] (39) at (-12.425, 0.75) {};
		\node [style=none] (40) at (16.25, 0.75) {};
		\node [style=boite2] (48) at (-4.325, -2.25) {$P(\pi)$};
		\node [style=control] (50) at (-4.325, 0.75) {};
		\node [style=control] (51) at (-4.325, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (22) to (21);
		\draw [style=trait] (24) to (23);
		\draw [style=trait] (26) to (25);
		\draw [style=trait] (28) to (27);
		\draw [style=trait] (30) to (29);
		\draw [style=trait] (32) to (31);
		\draw [style=trait] (34) to (33);
		\draw [style=trait] (36) to (35);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (21) to (3);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (25) to (9);
		\draw [style=trait] (27) to (14);
		\draw [style=trait] (29) to (12);
		\draw [style=trait] (31) to (16);
		\draw [style=trait] (33) to (18);
		\draw [style=trait] (35) to (17);
		\draw [style=trait] (51) to (50);
		\draw [style=trait] (50) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bare-circuit-ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 1.5) {};
		\node [style=control] (8) at (-1.25, 1.5) {};
		\node [style=cnot] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
		\node [style=boite2] (12) at (-1.25, -1.5) {$H$};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (17) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8) to (9);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bare-circuit-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=boite2] (3) at (0, -1.5) {$X$};
		\node [style=none] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (0.75, 2.25) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (-1, -1.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxed] (5.center) to (4.center);
		\draw [style=boxed] (4.center) to (7.center);
		\draw [style=boxed] (7.center) to (6.center);
		\draw [style=boxed] (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bare-circuit-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=control] (4) at (-1.25, 1.5) {};
		\node [style=cnot] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=boite2] (8) at (-1.25, -1.5) {$H$};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (2, 1.5) {}; 
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=boite2] (15) at (1, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bare-circuit-ex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-5, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=control] (4) at (-3, 0.75) {};
		\node [style=cnot] (5) at (-3, -0.75) {};
		\node [style=boite2] (8) at (0, 0.75) {$H$};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (4.5, 0.75) {};
		\node [style=boite2] (15) at (0, -0.75) {$P(\nicefrac{\pi}{4})$};
		\node [style=control] (16) at (3, 0.75) {};
		\node [style=cnot] (17) at (3, -0.75) {};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (-4, -1.5) {};
		\node [style=none] (22) at (-1.5, 1.375) {};
		\node [style=none] (23) at (1.5, 1.35) {};
		\node [style=none] (24) at (1.5, -1.375) {};
		\node [style=none] (25) at (-1.5, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (16) to (17);
		\draw [style=boxed] (18.center) to (19.center);
		\draw [style=boxed] (19.center) to (20.center);
		\draw [style=boxed] (20.center) to (21.center);
		\draw [style=boxed] (21.center) to (18.center);
		\draw [style=boxed] (22.center) to (23.center);
		\draw [style=boxed] (23.center) to (24.center);
		\draw [style=boxed] (24.center) to (25.center);
		\draw [style=boxed] (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs-.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {\small  $\psi$};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs-xs.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.825) {\scriptsize $\theta$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs0-s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$0$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$0$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {}; 
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsphasebsalpha-etoile.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4.625, 1) {};
		\node [style=none] (30) at (-4.125, -1) {};
		\node [style=none] (31) at (-0.625, -1) {};
		\node [style=none] (32) at (-4.125, 1) {};
		\node [style=none] (33) at (-0.625, 1) {};
		\node [style=none] (34) at (-2.875, 0) {};
		\node [style=none] (35) at (-1.875, 0) {};
		\node [style=none] (36) at (-2.375, 0.625) {$\alpha_1$};
		\node [style=PolRot] (46) at (0, 1) {$\alpha_2$};
		\node [style=none] (53) at (-4.625, -1) {};
		\node [style=none] (57) at (0.625, -1) {};
		\node [style=none] (58) at (4.125, -1) {};
		\node [style=none] (59) at (0.625, 1) {};
		\node [style=none] (60) at (4.125, 1) {};
		\node [style=none] (61) at (1.875, 0) {};
		\node [style=none] (62) at (2.875, 0) {};
		\node [style=none] (63) at (2.375, 0.625) {$\alpha_3$};
		\node [style=none] (64) at (4.625, 1) {};
		\node [style=none] (65) at (4.625, -1) {};
		\node [style=none] (67) at (0.7, 1.75) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsphasebsalpha-ms.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4.75, 1) {};
		\node [style=none] (30) at (-4.25, -1) {};
		\node [style=none] (31) at (-0.75, -1) {};
		\node [style=none] (32) at (-4.25, 1) {};
		\node [style=none] (33) at (-0.75, 1) {};
		\node [style=none] (34) at (-3, 0) {};
		\node [style=none] (35) at (-2, 0) {};
		\node [style=none] (36) at (-2.5, 0.625) {$\alpha_1$};
		\node [style=PolRot] (46) at (0, 1) {$\alpha_2$};
		\node [style=none] (53) at (-4.75, -1) {};
		\node [style=none] (57) at (0.75, -1) {};
		\node [style=none] (58) at (4.25, -1) {};
		\node [style=none] (59) at (0.75, 1) {};
		\node [style=none] (60) at (4.25, 1) {};
		\node [style=none] (61) at (2, 0) {};
		\node [style=none] (62) at (3, 0) {};
		\node [style=none] (63) at (2.5, 0.625) {$\alpha_3$};
		\node [style=none] (64) at (4.75, 1) {};
		\node [style=none] (65) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsphasebsalpha.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4.625, 1) {};
		\node [style=none] (30) at (-4.125, -1) {};
		\node [style=none] (31) at (-0.625, -1) {};
		\node [style=none] (32) at (-4.125, 1) {};
		\node [style=none] (33) at (-0.625, 1) {};
		\node [style=none] (34) at (-2.875, 0) {};
		\node [style=none] (35) at (-1.875, 0) {};
		\node [style=none] (36) at (-2.375, 0.625) {$\alpha_1$};
		\node [style=PolRot] (46) at (0, 1) {$\alpha_2$};
		\node [style=none] (53) at (-4.625, -1) {};
		\node [style=none] (57) at (0.625, -1) {};
		\node [style=none] (58) at (4.125, -1) {};
		\node [style=none] (59) at (0.625, 1) {};
		\node [style=none] (60) at (4.125, 1) {};
		\node [style=none] (61) at (1.875, 0) {};
		\node [style=none] (62) at (2.875, 0) {};
		\node [style=none] (63) at (2.375, 0.625) {$\alpha_3$};
		\node [style=none] (64) at (4.625, 1) {};
		\node [style=none] (65) at (4.625, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bspissur2-ms.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (3.95, -1) {};
		\node [style=PolRot] (22) at (2.75, -1) {$-\frac{\pi}{2}$};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (3.95, 1) {};
		\node [style=PolRot] (26) at (2.75, 1) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw [in=-180, out=0] (13.center) to (23.center);
		\draw [in=180, out=0] (13.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bspissur2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (3.7, -1) {};
		\node [style=PolRot] (22) at (2.5, -1) {$-\frac{\pi}{2}$};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (3.7, 1) {};
		\node [style=PolRot] (26) at (2.5, 1) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw [in=-180, out=0] (13.center) to (23.center);
		\draw [in=180, out=0] (13.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bstheta4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta_4$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bstheta4moinspipis.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta_4{-}\pi$};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=none] (40) at (-2.5, -1) {};
		\node [style=none] (55) at (3.275, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=PolRot] (57) at (2.3, 1) {$\pi$};
		\node [style=none] (58) at (3.275, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.3, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw [in=0, out=180] (59.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsthetatheta-ms.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=none] (40) at (-2.5, -1) {};
		\node [style=none] (55) at (3.15, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=PolRot] (57) at (2.3, 1) {$\varphi$};
		\node [style=none] (58) at (3.15, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.3, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (30.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenbas-simp-gammas-ms.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-4.25, 1.625) {$\gamma_1$};
		\node [style=none] (6) at (-6.5, 2) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0, -0.375) {$\gamma_3$};
		\node [style=none] (15) at (-6.5, -2) {};
		\node [style=none] (16) at (6.25, -2) {};
		\node [style=none] (17) at (2.25, 2) {};
		\node [style=none] (18) at (5.75, 2) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (5.75, 0) {};
		\node [style=none] (21) at (3.5, 1) {};
		\node [style=none] (22) at (4.5, 1) {};
		\node [style=none] (23) at (4, 1.625) {$\gamma_4$};
		\node [style=none] (24) at (-2.5, 2) {};
		\node [style=none] (25) at (6.25, 0) {};
		\node [style=none] (26) at (6.25, 2) {};
		\node [style=PolRot] (28) at (0, 2) {$\gamma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=180, out=0] (17.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (18.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=-180, out=0] (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenbas-simp-gammas.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-4.25, 1.625) {$\gamma_1$};
		\node [style=none] (6) at (-6.5, 2) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0, -0.375) {$\gamma_3$};
		\node [style=none] (15) at (-6.5, -2) {};
		\node [style=none] (16) at (6.25, -2) {};
		\node [style=none] (17) at (2.25, 2) {};
		\node [style=none] (18) at (5.75, 2) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (5.75, 0) {};
		\node [style=none] (21) at (3.5, 1) {};
		\node [style=none] (22) at (4.5, 1) {};
		\node [style=none] (23) at (4, 1.625) {$\gamma_4$};
		\node [style=none] (24) at (-2.5, 2) {};
		\node [style=none] (25) at (6.25, 0) {};
		\node [style=none] (26) at (6.25, 2) {};
		\node [style=PolRot] (28) at (0, 2) {$\gamma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=180, out=0] (17.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (18.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=-180, out=0] (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenhaut-deltas-ms.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, -2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, -1) {};
		\node [style=none] (13) at (-3.75, -1) {};
		\node [style=none] (14) at (-4.25, -0.375) {$\delta_3$};
		\node [style=none] (15) at (-7.5, -2) {};
		\node [style=none] (16) at (-7.5, 0) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (1.5, 2) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (-0.25, 1.625) {$\delta_4$};
		\node [style=none] (27) at (-7.5, 2) {};
		\node [style=none] (28) at (7.75, 2) {};
		\node [style=none] (30) at (2.75, -2) {};
		\node [style=none] (31) at (6.25, -2) {};
		\node [style=none] (32) at (2.75, 0) {};
		\node [style=none] (33) at (6.25, 0) {};
		\node [style=none] (34) at (4, -1) {};
		\node [style=none] (35) at (5, -1) {};
		\node [style=none] (36) at (4.5, -0.375) {$\delta_6$};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (7.75, -2) {};
		\node [style=PolRot] (42) at (-4.25, 2) {$\delta_2$};
		\node [style=PolRot] (44) at (-6.625, 0) {$\delta_1$};
		\node [style=PolRot] (46) at (2.125, 0) {$\delta_5$};
		\node [style=PolRot] (48) at (6.875, 2) {$\delta_7$};
		\node [style=PolRot] (50) at (6.875, 0) {$\delta_8$};
		\node [style=PolRot] (52) at (6.875, -2) {$\delta_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenhaut-deltas.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, -2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, -1) {};
		\node [style=none] (13) at (-3.75, -1) {};
		\node [style=none] (14) at (-4.25, -0.375) {$\delta_3$};
		\node [style=none] (15) at (-7.25, -2) {};
		\node [style=none] (16) at (-7.25, 0) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (1.5, 2) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (-0.25, 1.625) {$\delta_4$};
		\node [style=none] (27) at (-7.25, 2) {};
		\node [style=none] (28) at (7, 2) {};
		\node [style=none] (30) at (2.25, -2) {};
		\node [style=none] (31) at (5.75, -2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, -1) {};
		\node [style=none] (35) at (4.5, -1) {};
		\node [style=none] (36) at (4, -0.375) {$\delta_6$};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (39) at (7, 0) {};
		\node [style=none] (40) at (7, -2) {};
		\node [style=PolRot] (42) at (-4.25, 2) {$\delta_2$};
		\node [style=PolRot] (44) at (-6.375, 0) {$\delta_1$};
		\node [style=PolRot] (46) at (1.875, 0) {$\delta_5$};
		\node [style=PolRot] (48) at (6.125, 2) {$\delta_7$};
		\node [style=PolRot] (50) at (6.125, 0) {$\delta_8$};
		\node [style=PolRot] (52) at (6.125, -2) {$\delta_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenhaut.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, -2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, -1) {};
		\node [style=none] (13) at (-3.75, -1) {};
		\node [style=none] (14) at (-4.25, -0.375) {$\alpha_1$};
		\node [style=none] (15) at (-7.25, -2) {};
		\node [style=none] (16) at (-7.25, 0) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (1.5, 2) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (-0.25, 1.625) {$\alpha_2$};
		\node [style=none] (27) at (-7.25, 2) {};
		\node [style=none] (28) at (7, 2) {};
		\node [style=none] (30) at (2.25, -2) {};
		\node [style=none] (31) at (5.75, -2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, -1) {};
		\node [style=none] (35) at (4.5, -1) {};
		\node [style=none] (36) at (4, -0.375) {$\alpha_3$};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (39) at (7, 0) {};
		\node [style=none] (40) at (7, -2) {};
		\node [style=PolRot] (42) at (-4.25, 2) {$\beta_2$};
		\node [style=PolRot] (44) at (-6.375, 0) {$\beta_1$};
		\node [style=PolRot] (46) at (1.875, 0) {$\beta_3$};
		\node [style=PolRot] (48) at (6.125, 2) {$\beta_4$};
		\node [style=PolRot] (50) at (6.125, 0) {$\beta_5$};
		\node [style=PolRot] (52) at (6.125, -2) {$\beta_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenhaut1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -2) {};
		\node [style=none] (1) at (-5.75, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (-4, -0.375) {$\alpha_1$};
		\node [style=none] (6) at (-8.5, -2) {};
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0, 1.625) {$\alpha_2$};
		\node [style=none] (15) at (-8.5, 2) {};
		\node [style=none] (16) at (7.25, 2) {};
		\node [style=none] (17) at (2.5, -2) {};
		\node [style=none] (18) at (6, -2) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (21) at (3.75, -1) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none] (23) at (4.25, -0.375) {$\alpha_3$};
		\node [style=none] (24) at (-2.25, -2) {};
		\node [style=none] (25) at (7.25, 0) {};
		\node [style=none] (26) at (7.25, -2) {};
		\node [style=PolRot] (27) at (-4, 2) {$\beta_2'$};
		\node [style=PolRot] (28) at (-6.125, 0) {$\beta_1'$};
		\node [style=PolRot] (29) at (2.125, 0) {$\beta_3'$};
		\node [style=PolRot] (30) at (6.375, 2) {$\beta_4'$};
		\node [style=PolRot] (31) at (6.375, 0) {$\beta_5'$};
		\node [style=PolRot] (32) at (6.375, -2) {$\beta_6'$};
		\node [style=PolRot] (33) at (-7.75, 2) {$\varphi_1$};
		\node [style=PolRot] (34) at (-7.75, 0) {$\varphi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=-180, out=0] (8.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (9.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=-180, out=0] (17.center) to (21.center);
		\draw [in=0, out=180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=0] (22.center) to (18.center);
		\draw [in=-180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=180, out=0] (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenhaut2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -2) {};
		\node [style=none] (1) at (-5.75, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (-4, -0.375) {$\alpha_1$};
		\node [style=none] (6) at (-9.25, -2) {};
		\node [style=none] (7) at (-9.25, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0, 1.625) {$\alpha_2$};
		\node [style=none] (15) at (-9.25, 2) {};
		\node [style=none] (16) at (7.25, 2) {};
		\node [style=none] (17) at (2.5, -2) {};
		\node [style=none] (18) at (6, -2) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (21) at (3.75, -1) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none] (23) at (4.25, -0.375) {$\alpha_3$};
		\node [style=none] (24) at (-2.25, -2) {};
		\node [style=none] (25) at (7.25, 0) {};
		\node [style=none] (26) at (7.25, -2) {};
		\node [style=PolRot] (29) at (2.125, 0) {$\beta_3'$};
		\node [style=PolRot] (30) at (6.375, 2) {$\beta_4'$};
		\node [style=PolRot] (31) at (6.375, 0) {$\beta_5'$};
		\node [style=PolRot] (32) at (6.375, -2) {$\beta_6'$};
		\node [style=PolRot] (33) at (-5.5, 2) {$\varphi_1+\beta_2'$};
		\node [style=PolRot] (34) at (-7.25, 0) {$\varphi_1+\beta_1'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=-180, out=0] (8.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (9.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=-180, out=0] (17.center) to (21.center);
		\draw [in=0, out=180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=0] (22.center) to (18.center);
		\draw [in=-180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=180, out=0] (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cLambdaRXCNoth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (13) at (-2, 3.5) {};
		\node [style=none] (14) at (3, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (0, -0.75) {};
		\node [style=none] (20) at (0, -0.75) {$\Lambda^x$};
		\node [style=boite2] (21) at (0, -3.5) {$R_X(\theta)$};
		\node [style=none] (22) at (-2, -3.5) {};
		\node [style=none] (24) at (3, -3.5) {};
		\node [style=none] (33) at (-2, 2) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=control] (35) at (2, 3.5) {};
		\node [style=cnot] (36) at (2, 2) {};
		\node [style=none] (51) at (-1.25, 0.25) {};
		\node [style=none] (52) at (-1.25, -1.75) {};
		\node [style=none] (53) at (1.75, 0.25) {};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style=control] (60) at (0, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw (60) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cLambdaRXCNoth1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.5, 0.5) {};
		\node [style=none] (6) at (4.5, 0.5) {};
		\node [style=none] (7) at (-6.5, -2) {};
		\node [style=none] (8) at (4.5, -2) {};
		\node [style=none] (13) at (-6.5, 3.5) {};
		\node [style=none] (14) at (4.5, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (-1.125, -0.75) {};
		\node [style=none] (20) at (-1.125, -0.75) {$\Lambda^x$};
		\node [style=boite2] (21) at (-1.125, -3.5) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (22) at (-6.5, -3.5) {};
		\node [style=none] (24) at (4.5, -3.5) {};
		\node [style=none] (33) at (-6.5, 2) {};
		\node [style=none] (34) at (4.5, 2) {};
		\node [style=control] (35) at (3.5, 3.5) {};
		\node [style=cnot] (36) at (3.5, 2) {};
		\node [style=none] (51) at (-3.625, 0.25) {};
		\node [style=none] (52) at (-3.625, -1.75) {};
		\node [style=none] (53) at (2.625, 0.25) {};
		\node [style=none] (54) at (2.625, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (55) at (-4.75, -0.75) {};
		\node [style=none] (56) at (-4.75, -0.75) {$\Lambda^x$};
		\node [style=boite2] (57) at (-4.75, -3.5) {$R_X(\frac\theta2)$};
		\node [style=control] (58) at (-3, -3.5) {};
		\node [style=control] (59) at (0.75, -3.5) {};
		\node [style=cnot] (60) at (-3, 3.5) {};
		\node [style=cnot] (61) at (0.75, 3.5) {};
		\node [style=boite2] (62) at (2, 3.5) {$H$};
		\node [style=boite2] (63) at (-4.25, 3.5) {$H$};
		\node [style=none] (64) at (-5.875, 0.25) {};
		\node [style=none] (65) at (-5.875, -1.75) {};
		\node [style=none] (66) at (0.075, 0.25) {};
		\node [style=none] (67) at (0.075, -1.75) {};
		\node [style=none] (68) at (-2.325, 0.25) {};
		\node [style=none] (69) at (-2.325, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw (56.center) to (57);
		\draw (60) to (58);
		\draw (61) to (59);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw [style=pointilles] (66.center) to (67.center);
		\draw [style=pointilles] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cLambdaRXCNoth2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.5, 0.5) {};
		\node [style=none] (6) at (4.5, 0.5) {};
		\node [style=none] (7) at (-6.5, -2) {};
		\node [style=none] (8) at (4.5, -2) {};
		\node [style=none] (13) at (-6.5, 3.5) {};
		\node [style=none] (14) at (4.5, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (-1.125, -0.75) {};
		\node [style=none] (20) at (-1.125, -0.75) {$\Lambda^x$};
		\node [style=boite2] (21) at (-1.125, -3.5) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (22) at (-6.5, -3.5) {};
		\node [style=none] (24) at (4.5, -3.5) {};
		\node [style=none] (33) at (-6.5, 2) {};
		\node [style=none] (34) at (4.5, 2) {};
		\node [style=control] (35) at (3.5, 3.5) {};
		\node [style=cnot] (36) at (3.5, 2) {};
		\node [style=none] (51) at (-3.625, 0.25) {};
		\node [style=none] (52) at (-3.625, -1.75) {};
		\node [style=none] (53) at (2.625, 0.25) {};
		\node [style=none] (54) at (2.625, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (55) at (-4.75, -0.75) {};
		\node [style=none] (56) at (-4.75, -0.75) {$\Lambda^x$};
		\node [style=boite2] (57) at (-4.75, -3.5) {$R_X(\frac\theta2)$};
		\node [style=control] (58) at (-3, -3.5) {};
		\node [style=control] (59) at (0.75, -3.5) {};
		\node [style=cnot] (60) at (-3, 3.5) {};
		\node [style=cnot] (61) at (0.75, 3.5) {};
		\node [style=boite2] (62) at (2, 3.5) {$H$};
		\node [style=boite2] (63) at (-4.25, 3.5) {$H$};
		\node [style=none] (64) at (-5.875, 0.25) {};
		\node [style=none] (65) at (-5.875, -1.75) {};
		\node [style=none] (66) at (0.075, 0.25) {};
		\node [style=none] (67) at (0.075, -1.75) {};
		\node [style=none] (68) at (-2.325, 0.25) {};
		\node [style=none] (69) at (-2.325, -1.75) {};
		\node [style=boite2] (70) at (2, 2) {$H$};
		\node [style=boite2] (71) at (-4.25, 2) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw (56.center) to (57);
		\draw (60) to (58);
		\draw (61) to (59);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw [style=pointilles] (66.center) to (67.center);
		\draw [style=pointilles] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cLambdaRXCNoth3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.5, 0.5) {};
		\node [style=none] (6) at (4.5, 0.5) {};
		\node [style=none] (7) at (-6.5, -2) {};
		\node [style=none] (8) at (4.5, -2) {};
		\node [style=none] (13) at (-6.5, 3.5) {};
		\node [style=none] (14) at (4.5, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (-1.125, -0.75) {};
		\node [style=none] (20) at (-1.125, -0.75) {$\Lambda^x$};
		\node [style=boite2] (21) at (-1.125, -3.5) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (22) at (-6.5, -3.5) {};
		\node [style=none] (24) at (4.5, -3.5) {};
		\node [style=none] (33) at (-6.5, 2) {};
		\node [style=none] (34) at (4.5, 2) {};
		\node [style=control] (35) at (2, 2) {};
		\node [style=cnot] (36) at (2, 3.5) {};
		\node [style=none] (51) at (-3.625, 0.25) {};
		\node [style=none] (52) at (-3.625, -1.75) {};
		\node [style=none] (53) at (2.625, 0.25) {};
		\node [style=none] (54) at (2.625, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (55) at (-4.75, -0.75) {};
		\node [style=none] (56) at (-4.75, -0.75) {$\Lambda^x$};
		\node [style=boite2] (57) at (-4.75, -3.5) {$R_X(\frac\theta2)$};
		\node [style=control] (58) at (-3, -3.5) {};
		\node [style=control] (59) at (0.75, -3.5) {};
		\node [style=cnot] (60) at (-3, 3.5) {};
		\node [style=cnot] (61) at (0.75, 3.5) {};
		\node [style=boite2] (62) at (3.5, 2) {$H$};
		\node [style=boite2] (63) at (-4.25, 3.5) {$H$};
		\node [style=none] (64) at (-5.875, 0.25) {};
		\node [style=none] (65) at (-5.875, -1.75) {};
		\node [style=none] (66) at (0.075, 0.25) {};
		\node [style=none] (67) at (0.075, -1.75) {};
		\node [style=none] (68) at (-2.325, 0.25) {};
		\node [style=none] (69) at (-2.325, -1.75) {};
		\node [style=boite2] (70) at (3.5, 3.5) {$H$};
		\node [style=boite2] (71) at (-4.25, 2) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw (56.center) to (57);
		\draw (60) to (58);
		\draw (61) to (59);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw [style=pointilles] (66.center) to (67.center);
		\draw [style=pointilles] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cLambdaRXCNoth4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.75, 0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (-6.75, -2) {};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (3, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (-1.125, -0.75) {};
		\node [style=none] (20) at (-1.125, -0.75) {$\Lambda^x$};
		\node [style=boite2] (21) at (-1.125, -3.5) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (22) at (-6.75, -3.5) {};
		\node [style=none] (24) at (3, -3.5) {};
		\node [style=none] (33) at (-6.75, 2) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=control] (35) at (-4.25, 2) {};
		\node [style=cnot] (36) at (-4.25, 3.5) {};
		\node [style=none] (51) at (-3.625, 0.25) {};
		\node [style=none] (52) at (-3.625, -1.75) {};
		\node [style=none] (53) at (1.875, 0.25) {};
		\node [style=none] (54) at (1.875, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (55) at (-4.75, -0.75) {};
		\node [style=none] (56) at (-4.75, -0.75) {$\Lambda^x$};
		\node [style=boite2] (57) at (-4.75, -3.5) {$R_X(\frac\theta2)$};
		\node [style=control] (58) at (-3, -3.5) {};
		\node [style=control] (59) at (0.75, -3.5) {};
		\node [style=cnot] (60) at (-3, 3.5) {};
		\node [style=cnot] (61) at (0.75, 3.5) {};
		\node [style=boite2] (62) at (2, 2) {$H$};
		\node [style=boite2] (63) at (-5.75, 3.5) {$H$};
		\node [style=none] (64) at (-6, 0.25) {};
		\node [style=none] (65) at (-6, -1.75) {};
		\node [style=none] (66) at (0.075, 0.25) {};
		\node [style=none] (67) at (0.075, -1.75) {};
		\node [style=none] (68) at (-2.325, 0.25) {};
		\node [style=none] (69) at (-2.325, -1.75) {};
		\node [style=boite2] (70) at (2, 3.5) {$H$};
		\node [style=boite2] (71) at (-5.75, 2) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw (56.center) to (57);
		\draw (60) to (58);
		\draw (61) to (59);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw [style=pointilles] (66.center) to (67.center);
		\draw [style=pointilles] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cLambdaRXCNoth5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.75, 0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (-6.75, -2) {};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (3, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (-1.125, -0.75) {};
		\node [style=none] (20) at (-1.125, -0.75) {$\Lambda^x$};
		\node [style=boite2] (21) at (-1.125, -3.5) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (22) at (-6.75, -3.5) {};
		\node [style=none] (24) at (3, -3.5) {};
		\node [style=none] (33) at (-6.75, 2) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=control] (35) at (-5.75, 3.5) {};
		\node [style=cnot] (36) at (-5.75, 2) {};
		\node [style=none] (51) at (-3.625, 0.25) {};
		\node [style=none] (52) at (-3.625, -1.75) {};
		\node [style=none] (53) at (1.875, 0.25) {};
		\node [style=none] (54) at (1.875, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (55) at (-4.75, -0.75) {};
		\node [style=none] (56) at (-4.75, -0.75) {$\Lambda^x$};
		\node [style=boite2] (57) at (-4.75, -3.5) {$R_X(\frac\theta2)$};
		\node [style=control] (58) at (-3, -3.5) {};
		\node [style=control] (59) at (0.75, -3.5) {};
		\node [style=cnot] (60) at (-3, 3.5) {};
		\node [style=cnot] (61) at (0.75, 3.5) {};
		\node [style=boite2] (62) at (2, 2) {$H$};
		\node [style=boite2] (63) at (-4.25, 2) {$H$};
		\node [style=none] (64) at (-6, 0.25) {};
		\node [style=none] (65) at (-6, -1.75) {};
		\node [style=none] (66) at (0.075, 0.25) {};
		\node [style=none] (67) at (0.075, -1.75) {};
		\node [style=none] (68) at (-2.325, 0.25) {};
		\node [style=none] (69) at (-2.325, -1.75) {};
		\node [style=boite2] (70) at (2, 3.5) {$H$};
		\node [style=boite2] (71) at (-4.25, 3.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw (56.center) to (57);
		\draw (60) to (58);
		\draw (61) to (59);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw [style=pointilles] (66.center) to (67.center);
		\draw [style=pointilles] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cLambdaRXCNoth6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.75, 0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (-6.75, -2) {};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (3, 3.5) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (19) at (-1.125, -0.75) {};
		\node [style=none] (20) at (-1.125, -0.75) {$\Lambda^x$};
		\node [style=boite2] (21) at (-1.125, -3.5) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (22) at (-6.75, -3.5) {};
		\node [style=none] (24) at (3, -3.5) {};
		\node [style=none] (33) at (-6.75, 2) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=control] (35) at (-5.75, 3.5) {};
		\node [style=cnot] (36) at (-5.75, 2) {};
		\node [style=none] (51) at (-3.625, 0.25) {};
		\node [style=none] (52) at (-3.625, -1.75) {};
		\node [style=none] (53) at (1.875, 0.25) {};
		\node [style=none] (54) at (1.875, -1.75) {};
		\node [style=cartouche, minimum width=2cm, minimum height=0.5cm, rotate=90] (55) at (-4.75, -0.75) {};
		\node [style=none] (56) at (-4.75, -0.75) {$\Lambda^x$};
		\node [style=boite2] (57) at (-4.75, -3.5) {$R_X(\frac\theta2)$};
		\node [style=control] (58) at (-3, -3.5) {};
		\node [style=control] (59) at (0.75, -3.5) {};
		\node [style=cnot] (60) at (-3, 3.5) {};
		\node [style=cnot] (61) at (0.75, 3.5) {};
		\node [style=none] (64) at (-6, 0.25) {};
		\node [style=none] (65) at (-6, -1.75) {};
		\node [style=none] (66) at (0.075, 0.25) {};
		\node [style=none] (67) at (0.075, -1.75) {};
		\node [style=none] (68) at (-2.325, 0.25) {};
		\node [style=none] (69) at (-2.325, -1.75) {};
		\node [style=boite2] (70) at (2, 3.5) {$H$};
		\node [style=boite2] (71) at (-4.25, 3.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34.center);
		\draw (35) to (36);
		\draw [style=pointilles] (51.center) to (52.center);
		\draw [style=pointilles] (53.center) to (54.center);
		\draw (56.center) to (57);
		\draw (60) to (58);
		\draw (61) to (59);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw [style=pointilles] (66.center) to (67.center);
		\draw [style=pointilles] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cLambdaRxbRXhLambdacgrand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche, minimum width=2.75cm, minimum height=0.5cm, rotate=90] (0) at (1.6, 0) {};
		\node [style=none] (1) at (1.6, 0) {$\Lambda^y$};
		\node [style=boite2] (2) at (1.6, 3.5) {$R_X(\theta)$};
		\node [style=none] (5) at (3.1, -2) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (3.1, 2) {};
		\node [style=none] (8) at (-3, 2) {};
		\node [style=none] (13) at (3.1, 3.5) {};
		\node [style=none] (14) at (-3, 3.5) {};
		\node [style=none] (15) at (2.6, -1.75) {};
		\node [style=none] (16) at (2.6, 1.75) {};
		\node [style=none] (17) at (0.15, -1.75) {};
		\node [style=none] (18) at (0.15, 1.75) {};
		\node [style=cartouche, minimum width=2.75cm, minimum height=0.6cm, rotate=90] (19) at (-1.4, 0) {};
		\node [style=none] (20) at (-1.4, 0) {$\Lambda^{y'}$};
		\node [style=boite2] (21) at (-1.4, -3.5) {$R_X(\theta')$};
		\node [style=none] (22) at (3.1, -3.5) {};
		\node [style=none] (24) at (-3, -3.5) {};
		\node [style=none] (25) at (-2.5, -1.75) {};
		\node [style=none] (26) at (-2.5, 1.75) {};
		\node [style=control] (27) at (1.6, -3.5) {};
		\node [style=control] (28) at (-1.4, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [style=pointilles] (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (20.center) to (21);
		\draw [style=pointilles] (25.center) to (26.center);
		\draw (22.center) to (24.center);
		\draw (27) to (1.center);
		\draw (28) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cRXHcbRXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, -0.75) {};
		\node [style=none] (5) at (5, -0.75) {};
		\node [style=boite2] (11) at (-0.75, -0.75) {$H$};
		\node [style=boite2] (12) at (4, -0.75) {$H$};
		\node [style=boite2] (13) at (1.625, -0.75) {$R_X(\theta')$};
		\node [style=boite2] (15) at (-3, -0.75) {$R_X(\theta)$};
		\node [style=none] (16) at (-4.75, 0.75) {};
		\node [style=none] (17) at (5, 0.75) {};
		\node [style=control] (18) at (-3, 0.75) {};
		\node [style=wcontrol] (19) at (1.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (18) to (15);
		\draw (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cRXHcbRXHdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-10, -0.75) {};
		\node [style=none] (5) at (10.25, -0.75) {};
		\node [style=boite2] (11) at (-0.75, -0.75) {$H$};
		\node [style=boite2] (12) at (9.25, -0.75) {$H$};
		\node [style=boite2] (13) at (5.875, -0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (15) at (-4.125, -0.75) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (16) at (-10, 0.75) {};
		\node [style=none] (17) at (10.25, 0.75) {};
		\node [style=control] (18) at (-6.25, -0.75) {};
		\node [style=boite2] (20) at (-8.25, -0.75) {$R_X(\frac\theta2)$};
		\node [style=cnot] (21) at (-6.25, 0.75) {};
		\node [style=control] (22) at (-2, -0.75) {};
		\node [style=cnot] (23) at (-2, 0.75) {};
		\node [style=control] (24) at (3.75, -0.75) {};
		\node [style=cnot] (25) at (3.75, 0.75) {};
		\node [style=control] (26) at (8, -0.75) {};
		\node [style=cnot] (27) at (8, 0.75) {};
		\node [style=boite2] (28) at (1.625, -0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (29) at (9.25, 0.75) {$H$};
		\node [style=boite2] (30) at (2.5, 0.75) {$H$};
		\node [style=boite2] (31) at (-0.75, 0.75) {$H$};
		\node [style=boite2] (32) at (-7.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (21) to (18);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cRXHcbRXHdecomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-10, -0.75) {};
		\node [style=none] (5) at (10.25, -0.75) {};
		\node [style=boite2] (11) at (-0.75, -0.75) {$H$};
		\node [style=boite2] (12) at (9.25, -0.75) {$H$};
		\node [style=boite2] (13) at (5.875, 0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (15) at (-4.125, 0.75) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (16) at (-10, 0.75) {};
		\node [style=none] (17) at (10.25, 0.75) {};
		\node [style=control] (18) at (-6.25, 0.75) {};
		\node [style=boite2] (20) at (-8.25, -0.75) {$R_X(\frac\theta2)$};
		\node [style=cnot] (21) at (-6.25, -0.75) {};
		\node [style=control] (22) at (-2, 0.75) {};
		\node [style=cnot] (23) at (-2, -0.75) {};
		\node [style=control] (24) at (3.75, 0.75) {};
		\node [style=cnot] (25) at (3.75, -0.75) {};
		\node [style=control] (26) at (8, 0.75) {};
		\node [style=cnot] (27) at (8, -0.75) {};
		\node [style=boite2] (28) at (1.625, -0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (29) at (9.25, 0.75) {$H$};
		\node [style=boite2] (32) at (-7.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (21) to (18);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cRXHcbRXHdecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7.75, -0.75) {};
		\node [style=none] (5) at (7.75, -0.75) {};
		\node [style=boite2] (11) at (0, -0.75) {$H$};
		\node [style=boite2] (12) at (6.75, -0.75) {$H$};
		\node [style=boite2] (13) at (3.375, 0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (15) at (-3.375, 0.75) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (16) at (-7.75, 0.75) {};
		\node [style=none] (17) at (7.75, 0.75) {};
		\node [style=control] (18) at (-5.5, 0.75) {};
		\node [style=boite2] (20) at (-3.375, -0.75) {$R_X(\frac\theta2)$};
		\node [style=cnot] (21) at (-5.5, -0.75) {};
		\node [style=control] (22) at (-1.25, 0.75) {};
		\node [style=cnot] (23) at (-1.25, -0.75) {};
		\node [style=control] (24) at (1.25, 0.75) {};
		\node [style=cnot] (25) at (1.25, -0.75) {};
		\node [style=control] (26) at (5.5, 0.75) {};
		\node [style=cnot] (27) at (5.5, -0.75) {};
		\node [style=boite2] (28) at (3.375, -0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (29) at (6.75, 0.75) {$H$};
		\node [style=boite2] (32) at (-6.75, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (21) to (18);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cRXHcbRXHdecomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7.75, -0.75) {};
		\node [style=none] (5) at (-7.75, -0.75) {};
		\node [style=boite2] (11) at (0, -0.75) {$H$};
		\node [style=boite2] (12) at (-6.75, -0.75) {$H$};
		\node [style=boite2] (13) at (-3.375, 0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (15) at (3.375, 0.75) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (16) at (7.75, 0.75) {};
		\node [style=none] (17) at (-7.75, 0.75) {};
		\node [style=control] (18) at (5.5, 0.75) {};
		\node [style=boite2] (20) at (3.375, -0.75) {$R_X(\frac\theta2)$};
		\node [style=cnot] (21) at (5.5, -0.75) {};
		\node [style=control] (22) at (1.25, 0.75) {};
		\node [style=cnot] (23) at (1.25, -0.75) {};
		\node [style=control] (24) at (-1.25, 0.75) {};
		\node [style=cnot] (25) at (-1.25, -0.75) {};
		\node [style=control] (26) at (-5.5, 0.75) {};
		\node [style=cnot] (27) at (-5.5, -0.75) {};
		\node [style=boite2] (28) at (-3.375, -0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (29) at (-6.75, 0.75) {$H$};
		\node [style=boite2] (32) at (6.75, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (21) to (18);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cRXHcbRXHdecomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (11, -0.75) {};
		\node [style=none] (5) at (-10.75, -0.75) {};
		\node [style=boite2] (11) at (0.25, -0.75) {$H$};
		\node [style=boite2] (12) at (-9.75, -0.75) {$H$};
		\node [style=boite2] (13) at (-3.125, 0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (15) at (6.625, 0.75) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (16) at (11, 0.75) {};
		\node [style=none] (17) at (-10.75, 0.75) {};
		\node [style=control] (18) at (8.75, 0.75) {};
		\node [style=boite2] (20) at (2.5, -0.75) {$R_X(\frac\theta2)$};
		\node [style=cnot] (21) at (8.75, -0.75) {};
		\node [style=control] (22) at (4.5, 0.75) {};
		\node [style=cnot] (23) at (4.5, -0.75) {};
		\node [style=control] (24) at (-1, 0.75) {};
		\node [style=cnot] (25) at (-1, -0.75) {};
		\node [style=control] (26) at (-5.25, 0.75) {};
		\node [style=cnot] (27) at (-5.25, -0.75) {};
		\node [style=boite2] (28) at (-7.375, -0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (29) at (-9.75, 0.75) {$H$};
		\node [style=boite2] (32) at (10, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (21) to (18);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cRXHcbRXHdecomp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (11, -0.75) {};
		\node [style=none] (5) at (-10.75, -0.75) {};
		\node [style=boite2] (11) at (0.25, -0.75) {$H$};
		\node [style=boite2] (12) at (-9.75, -0.75) {$H$};
		\node [style=boite2] (13) at (-3.125, -0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (15) at (6.625, -0.75) {$R_X(\text{-}\frac\theta2)$};
		\node [style=none] (16) at (11, 0.75) {};
		\node [style=none] (17) at (-10.75, 0.75) {};
		\node [style=control] (18) at (8.75, -0.75) {};
		\node [style=boite2] (20) at (2.5, -0.75) {$R_X(\frac\theta2)$};
		\node [style=cnot] (21) at (8.75, 0.75) {};
		\node [style=control] (22) at (4.5, -0.75) {};
		\node [style=cnot] (23) at (4.5, 0.75) {};
		\node [style=control] (24) at (-1, -0.75) {};
		\node [style=cnot] (25) at (-1, 0.75) {};
		\node [style=control] (26) at (-5.25, -0.75) {};
		\node [style=cnot] (27) at (-5.25, 0.75) {};
		\node [style=boite2] (28) at (-7.375, -0.75) {$R_X(\frac{\theta'}2)$};
		\node [style=boite2] (29) at (-9.75, 0.75) {$H$};
		\node [style=boite2] (32) at (10, 0.75) {$H$};
		\node [style=boite2] (33) at (3.25, 0.75) {$H$};
		\node [style=boite2] (34) at (0.25, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (21) to (18);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (3.625, 1.5) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=none] (7) at (3.625, -1.5) {};
		\node [style=boite2] (15) at (-1.5, -1.5) {$R_X(\theta)$};
		\node [style=boite2] (43) at (1.75, 1.5) {$R_X(\theta')$};
		\node [style=none] (44) at (-3.25, 0) {};
		\node [style=none] (45) at (3.625, 0) {};
		\node [style=control] (46) at (-1.5, 0) {};
		\node [style=control] (47) at (1.75, -1.5) {};
		\node [style=control] (48) at (-1.5, 1.5) {};
		\node [style=wcontrol] (49) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (48) to (15);
		\draw (47) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-24.25, 1.5) {};
		\node [style=none] (5) at (-2.875, 1.5) {};
		\node [style=none] (6) at (-24.25, -1.5) {};
		\node [style=none] (7) at (-2.875, -1.5) {};
		\node [style=boite2] (15) at (-22.5, -1.5) {$R_X(\frac\theta4)$};
		\node [style=none] (44) at (-24.25, 0) {};
		\node [style=none] (45) at (-2.875, 0) {};
		\node [style=boite2] (50) at (-9, -1.5) {$R_X(\frac\theta4)$};
		\node [style=boite2] (51) at (-18.875, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=boite2] (52) at (-12.625, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=cnot] (53) at (-20.75, 0) {};
		\node [style=control] (54) at (-20.75, -1.5) {};
		\node [style=cnot] (55) at (-17, 0) {};
		\node [style=control] (56) at (-17, -1.5) {};
		\node [style=cnot] (57) at (-14.5, 1.5) {};
		\node [style=control] (58) at (-14.5, -1.5) {};
		\node [style=cnot] (59) at (-10.75, 0) {};
		\node [style=control] (60) at (-10.75, -1.5) {};
		\node [style=cnot] (61) at (-7.25, 0) {};
		\node [style=control] (62) at (-7.25, -1.5) {};
		\node [style=cnot] (63) at (-5, 1.5) {};
		\node [style=control] (64) at (-5, -1.5) {};
		\node [style=boite2] (65) at (9.625, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (66) at (13.375, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (67) at (3.5, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=boite2] (68) at (-0.5, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=cnot] (69) at (11.5, 0) {};
		\node [style=control] (70) at (11.5, 1.5) {};
		\node [style=cnot] (71) at (15.25, 0) {};
		\node [style=control] (72) at (15.25, 1.5) {};
		\node [style=cnot] (73) at (-2.5, -1.5) {};
		\node [style=control] (74) at (-2.5, 1.5) {};
		\node [style=cnot] (75) at (1.5, 0) {};
		\node [style=control] (76) at (1.5, 1.5) {};
		\node [style=cnot] (77) at (5.5, 0) {};
		\node [style=control] (78) at (5.5, 1.5) {};
		\node [style=cnot] (79) at (7.75, -1.5) {};
		\node [style=control] (80) at (7.75, 1.5) {};
		\node [style=boite2] (81) at (6.75, 0) {$H$};
		\node [style=boite2] (82) at (9, -1.5) {$H$};
		\node [style=boite2] (83) at (-3.75, 1.5) {$H$};
		\node [style=none] (84) at (17.5, 1.5) {};
		\node [style=none] (85) at (17.5, -1.5) {};
		\node [style=none] (86) at (17.5, 0) {};
		\node [style=boite2] (87) at (-6, 0) {$H$};
		\node [style=boite2] (88) at (10.25, 0) {$H$};
		\node [style=boite2] (89) at (-3.75, -1.5) {$H$};
		\node [style=boite2] (90) at (16.5, 0) {$H$};
		\node [style=boite2] (91) at (0.25, 0) {$H$};
		\node [style=boite2] (92) at (-15.75, 1.5) {$H$};
		\node [style=boite2] (93) at (-22, 0) {$H$};
		\node [style=boite2] (94) at (-15.75, 0) {$H$};
		\node [style=boite2] (95) at (-12, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcdec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-21.5, 1.5) {};
		\node [style=none] (5) at (-2.875, 1.5) {};
		\node [style=none] (6) at (-21.5, -1.5) {};
		\node [style=none] (7) at (-2.875, -1.5) {};
		\node [style=boite2] (15) at (-19.75, -1.5) {$R_X(\frac\theta4)$};
		\node [style=none] (44) at (-21.5, 0) {};
		\node [style=none] (45) at (-2.875, 0) {};
		\node [style=boite2] (50) at (-7.75, -1.5) {$R_X(\frac\theta4)$};
		\node [style=boite2] (51) at (-16.125, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=boite2] (52) at (-11.375, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=cnot] (53) at (-18, 0) {};
		\node [style=control] (54) at (-18, -1.5) {};
		\node [style=cnot] (55) at (-14.25, 0) {};
		\node [style=control] (56) at (-14.25, -1.5) {};
		\node [style=cnot] (57) at (-13.25, 1.5) {};
		\node [style=control] (58) at (-13.25, -1.5) {};
		\node [style=cnot] (59) at (-9.5, 0) {};
		\node [style=control] (60) at (-9.5, -1.5) {};
		\node [style=cnot] (61) at (-6, 0) {};
		\node [style=control] (62) at (-6, -1.5) {};
		\node [style=cnot] (63) at (-5, 1.5) {};
		\node [style=control] (64) at (-5, -1.5) {};
		\node [style=boite2] (65) at (8.375, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (66) at (12.125, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (67) at (3.5, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=boite2] (68) at (-0.5, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=cnot] (69) at (10.25, 0) {};
		\node [style=control] (70) at (10.25, 1.5) {};
		\node [style=cnot] (71) at (14, 0) {};
		\node [style=control] (72) at (14, 1.5) {};
		\node [style=cnot] (73) at (-2.5, -1.5) {};
		\node [style=control] (74) at (-2.5, 1.5) {};
		\node [style=cnot] (75) at (1.5, 0) {};
		\node [style=control] (76) at (1.5, 1.5) {};
		\node [style=cnot] (77) at (5.5, 0) {};
		\node [style=control] (78) at (5.5, 1.5) {};
		\node [style=cnot] (79) at (6.5, -1.5) {};
		\node [style=control] (80) at (6.5, 1.5) {};
		\node [style=boite2] (81) at (15.25, 0) {$H$};
		\node [style=boite2] (82) at (7.75, -1.5) {$H$};
		\node [style=boite2] (83) at (-3.75, 1.5) {$H$};
		\node [style=none] (84) at (16.25, 1.5) {};
		\node [style=none] (85) at (16.25, -1.5) {};
		\node [style=none] (86) at (16.25, 0) {};
		\node [style=boite2] (89) at (-3.75, -1.5) {$H$};
		\node [style=boite2] (92) at (-14.5, 1.5) {$H$};
		\node [style=boite2] (93) at (-19.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcdec10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (17.5, 1.5) {};
		\node [style=none] (5) at (-2.375, 1.5) {};
		\node [style=none] (6) at (17.5, -1.5) {};
		\node [style=none] (7) at (-2.375, -1.5) {};
		\node [style=boite2] (15) at (9.75, -1.5) {$R_X(\frac\theta4)$};
		\node [style=none] (44) at (17.5, 0) {};
		\node [style=none] (45) at (-2.375, 0) {};
		\node [style=boite2] (50) at (5.25, -1.5) {$R_X(\frac\theta4)$};
		\node [style=boite2] (51) at (13.375, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=boite2] (52) at (1.625, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=cnot] (53) at (11.5, 0) {};
		\node [style=control] (54) at (11.5, -1.5) {};
		\node [style=cnot] (55) at (15.25, 0) {};
		\node [style=control] (56) at (15.25, -1.5) {};
		\node [style=cnot] (57) at (8, 1.5) {};
		\node [style=control] (58) at (8, -1.5) {};
		\node [style=cnot] (59) at (3.5, 0) {};
		\node [style=control] (60) at (3.5, -1.5) {};
		\node [style=cnot] (61) at (7, 0) {};
		\node [style=control] (62) at (7, -1.5) {};
		\node [style=cnot] (63) at (-0.25, 1.5) {};
		\node [style=control] (64) at (-0.25, -1.5) {};
		\node [style=boite2] (65) at (-18.375, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (66) at (-14.625, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (67) at (-5.75, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=boite2] (68) at (-9.75, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=cnot] (69) at (-16.5, 0) {};
		\node [style=control] (70) at (-16.5, 1.5) {};
		\node [style=cnot] (71) at (-12.75, 0) {};
		\node [style=control] (72) at (-12.75, 1.5) {};
		\node [style=cnot] (73) at (-2.75, -1.5) {};
		\node [style=control] (74) at (-2.75, 1.5) {};
		\node [style=cnot] (75) at (-7.75, 0) {};
		\node [style=control] (76) at (-7.75, 1.5) {};
		\node [style=cnot] (77) at (-3.75, 0) {};
		\node [style=control] (78) at (-3.75, 1.5) {};
		\node [style=cnot] (79) at (-11.75, -1.5) {};
		\node [style=control] (80) at (-11.75, 1.5) {};
		\node [style=boite2] (81) at (-17.75, 0) {$H$};
		\node [style=boite2] (82) at (-13, -1.5) {$H$};
		\node [style=boite2] (83) at (-1.5, 1.5) {$H$};
		\node [style=none] (84) at (-20.25, 1.5) {};
		\node [style=none] (85) at (-20.25, -1.5) {};
		\node [style=none] (86) at (-20.25, 0) {};
		\node [style=boite2] (89) at (-1.5, -1.5) {$H$};
		\node [style=boite2] (92) at (9.25, 1.5) {$H$};
		\node [style=boite2] (93) at (16.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcdec11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (17.75, 1.5) {};
		\node [style=none] (5) at (-3.625, 1.5) {};
		\node [style=none] (6) at (17.75, -1.5) {};
		\node [style=none] (7) at (-3.625, -1.5) {};
		\node [style=boite2] (15) at (9.75, -1.5) {$R_X(\frac\theta4)$};
		\node [style=none] (44) at (17.75, 0) {};
		\node [style=none] (45) at (-3.625, 0) {};
		\node [style=boite2] (50) at (4, -1.5) {$R_X(\frac\theta4)$};
		\node [style=boite2] (51) at (13.375, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=boite2] (52) at (0.375, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=cnot] (53) at (11.5, 0) {};
		\node [style=control] (54) at (11.5, -1.5) {};
		\node [style=cnot] (55) at (15.25, 0) {};
		\node [style=control] (56) at (15.25, -1.5) {};
		\node [style=cnot] (57) at (8, 1.5) {};
		\node [style=control] (58) at (8, -1.5) {};
		\node [style=cnot] (59) at (2.25, 0) {};
		\node [style=control] (60) at (2.25, -1.5) {};
		\node [style=cnot] (61) at (5.75, 0) {};
		\node [style=control] (62) at (5.75, -1.5) {};
		\node [style=cnot] (63) at (-1.5, 1.5) {};
		\node [style=control] (64) at (-1.5, -1.5) {};
		\node [style=boite2] (65) at (-22.375, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (66) at (-18.625, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (67) at (-8.25, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=boite2] (68) at (-12.25, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=cnot] (69) at (-20.5, 0) {};
		\node [style=control] (70) at (-20.5, 1.5) {};
		\node [style=cnot] (71) at (-16.75, 0) {};
		\node [style=control] (72) at (-16.75, 1.5) {};
		\node [style=cnot] (73) at (-4, -1.5) {};
		\node [style=control] (74) at (-4, 1.5) {};
		\node [style=cnot] (75) at (-10.25, 0) {};
		\node [style=control] (76) at (-10.25, 1.5) {};
		\node [style=cnot] (77) at (-6.25, 0) {};
		\node [style=control] (78) at (-6.25, 1.5) {};
		\node [style=cnot] (79) at (-14.25, -1.5) {};
		\node [style=control] (80) at (-14.25, 1.5) {};
		\node [style=boite2] (81) at (-5, 0) {$H$};
		\node [style=boite2] (82) at (-15.5, -1.5) {$H$};
		\node [style=boite2] (83) at (-2.75, 1.5) {$H$};
		\node [style=none] (84) at (-24.25, 1.5) {};
		\node [style=none] (85) at (-24.25, -1.5) {};
		\node [style=none] (86) at (-24.25, 0) {};
		\node [style=boite2] (87) at (7, 0) {$H$};
		\node [style=boite2] (88) at (-21.75, 0) {$H$};
		\node [style=boite2] (89) at (-2.75, -1.5) {$H$};
		\node [style=boite2] (90) at (-15.5, 0) {$H$};
		\node [style=boite2] (91) at (-11.5, 0) {$H$};
		\node [style=boite2] (92) at (9.25, 1.5) {$H$};
		\node [style=boite2] (93) at (10.25, 0) {$H$};
		\node [style=boite2] (94) at (16.5, 0) {$H$};
		\node [style=boite2] (95) at (1, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcdec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-22, 1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-22, -1.5) {};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=boite2] (15) at (-20.25, -1.5) {$R_X(\frac\theta4)$};
		\node [style=none] (44) at (-22, 0) {};
		\node [style=none] (45) at (-3, 0) {};
		\node [style=boite2] (50) at (-7.75, 0) {$R_X(\frac\theta4)$};
		\node [style=boite2] (51) at (-16.375, 0) {$R_X(\text{-}\frac\theta4)$};
		\node [style=boite2] (52) at (-11.625, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=cnot] (53) at (-18.25, -1.5) {};
		\node [style=control] (54) at (-18.25, 0) {};
		\node [style=cnot] (55) at (-14.5, -1.5) {};
		\node [style=control] (56) at (-14.5, 0) {};
		\node [style=cnot] (57) at (-13.5, 1.5) {};
		\node [style=control] (58) at (-13.5, -1.5) {};
		\node [style=cnot] (59) at (-9.5, -1.5) {};
		\node [style=control] (60) at (-9.5, 0) {};
		\node [style=cnot] (61) at (-6, -1.5) {};
		\node [style=control] (62) at (-6, 0) {};
		\node [style=cnot] (63) at (-5, 1.5) {};
		\node [style=control] (64) at (-5, -1.5) {};
		\node [style=boite2] (65) at (8.625, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (66) at (12.625, 0) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (67) at (3.75, 0) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=boite2] (68) at (-0.5, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=cnot] (69) at (10.75, 1.5) {};
		\node [style=control] (70) at (10.75, 0) {};
		\node [style=cnot] (71) at (14.5, 1.5) {};
		\node [style=control] (72) at (14.5, 0) {};
		\node [style=cnot] (73) at (-2.5, -1.5) {};
		\node [style=control] (74) at (-2.5, 1.5) {};
		\node [style=cnot] (75) at (1.75, 1.5) {};
		\node [style=control] (76) at (1.75, 0) {};
		\node [style=cnot] (77) at (5.75, 1.5) {};
		\node [style=control] (78) at (5.75, 0) {};
		\node [style=cnot] (79) at (6.75, -1.5) {};
		\node [style=control] (80) at (6.75, 1.5) {};
		\node [style=boite2] (81) at (15.75, 0) {$H$};
		\node [style=boite2] (82) at (15.75, -1.5) {$H$};
		\node [style=boite2] (83) at (-3.75, 1.5) {$H$};
		\node [style=none] (84) at (16.75, 1.5) {};
		\node [style=none] (85) at (16.75, -1.5) {};
		\node [style=none] (86) at (16.75, 0) {};
		\node [style=boite2] (89) at (-3.75, -1.5) {$H$};
		\node [style=boite2] (92) at (-14.75, 1.5) {$H$};
		\node [style=boite2] (93) at (-19.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcdec4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-17.75, 1.5) {};
		\node [style=none] (5) at (-2.875, 1.5) {};
		\node [style=none] (6) at (-17.75, -1.5) {};
		\node [style=none] (7) at (-2.875, -1.5) {};
		\node [style=boite2] (15) at (-13.625, -1.5) {$R_X(\frac\theta4)$};
		\node [style=none] (44) at (-17.75, 0) {};
		\node [style=none] (45) at (-2.875, 0) {};
		\node [style=boite2] (50) at (-7.875, 0) {$R_X(\frac\theta4)$};
		\node [style=boite2] (51) at (-13.625, 0) {$R_X(\text{-}\frac\theta4)$};
		\node [style=boite2] (52) at (-7.875, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=cnot] (53) at (-15.5, -1.5) {};
		\node [style=control] (54) at (-15.5, 0) {};
		\node [style=cnot] (55) at (-11.75, -1.5) {};
		\node [style=control] (56) at (-11.75, 0) {};
		\node [style=cnot] (57) at (-10.75, 1.5) {};
		\node [style=control] (58) at (-10.75, -1.5) {};
		\node [style=cnot] (59) at (-9.75, -1.5) {};
		\node [style=control] (60) at (-9.75, 0) {};
		\node [style=cnot] (61) at (-6, -1.5) {};
		\node [style=control] (62) at (-6, 0) {};
		\node [style=cnot] (63) at (-5, 1.5) {};
		\node [style=control] (64) at (-5, -1.5) {};
		\node [style=boite2] (65) at (6.5, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (66) at (6.5, 0) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (67) at (0.625, 0) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=boite2] (68) at (0.625, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=cnot] (69) at (8.375, 1.5) {};
		\node [style=control] (70) at (8.375, 0) {};
		\node [style=cnot] (71) at (4.625, 1.5) {};
		\node [style=control] (72) at (4.625, 0) {};
		\node [style=cnot] (73) at (3.625, -1.5) {};
		\node [style=control] (74) at (3.625, 1.5) {};
		\node [style=cnot] (75) at (2.625, 1.5) {};
		\node [style=control] (76) at (2.625, 0) {};
		\node [style=cnot] (77) at (-1.375, 1.5) {};
		\node [style=control] (78) at (-1.375, 0) {};
		\node [style=cnot] (79) at (-2.375, -1.5) {};
		\node [style=control] (80) at (-2.375, 1.5) {};
		\node [style=boite2] (81) at (9.625, 0) {$H$};
		\node [style=boite2] (82) at (9.625, -1.5) {$H$};
		\node [style=boite2] (83) at (-3.75, 1.5) {$H$};
		\node [style=none] (84) at (10.875, 1.5) {};
		\node [style=none] (85) at (10.875, -1.5) {};
		\node [style=none] (86) at (10.875, 0) {};
		\node [style=boite2] (89) at (-3.625, -1.5) {$H$};
		\node [style=boite2] (92) at (-12, 1.5) {$H$};
		\node [style=boite2] (93) at (-16.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcdec5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-13.625, 1.5) {};
		\node [style=none] (6) at (-13.625, -1.5) {};
		\node [style=boite2] (15) at (-9.5, -1.5) {$R_X(\frac\theta4)$};
		\node [style=none] (44) at (-13.625, 0) {};
		\node [style=boite2] (50) at (-3.75, 0) {$R_X(\frac\theta4)$};
		\node [style=boite2] (51) at (-9.5, 0) {$R_X(\text{-}\frac\theta4)$};
		\node [style=boite2] (52) at (-3.75, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=cnot] (53) at (-11.375, -1.5) {};
		\node [style=control] (54) at (-11.375, 0) {};
		\node [style=cnot] (55) at (-7.625, -1.5) {};
		\node [style=control] (56) at (-7.625, 0) {};
		\node [style=cnot] (57) at (-6.625, 1.5) {};
		\node [style=control] (58) at (-6.625, -1.5) {};
		\node [style=cnot] (59) at (-5.625, -1.5) {};
		\node [style=control] (60) at (-5.625, 0) {};
		\node [style=cnot] (61) at (-1.875, -1.5) {};
		\node [style=control] (62) at (-1.875, 0) {};
		\node [style=boite2] (65) at (6.5, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (66) at (6.5, 0) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (67) at (0.625, 0) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=boite2] (68) at (0.625, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=cnot] (69) at (8.375, 1.5) {};
		\node [style=control] (70) at (8.375, 0) {};
		\node [style=cnot] (71) at (4.625, 1.5) {};
		\node [style=control] (72) at (4.625, 0) {};
		\node [style=cnot] (73) at (3.625, -1.5) {};
		\node [style=control] (74) at (3.625, 1.5) {};
		\node [style=cnot] (75) at (2.625, 1.5) {};
		\node [style=control] (76) at (2.625, 0) {};
		\node [style=cnot] (77) at (-1.375, 1.5) {};
		\node [style=control] (78) at (-1.375, 0) {};
		\node [style=boite2] (81) at (9.625, 0) {$H$};
		\node [style=boite2] (82) at (4.875, -1.5) {$H$};
		\node [style=boite2] (83) at (-5.375, 1.5) {$H$};
		\node [style=none] (84) at (10.875, 1.5) {};
		\node [style=none] (85) at (10.875, -1.5) {};
		\node [style=none] (86) at (10.875, 0) {};
		\node [style=boite2] (89) at (2.375, -1.5) {$H$};
		\node [style=boite2] (92) at (-7.875, 1.5) {$H$};
		\node [style=boite2] (93) at (-12.625, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (4.center) to (84.center);
		\draw (44.center) to (86.center);
		\draw (6.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcdec6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (10.875, 1.5) {};
		\node [style=none] (6) at (10.875, -1.5) {};
		\node [style=boite2] (15) at (6.75, -1.5) {$R_X(\frac\theta4)$};
		\node [style=none] (44) at (10.875, 0) {};
		\node [style=boite2] (50) at (1, 0) {$R_X(\frac\theta4)$};
		\node [style=boite2] (51) at (6.75, 0) {$R_X(\text{-}\frac\theta4)$};
		\node [style=boite2] (52) at (1, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=cnot] (53) at (8.625, -1.5) {};
		\node [style=control] (54) at (8.625, 0) {};
		\node [style=cnot] (55) at (4.875, -1.5) {};
		\node [style=control] (56) at (4.875, 0) {};
		\node [style=cnot] (57) at (3.875, 1.5) {};
		\node [style=control] (58) at (3.875, -1.5) {};
		\node [style=cnot] (59) at (2.875, -1.5) {};
		\node [style=control] (60) at (2.875, 0) {};
		\node [style=cnot] (61) at (-0.875, -1.5) {};
		\node [style=control] (62) at (-0.875, 0) {};
		\node [style=boite2] (65) at (-9.25, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (66) at (-9.25, 0) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (67) at (-3.375, 0) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=boite2] (68) at (-3.375, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=cnot] (69) at (-11.125, 1.5) {};
		\node [style=control] (70) at (-11.125, 0) {};
		\node [style=cnot] (71) at (-7.375, 1.5) {};
		\node [style=control] (72) at (-7.375, 0) {};
		\node [style=cnot] (73) at (-6.375, -1.5) {};
		\node [style=control] (74) at (-6.375, 1.5) {};
		\node [style=cnot] (75) at (-5.375, 1.5) {};
		\node [style=control] (76) at (-5.375, 0) {};
		\node [style=cnot] (77) at (-1.375, 1.5) {};
		\node [style=control] (78) at (-1.375, 0) {};
		\node [style=boite2] (81) at (-12.375, 0) {$H$};
		\node [style=boite2] (82) at (-7.625, -1.5) {$H$};
		\node [style=boite2] (83) at (2.625, 1.5) {$H$};
		\node [style=none] (84) at (-13.625, 1.5) {};
		\node [style=none] (85) at (-13.625, -1.5) {};
		\node [style=none] (86) at (-13.625, 0) {};
		\node [style=boite2] (89) at (-5.125, -1.5) {$H$};
		\node [style=boite2] (92) at (5.125, 1.5) {$H$};
		\node [style=boite2] (93) at (9.875, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (4.center) to (84.center);
		\draw (44.center) to (86.center);
		\draw (6.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcdec8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (10.875, 1.5) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (10.875, -1.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=boite2] (15) at (6.75, -1.5) {$R_X(\frac\theta4)$};
		\node [style=none] (44) at (10.875, 0) {};
		\node [style=none] (45) at (-4, 0) {};
		\node [style=boite2] (50) at (1, 0) {$R_X(\frac\theta4)$};
		\node [style=boite2] (51) at (6.75, 0) {$R_X(\text{-}\frac\theta4)$};
		\node [style=boite2] (52) at (1, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=cnot] (53) at (8.625, -1.5) {};
		\node [style=control] (54) at (8.625, 0) {};
		\node [style=cnot] (55) at (4.875, -1.5) {};
		\node [style=control] (56) at (4.875, 0) {};
		\node [style=cnot] (57) at (3.875, 1.5) {};
		\node [style=control] (58) at (3.875, -1.5) {};
		\node [style=cnot] (59) at (2.875, -1.5) {};
		\node [style=control] (60) at (2.875, 0) {};
		\node [style=cnot] (61) at (-0.875, -1.5) {};
		\node [style=control] (62) at (-0.875, 0) {};
		\node [style=cnot] (63) at (-1.875, 1.5) {};
		\node [style=control] (64) at (-1.875, -1.5) {};
		\node [style=boite2] (65) at (-13.375, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (66) at (-13.375, 0) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (67) at (-7.5, 0) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=boite2] (68) at (-7.5, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=cnot] (69) at (-15.25, 1.5) {};
		\node [style=control] (70) at (-15.25, 0) {};
		\node [style=cnot] (71) at (-11.5, 1.5) {};
		\node [style=control] (72) at (-11.5, 0) {};
		\node [style=cnot] (73) at (-10.5, -1.5) {};
		\node [style=control] (74) at (-10.5, 1.5) {};
		\node [style=cnot] (75) at (-9.5, 1.5) {};
		\node [style=control] (76) at (-9.5, 0) {};
		\node [style=cnot] (77) at (-5.5, 1.5) {};
		\node [style=control] (78) at (-5.5, 0) {};
		\node [style=cnot] (79) at (-4.5, -1.5) {};
		\node [style=control] (80) at (-4.5, 1.5) {};
		\node [style=boite2] (81) at (-16.5, 0) {$H$};
		\node [style=boite2] (82) at (-16.5, -1.5) {$H$};
		\node [style=boite2] (83) at (-3.125, 1.5) {$H$};
		\node [style=none] (84) at (-17.75, 1.5) {};
		\node [style=none] (85) at (-17.75, -1.5) {};
		\node [style=none] (86) at (-17.75, 0) {};
		\node [style=boite2] (89) at (-3.25, -1.5) {$H$};
		\node [style=boite2] (92) at (5.125, 1.5) {$H$};
		\node [style=boite2] (93) at (9.875, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcdec9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (18.25, 1.5) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (18.25, -1.5) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=boite2] (15) at (10.25, -1.5) {$R_X(\frac\theta4)$};
		\node [style=none] (44) at (18.25, 0) {};
		\node [style=none] (45) at (-2, 0) {};
		\node [style=boite2] (50) at (5.75, 0) {$R_X(\frac\theta4)$};
		\node [style=boite2] (51) at (14.125, 0) {$R_X(\text{-}\frac\theta4)$};
		\node [style=boite2] (52) at (1.875, -1.5) {$R_X(\text{-}\frac\theta4)$};
		\node [style=cnot] (53) at (12.25, -1.5) {};
		\node [style=control] (54) at (12.25, 0) {};
		\node [style=cnot] (55) at (16, -1.5) {};
		\node [style=control] (56) at (16, 0) {};
		\node [style=cnot] (57) at (8.5, 1.5) {};
		\node [style=control] (58) at (8.5, -1.5) {};
		\node [style=cnot] (59) at (4, -1.5) {};
		\node [style=control] (60) at (4, 0) {};
		\node [style=cnot] (61) at (7.5, -1.5) {};
		\node [style=control] (62) at (7.5, 0) {};
		\node [style=cnot] (63) at (0, 1.5) {};
		\node [style=control] (64) at (0, -1.5) {};
		\node [style=boite2] (65) at (-18.625, 1.5) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (66) at (-14.625, 0) {$R_X(\frac{\theta'}4)$};
		\node [style=boite2] (67) at (-5.5, 0) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=boite2] (68) at (-9.75, 1.5) {$R_X(\text{-}\frac{\theta'}4)$};
		\node [style=cnot] (69) at (-16.5, 1.5) {};
		\node [style=control] (70) at (-16.5, 0) {};
		\node [style=cnot] (71) at (-12.75, 1.5) {};
		\node [style=control] (72) at (-12.75, 0) {};
		\node [style=cnot] (73) at (-2.5, -1.5) {};
		\node [style=control] (74) at (-2.5, 1.5) {};
		\node [style=cnot] (75) at (-7.5, 1.5) {};
		\node [style=control] (76) at (-7.5, 0) {};
		\node [style=cnot] (77) at (-3.5, 1.5) {};
		\node [style=control] (78) at (-3.5, 0) {};
		\node [style=cnot] (79) at (-11.75, -1.5) {};
		\node [style=control] (80) at (-11.75, 1.5) {};
		\node [style=boite2] (81) at (-17.75, 0) {$H$};
		\node [style=boite2] (82) at (-13, -1.5) {$H$};
		\node [style=boite2] (83) at (-1.25, 1.5) {$H$};
		\node [style=none] (84) at (-20.5, 1.5) {};
		\node [style=none] (85) at (-20.5, -1.5) {};
		\node [style=none] (86) at (-20.5, 0) {};
		\node [style=boite2] (89) at (-1.25, -1.5) {$H$};
		\node [style=boite2] (92) at (9.75, 1.5) {$H$};
		\node [style=boite2] (93) at (17.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcsemidec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 1.5) {};
		\node [style=none] (5) at (7.25, 1.5) {};
		\node [style=none] (6) at (-4.75, -1.5) {};
		\node [style=none] (7) at (7.25, -1.5) {};
		\node [style=none] (44) at (-4.75, 0) {};
		\node [style=none] (45) at (7.25, 0) {};
		\node [style=boite2] (67) at (4.625, 1.5) {$R_X(\text{-}\frac{\theta'}2)$};
		\node [style=cnot] (73) at (6.875, -1.5) {};
		\node [style=control] (74) at (6.875, 1.5) {};
		\node [style=cnot] (79) at (2.375, -1.5) {};
		\node [style=control] (80) at (2.375, 1.5) {};
		\node [style=boite2] (82) at (1.125, -1.5) {$H$};
		\node [style=none] (84) at (9.125, 1.5) {};
		\node [style=none] (85) at (9.125, -1.5) {};
		\node [style=none] (86) at (9.125, 0) {};
		\node [style=boite2] (89) at (8.125, -1.5) {$H$};
		\node [style=boite2] (96) at (-3, -1.5) {$R_X(\theta)$};
		\node [style=control] (97) at (-3, 0) {};
		\node [style=control] (98) at (-3, 1.5) {};
		\node [style=wcontrol] (99) at (4.625, 0) {};
		\node [style=boite2] (100) at (0.25, 1.5) {$R_X(\frac{\theta'}2)$};
		\node [style=wcontrol] (101) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (73) to (74);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
		\draw (98) to (96);
		\draw (99) to (67);
		\draw (101) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcsemidec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 1.5) {};
		\node [style=none] (5) at (0.625, 1.5) {};
		\node [style=none] (6) at (-4.75, -1.5) {};
		\node [style=none] (7) at (0.625, -1.5) {};
		\node [style=none] (44) at (-4.75, 0) {};
		\node [style=none] (45) at (0.625, 0) {};
		\node [style=boite2] (67) at (3.25, 1.5) {$R_X(\text{-}\frac{\theta'}2)$};
		\node [style=cnot] (73) at (1, -1.5) {};
		\node [style=control] (74) at (1, 1.5) {};
		\node [style=cnot] (79) at (5.5, -1.5) {};
		\node [style=control] (80) at (5.5, 1.5) {};
		\node [style=boite2] (82) at (6.75, -1.5) {$H$};
		\node [style=none] (84) at (9.5, 1.5) {};
		\node [style=none] (85) at (9.5, -1.5) {};
		\node [style=none] (86) at (9.5, 0) {};
		\node [style=boite2] (89) at (-0.25, -1.5) {$H$};
		\node [style=boite2] (96) at (-3, -1.5) {$R_X(\theta)$};
		\node [style=control] (97) at (-3, 0) {};
		\node [style=control] (98) at (-3, 1.5) {};
		\node [style=wcontrol] (99) at (3.25, 0) {};
		\node [style=boite2] (100) at (7.625, 1.5) {$R_X(\frac{\theta'}2)$};
		\node [style=wcontrol] (101) at (7.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (73) to (74);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
		\draw (98) to (96);
		\draw (99) to (67);
		\draw (101) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcsemidec3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (14.25, 1.5) {};
		\node [style=none] (5) at (4.125, 1.5) {};
		\node [style=none] (6) at (14.25, -1.5) {};
		\node [style=none] (7) at (4.125, -1.5) {};
		\node [style=none] (44) at (14.25, 0) {};
		\node [style=none] (45) at (4.125, 0) {};
		\node [style=boite2] (67) at (1.5, 1.5) {$R_X(\text{-}\frac{\theta'}2)$};
		\node [style=cnot] (73) at (3.75, -1.5) {};
		\node [style=control] (74) at (3.75, 1.5) {};
		\node [style=cnot] (79) at (-0.75, -1.5) {};
		\node [style=control] (80) at (-0.75, 1.5) {};
		\node [style=boite2] (82) at (-2, -1.5) {$H$};
		\node [style=none] (84) at (-4.75, 1.5) {};
		\node [style=none] (85) at (-4.75, -1.5) {};
		\node [style=none] (86) at (-4.75, 0) {};
		\node [style=boite2] (89) at (5, -1.5) {$H$};
		\node [style=wcontrol] (99) at (1.5, 0) {};
		\node [style=boite2] (100) at (-2.875, 1.5) {$R_X(\frac{\theta'}2)$};
		\node [style=wcontrol] (101) at (-2.875, 0) {};
		\node [style=boite2] (102) at (8.375, -1.5) {$R_X(\text{-}\frac{\theta}2)$};
		\node [style=cnot] (103) at (6.25, 1.5) {};
		\node [style=control] (104) at (6.25, -1.5) {};
		\node [style=cnot] (105) at (10.5, 1.5) {};
		\node [style=control] (106) at (10.5, -1.5) {};
		\node [style=boite2] (107) at (11.75, 1.5) {$H$};
		\node [style=boite2] (108) at (5, 1.5) {$H$};
		\node [style=control] (109) at (8.375, 0) {};
		\node [style=boite2] (110) at (12.5, -1.5) {$R_X(\frac{\theta}2)$};
		\node [style=control] (111) at (12.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (73) to (74);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
		\draw (99) to (67);
		\draw (101) to (100);
		\draw (103) to (104);
		\draw (105) to (106);
		\draw (109) to (102);
		\draw (111) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccRXRXcbcsemidec4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (15.875, 1.5) {};
		\node [style=none] (5) at (4.125, 1.5) {};
		\node [style=none] (6) at (15.875, -1.5) {};
		\node [style=none] (7) at (4.125, -1.5) {};
		\node [style=none] (44) at (15.875, 0) {};
		\node [style=none] (45) at (4.125, 0) {};
		\node [style=boite2] (67) at (1.5, 1.5) {$R_X(\text{-}\frac{\theta'}2)$};
		\node [style=cnot] (73) at (3.75, -1.5) {};
		\node [style=control] (74) at (3.75, 1.5) {};
		\node [style=cnot] (79) at (-0.75, -1.5) {};
		\node [style=control] (80) at (-0.75, 1.5) {};
		\node [style=boite2] (82) at (-2, -1.5) {$H$};
		\node [style=none] (84) at (-4.75, 1.5) {};
		\node [style=none] (85) at (-4.75, -1.5) {};
		\node [style=none] (86) at (-4.75, 0) {};
		\node [style=boite2] (89) at (5, -1.5) {$H$};
		\node [style=wcontrol] (99) at (1.5, 0) {};
		\node [style=boite2] (100) at (-2.875, 1.5) {$R_X(\frac{\theta'}2)$};
		\node [style=wcontrol] (101) at (-2.875, 0) {};
		\node [style=boite2] (102) at (11.5, -1.5) {$R_X(\text{-}\frac{\theta}2)$};
		\node [style=cnot] (103) at (13.625, 1.5) {};
		\node [style=control] (104) at (13.625, -1.5) {};
		\node [style=cnot] (105) at (9.375, 1.5) {};
		\node [style=control] (106) at (9.375, -1.5) {};
		\node [style=boite2] (107) at (8.125, 1.5) {$H$};
		\node [style=boite2] (108) at (14.875, 1.5) {$H$};
		\node [style=control] (109) at (11.5, 0) {};
		\node [style=boite2] (110) at (7.375, -1.5) {$R_X(\frac{\theta}2)$};
		\node [style=control] (111) at (7.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (44.center) to (45.center);
		\draw (73) to (74);
		\draw (79) to (80);
		\draw (5.center) to (84.center);
		\draw (45.center) to (86.center);
		\draw (7.center) to (85.center);
		\draw (99) to (67);
		\draw (101) to (100);
		\draw (103) to (104);
		\draw (105) to (106);
		\draw (109) to (102);
		\draw (111) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-PHOL-doublesym.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, 2.5) {};
		\node [style=none] (12) at (1.5, 2.5) {};
		\node [style=none] (13) at (1.5, 3.5) {};
		\node [style=none] (14) at (-1.5, 3.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (-1, -1.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-1.5, -2.5) {};
		\node [style=none] (24) at (1.5, -2.5) {};
		\node [style=none] (25) at (1.5, -3.5) {};
		\node [style=none] (26) at (-1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (4.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (17.center);
		\draw (22.center) to (15.center);
		\draw (18.center) to (20.center);
		\draw (16.center) to (21.center);
		\draw [in=0, out=-180, looseness=0.75] (18.center) to (15.center);
		\draw [in=0, out=-180, looseness=0.75] (16.center) to (17.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-PHOL.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-decod-qc-convordre.tikz <==
\def\bensizea{7.75}%
\def\benoffset{1.3}
\def\benoffsets{1.7}
\def\bensizeb{\bensizea + \benoffset}%
\def\bensizec{\bensizeb + \benoffset}%
\def\bensized{\bensizec + \benoffset}%
\def\bensizee{\bensized + \benoffset+.1}%
\def\bensizef{\bensizee + \benoffsets}%
\def\bensizeg{\bensizef + \benoffsets}%
\def\bensizeh{\bensizeg + \benoffsets}%
\def\bensizei{\bensizeh + \benoffset+.1}%
\def\bensizej{\bensizei + \benoffset}%
\def\bensizek{\bensizej + \benoffset}%
\def\bensizel{\bensizek + \benoffset}%
\def\bensizem{\bensizel + 1}%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (\bensizem, 1.5) {};
		\node [style=cnot] (4) at (0.25, -1.5) {};
		\node [style=control] (5) at (0.25, 1.5) {};
		\node [style=cnot] (6) at (2.75, 0) {};
		\node [style=control] (7) at (2.75, 1.5) {};
		\node [style=control] (8) at (2.75, -1.5) {};
		\node [style=none] (9) at (\bensizem, 0) {};
		\node [style=none] (10) at (\bensizem, -1.5) {};
		\node [style=control] (11) at (0.25, 0) {};
		\node [style=wcontrol] (12) at (1.5, 0) {};
		\node [style=control] (13) at (1.5, 1.5) {};
		\node [style=cnot] (14) at (1.5, -1.5) {};
		\node [style=cnot] (15) at (4, -1.5) {};
		\node [style=control] (16) at (4, 1.5) {};
		\node [style=control] (17) at (4, 0) {};
		\node [style=wcontrol] (18) at (5.25, 0) {};
		\node [style=control] (19) at (5.25, 1.5) {};
		\node [style=cnot] (20) at (5.25, -1.5) {};
		\node [style=cnot] (21) at (6.5, 0) {};
		\node [style=control] (22) at (6.5, 1.5) {};
		\node [style=control] (23) at (6.5, -1.5) {};
                \node [style=boite2] (25) at (\bensizeb, -1.5) {\small $P$};
		\node [style=control] (27) at (\bensizeb, 0) {};
		\node [style=wcontrol] (28) at (\bensizeb, 1.5) {};
                \node [style=boite2] (29) at (\bensizef, -1.5) {$\small R_X$};
		\node [style=control] (30) at (\bensizef, 0) {};
		\node [style=wcontrol] (31) at (\bensizef, 1.5) {};
                \node [style=boite2] (32) at (\bensizej, -1.5) {\small $P$};
		\node [style=control] (33) at (\bensizej, 0) {};
		\node [style=wcontrol] (34) at (\bensizej, 1.5) {};
                \node [style=boite2] (35) at (\bensizea, -1.5) {\small $P$};
		\node [style=wcontrol] (37) at (\bensizea, 1.5) {};
                \node [style=boite2] (38) at (\bensizee, -1.5) {$\small R_X$};
		\node [style=wcontrol] (40) at (\bensizee, 1.5) {};
                \node [style=boite2] (41) at (\bensizei, -1.5) {\small $P$};
		\node [style=wcontrol] (43) at (\bensizei, 1.5) {};
		\node [style=wcontrol] (44) at (\bensizea, 0) {};
		\node [style=wcontrol] (45) at (\bensizee, 0) {};
		\node [style=wcontrol] (46) at (\bensizei, 0) {};
		\node [style=boite2] (47) at (\bensizec, -1.5) {\small $P$};
		\node [style=control] (48) at (\bensizec, 0) {};
		\node [style=boite2] (49) at (\bensizeg, -1.5) {$\small R_X$};
		\node [style=control] (50) at (\bensizeg, 0) {};
		\node [style=boite2] (51) at (\bensizek, -1.5) {\small $P$};
		\node [style=control] (52) at (\bensizek, 0) {};
		\node [style=control] (53) at (\bensizec, 1.5) {};
		\node [style=control] (54) at (\bensizeg, 1.5) {};
		\node [style=control] (55) at (\bensizek, 1.5) {};
		\node [style=boite2] (56) at (\bensized, -1.5) {\small $P$};
		\node [style=boite2] (57) at (\bensizeh, -1.5) {$\small R_X$};
		\node [style=boite2] (58) at (\bensizel, -1.5) {\small $P$};
		\node [style=wcontrol] (59) at (\bensized, 0) {};
		\node [style=wcontrol] (60) at (\bensizeh, 0) {};
		\node [style=wcontrol] (61) at (\bensizel, 0) {};
		\node [style=control] (62) at (\bensized, 1.5) {};
		\node [style=control] (63) at (\bensizeh, 1.5) {};
		\node [style=control] (64) at (\bensizel, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5) to (4);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (13) to (12);
		\draw (12) to (14);
		\draw (16) to (15);
		\draw (19) to (18);
		\draw (18) to (20);
		\draw (22) to (21);
		\draw (21) to (23);
		\draw (0.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (27) to (25);
		\draw (28) to (27);
		\draw (30) to (29);
		\draw (31) to (30);
		\draw (33) to (32);
		\draw (34) to (33);
		\draw (37) to (35);
		\draw (40) to (38);
		\draw (43) to (41);
		\draw (48) to (47);
		\draw (50) to (49);
		\draw (52) to (51);
		\draw (53) to (48);
		\draw (54) to (50);
		\draw (55) to (52);
		\draw (62) to (56);
		\draw (63) to (57);
		\draw (64) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-enc-ex-lopp-gray.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -1.5) {};
		\node [style=none] (1) at (-4.5, -1.5) {};
		\node [style=none] (2) at (-6.5, -0.5) {};
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (4) at (-7, -0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=none] (7) at (-7, -1.5) {};
		\node [style=none] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (-7, 1.5) {};
		\node [style=none] (12) at (-6.5, -2.5) {};
		\node [style=none] (13) at (-4.5, -2.5) {};
		\node [style=none] (14) at (-6.5, -3.5) {};
		\node [style=none] (15) at (-4.5, -3.5) {};
		\node [style=none] (16) at (-7, -3.5) {};
		\node [style=none] (17) at (-4, -3.5) {};
		\node [style=none] (18) at (-4, -2.5) {};
		\node [style=none] (19) at (-7, -2.5) {};
		\node [style=none] (20) at (-7, 3.5) {};
		\node [style=none] (21) at (3.5, 3.5) {};
		\node [style=none] (22) at (3.5, 2.5) {};
		\node [style=none] (23) at (-7, 2.5) {};
		\node [style=none] (24) at (-4, -2.5) {};
		\node [style=none] (25) at (-2, -2.5) {};
		\node [style=none] (26) at (-4, -1.5) {};
		\node [style=none] (27) at (-2, -1.5) {};
		\node [style=none] (28) at (-4.5, -1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (-1.5, -2.5) {};
		\node [style=none] (31) at (-4.5, -2.5) {};
		\node [style=none] (32) at (-1.5, -1.5) {};
		\node [style=none] (33) at (0.5, -1.5) {};
		\node [style=none] (34) at (-1.5, -0.5) {};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (-2, -1.5) {};
		\node [style=none] (40) at (-1.5, -2.5) {};
		\node [style=none] (41) at (0.5, -2.5) {};
		\node [style=none] (42) at (-1.5, -3.5) {};
		\node [style=none] (43) at (0.5, -3.5) {};
		\node [style=none] (44) at (-2, -3.5) {};
		\node [style=none] (45) at (1, -3.5) {};
		\node [style=none] (46) at (1, -2.5) {};
		\node [style=none] (47) at (-2, -2.5) {};
		\node [style=none] (48) at (1, -2.5) {};
		\node [style=none] (49) at (3, -2.5) {};
		\node [style=none] (50) at (1, -1.5) {};
		\node [style=none] (51) at (3, -1.5) {};
		\node [style=none] (52) at (0.5, -1.5) {};
		\node [style=none] (53) at (3.5, -1.5) {};
		\node [style=none] (54) at (3.5, -2.5) {};
		\node [style=none] (55) at (0.5, -2.5) {};
		\node [style=none] (56) at (3.5, -0.5) {};
		\node [style=none] (57) at (3.5, -3.5) {};
		\node [style=none] (58) at (5.25, 3.5) {};
		\node [style=none] (59) at (7.25, 3.5) {};
		\node [style=none] (60) at (5.25, 2.5) {};
		\node [style=none] (61) at (7.25, 2.5) {};
		\node [style=none] (62) at (6, 3) {};
		\node [style=none] (63) at (6.5, 3) {};
		\node [style=none, scale=0.9375] (64) at (6.25, 3.675) { $\frac{\pi}{4}$};
		\node [style=none] (65) at (3.5, 3.5) {};
		\node [style=none] (66) at (3.5, 2.5) {};
		\node [style=none] (67) at (9, 2.5) {};
		\node [style=none] (68) at (9, 3.5) {};
		\node [style=none] (69) at (5.25, 0.5) {};
		\node [style=none] (70) at (7.25, 0.5) {};
		\node [style=none] (71) at (5.25, 1.5) {};
		\node [style=none] (72) at (7.25, 1.5) {};
		\node [style=none] (73) at (6, 1) {};
		\node [style=none] (74) at (6.5, 1) {};
		\node [style=none] (75) at (3.5, 0.5) {};
		\node [style=none] (76) at (3.5, 1.5) {};
		\node [style=none] (77) at (9, 1.5) {};
		\node [style=none] (78) at (9, 0.5) {};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (79) at (4.5, 2.5) { $-\frac{\pi}{2}$};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (80) at (4.5, 1.5) { $-\frac{\pi}{2}$};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (81) at (8, 2.5) { $-\frac{\pi}{2}$};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (82) at (8, 1.5) { $-\frac{\pi}{2}$};
		\node [style=none, scale=0.9375] (83) at (6.25, 1.675) { $\frac{\pi}{4}$};
		\node [style=none] (84) at (5.25, -0.5) {};
		\node [style=none] (85) at (7.25, -0.5) {};
		\node [style=none] (86) at (5.25, -1.5) {};
		\node [style=none] (87) at (7.25, -1.5) {};
		\node [style=none] (88) at (6, -1) {};
		\node [style=none] (89) at (6.5, -1) {};
		\node [style=none, scale=0.9375] (90) at (6.25, -0.325) { $\frac{\pi}{4}$};
		\node [style=none] (91) at (3.5, -0.5) {};
		\node [style=none] (92) at (3.5, -1.5) {};
		\node [style=none] (93) at (9, -1.5) {};
		\node [style=none] (94) at (9, -0.5) {};
		\node [style=none] (95) at (5.25, -3.5) {};
		\node [style=none] (96) at (7.25, -3.5) {};
		\node [style=none] (97) at (5.25, -2.5) {};
		\node [style=none] (98) at (7.25, -2.5) {};
		\node [style=none] (99) at (6, -3) {};
		\node [style=none] (100) at (6.5, -3) {};
		\node [style=none] (101) at (3.5, -3.5) {};
		\node [style=none] (102) at (3.5, -2.5) {};
		\node [style=none] (103) at (9, -2.5) {};
		\node [style=none] (104) at (9, -3.5) {};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (105) at (4.5, -1.5) { $-\frac{\pi}{2}$};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (106) at (4.5, -2.5) { $-\frac{\pi}{2}$};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (107) at (8, -1.5) { $-\frac{\pi}{2}$};
		\node [style=PolRot, minimum height=0.3cm, scale=0.625] (108) at (8, -2.5) { $-\frac{\pi}{2}$};
		\node [style=none, scale=0.9375] (109) at (6.25, -2.325) { $\frac{\pi}{4}$};
		\node [style=none] (110) at (10, 3.5) {\scriptsize 000};
		\node [style=none] (111) at (10, 2.5) {\scriptsize 001};
		\node [style=none] (112) at (10, 1.5) {\scriptsize 011};
		\node [style=none] (113) at (10, 0.5) {\scriptsize 010};
		\node [style=none] (115) at (10, -0.5) {\scriptsize 110};
		\node [style=none] (116) at (10, -1.5) {\scriptsize 111};
		\node [style=none] (117) at (10, -2.5) {\scriptsize 101};
		\node [style=none] (118) at (10, -3.5) {\scriptsize 100};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (7.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw [in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (12.center);
		\draw (15.center) to (17.center);
		\draw (13.center) to (18.center);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (12.center);
		\draw [in=0, out=-180, looseness=0.75] (13.center) to (14.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (28.center) to (26.center);
		\draw (31.center) to (24.center);
		\draw (27.center) to (29.center);
		\draw (25.center) to (30.center);
		\draw [in=0, out=180, looseness=0.75] (27.center) to (24.center);
		\draw [in=0, out=180, looseness=0.75] (25.center) to (26.center);
		\draw (36.center) to (34.center);
		\draw (39.center) to (32.center);
		\draw (35.center) to (37.center);
		\draw (33.center) to (38.center);
		\draw [in=0, out=180, looseness=0.75] (35.center) to (32.center);
		\draw [in=0, out=180, looseness=0.75] (33.center) to (34.center);
		\draw (44.center) to (42.center);
		\draw (47.center) to (40.center);
		\draw (43.center) to (45.center);
		\draw (41.center) to (46.center);
		\draw [in=0, out=-180, looseness=0.75] (43.center) to (40.center);
		\draw [in=0, out=-180, looseness=0.75] (41.center) to (42.center);
		\draw (52.center) to (50.center);
		\draw (55.center) to (48.center);
		\draw (51.center) to (53.center);
		\draw (49.center) to (54.center);
		\draw [in=0, out=180, looseness=0.75] (51.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (49.center) to (50.center);
		\draw (5.center) to (36.center);
		\draw (17.center) to (44.center);
		\draw (37.center) to (56.center);
		\draw (45.center) to (57.center);
		\draw [in=180, out=0] (58.center) to (62.center);
		\draw [in=0, out=-180] (62.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw [in=-180, out=0] (63.center) to (59.center);
		\draw [in=180, out=0] (63.center) to (61.center);
		\draw (65.center) to (58.center);
		\draw (60.center) to (66.center);
		\draw (61.center) to (67.center);
		\draw (59.center) to (68.center);
		\draw [in=-180, out=0] (69.center) to (73.center);
		\draw [in=0, out=180] (73.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw [in=180, out=0] (74.center) to (70.center);
		\draw [in=-180, out=0] (74.center) to (72.center);
		\draw (75.center) to (69.center);
		\draw (71.center) to (76.center);
		\draw (72.center) to (77.center);
		\draw (70.center) to (78.center);
		\draw [in=180, out=0] (84.center) to (88.center);
		\draw [in=0, out=-180] (88.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw [in=-180, out=0] (89.center) to (85.center);
		\draw [in=180, out=0] (89.center) to (87.center);
		\draw (91.center) to (84.center);
		\draw (86.center) to (92.center);
		\draw (87.center) to (93.center);
		\draw (85.center) to (94.center);
		\draw [in=-180, out=0] (95.center) to (99.center);
		\draw [in=0, out=180] (99.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw [in=180, out=0] (100.center) to (96.center);
		\draw [in=-180, out=0] (100.center) to (98.center);
		\draw (101.center) to (95.center);
		\draw (97.center) to (102.center);
		\draw (98.center) to (103.center);
		\draw (96.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-enc-ex-qc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=boite2] (1) at (0, -1) {$H$};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {}; 
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=control] (9) at (0, 1) {};
		\node [style=cnot] (10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (5.center); 
		\draw (7.center) to (8.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com-L-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (164) at (1, -0.6) {};
		\node [style=none] (165) at (0.5, -0.35) {};
		\node [style=none] (166) at (0.5, 0.4) {};
		\node [style=none] (168) at (1, 0.65) {};
		\node [style=none] (170) at (1, -1.6) {};
		\node [style=none] (171) at (1, -1.85) {};
		\node [style=none] (172) at (4.75, -1.85) {};
		\node [style=none] (173) at (4.75, 0.9) {};
		\node [style=none] (174) at (1, 0.9) {};
		\node [style=none] (175) at (2.875, -0.475) {$\Lambda^{x'}R_X(\theta')$};
		\node [style=none] (176) at (6.75, -0.6) {};
		\node [style=none] (177) at (4.75, -0.6) {};
		\node [style=none] (178) at (6.25, -0.35) {};
		\node [style=none] (179) at (6.25, 0.4) {};
		\node [style=none] (180) at (6.75, 0.65) {};
		\node [style=none] (181) at (4.75, 0.65) {};
		\node [style=none] (182) at (6.75, -1.6) {};
		\node [style=none] (183) at (4.75, -1.6) {};
		\node [style=none] (188) at (-5.5, -1.6) {};
		\node [style=none] (189) at (-4.5, -1.6) {};
		\node [style=none] (190) at (-4.5, -1.85) {};
		\node [style=none] (191) at (-1, -1.85) {};
		\node [style=none] (192) at (-1, 0.9) {};
		\node [style=none] (193) at (-4.5, 0.9) {};
		\node [style=none] (194) at (-2.75, -0.475) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (195) at (0, -0.6) {};
		\node [style=none] (196) at (-1, -0.6) {};
		\node [style=none] (197) at (-0.5, -0.35) {};
		\node [style=none] (198) at (-0.5, 0.4) {};
		\node [style=none] (199) at (0, 0.65) {};
		\node [style=none] (200) at (-1, 0.65) {};
		\node [style=none] (202) at (-1, -1.6) {};
		\node [style=none] (203) at (-4.5, 0.65) {};
		\node [style=none] (204) at (-5.5, 0.65) {};
		\node [style=none] (205) at (-4.5, -0.6) {};
		\node [style=none] (206) at (-5.5, -0.6) {};
		\node [style=none] (207) at (6.75, 1.65) {};
		\node [style=none] (208) at (-5.5, 1.65) {};
		\node [style=control] (209) at (0, -1.6) {};
		\node [style=cnot] (210) at (0, 1.65) {};
		\node [style=none] (214) at (5.75, -0.6) {};
		\node [style=none] (215) at (5.75, 0.65) {};
		\node [style=control] (217) at (5.75, -1.6) {};
		\node [style=cnot] (218) at (5.75, 1.65) {};
		\node [style=none] (219) at (-5, -0.35) {};
		\node [style=none] (220) at (-5, 0.4) {};
		\node [style=none] (221) at (5.25, -0.35) {};
		\node [style=none] (222) at (5.25, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (174.center) to (171.center);
		\draw (174.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw [style=pointilles] (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (188.center) to (189.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (193.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (203.center) to (204.center);
		\draw (205.center) to (206.center);
		\draw (207.center) to (208.center);
		\draw (209) to (210);
		\draw (217) to (218);
		\draw [style=pointilles] (219.center) to (220.center);
		\draw (195.center) to (164.center);
		\draw (199.center) to (168.center);
		\draw (209) to (170.center);
		\draw (206.center) to (205.center);
		\draw (204.center) to (203.center);
		\draw (209) to (202.center);
		\draw [style=pointilles] (221.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (-1.75, -1.85) {};
		\node [style=none] (89) at (2, -1.85) {};
		\node [style=none] (90) at (2, 0.9) {};
		\node [style=none] (91) at (-1.75, 0.9) {};
		\node [style=none] (93) at (0.125, -0.475) {$\Lambda^{x}R_X(\theta')$};
		\node [style=none] (94) at (4, -0.6) {};
		\node [style=none] (95) at (2, -0.6) {};
		\node [style=none] (96) at (3.5, -0.35) {};
		\node [style=none] (97) at (3.5, 0.4) {};
		\node [style=none] (98) at (4, 0.65) {};
		\node [style=none] (99) at (2, 0.65) {};
		\node [style=none] (101) at (4, -1.6) {};
		\node [style=none] (102) at (2, -1.6) {};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=none] (145) at (4, 1.65) {};
		\node [style=none] (146) at (-8.25, 1.65) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (149) at (3, -0.6) {};
		\node [style=none] (150) at (3, 0.65) {};
		\node [style=none] (151) at (3, -1.6) {};
		\node [style=none] (152) at (3, -0.6) {};
		\node [style=none] (153) at (3, 0.65) {};
		\node [style=none] (154) at (3, -1.6) {};
		\node [style=control] (155) at (3, -1.6) {};
		\node [style=cnot] (156) at (3, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com-R-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (164) at (-1, -0.6) {};
		\node [style=none] (165) at (-0.5, -0.35) {};
		\node [style=none] (166) at (-0.5, 0.4) {};
		\node [style=none] (168) at (-1, 0.65) {};
		\node [style=none] (170) at (-1, -1.6) {};
		\node [style=none] (171) at (-1, -1.85) {};
		\node [style=none] (172) at (-4.75, -1.85) {};
		\node [style=none] (173) at (-4.75, 0.9) {};
		\node [style=none] (174) at (-1, 0.9) {};
		\node [style=none] (175) at (-2.875, -0.475) {$\Lambda^{x'}R_X(\theta')$};
		\node [style=none] (176) at (-6.75, -0.6) {};
		\node [style=none] (177) at (-4.75, -0.6) {};
		\node [style=none] (178) at (-6.25, -0.35) {};
		\node [style=none] (179) at (-6.25, 0.4) {};
		\node [style=none] (180) at (-6.75, 0.65) {};
		\node [style=none] (181) at (-4.75, 0.65) {};
		\node [style=none] (182) at (-6.75, -1.6) {};
		\node [style=none] (183) at (-4.75, -1.6) {};
		\node [style=none] (188) at (5.5, -1.6) {};
		\node [style=none] (189) at (4.5, -1.6) {};
		\node [style=none] (190) at (4.5, -1.85) {};
		\node [style=none] (191) at (1, -1.85) {};
		\node [style=none] (192) at (1, 0.9) {};
		\node [style=none] (193) at (4.5, 0.9) {};
		\node [style=none] (194) at (2.75, -0.475) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (195) at (0, -0.6) {};
		\node [style=none] (196) at (1, -0.6) {};
		\node [style=none] (197) at (0.5, -0.35) {};
		\node [style=none] (198) at (0.5, 0.4) {};
		\node [style=none] (199) at (0, 0.65) {};
		\node [style=none] (200) at (1, 0.65) {};
		\node [style=none] (202) at (1, -1.6) {};
		\node [style=none] (203) at (4.5, 0.65) {};
		\node [style=none] (204) at (5.5, 0.65) {};
		\node [style=none] (205) at (4.5, -0.6) {};
		\node [style=none] (206) at (5.5, -0.6) {};
		\node [style=none] (207) at (-6.75, 1.65) {};
		\node [style=none] (208) at (5.5, 1.65) {};
		\node [style=control] (209) at (0, -1.6) {};
		\node [style=cnot] (210) at (0, 1.65) {};
		\node [style=none] (214) at (-5.75, -0.6) {};
		\node [style=none] (215) at (-5.75, 0.65) {};
		\node [style=control] (217) at (-5.75, -1.6) {};
		\node [style=cnot] (218) at (-5.75, 1.65) {};
		\node [style=none] (219) at (5, -0.35) {};
		\node [style=none] (220) at (5, 0.4) {};
		\node [style=none] (221) at (-5.25, -0.35) {};
		\node [style=none] (222) at (-5.25, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (165.center) to (166.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (174.center) to (171.center);
		\draw (174.center) to (173.center);
		\draw (176.center) to (177.center);
		\draw [style=pointilles] (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (188.center) to (189.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (193.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw [style=pointilles] (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (203.center) to (204.center);
		\draw (205.center) to (206.center);
		\draw (207.center) to (208.center);
		\draw (209) to (210);
		\draw (217) to (218);
		\draw [style=pointilles] (219.center) to (220.center);
		\draw (195.center) to (164.center);
		\draw (199.center) to (168.center);
		\draw (209) to (170.center);
		\draw (206.center) to (205.center);
		\draw (204.center) to (203.center);
		\draw (209) to (202.center);
		\draw [style=pointilles] (221.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.5, -0.6) {};
		\node [style=none] (18) at (-2.5, -0.6) {};
		\node [style=none] (80) at (-2, -0.35) {};
		\node [style=none] (81) at (-2, 0.4) {};
		\node [style=none] (82) at (-1.5, 0.65) {};
		\node [style=none] (83) at (-2.5, 0.65) {};
		\node [style=none] (86) at (-1.5, -1.6) {};
		\node [style=none] (87) at (-2.5, -1.6) {};
		\node [style=none] (88) at (-2.5, -1.85) {};
		\node [style=none] (89) at (-6.25, -1.85) {};
		\node [style=none] (90) at (-6.25, 0.9) {};
		\node [style=none] (91) at (-2.5, 0.9) {};
		\node [style=none] (93) at (-4.375, -0.475) {$\Lambda^{x}R_X(\theta')$};
		\node [style=none] (94) at (-8.25, -0.6) {};
		\node [style=none] (95) at (-6.25, -0.6) {};
		\node [style=none] (96) at (-7.75, -0.35) {};
		\node [style=none] (97) at (-7.75, 0.4) {};
		\node [style=none] (98) at (-8.25, 0.65) {};
		\node [style=none] (99) at (-6.25, 0.65) {};
		\node [style=none] (101) at (-8.25, -1.6) {};
		\node [style=none] (102) at (-6.25, -1.6) {};
		\node [style=none] (105) at (4, -0.6) {};
		\node [style=none] (106) at (3, -0.6) {};
		\node [style=none] (109) at (4, 0.65) {};
		\node [style=none] (110) at (3, 0.65) {};
		\node [style=none] (111) at (4, -1.6) {};
		\node [style=none] (112) at (3, -1.6) {};
		\node [style=none] (113) at (3, -1.85) {};
		\node [style=none] (114) at (-0.5, -1.85) {};
		\node [style=none] (115) at (-0.5, 0.9) {};
		\node [style=none] (116) at (3, 0.9) {};
		\node [style=none] (117) at (1.25, -0.475) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (118) at (-1.5, -0.6) {};
		\node [style=none] (119) at (-0.5, -0.6) {};
		\node [style=none] (120) at (-1, -0.35) {};
		\node [style=none] (121) at (-1, 0.4) {};
		\node [style=none] (122) at (-1.5, 0.65) {};
		\node [style=none] (123) at (-0.5, 0.65) {};
		\node [style=none] (124) at (-1.5, -1.6) {};
		\node [style=none] (125) at (-0.5, -1.6) {};
		\node [style=none] (139) at (3, 0.65) {};
		\node [style=none] (140) at (4, 0.65) {};
		\node [style=none] (143) at (3, -0.6) {};
		\node [style=none] (144) at (4, -0.6) {};
		\node [style=none] (145) at (-8.25, 1.65) {};
		\node [style=none] (146) at (4, 1.65) {};
		\node [style=control] (147) at (-1.5, -1.6) {};
		\node [style=cnot] (148) at (-1.5, 1.65) {};
		\node [style=none] (149) at (-7.25, -0.6) {};
		\node [style=none] (150) at (-7.25, 0.65) {};
		\node [style=none] (151) at (-7.25, -1.6) {};
		\node [style=none] (152) at (-7.25, -0.6) {};
		\node [style=none] (153) at (-7.25, 0.65) {};
		\node [style=none] (154) at (-7.25, -1.6) {};
		\node [style=control] (155) at (-7.25, -1.6) {};
		\node [style=cnot] (156) at (-7.25, 1.65) {};
		\node [style=none] (157) at (3.475, -0.35) {};
		\node [style=none] (158) at (3.475, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com-ex-L-diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (82) at (-1.75, 0) {};
		\node [style=none] (86) at (-1.75, -2) {};
		\node [style=none] (118) at (-1.75, -1) {};
		\node [style=none] (122) at (-1.75, 0) {};
		\node [style=none] (124) at (-1.75, -2) {};
		\node [style=control] (147) at (-1.75, 1) {};
		\node [style=cnot] (148) at (-1.75, -1) {};
		\node [style=none] (149) at (-2.75, -2) {};
		\node [style=none] (150) at (-2.75, -1) {};
		\node [style=none] (151) at (2, -1) {};
		\node [style=none] (152) at (2, -2) {};
		\node [style=none] (153) at (2, 0) {};
		\node [style=none] (154) at (2, 1) {};
		\node [style=none] (155) at (-2.75, 0) {};
		\node [style=none] (156) at (-2.75, 1) {};
		\node [style=control] (158) at (-1.75, -2) {};
		\node [style=none] (159) at (0.25, -1) {};
		\node [style=none] (160) at (0.25, 0) {};
		\node [style=none] (161) at (0.25, -2) {};
		\node [style=none] (162) at (0.25, -1) {};
		\node [style=none] (163) at (0.25, 0) {};
		\node [style=none] (164) at (0.25, -2) {};
		\node [style=control] (166) at (0.25, 1) {};
		\node [style=boite2] (167) at (0.25, 0) {$\small P(\varphi)$};
		\node [style=wcontrol] (168) at (0.25, -2) {};
		\node [style=control] (169) at (0.25, -1) {};
		\node [style=control] (172) at (-1.75, 2) {};
		\node [style=none] (174) at (2, 2) {};
		\node [style=none] (176) at (-2.75, 2) {};
		\node [style=control] (181) at (0.25, 2) {};
		\node [style=wcontrol] (183) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw (156.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw (150.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw (148) to (158);
		\draw (169) to (168);
		\draw (176.center) to (174.center);
		\draw (181) to (169);
		\draw (172) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com-ex-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (82) at (-1.75, 0) {};
		\node [style=none] (86) at (-1.75, -2) {};
		\node [style=none] (118) at (-1.75, -1) {};
		\node [style=none] (122) at (-1.75, 0) {};
		\node [style=none] (124) at (-1.75, -2) {};
		\node [style=control] (147) at (-1.75, 1) {};
		\node [style=cnot] (148) at (-1.75, -1) {};
		\node [style=none] (149) at (-2.75, -2) {};
		\node [style=none] (150) at (-2.75, -1) {};
		\node [style=none] (151) at (2, -1) {};
		\node [style=none] (152) at (2, -2) {};
		\node [style=none] (153) at (2, 0) {};
		\node [style=none] (154) at (2, 1) {};
		\node [style=none] (155) at (-2.75, 0) {};
		\node [style=none] (156) at (-2.75, 1) {};
		\node [style=control] (158) at (-1.75, -2) {};
		\node [style=none] (159) at (0.25, -1) {};
		\node [style=none] (160) at (0.25, 0) {};
		\node [style=none] (161) at (0.25, -2) {};
		\node [style=none] (162) at (0.25, -1) {};
		\node [style=none] (163) at (0.25, 0) {};
		\node [style=none] (164) at (0.25, -2) {};
		\node [style=control] (166) at (0.25, 0) {};
		\node [style=boite2] (167) at (0.25, -1) {$\small P(\varphi)$};
		\node [style=wcontrol] (168) at (0.25, -2) {};
		\node [style=control] (169) at (0.25, 1) {};
		\node [style=control] (172) at (-1.75, 2) {};
		\node [style=none] (174) at (2, 2) {};
		\node [style=none] (176) at (-2.75, 2) {};
		\node [style=control] (181) at (0.25, 2) {};
		\node [style=wcontrol] (183) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw (156.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw (150.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw (148) to (158);
		\draw (169) to (168);
		\draw (176.center) to (174.center);
		\draw (181) to (169);
		\draw (172) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com-ex-R-diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (82) at (1, 0) {};
		\node [style=none] (86) at (1, -2) {};
		\node [style=none] (118) at (1, -1) {};
		\node [style=none] (122) at (1, 0) {};
		\node [style=none] (124) at (1, -2) {};
		\node [style=control] (147) at (1, 1) {};
		\node [style=cnot] (148) at (1, -1) {};
		\node [style=none] (149) at (2, -2) {};
		\node [style=none] (150) at (2, -1) {};
		\node [style=none] (151) at (-2.75, -1) {};
		\node [style=none] (152) at (-2.75, -2) {};
		\node [style=none] (153) at (-2.75, 0) {};
		\node [style=none] (154) at (-2.75, 1) {};
		\node [style=none] (155) at (2, 0) {};
		\node [style=none] (156) at (2, 1) {};
		\node [style=control] (158) at (1, -2) {};
		\node [style=none] (159) at (-1, -1) {};
		\node [style=none] (160) at (-1, 0) {};
		\node [style=none] (161) at (-1, -2) {};
		\node [style=none] (162) at (-1, -1) {};
		\node [style=none] (163) at (-1, 0) {};
		\node [style=none] (164) at (-1, -2) {};
		\node [style=control] (166) at (-1, 1) {};
		\node [style=boite2] (167) at (-1, 0) {$\small P(\varphi)$};
		\node [style=wcontrol] (168) at (-1, -2) {};
		\node [style=control] (169) at (-1, -1) {};
		\node [style=control] (172) at (1, 2) {};
		\node [style=none] (174) at (-2.75, 2) {};
		\node [style=none] (176) at (2, 2) {};
		\node [style=control] (181) at (-1, 2) {};
		\node [style=wcontrol] (183) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw (156.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw (150.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw (148) to (158);
		\draw (169) to (168);
		\draw (176.center) to (174.center);
		\draw (181) to (169);
		\draw (172) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com-ex-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (82) at (1, 0) {};
		\node [style=none] (86) at (1, -2) {};
		\node [style=none] (118) at (1, -1) {};
		\node [style=none] (122) at (1, 0) {};
		\node [style=none] (124) at (1, -2) {};
		\node [style=control] (147) at (1, 1) {};
		\node [style=cnot] (148) at (1, -1) {};
		\node [style=none] (149) at (2, -2) {};
		\node [style=none] (150) at (2, -1) {};
		\node [style=none] (151) at (-2.75, -1) {};
		\node [style=none] (152) at (-2.75, -2) {};
		\node [style=none] (153) at (-2.75, 0) {};
		\node [style=none] (154) at (-2.75, 1) {};
		\node [style=none] (155) at (2, 0) {};
		\node [style=none] (156) at (2, 1) {};
		\node [style=control] (158) at (1, -2) {};
		\node [style=none] (159) at (-1, -1) {};
		\node [style=none] (160) at (-1, 0) {};
		\node [style=none] (161) at (-1, -2) {};
		\node [style=none] (162) at (-1, -1) {};
		\node [style=none] (163) at (-1, 0) {};
		\node [style=none] (164) at (-1, -2) {};
		\node [style=control] (166) at (-1, 0) {};
		\node [style=boite2] (167) at (-1, -1) {$\small P(\varphi)$};
		\node [style=wcontrol] (168) at (-1, -2) {};
		\node [style=control] (169) at (-1, 1) {};
		\node [style=control] (172) at (1, 2) {};
		\node [style=none] (174) at (-2.75, 2) {};
		\node [style=none] (176) at (2, 2) {};
		\node [style=control] (181) at (-1, 2) {};
		\node [style=wcontrol] (183) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (148);
		\draw (156.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw (150.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw (148) to (158);
		\draw (169) to (168);
		\draw (176.center) to (174.center);
		\draw (181) to (169);
		\draw (172) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com-fu-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (-3.75, -2) {};
		\node [style=none] (150) at (-3.75, -1) {};
		\node [style=none] (151) at (2.25, -1) {};
		\node [style=none] (152) at (2.25, -2) {};
		\node [style=none] (153) at (2.25, 0) {};
		\node [style=none] (154) at (2.25, 1) {};
		\node [style=none] (155) at (-3.75, 0) {};
		\node [style=none] (156) at (-3.75, 1) {};
		\node [style=none] (159) at (0.5, -1) {};
		\node [style=none] (160) at (0.5, 0) {};
		\node [style=none] (161) at (0.5, -2) {};
		\node [style=none] (162) at (0.5, -1) {};
		\node [style=none] (163) at (0.5, 0) {};
		\node [style=none] (164) at (0.5, -2) {};
		\node [style=control] (166) at (0.5, 0) {};
		\node [style=boite2] (167) at (0.5, -1) {$\small P(\varphi)$};
		\node [style=wcontrol] (168) at (0.5, -2) {};
		\node [style=none] (174) at (2.25, 2) {};
		\node [style=none] (176) at (-3.75, 2) {};
		\node [style=control] (181) at (0.5, 2) {};
		\node [style=none] (182) at (-2, -1) {};
		\node [style=none] (183) at (-2, 0) {};
		\node [style=none] (184) at (-2, -2) {};
		\node [style=none] (185) at (-2, -1) {};
		\node [style=none] (186) at (-2, 0) {};
		\node [style=none] (187) at (-2, -2) {};
		\node [style=control] (188) at (-2, 0) {};
		\node [style=boite2] (189) at (-2, -1) {$\small P(\varphi)$};
		\node [style=wcontrol] (190) at (-2, -2) {};
		\node [style=control] (191) at (-2, 1) {};
		\node [style=control] (192) at (-2, 2) {};
		\node [style=wcontrol] (193) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (156.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw (150.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw (176.center) to (174.center);
		\draw (191) to (190);
		\draw (192) to (191);
		\draw (193) to (168);
		\draw (181) to (193);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com-fu-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (-1.25, -2) {};
		\node [style=none] (150) at (-1.25, -1) {};
		\node [style=none] (151) at (2.25, -1) {};
		\node [style=none] (152) at (2.25, -2) {};
		\node [style=none] (153) at (2.25, 0) {}; 
		\node [style=none] (154) at (2.25, 1) {};
		\node [style=none] (155) at (-1.25, 0) {};
		\node [style=none] (156) at (-1.25, 1) {};
		\node [style=none] (159) at (0.5, -1) {};
		\node [style=none] (160) at (0.5, 0) {};
		\node [style=none] (161) at (0.5, -2) {};
		\node [style=none] (162) at (0.5, -1) {};
		\node [style=none] (163) at (0.5, 0) {};
		\node [style=none] (164) at (0.5, -2) {};
		\node [style=control] (166) at (0.5, 0) {};
		\node [style=boite2] (167) at (0.5, -1) {$\small P(\varphi)$};
		\node [style=wcontrol] (168) at (0.5, -2) {};
		\node [style=none] (174) at (2.25, 2) {};
		\node [style=none] (176) at (-1.25, 2) {};
		\node [style=control] (181) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (156.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw (150.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw (176.center) to (174.center);
		\draw (181) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comcontrlHRXHRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (6, 0.75) {};
		\node [style=none] (5) at (-7.25, 0.75) {};
		\node [style=none] (6) at (6, -0.75) {};
		\node [style=none] (7) at (-7.25, -0.75) {};
		\node [style=cnot] (14) at (1.25, -0.75) {};
		\node [style=boite2] (15) at (3.125, -0.75) {$R_X(\theta)$};
		\node [style=boite2] (18) at (3.125, 0.75) {$R_X(\text{-}\theta)$};
		\node [style=boite2] (32) at (-6.25, -0.75) {$H$};
		\node [style=boite2] (34) at (0, -0.75) {$H$};
		\node [style=control] (39) at (5, 0.75) {};
		\node [style=cnot] (40) at (5, -0.75) {};
		\node [style=control] (41) at (-5, 0.75) {};
		\node [style=cnot] (42) at (-5, -0.75) {};
		\node [style=boite2] (43) at (-3.125, 0.75) {$R_X(\theta')$};
		\node [style=boite2] (44) at (-3.125, -0.75) {$R_X(\theta')$};
		\node [style=control] (45) at (-1.25, 0.75) {};
		\node [style=cnot] (46) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (3) to (14);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comcontrlRXHRXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-6, 0.75) {};
		\node [style=none] (5) at (7.25, 0.75) {};
		\node [style=none] (6) at (-6, -0.75) {};
		\node [style=none] (7) at (7.25, -0.75) {};
		\node [style=cnot] (14) at (-1.25, -0.75) {};
		\node [style=boite2] (15) at (-3.125, -0.75) {$R_X(\theta)$};
		\node [style=boite2] (18) at (-3.125, 0.75) {$R_X(\text{-}\theta)$};
		\node [style=boite2] (32) at (6.25, -0.75) {$H$};
		\node [style=boite2] (34) at (0, -0.75) {$H$};
		\node [style=control] (39) at (-5, 0.75) {};
		\node [style=cnot] (40) at (-5, -0.75) {};
		\node [style=control] (41) at (5, 0.75) {};
		\node [style=cnot] (42) at (5, -0.75) {};
		\node [style=boite2] (43) at (3.125, 0.75) {$R_X(\theta')$};
		\node [style=boite2] (44) at (3.125, -0.75) {$R_X(\theta')$};
		\node [style=control] (45) at (1.25, 0.75) {};
		\node [style=cnot] (46) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (3) to (14);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsphimod2pi-.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (0, 0.625) {\small $\psi\bmod 2\pi$};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bspisur2thetab.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (39) at (3, 1) {};
		\node [style=none] (55) at (-2.25, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=none] (58) at (-2.25, -1) {};
		\node [style=none] (59) at (-1.75, -1) {};
		\node [style=none] (60) at (3, -1) {};
		\node [style=none] (61) at (1.75, -1) {};
		\node [style=PolRot] (62) at (2.175, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (58.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (56.center);
		\draw (60.center) to (62);
		\draw (62) to (61.center);
		\draw [in=180, out=0] (35.center) to (61.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsthetatheta.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=none] (40) at (-2.5, -1) {};
		\node [style=none] (55) at (3.025, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=PolRot] (57) at (2.175, 1) {$\varphi$};
		\node [style=none] (58) at (3.025, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.175, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (30.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsyangbaxterpointeenbas-etoiles.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-6.5, -2) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_2$};
		\node [style=none] (45) at (-1.5, 0.75) {$*$};
		\node [style=none] (47) at (0.625, 2.75) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsyangbaxterpointeenbas-etoiles1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3.5, 1.625) {$\theta_1$};
		\node [style=none] (6) at (-6.75, 2) {};
		\node [style=none] (7) at (-6.75, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (-1, -2) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, -0.375) {$\theta_2$};
		\node [style=none] (15) at (-6.75, -2) {};
		\node [style=none] (16) at (7, -2) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=none] (18) at (6.5, 2) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (6.5, 0) {};
		\node [style=none] (21) at (4.25, 1) {};
		\node [style=none] (22) at (5.25, 1) {};
		\node [style=none] (23) at (4.75, 1.625) {$\theta_3$};
		\node [style=none] (24) at (-1.75, 2) {};
		\node [style=none] (25) at (7, 0) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style=PolRot] (28) at (0.75, 2) {$\varphi_2-\varphi_1$};
		\node [style=PolRot] (29) at (-6, 2) {$\varphi_1$};
		\node [style=PolRot] (30) at (-6, 0) {$\varphi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=180, out=0] (17.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (18.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=-180, out=0] (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-moinsthetahbsthetatheta.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=PolRot] (39) at (-2.5, 1) {$-\varphi$};
		\node [style=none] (40) at (-3.7, -1) {};
		\node [style=none] (55) at (3.025, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=PolRot] (57) at (2.175, 1) {$\varphi$};
		\node [style=none] (58) at (3.025, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.175, -1) {$\varphi$};
		\node [style=none] (61) at (-3.7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (30.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw (61.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shift-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PolRot] (11) at (0, 0) {\small $\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shift-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PolRot] (11) at (0, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shifts-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.55, 0) {};
		\node [style=PolRot] (15) at (0.7, 0) {$\varphi_2$};
		\node [style=none] (16) at (-1.6, 0) {};
		\node [style=PolRot] (18) at (-0.75, 0) {$ \varphi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw (16.center) to (18);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shiftthetamod2pi-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=PolRot] (11) at (0, 0) {\small $\psi\bmod 2\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phasebbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (1.75, -1) {};
		\node [style=none] (40) at (1.75, 1) {};
		\node [style=none] (55) at (-2.75, -1) {};
		\node [style=none] (56) at (-1.75, -1) {};
		\node [style=PolRot] (57) at (-2.175, -1) {$\varphi$};
		\node [style=none] (58) at (-2.75, 1) {};
		\node [style=none] (59) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=180, out=0] (59.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phasehbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.55, -1) {};
		\node [style=none] (33) at (1.55, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.3, 0) {};
		\node [style=none] (36) at (-0.125, 0.625) {$\theta_0$};
		\node [style=none] (39) at (1.55, 1) {};
		\node [style=none] (40) at (1.55, -1) {};
		\node [style=none] (55) at (-3, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=PolRot] (57) at (-2.175, 1) {$\varphi_0$};
		\node [style=none] (58) at (-3, -1) {};
		\node [style=none] (59) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phasehbspisur2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (39) at (1.75, 1) {};
		\node [style=none] (40) at (1.75, -1) {};
		\node [style=none] (55) at (-2.75, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=PolRot] (57) at (-2.175, 1) {$\varphi$};
		\node [style=none] (58) at (-2.75, -1) {};
		\node [style=none] (59) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-thetamoinspihbspimoinsphipib.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {\small $\pi{-}\theta_0$};
		\node [style=PolRot] (39) at (-2.55, 1) {\small $\varphi_0{-}\pi$};
		\node [style=none] (40) at (-3.8, -1) {};
		\node [style=none] (55) at (2.525, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=none] (58) at (2.525, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.05, -1) {\small $\pi$};
		\node [style=none] (61) at (-3.8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39);
		\draw (31.center) to (40.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw [in=0, out=180] (59.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (56.center);
		\draw (61.center) to (39);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-thetathetabs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (55) at (-3.025, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=PolRot] (57) at (-2.175, 1) {$\varphi$};
		\node [style=none] (58) at (-3.025, -1) {};
		\node [style=none] (59) at (-1.75, -1) {};
		\node [style=PolRot] (60) at (-2.175, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlPdecbrut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-10.75, 0.75) {};
		\node [style=none] (16) at (-10.75, -0.75) {};
		\node [style=boite2] (17) at (7.5, -0.75) {$H$};
		\node [style=none] (18) at (8.5, 0.75) {};
		\node [style=none] (19) at (8.5, -0.75) {};
		\node [style=control] (20) at (-1.5, -0.75) {};
		\node [style=cnot] (21) at (-1.5, 0.75) {};
		\node [style=control] (22) at (6.25, -0.75) {};
		\node [style=cnot] (23) at (6.25, 0.75) {};
		\node [style=boite2] (24) at (-2.75, 0.75) {$H$};
		\node [style=boite2] (25) at (7.5, 0.75) {$H$};
		\node [style=boite2] (26) at (-5, 0.75) {$P(\frac{\varphi}{2})$};
		\node [style=boite2] (27) at (-5, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=boite2] (28) at (-2.75, -0.75) {$H$};
		\node [style=boite2] (29) at (2.75, -0.75) {$P(\text{-} \frac{\varphi}{2})$};
		\node [style=boite2] (30) at (5, -0.75) {$H$};
		\node [style=boite2] (31) at (0.5, -0.75) {$H$};
		\node [style=boite2] (34) at (-7.25, -0.75) {$H$};
		\node [style=boite2] (35) at (-9.75, -0.75) {$H$};
		\node [style=cartouche] (40) at (-0.25, 1.9) {$\nicefrac\varphi2$};
		\node [style=cartouche] (41) at (-8.5, 1.9) {$\nicefrac{\text{-}\varphi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (19.center);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (24) to (21);
		\draw (21) to (23);
		\draw (23) to (25);
		\draw (25) to (18.center);
		\draw (22) to (17);
		\draw (15.center) to (26);
		\draw (26) to (24);
		\draw (16.center) to (27);
		\draw (27) to (28);
		\draw (28) to (20);
		\draw (29) to (30);
		\draw (20) to (31);
		\draw (31) to (29);
		\draw (30) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlPdecsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-4.75, 0.75) {};
		\node [style=none] (16) at (-4.75, -0.75) {};
		\node [style=none] (18) at (4, -0.75) {};
		\node [style=none] (19) at (4, 0.75) {};
		\node [style=control] (20) at (-1.25, 0.75) {};
		\node [style=cnot] (21) at (-1.25, -0.75) {};
		\node [style=control] (22) at (2.75, 0.75) {};
		\node [style=cnot] (23) at (2.75, -0.75) {};
		\node [style=boite2] (26) at (-3.25, 0.75) {$P(\frac{\varphi}{2})$};
		\node [style=boite2] (27) at (-3.25, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=boite2] (29) at (0.75, -0.75) {$P(\text{-} \frac{\varphi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (21) to (23);
		\draw (15.center) to (26);
		\draw (16.center) to (27);
		\draw (20) to (22);
		\draw (23) to (18.center);
		\draw (22) to (19.center);
		\draw (26) to (20);
		\draw (27) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlPdecsimplealenvers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-4.75, -0.75) {};
		\node [style=none] (16) at (-4.75, 0.75) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (4, -0.75) {};
		\node [style=control] (20) at (-1.25, -0.75) {};
		\node [style=cnot] (21) at (-1.25, 0.75) {};
		\node [style=control] (22) at (2.75, -0.75) {};
		\node [style=cnot] (23) at (2.75, 0.75) {};
		\node [style=boite2] (26) at (-3.25, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=boite2] (27) at (-3.25, 0.75) {$P(\frac{\varphi}{2})$};
		\node [style=boite2] (29) at (0.75, 0.75) {$P(\text{-} \frac{\varphi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (21) to (23);
		\draw (15.center) to (26);
		\draw (16.center) to (27);
		\draw (20) to (22);
		\draw (23) to (18.center);
		\draw (22) to (19.center);
		\draw (26) to (20);
		\draw (27) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5, -0.5) {};
		\node [style=none] (170) at (-5, 0.25) {};
		\node [style=none] (173) at (1, -0.75) {};
		\node [style=none] (174) at (0.5, -0.5) {};
		\node [style=none] (175) at (0.5, 0.25) {};
		\node [style=none] (177) at (1, 0.5) {};
		\node [style=none] (179) at (1, -1.5) {};
		\node [style=none] (180) at (1, -1.75) {};
		\node [style=none] (181) at (5, -1.75) {};
		\node [style=none] (182) at (5, 0.75) {};
		\node [style=none] (183) at (1, 0.75) {};
		\node [style=none] (184) at (3, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (8.25, -0.75) {};
		\node [style=none] (186) at (5, -0.75) {};
		\node [style=none] (187) at (7.125, -0.5) {};
		\node [style=none] (188) at (7.125, 0.25) {};
		\node [style=none] (189) at (8.25, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none] (192) at (5, -1.5) {};
		\node [style=none] (197) at (-5.5, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (-4.5, -1.75) {};
		\node [style=none] (200) at (-1, -1.75) {};
		\node [style=none] (201) at (-1, 0.75) {};
		\node [style=none] (202) at (-4.5, 0.75) {};
		\node [style=none] (203) at (-2.75, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (204) at (0, -0.75) {};
		\node [style=none] (205) at (-1, -0.75) {};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-0.5, 0.25) {};
		\node [style=none] (208) at (0, 0.5) {};
		\node [style=none] (209) at (-1, 0.5) {};
		\node [style=none] (211) at (-1, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-5.5, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-5.5, -0.75) {};
		\node [style=none] (216) at (21.5, 1.5) {};
		\node [style=none] (217) at (-5.5, 1.5) {};
		\node [style=control] (218) at (0, -1.5) {};
		\node [style=cnot] (219) at (0, 1.5) {};
		\node [style=none] (223) at (6, -0.75) {};
		\node [style=none] (224) at (6, 0.5) {};
		\node [style=control] (226) at (6, -1.5) {};
		\node [style=cnot] (227) at (6, 1.5) {};
		\node [style=boite2] (230) at (-2.75, 1.5) {$H$};
		\node [style=boite2] (231) at (7.25, 1.5) {$H$};
		\node [style=none] (232) at (5.5, -0.5) {};
		\node [style=none] (233) at (5.5, 0.25) {};
		\node [style=none] (236) at (14, -0.75) {};
		\node [style=none] (237) at (13.5, -0.5) {};
		\node [style=none] (238) at (13.5, 0.25) {};
		\node [style=none] (239) at (14, 0.5) {};
		\node [style=none] (240) at (14, -1.5) {};
		\node [style=none] (241) at (14, -1.75) {};
		\node [style=none] (242) at (18.25, -1.75) {};
		\node [style=none] (243) at (18.25, 0.75) {};
		\node [style=none] (244) at (14, 0.75) {};
		\node [style=none] (245) at (16.125, -0.5) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (21.5, -0.75) {};
		\node [style=none] (247) at (18.25, -0.75) {};
		\node [style=none] (248) at (20.375, -0.5) {};
		\node [style=none] (249) at (20.375, 0.25) {};
		\node [style=none] (250) at (21.5, 0.5) {};
		\node [style=none] (251) at (18.25, 0.5) {};
		\node [style=none] (252) at (21.5, -1.5) {};
		\node [style=none] (253) at (18.25, -1.5) {};
		\node [style=none] (255) at (8.25, -1.5) {};
		\node [style=none] (256) at (8.25, -1.75) {};
		\node [style=none] (257) at (12, -1.75) {};
		\node [style=none] (258) at (12, 0.75) {};
		\node [style=none] (259) at (8.25, 0.75) {};
		\node [style=none] (260) at (10.125, -0.5) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (261) at (13, -0.75) {};
		\node [style=none] (262) at (12, -0.75) {};
		\node [style=none] (263) at (12.5, -0.5) {};
		\node [style=none] (264) at (12.5, 0.25) {};
		\node [style=none] (265) at (13, 0.5) {};
		\node [style=none] (266) at (12, 0.5) {};
		\node [style=none] (267) at (12, -1.5) {};
		\node [style=control] (274) at (13, -1.5) {};
		\node [style=cnot] (275) at (13, 1.5) {};
		\node [style=none] (276) at (19.25, -0.75) {};
		\node [style=none] (277) at (19.25, 0.5) {};
		\node [style=control] (278) at (19.25, -1.5) {};
		\node [style=cnot] (279) at (19.25, 1.5) {};
		\node [style=boite2] (280) at (10.125, 1.5) {$H$};
		\node [style=boite2] (281) at (20.5, 1.5) {$H$};
		\node [style=none] (282) at (18.75, -0.5) {};
		\node [style=none] (283) at (18.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (205.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (204.center) to (173.center);
		\draw (208.center) to (177.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (261.center) to (262.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (265.center) to (266.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (261.center) to (236.center);
		\draw (265.center) to (239.center);
		\draw (274) to (240.center);
		\draw (274) to (267.center);
		\draw (255.center) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5, -0.5) {};
		\node [style=none] (170) at (-5, 0.25) {};
		\node [style=none] (173) at (1, -0.75) {};
		\node [style=none] (174) at (0.5, -0.5) {};
		\node [style=none] (175) at (0.5, 0.25) {};
		\node [style=none] (177) at (1, 0.5) {};
		\node [style=none] (179) at (1, -1.5) {};
		\node [style=none] (180) at (1, -1.75) {};
		\node [style=none] (181) at (5, -1.75) {};
		\node [style=none] (182) at (5, 0.75) {};
		\node [style=none] (183) at (1, 0.75) {};
		\node [style=none] (184) at (3, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (7, -0.75) {};
		\node [style=none] (186) at (5, -0.75) {};
		\node [style=none] (187) at (6.5, -0.5) {};
		\node [style=none] (188) at (6.5, 0.25) {};
		\node [style=none] (189) at (7, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none] (192) at (5, -1.5) {};
		\node [style=none] (197) at (-5.5, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (-4.5, -1.75) {};
		\node [style=none] (200) at (-1, -1.75) {};
		\node [style=none] (201) at (-1, 0.75) {};
		\node [style=none] (202) at (-4.5, 0.75) {};
		\node [style=none] (203) at (-2.75, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (204) at (0, -0.75) {};
		\node [style=none] (205) at (-1, -0.75) {};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-0.5, 0.25) {};
		\node [style=none] (208) at (0, 0.5) {};
		\node [style=none] (209) at (-1, 0.5) {};
		\node [style=none] (211) at (-1, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-5.5, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-5.5, -0.75) {};
		\node [style=none] (216) at (20.25, 1.5) {};
		\node [style=none] (217) at (-5.5, 1.5) {};
		\node [style=control] (218) at (0, -1.5) {};
		\node [style=cnot] (219) at (0, 1.5) {};
		\node [style=none] (223) at (6, -0.75) {};
		\node [style=none] (224) at (6, 0.5) {};
		\node [style=control] (226) at (6, -1.5) {};
		\node [style=cnot] (227) at (6, 1.5) {};
		\node [style=boite2] (230) at (-2.75, 1.5) {$H$};
		\node [style=none] (232) at (5.5, -0.5) {};
		\node [style=none] (233) at (5.5, 0.25) {};
		\node [style=none] (236) at (12.75, -0.75) {};
		\node [style=none] (237) at (12.25, -0.5) {};
		\node [style=none] (238) at (12.25, 0.25) {};
		\node [style=none] (239) at (12.75, 0.5) {};
		\node [style=none] (240) at (12.75, -1.5) {};
		\node [style=none] (241) at (12.75, -1.75) {};
		\node [style=none] (242) at (17, -1.75) {};
		\node [style=none] (243) at (17, 0.75) {};
		\node [style=none] (244) at (12.75, 0.75) {};
		\node [style=none] (245) at (14.875, -0.5) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (20.25, -0.75) {};
		\node [style=none] (247) at (17, -0.75) {};
		\node [style=none] (248) at (19.125, -0.5) {};
		\node [style=none] (249) at (19.125, 0.25) {};
		\node [style=none] (250) at (20.25, 0.5) {};
		\node [style=none] (251) at (17, 0.5) {};
		\node [style=none] (252) at (20.25, -1.5) {};
		\node [style=none] (253) at (17, -1.5) {};
		\node [style=none] (255) at (7, -1.5) {};
		\node [style=none] (256) at (7, -1.75) {};
		\node [style=none] (257) at (10.75, -1.75) {};
		\node [style=none] (258) at (10.75, 0.75) {};
		\node [style=none] (259) at (7, 0.75) {};
		\node [style=none] (260) at (8.875, -0.5) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (261) at (11.75, -0.75) {};
		\node [style=none] (262) at (10.75, -0.75) {};
		\node [style=none] (263) at (11.25, -0.5) {};
		\node [style=none] (264) at (11.25, 0.25) {};
		\node [style=none] (265) at (11.75, 0.5) {};
		\node [style=none] (266) at (10.75, 0.5) {};
		\node [style=none] (267) at (10.75, -1.5) {};
		\node [style=control] (274) at (11.75, -1.5) {};
		\node [style=cnot] (275) at (11.75, 1.5) {};
		\node [style=none] (276) at (18, -0.75) {};
		\node [style=none] (277) at (18, 0.5) {};
		\node [style=control] (278) at (18, -1.5) {};
		\node [style=cnot] (279) at (18, 1.5) {};
		\node [style=boite2] (281) at (19.25, 1.5) {$H$};
		\node [style=none] (282) at (17.5, -0.5) {};
		\node [style=none] (283) at (17.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (205.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (204.center) to (173.center);
		\draw (208.center) to (177.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (261.center) to (262.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (265.center) to (266.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (261.center) to (236.center);
		\draw (265.center) to (239.center);
		\draw (274) to (240.center);
		\draw (274) to (267.center);
		\draw (255.center) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5, -0.5) {};
		\node [style=none] (170) at (-5, 0.25) {};
		\node [style=none] (173) at (5.75, -0.75) {};
		\node [style=none] (174) at (5.25, -0.5) {};
		\node [style=none] (175) at (5.25, 0.25) {};
		\node [style=none] (177) at (5.75, 0.5) {};
		\node [style=none] (179) at (5.75, -1.5) {};
		\node [style=none] (180) at (5.75, -1.75) {};
		\node [style=none] (181) at (9.75, -1.75) {};
		\node [style=none] (182) at (9.75, 0.75) {};
		\node [style=none] (183) at (5.75, 0.75) {};
		\node [style=none] (184) at (7.75, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (0, -0.75) {};
		\node [style=none] (186) at (-1, -0.75) {};
		\node [style=none] (187) at (-0.5, -0.5) {};
		\node [style=none] (188) at (-0.5, 0.25) {};
		\node [style=none] (189) at (0, 0.5) {};
		\node [style=none] (190) at (-1, 0.5) {};
		\node [style=none] (192) at (-1, -1.5) {};
		\node [style=none] (197) at (-5.5, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (-4.5, -1.75) {};
		\node [style=none] (200) at (-1, -1.75) {};
		\node [style=none] (201) at (-1, 0.75) {};
		\node [style=none] (202) at (-4.5, 0.75) {};
		\node [style=none] (203) at (-2.75, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (3.75, -0.75) {};
		\node [style=none] (206) at (4.25, -0.5) {};
		\node [style=none] (207) at (4.25, 0.25) {};
		\node [style=none] (209) at (3.75, 0.5) {};
		\node [style=none] (211) at (3.75, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-5.5, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-5.5, -0.75) {};
		\node [style=none] (216) at (20.25, 1.5) {};
		\node [style=none] (217) at (-5.5, 1.5) {};
		\node [style=control] (218) at (4.75, -1.5) {};
		\node [style=cnot] (219) at (4.75, 1.5) {};
		\node [style=control] (226) at (10.75, -1.5) {};
		\node [style=cnot] (227) at (10.75, 1.5) {};
		\node [style=boite2] (230) at (-2.75, 1.5) {$H$};
		\node [style=none] (232) at (10.25, -0.5) {};
		\node [style=none] (233) at (10.25, 0.25) {};
		\node [style=none] (236) at (12.75, -0.75) {};
		\node [style=none] (237) at (12.25, -0.5) {};
		\node [style=none] (238) at (12.25, 0.25) {};
		\node [style=none] (239) at (12.75, 0.5) {};
		\node [style=none] (240) at (12.75, -1.5) {};
		\node [style=none] (241) at (12.75, -1.75) {};
		\node [style=none] (242) at (17, -1.75) {};
		\node [style=none] (243) at (17, 0.75) {};
		\node [style=none] (244) at (12.75, 0.75) {};
		\node [style=none] (245) at (14.875, -0.5) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (20.25, -0.75) {};
		\node [style=none] (247) at (17, -0.75) {};
		\node [style=none] (248) at (19.125, -0.5) {};
		\node [style=none] (249) at (19.125, 0.25) {};
		\node [style=none] (250) at (20.25, 0.5) {};
		\node [style=none] (251) at (17, 0.5) {};
		\node [style=none] (252) at (20.25, -1.5) {};
		\node [style=none] (253) at (17, -1.5) {};
		\node [style=none] (255) at (0, -1.5) {};
		\node [style=none] (256) at (0, -1.75) {};
		\node [style=none] (257) at (3.75, -1.75) {};
		\node [style=none] (258) at (3.75, 0.75) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (1.875, -0.5) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (9.75, -0.75) {};
		\node [style=none] (263) at (11.25, -0.5) {};
		\node [style=none] (264) at (11.25, 0.25) {};
		\node [style=none] (266) at (9.75, 0.5) {};
		\node [style=none] (267) at (9.75, -1.5) {};
		\node [style=control] (274) at (11.75, -1.5) {};
		\node [style=cnot] (275) at (11.75, 1.5) {};
		\node [style=control] (278) at (18, -1.5) {};
		\node [style=cnot] (279) at (18, 1.5) {};
		\node [style=boite2] (281) at (19.25, 1.5) {$H$};
		\node [style=none] (282) at (17.5, -0.5) {};
		\node [style=none] (283) at (17.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (274) to (240.center);
		\draw (274) to (267.center);
		\draw (255.center) to (192.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRX4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5, -0.5) {};
		\node [style=none] (170) at (-5, 0.25) {};
		\node [style=none] (173) at (5.75, -0.75) {};
		\node [style=none] (174) at (5.25, -0.5) {};
		\node [style=none] (175) at (5.25, 0.25) {};
		\node [style=none] (177) at (5.75, 0.5) {};
		\node [style=none] (179) at (5.75, -1.5) {};
		\node [style=none] (180) at (5.75, -1.75) {};
		\node [style=none] (181) at (9.75, -1.75) {};
		\node [style=none] (182) at (9.75, 0.75) {};
		\node [style=none] (183) at (5.75, 0.75) {};
		\node [style=none] (184) at (7.75, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-0.75, -0.75) {};
		\node [style=none] (186) at (0.25, -0.75) {};
		\node [style=none] (187) at (-0.25, -0.5) {};
		\node [style=none] (188) at (-0.25, 0.25) {};
		\node [style=none] (189) at (-0.75, 0.5) {};
		\node [style=none] (190) at (0.25, 0.5) {};
		\node [style=none] (192) at (0.25, -1.5) {};
		\node [style=none] (197) at (-5.5, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (3.75, -1.75) {};
		\node [style=none] (200) at (0.25, -1.75) {};
		\node [style=none] (201) at (0.25, 0.75) {};
		\node [style=none] (202) at (3.75, 0.75) {};
		\node [style=none] (203) at (2, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (3.75, -0.75) {};
		\node [style=none] (206) at (4.25, -0.5) {};
		\node [style=none] (207) at (4.25, 0.25) {};
		\node [style=none] (209) at (3.75, 0.5) {};
		\node [style=none] (211) at (3.75, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-5.5, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-5.5, -0.75) {};
		\node [style=none] (216) at (20.25, 1.5) {};
		\node [style=none] (217) at (-5.5, 1.5) {};
		\node [style=control] (218) at (4.75, -1.5) {};
		\node [style=cnot] (219) at (4.75, 1.5) {};
		\node [style=control] (226) at (10.75, -1.5) {};
		\node [style=cnot] (227) at (10.75, 1.5) {};
		\node [style=boite2] (230) at (-2.75, 1.5) {$H$};
		\node [style=none] (232) at (10.25, -0.5) {};
		\node [style=none] (233) at (10.25, 0.25) {};
		\node [style=none] (236) at (12.75, -0.75) {};
		\node [style=none] (237) at (12.25, -0.5) {};
		\node [style=none] (238) at (12.25, 0.25) {};
		\node [style=none] (239) at (12.75, 0.5) {};
		\node [style=none] (240) at (12.75, -1.5) {};
		\node [style=none] (241) at (12.75, -1.75) {};
		\node [style=none] (242) at (17, -1.75) {};
		\node [style=none] (243) at (17, 0.75) {};
		\node [style=none] (244) at (12.75, 0.75) {};
		\node [style=none] (245) at (14.875, -0.5) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (20.25, -0.75) {};
		\node [style=none] (247) at (17, -0.75) {};
		\node [style=none] (248) at (19.125, -0.5) {};
		\node [style=none] (249) at (19.125, 0.25) {};
		\node [style=none] (250) at (20.25, 0.5) {};
		\node [style=none] (251) at (17, 0.5) {};
		\node [style=none] (252) at (20.25, -1.5) {};
		\node [style=none] (253) at (17, -1.5) {};
		\node [style=none] (255) at (-0.75, -1.5) {};
		\node [style=none] (256) at (-0.75, -1.75) {};
		\node [style=none] (257) at (-4.5, -1.75) {};
		\node [style=none] (258) at (-4.5, 0.75) {};
		\node [style=none] (259) at (-0.75, 0.75) {};
		\node [style=none] (260) at (-2.625, -0.5) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (9.75, -0.75) {};
		\node [style=none] (263) at (11.25, -0.5) {};
		\node [style=none] (264) at (11.25, 0.25) {};
		\node [style=none] (266) at (9.75, 0.5) {};
		\node [style=none] (267) at (9.75, -1.5) {};
		\node [style=control] (274) at (11.75, -1.5) {};
		\node [style=cnot] (275) at (11.75, 1.5) {};
		\node [style=control] (278) at (18, -1.5) {};
		\node [style=cnot] (279) at (18, 1.5) {};
		\node [style=boite2] (281) at (19.25, 1.5) {$H$};
		\node [style=none] (282) at (17.5, -0.5) {};
		\node [style=none] (283) at (17.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (274) to (240.center);
		\draw (274) to (267.center);
		\draw (255.center) to (192.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRX5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5, -0.5) {};
		\node [style=none] (170) at (-5, 0.25) {};
		\node [style=none] (173) at (5.75, -0.75) {};
		\node [style=none] (174) at (5.25, -0.5) {};
		\node [style=none] (175) at (5.25, 0.25) {};
		\node [style=none] (177) at (5.75, 0.5) {};
		\node [style=none] (179) at (5.75, -1.5) {};
		\node [style=none] (180) at (5.75, -1.75) {};
		\node [style=none] (181) at (9.75, -1.75) {};
		\node [style=none] (182) at (9.75, 0.75) {};
		\node [style=none] (183) at (5.75, 0.75) {};
		\node [style=none] (184) at (7.75, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-0.75, -0.75) {};
		\node [style=none] (186) at (0.25, -0.75) {};
		\node [style=none] (187) at (-0.25, -0.5) {};
		\node [style=none] (188) at (-0.25, 0.25) {};
		\node [style=none] (189) at (-0.75, 0.5) {};
		\node [style=none] (190) at (0.25, 0.5) {};
		\node [style=none] (192) at (0.25, -1.5) {};
		\node [style=none] (197) at (-5.5, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (3.75, -1.75) {};
		\node [style=none] (200) at (0.25, -1.75) {};
		\node [style=none] (201) at (0.25, 0.75) {};
		\node [style=none] (202) at (3.75, 0.75) {};
		\node [style=none] (203) at (2, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (3.75, -0.75) {};
		\node [style=none] (206) at (4.25, -0.5) {};
		\node [style=none] (207) at (4.25, 0.25) {};
		\node [style=none] (209) at (3.75, 0.5) {};
		\node [style=none] (211) at (3.75, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-5.5, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-5.5, -0.75) {};
		\node [style=none] (216) at (18.25, 1.5) {};
		\node [style=none] (217) at (-5.5, 1.5) {};
		\node [style=control] (218) at (4.75, -1.5) {};
		\node [style=cnot] (219) at (4.75, 1.5) {};
		\node [style=boite2] (230) at (-2.75, 1.5) {$H$};
		\node [style=none] (232) at (10.25, -0.5) {};
		\node [style=none] (233) at (10.25, 0.25) {};
		\node [style=none] (236) at (10.75, -0.75) {};
		\node [style=none] (239) at (10.75, 0.5) {};
		\node [style=none] (240) at (10.75, -1.5) {};
		\node [style=none] (241) at (10.75, -1.75) {};
		\node [style=none] (242) at (15, -1.75) {};
		\node [style=none] (243) at (15, 0.75) {};
		\node [style=none] (244) at (10.75, 0.75) {};
		\node [style=none] (245) at (12.875, -0.5) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (18.25, -0.75) {};
		\node [style=none] (247) at (15, -0.75) {};
		\node [style=none] (248) at (17.125, -0.5) {};
		\node [style=none] (249) at (17.125, 0.25) {};
		\node [style=none] (250) at (18.25, 0.5) {};
		\node [style=none] (251) at (15, 0.5) {};
		\node [style=none] (252) at (18.25, -1.5) {};
		\node [style=none] (253) at (15, -1.5) {};
		\node [style=none] (255) at (-0.75, -1.5) {};
		\node [style=none] (256) at (-0.75, -1.75) {};
		\node [style=none] (257) at (-4.5, -1.75) {};
		\node [style=none] (258) at (-4.5, 0.75) {};
		\node [style=none] (259) at (-0.75, 0.75) {};
		\node [style=none] (260) at (-2.625, -0.5) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (9.75, -0.75) {};
		\node [style=none] (266) at (9.75, 0.5) {};
		\node [style=none] (267) at (9.75, -1.5) {};
		\node [style=control] (278) at (16, -1.5) {};
		\node [style=cnot] (279) at (16, 1.5) {};
		\node [style=boite2] (281) at (17.25, 1.5) {$H$};
		\node [style=none] (282) at (15.5, -0.5) {};
		\node [style=none] (283) at (15.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRX6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5, -0.5) {};
		\node [style=none] (170) at (-5, 0.25) {};
		\node [style=none] (173) at (5.75, -0.75) {};
		\node [style=none] (174) at (5.25, -0.5) {};
		\node [style=none] (175) at (5.25, 0.25) {};
		\node [style=none] (177) at (5.75, 0.5) {};
		\node [style=none] (179) at (5.75, -1.5) {};
		\node [style=none] (180) at (17, -1.75) {};
		\node [style=none] (181) at (13, -1.75) {};
		\node [style=none] (182) at (13, 0.75) {};
		\node [style=none] (183) at (17, 0.75) {};
		\node [style=none] (184) at (15, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-0.75, -0.75) {};
		\node [style=none] (186) at (0.25, -0.75) {};
		\node [style=none] (187) at (-0.25, -0.5) {};
		\node [style=none] (188) at (-0.25, 0.25) {};
		\node [style=none] (189) at (-0.75, 0.5) {};
		\node [style=none] (190) at (0.25, 0.5) {};
		\node [style=none] (192) at (0.25, -1.5) {};
		\node [style=none] (197) at (-5.5, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (3.75, -1.75) {};
		\node [style=none] (200) at (0.25, -1.75) {};
		\node [style=none] (201) at (0.25, 0.75) {};
		\node [style=none] (202) at (3.75, 0.75) {};
		\node [style=none] (203) at (2, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (3.75, -0.75) {};
		\node [style=none] (206) at (4.25, -0.5) {};
		\node [style=none] (207) at (4.25, 0.25) {};
		\node [style=none] (209) at (3.75, 0.5) {};
		\node [style=none] (211) at (3.75, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-5.5, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-5.5, -0.75) {};
		\node [style=none] (216) at (20.25, 1.5) {};
		\node [style=none] (217) at (-5.5, 1.5) {};
		\node [style=control] (218) at (4.75, -1.5) {};
		\node [style=cnot] (219) at (4.75, 1.5) {};
		\node [style=control] (226) at (12, -1.5) {};
		\node [style=cnot] (227) at (12, 1.5) {};
		\node [style=boite2] (230) at (-2.75, 1.5) {$H$};
		\node [style=none] (232) at (12.5, -0.5) {};
		\node [style=none] (233) at (12.5, 0.25) {};
		\node [style=none] (236) at (10, -0.75) {};
		\node [style=none] (237) at (10.5, -0.5) {};
		\node [style=none] (238) at (10.5, 0.25) {};
		\node [style=none] (239) at (10, 0.5) {};
		\node [style=none] (240) at (10, -1.5) {};
		\node [style=none] (241) at (10, -1.75) {};
		\node [style=none] (242) at (5.75, -1.75) {};
		\node [style=none] (243) at (5.75, 0.75) {};
		\node [style=none] (244) at (10, 0.75) {};
		\node [style=none] (245) at (7.875, -0.5) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (20.25, -0.75) {};
		\node [style=none] (247) at (17, -0.75) {};
		\node [style=none] (248) at (19.125, -0.5) {};
		\node [style=none] (249) at (19.125, 0.25) {};
		\node [style=none] (250) at (20.25, 0.5) {};
		\node [style=none] (251) at (17, 0.5) {};
		\node [style=none] (252) at (20.25, -1.5) {};
		\node [style=none] (253) at (17, -1.5) {};
		\node [style=none] (255) at (-0.75, -1.5) {};
		\node [style=none] (256) at (-0.75, -1.75) {};
		\node [style=none] (257) at (-4.5, -1.75) {};
		\node [style=none] (258) at (-4.5, 0.75) {};
		\node [style=none] (259) at (-0.75, 0.75) {};
		\node [style=none] (260) at (-2.625, -0.5) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (13, -0.75) {};
		\node [style=none] (263) at (11.5, -0.5) {};
		\node [style=none] (264) at (11.5, 0.25) {};
		\node [style=none] (266) at (13, 0.5) {};
		\node [style=none] (267) at (13, -1.5) {};
		\node [style=control] (274) at (11, -1.5) {};
		\node [style=cnot] (275) at (11, 1.5) {};
		\node [style=control] (278) at (18, -1.5) {};
		\node [style=cnot] (279) at (18, 1.5) {};
		\node [style=boite2] (281) at (19.25, 1.5) {$H$};
		\node [style=none] (282) at (17.5, -0.5) {};
		\node [style=none] (283) at (17.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (274) to (240.center);
		\draw (274) to (267.center);
		\draw (255.center) to (192.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRX7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5, -0.5) {};
		\node [style=none] (170) at (-5, 0.25) {};
		\node [style=none] (173) at (1.25, -0.75) {};
		\node [style=none] (174) at (0.75, -0.5) {};
		\node [style=none] (175) at (0.75, 0.25) {};
		\node [style=none] (177) at (1.25, 0.5) {};
		\node [style=none] (179) at (1.25, -1.5) {};
		\node [style=none] (180) at (17, -1.75) {};
		\node [style=none] (181) at (13, -1.75) {};
		\node [style=none] (182) at (13, 0.75) {};
		\node [style=none] (183) at (17, 0.75) {};
		\node [style=none] (184) at (15, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (5.5, -0.75) {};
		\node [style=none] (186) at (7.5, -0.75) {};
		\node [style=none] (187) at (7, -0.5) {};
		\node [style=none] (188) at (7, 0.25) {};
		\node [style=none] (189) at (5.5, 0.5) {};
		\node [style=none] (190) at (7.5, 0.5) {};
		\node [style=none] (192) at (7.5, -1.5) {};
		\node [style=none] (197) at (-5.5, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (11, -1.75) {};
		\node [style=none] (200) at (7.5, -1.75) {};
		\node [style=none] (201) at (7.5, 0.75) {};
		\node [style=none] (202) at (11, 0.75) {};
		\node [style=none] (203) at (9.25, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (-0.75, -0.75) {};
		\node [style=none] (206) at (-0.25, -0.5) {};
		\node [style=none] (207) at (-0.25, 0.25) {};
		\node [style=none] (209) at (-0.75, 0.5) {};
		\node [style=none] (211) at (-0.75, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-5.5, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-5.5, -0.75) {};
		\node [style=none] (216) at (20.25, 1.5) {};
		\node [style=none] (217) at (-5.5, 1.5) {};
		\node [style=control] (218) at (0.25, -1.5) {};
		\node [style=cnot] (219) at (0.25, 1.5) {};
		\node [style=control] (226) at (12, -1.5) {};
		\node [style=cnot] (227) at (12, 1.5) {};
		\node [style=boite2] (230) at (-2.75, 1.5) {$H$};
		\node [style=none] (232) at (12.5, -0.5) {};
		\node [style=none] (233) at (12.5, 0.25) {};
		\node [style=none] (236) at (11, -0.75) {};
		\node [style=none] (237) at (6, -0.5) {};
		\node [style=none] (238) at (6, 0.25) {};
		\node [style=none] (239) at (11, 0.5) {};
		\node [style=none] (240) at (11, -1.5) {};
		\node [style=none] (241) at (5.5, -1.75) {};
		\node [style=none] (242) at (1.25, -1.75) {};
		\node [style=none] (243) at (1.25, 0.75) {};
		\node [style=none] (244) at (5.5, 0.75) {};
		\node [style=none] (245) at (3.375, -0.5) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (20.25, -0.75) {};
		\node [style=none] (247) at (17, -0.75) {};
		\node [style=none] (248) at (19.125, -0.5) {};
		\node [style=none] (249) at (19.125, 0.25) {};
		\node [style=none] (250) at (20.25, 0.5) {};
		\node [style=none] (251) at (17, 0.5) {};
		\node [style=none] (252) at (20.25, -1.5) {};
		\node [style=none] (253) at (17, -1.5) {};
		\node [style=none] (255) at (5.5, -1.5) {};
		\node [style=none] (256) at (-0.75, -1.75) {};
		\node [style=none] (257) at (-4.5, -1.75) {};
		\node [style=none] (258) at (-4.5, 0.75) {};
		\node [style=none] (259) at (-0.75, 0.75) {};
		\node [style=none] (260) at (-2.625, -0.5) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (13, -0.75) {};
		\node [style=none] (263) at (11.5, -0.5) {};
		\node [style=none] (264) at (11.5, 0.25) {};
		\node [style=none] (266) at (13, 0.5) {};
		\node [style=none] (267) at (13, -1.5) {};
		\node [style=control] (274) at (6.5, -1.5) {};
		\node [style=cnot] (275) at (6.5, 1.5) {};
		\node [style=control] (278) at (18, -1.5) {};
		\node [style=cnot] (279) at (18, 1.5) {};
		\node [style=boite2] (281) at (19.25, 1.5) {$H$};
		\node [style=none] (282) at (17.5, -0.5) {};
		\node [style=none] (283) at (17.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (240.center) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRX8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-5, -0.5) {};
		\node [style=none] (170) at (-5, 0.25) {};
		\node [style=none] (173) at (1.25, -0.75) {};
		\node [style=none] (174) at (0.75, -0.5) {};
		\node [style=none] (175) at (0.75, 0.25) {};
		\node [style=none] (177) at (1.25, 0.5) {};
		\node [style=none] (179) at (1.25, -1.5) {};
		\node [style=none] (180) at (18.25, -1.75) {};
		\node [style=none] (181) at (14.25, -1.75) {};
		\node [style=none] (182) at (14.25, 0.75) {};
		\node [style=none] (183) at (18.25, 0.75) {};
		\node [style=none] (184) at (16.25, -0.5) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (5.5, -0.75) {};
		\node [style=none] (186) at (8.75, -0.75) {};
		\node [style=none] (187) at (7.625, -0.5) {};
		\node [style=none] (188) at (7.625, 0.25) {};
		\node [style=none] (189) at (5.5, 0.5) {};
		\node [style=none] (190) at (8.75, 0.5) {};
		\node [style=none] (192) at (8.75, -1.5) {};
		\node [style=none] (197) at (-5.5, -1.5) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (12.25, -1.75) {};
		\node [style=none] (200) at (8.75, -1.75) {};
		\node [style=none] (201) at (8.75, 0.75) {};
		\node [style=none] (202) at (12.25, 0.75) {};
		\node [style=none] (203) at (10.5, -0.5) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (-0.75, -0.75) {};
		\node [style=none] (206) at (-0.25, -0.5) {};
		\node [style=none] (207) at (-0.25, 0.25) {};
		\node [style=none] (209) at (-0.75, 0.5) {};
		\node [style=none] (211) at (-0.75, -1.5) {};
		\node [style=none] (212) at (-4.5, 0.5) {};
		\node [style=none] (213) at (-5.5, 0.5) {};
		\node [style=none] (214) at (-4.5, -0.75) {};
		\node [style=none] (215) at (-5.5, -0.75) {};
		\node [style=none] (216) at (21.5, 1.5) {};
		\node [style=none] (217) at (-5.5, 1.5) {};
		\node [style=control] (218) at (0.25, -1.5) {};
		\node [style=cnot] (219) at (0.25, 1.5) {};
		\node [style=control] (226) at (13.25, -1.5) {};
		\node [style=cnot] (227) at (13.25, 1.5) {};
		\node [style=boite2] (230) at (-2.75, 1.5) {$H$};
		\node [style=none] (232) at (13.75, -0.5) {};
		\node [style=none] (233) at (13.75, 0.25) {};
		\node [style=none] (236) at (12.25, -0.75) {};
		\node [style=none] (237) at (6, -0.5) {};
		\node [style=none] (238) at (6, 0.25) {};
		\node [style=none] (239) at (12.25, 0.5) {};
		\node [style=none] (240) at (12.25, -1.5) {};
		\node [style=none] (241) at (5.5, -1.75) {};
		\node [style=none] (242) at (1.25, -1.75) {};
		\node [style=none] (243) at (1.25, 0.75) {};
		\node [style=none] (244) at (5.5, 0.75) {};
		\node [style=none] (245) at (3.375, -0.5) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (21.5, -0.75) {};
		\node [style=none] (247) at (18.25, -0.75) {};
		\node [style=none] (248) at (20.375, -0.5) {};
		\node [style=none] (249) at (20.375, 0.25) {};
		\node [style=none] (250) at (21.5, 0.5) {};
		\node [style=none] (251) at (18.25, 0.5) {};
		\node [style=none] (252) at (21.5, -1.5) {};
		\node [style=none] (253) at (18.25, -1.5) {};
		\node [style=none] (255) at (5.5, -1.5) {};
		\node [style=none] (256) at (-0.75, -1.75) {};
		\node [style=none] (257) at (-4.5, -1.75) {};
		\node [style=none] (258) at (-4.5, 0.75) {};
		\node [style=none] (259) at (-0.75, 0.75) {};
		\node [style=none] (260) at (-2.625, -0.5) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (14.25, -0.75) {};
		\node [style=none] (263) at (12.75, -0.5) {};
		\node [style=none] (264) at (12.75, 0.25) {};
		\node [style=none] (266) at (14.25, 0.5) {};
		\node [style=none] (267) at (14.25, -1.5) {};
		\node [style=control] (274) at (6.5, -1.5) {};
		\node [style=cnot] (275) at (6.5, 1.5) {};
		\node [style=control] (278) at (19.25, -1.5) {};
		\node [style=cnot] (279) at (19.25, 1.5) {};
		\node [style=boite2] (281) at (20.5, 1.5) {$H$};
		\node [style=none] (282) at (18.75, -0.5) {};
		\node [style=none] (283) at (18.75, 0.25) {};
		\node [style=boite2] (284) at (7.75, 1.5) {$H$};
		\node [style=boite2] (285) at (10.5, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (240.center) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-12, -1) {};
		\node [style=none] (170) at (-12, -0.25) {};
		\node [style=none] (173) at (-6, -1.25) {};
		\node [style=none] (174) at (-6.5, -1) {};
		\node [style=none] (175) at (-6.5, -0.25) {};
		\node [style=none] (177) at (-6, 0) {};
		\node [style=none] (179) at (-6, -2) {};
		\node [style=none] (180) at (-6, -2.25) {};
		\node [style=none] (181) at (-2, -2.25) {};
		\node [style=none] (182) at (-2, 0.25) {};
		\node [style=none] (183) at (-6, 0.25) {};
		\node [style=none] (184) at (-4, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (2.5, -1.25) {};
		\node [style=none] (186) at (-2, -1.25) {};
		\node [style=none] (187) at (0.125, -1) {};
		\node [style=none] (188) at (0.125, -0.25) {};
		\node [style=none] (189) at (2.5, 0) {};
		\node [style=none] (190) at (-2, 0) {};
		\node [style=none] (192) at (-2, -2) {};
		\node [style=none] (197) at (-12.5, -2) {};
		\node [style=none] (198) at (-11.5, -2) {};
		\node [style=none] (199) at (-11.5, -2.25) {};
		\node [style=none] (200) at (-8, -2.25) {};
		\node [style=none] (201) at (-8, 0.25) {};
		\node [style=none] (202) at (-11.5, 0.25) {};
		\node [style=none] (203) at (-9.75, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (204) at (-7, -1.25) {};
		\node [style=none] (205) at (-8, -1.25) {};
		\node [style=none] (206) at (-7.5, -1) {};
		\node [style=none] (207) at (-7.5, -0.25) {};
		\node [style=none] (208) at (-7, 0) {};
		\node [style=none] (209) at (-8, 0) {};
		\node [style=none] (211) at (-8, -2) {};
		\node [style=none] (212) at (-11.5, 0) {};
		\node [style=none] (213) at (-12.5, 0) {};
		\node [style=none] (214) at (-11.5, -1.25) {};
		\node [style=none] (215) at (-12.5, -1.25) {};
		\node [style=none] (216) at (17, 1) {};
		\node [style=none] (217) at (-12.5, 1) {};
		\node [style=control] (218) at (-7, -2) {};
		\node [style=cnot] (219) at (-7, 1) {};
		\node [style=none] (223) at (-1, -1.25) {};
		\node [style=none] (224) at (-1, 0) {};
		\node [style=control] (226) at (-1, -2) {};
		\node [style=cnot] (227) at (-1, 1) {};
		\node [style=boite2] (230) at (-9.75, 1) {$H$};
		\node [style=boite2] (231) at (0.25, 1) {$H$};
		\node [style=none] (232) at (-1.5, -1) {};
		\node [style=none] (233) at (-1.5, -0.25) {};
		\node [style=none] (236) at (8.25, -1.25) {};
		\node [style=none] (237) at (7.75, -1) {};
		\node [style=none] (238) at (7.75, -0.25) {};
		\node [style=none] (239) at (8.25, 0) {};
		\node [style=none] (240) at (8.25, -2) {};
		\node [style=none] (241) at (8.25, -2.25) {};
		\node [style=none] (242) at (12.5, -2.25) {};
		\node [style=none] (243) at (12.5, 0.25) {};
		\node [style=none] (244) at (8.25, 0.25) {};
		\node [style=none] (245) at (10.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (17, -1.25) {};
		\node [style=none] (247) at (12.5, -1.25) {};
		\node [style=none] (248) at (14.75, -1) {};
		\node [style=none] (249) at (14.75, -0.25) {};
		\node [style=none] (250) at (17, 0) {};
		\node [style=none] (251) at (12.5, 0) {};
		\node [style=none] (252) at (17, -2) {};
		\node [style=none] (253) at (12.5, -2) {};
		\node [style=none] (255) at (2.5, -2) {};
		\node [style=none] (256) at (2.5, -2.25) {};
		\node [style=none] (257) at (6.25, -2.25) {};
		\node [style=none] (258) at (6.25, 0.25) {};
		\node [style=none] (259) at (2.5, 0.25) {};
		\node [style=none] (260) at (4.375, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (261) at (7.25, -1.25) {};
		\node [style=none] (262) at (6.25, -1.25) {};
		\node [style=none] (263) at (6.75, -1) {};
		\node [style=none] (264) at (6.75, -0.25) {};
		\node [style=none] (265) at (7.25, 0) {};
		\node [style=none] (266) at (6.25, 0) {};
		\node [style=none] (267) at (6.25, -2) {};
		\node [style=control] (274) at (7.25, -2) {};
		\node [style=cnot] (275) at (7.25, 1) {};
		\node [style=none] (276) at (13.5, -1.25) {};
		\node [style=none] (277) at (13.5, 0) {};
		\node [style=control] (278) at (13.5, -2) {};
		\node [style=cnot] (279) at (13.5, 1) {};
		\node [style=boite2] (280) at (4.375, 1) {$H$};
		\node [style=boite2] (281) at (14.75, 1) {$H$};
		\node [style=none] (282) at (13, -1) {};
		\node [style=none] (283) at (13, -0.25) {};
		\node [style=none] (284) at (-12.5, 2) {};
		\node [style=none] (285) at (17, 2) {};
		\node [style=control] (286) at (1.5, -2) {};
		\node [style=cnot] (287) at (1.5, 2) {};
		\node [style=control] (288) at (16, -2) {};
		\node [style=cnot] (289) at (16, 2) {};
		\node [style=none] (290) at (2, -1) {};
		\node [style=none] (291) at (2, -0.25) {};
		\node [style=none] (292) at (16.5, -1) {};
		\node [style=none] (293) at (16.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (205.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (204.center) to (173.center);
		\draw (208.center) to (177.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (261.center) to (262.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (265.center) to (266.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (261.center) to (236.center);
		\draw (265.center) to (239.center);
		\draw (274) to (240.center);
		\draw (274) to (267.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (290.center) to (291.center);
		\draw [style=pointilles] (292.center) to (293.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-2.75, -1) {};
		\node [style=none] (170) at (-2.75, -0.25) {};
		\node [style=none] (173) at (9.5, -1.25) {};
		\node [style=none] (174) at (9, -1) {};
		\node [style=none] (175) at (9, -0.25) {};
		\node [style=none] (177) at (9.5, 0) {};
		\node [style=none] (179) at (9.5, -2) {};
		\node [style=none] (180) at (9.5, -2.25) {};
		\node [style=none] (181) at (13.5, -2.25) {};
		\node [style=none] (182) at (13.5, 0.25) {};
		\node [style=none] (183) at (9.5, 0.25) {};
		\node [style=none] (184) at (11.5, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-8, -1.25) {};
		\node [style=none] (186) at (-12.25, -1.25) {};
		\node [style=none] (187) at (-8.5, -1) {};
		\node [style=none] (188) at (-8.5, -0.25) {};
		\node [style=none] (189) at (-8, 0) {};
		\node [style=none] (190) at (-12.25, 0) {};
		\node [style=none] (192) at (-12.25, -2) {};
		\node [style=none] (197) at (-4.25, -2) {};
		\node [style=none] (198) at (-2.25, -2) {};
		\node [style=none] (199) at (-2.25, -2.25) {};
		\node [style=none] (200) at (1.25, -2.25) {};
		\node [style=none] (201) at (1.25, 0.25) {};
		\node [style=none] (202) at (-2.25, 0.25) {};
		\node [style=none] (203) at (-0.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (7.5, -1.25) {};
		\node [style=none] (206) at (1.75, -1) {};
		\node [style=none] (207) at (1.75, -0.25) {};
		\node [style=none] (209) at (7.5, 0) {};
		\node [style=none] (211) at (7.5, -2) {};
		\node [style=none] (212) at (-2.25, 0) {};
		\node [style=none] (213) at (-4.25, 0) {};
		\node [style=none] (214) at (-2.25, -1.25) {};
		\node [style=none] (215) at (-4.25, -1.25) {};
		\node [style=none] (216) at (16.75, 1) {};
		\node [style=none] (217) at (-12.25, 1) {};
		\node [style=control] (218) at (2.25, -2) {};
		\node [style=cnot] (219) at (2.25, 1) {};
		\node [style=control] (226) at (-3.25, -2) {};
		\node [style=cnot] (227) at (-3.25, 2) {};
		\node [style=boite2] (230) at (-11.25, 1) {$H$};
		\node [style=none] (232) at (-10.625, -1) {};
		\node [style=none] (233) at (-10.625, -0.25) {};
		\node [style=none] (236) at (3.25, -1.25) {};
		\node [style=none] (237) at (2.75, -1) {};
		\node [style=none] (238) at (2.75, -0.25) {};
		\node [style=none] (239) at (3.25, 0) {};
		\node [style=none] (240) at (3.25, -2) {};
		\node [style=none] (241) at (3.25, -2.25) {};
		\node [style=none] (242) at (7.5, -2.25) {};
		\node [style=none] (243) at (7.5, 0.25) {};
		\node [style=none] (244) at (3.25, 0.25) {};
		\node [style=none] (245) at (5.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.75, -1.25) {};
		\node [style=none] (247) at (13.5, -1.25) {};
		\node [style=none] (248) at (15.625, -1) {};
		\node [style=none] (249) at (15.625, -0.25) {};
		\node [style=none] (250) at (16.75, 0) {};
		\node [style=none] (251) at (13.5, 0) {};
		\node [style=none] (252) at (16.75, -2) {};
		\node [style=none] (253) at (13.5, -2) {};
		\node [style=none] (255) at (-8, -2) {};
		\node [style=none] (256) at (-8, -2.25) {};
		\node [style=none] (257) at (-4.25, -2.25) {};
		\node [style=none] (258) at (-4.25, 0.25) {};
		\node [style=none] (259) at (-8, 0.25) {};
		\node [style=none] (260) at (-6.125, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (1.25, -1.25) {};
		\node [style=none] (266) at (1.25, 0) {};
		\node [style=none] (267) at (1.25, -2) {};
		\node [style=control] (278) at (14.5, -2) {};
		\node [style=cnot] (279) at (14.5, 1) {};
		\node [style=boite2] (281) at (15.75, 1) {$H$};
		\node [style=none] (282) at (-3.75, -1) {};
		\node [style=none] (283) at (-3.75, -0.25) {};
		\node [style=none] (284) at (-12.25, 2) {};
		\node [style=none] (285) at (16.75, 2) {};
		\node [style=control] (286) at (9.5, 1) {};
		\node [style=cnot] (287) at (9.5, 2) {};
		\node [style=control] (288) at (8.5, -2) {};
		\node [style=cnot] (289) at (8.5, 2) {};
		\node [style=none] (292) at (14, -1) {};
		\node [style=none] (293) at (14, -0.25) {};
		\node [style=control] (294) at (-10, 1) {};
		\node [style=cnot] (295) at (-10, 2) {};
		\node [style=control] (296) at (-9, -2) {};
		\node [style=cnot] (297) at (-9, 2) {};
		\node [style=none] (298) at (8, -1) {};
		\node [style=none] (299) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-4.75, -1) {};
		\node [style=none] (170) at (-4.75, -0.25) {};
		\node [style=none] (173) at (9.5, -1.25) {};
		\node [style=none] (174) at (9, -1) {};
		\node [style=none] (175) at (9, -0.25) {};
		\node [style=none] (177) at (9.5, 0) {};
		\node [style=none] (179) at (9.5, -2) {};
		\node [style=none] (180) at (9.5, -2.25) {};
		\node [style=none] (181) at (13.5, -2.25) {};
		\node [style=none] (182) at (13.5, 0.25) {};
		\node [style=none] (183) at (9.5, 0.25) {};
		\node [style=none] (184) at (11.5, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-10, -1.25) {};
		\node [style=none] (186) at (-14.25, -1.25) {};
		\node [style=none] (187) at (-10.5, -1) {};
		\node [style=none] (188) at (-10.5, -0.25) {};
		\node [style=none] (189) at (-10, 0) {};
		\node [style=none] (190) at (-14.25, 0) {};
		\node [style=none] (192) at (-14.25, -2) {};
		\node [style=none] (197) at (-6.25, -2) {};
		\node [style=none] (198) at (-4.25, -2) {};
		\node [style=none] (199) at (-4.25, -2.25) {};
		\node [style=none] (200) at (-0.75, -2.25) {};
		\node [style=none] (201) at (-0.75, 0.25) {};
		\node [style=none] (202) at (-4.25, 0.25) {};
		\node [style=none] (203) at (-2.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (5.5, -1.25) {};
		\node [style=none] (206) at (-0.25, -1) {};
		\node [style=none] (207) at (-0.25, -0.25) {};
		\node [style=none] (209) at (5.5, 0) {};
		\node [style=none] (211) at (5.5, -2) {};
		\node [style=none] (212) at (-4.25, 0) {};
		\node [style=none] (213) at (-6.25, 0) {};
		\node [style=none] (214) at (-4.25, -1.25) {};
		\node [style=none] (215) at (-6.25, -1.25) {};
		\node [style=none] (216) at (16.75, 1) {};
		\node [style=none] (217) at (-14.25, 1) {};
		\node [style=control] (218) at (0.25, -2) {};
		\node [style=cnot] (219) at (0.25, 1) {};
		\node [style=control] (226) at (-5.25, -2) {};
		\node [style=cnot] (227) at (-5.25, 2) {};
		\node [style=boite2] (230) at (-13.25, 1) {$H$};
		\node [style=none] (232) at (-12.625, -1) {};
		\node [style=none] (233) at (-12.625, -0.25) {};
		\node [style=none] (236) at (1.25, -1.25) {};
		\node [style=none] (237) at (0.75, -1) {};
		\node [style=none] (238) at (0.75, -0.25) {};
		\node [style=none] (239) at (1.25, 0) {};
		\node [style=none] (240) at (1.25, -2) {};
		\node [style=none] (241) at (1.25, -2.25) {};
		\node [style=none] (242) at (5.5, -2.25) {};
		\node [style=none] (243) at (5.5, 0.25) {};
		\node [style=none] (244) at (1.25, 0.25) {};
		\node [style=none] (245) at (3.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.75, -1.25) {};
		\node [style=none] (247) at (13.5, -1.25) {};
		\node [style=none] (248) at (15.625, -1) {};
		\node [style=none] (249) at (15.625, -0.25) {};
		\node [style=none] (250) at (16.75, 0) {};
		\node [style=none] (251) at (13.5, 0) {};
		\node [style=none] (252) at (16.75, -2) {};
		\node [style=none] (253) at (13.5, -2) {};
		\node [style=none] (255) at (-10, -2) {};
		\node [style=none] (256) at (-10, -2.25) {};
		\node [style=none] (257) at (-6.25, -2.25) {};
		\node [style=none] (258) at (-6.25, 0.25) {};
		\node [style=none] (259) at (-10, 0.25) {};
		\node [style=none] (260) at (-8.125, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (-0.75, -1.25) {};
		\node [style=none] (266) at (-0.75, 0) {};
		\node [style=none] (267) at (-0.75, -2) {};
		\node [style=control] (278) at (14.5, -2) {};
		\node [style=cnot] (279) at (14.5, 1) {};
		\node [style=boite2] (281) at (15.75, 1) {$H$};
		\node [style=none] (282) at (-5.75, -1) {};
		\node [style=none] (283) at (-5.75, -0.25) {};
		\node [style=none] (284) at (-14.25, 2) {};
		\node [style=none] (285) at (16.75, 2) {};
		\node [style=control] (286) at (7.5, 1) {};
		\node [style=cnot] (287) at (7.5, 2) {};
		\node [style=control] (288) at (6.5, -2) {};
		\node [style=cnot] (289) at (6.5, 1) {};
		\node [style=none] (292) at (14, -1) {};
		\node [style=none] (293) at (14, -0.25) {};
		\node [style=control] (294) at (-12, 1) {};
		\node [style=cnot] (295) at (-12, 2) {};
		\node [style=control] (296) at (-11, -2) {};
		\node [style=cnot] (297) at (-11, 2) {};
		\node [style=none] (298) at (6, -1) {};
		\node [style=none] (299) at (6, -0.25) {};
		\node [style=control] (300) at (8.5, -2) {};
		\node [style=cnot] (301) at (8.5, 1) {};
		\node [style=none] (302) at (7.5, -1) {};
		\node [style=none] (303) at (7.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
		\draw (300) to (301);
		\draw [style=pointilles] (302.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (3.25, -1) {};
		\node [style=none] (170) at (3.25, -0.25) {};
		\node [style=none] (173) at (9.25, -1.25) {};
		\node [style=none] (174) at (8.75, -1) {};
		\node [style=none] (175) at (8.75, -0.25) {};
		\node [style=none] (177) at (9.25, 0) {};
		\node [style=none] (179) at (9.25, -2) {};
		\node [style=none] (180) at (9.25, -2.25) {};
		\node [style=none] (181) at (13.25, -2.25) {};
		\node [style=none] (182) at (13.25, 0.25) {};
		\node [style=none] (183) at (9.25, 0.25) {};
		\node [style=none] (184) at (11.25, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-9.25, -1.25) {};
		\node [style=none] (186) at (-13.5, -1.25) {};
		\node [style=none] (187) at (-9.75, -1) {};
		\node [style=none] (188) at (-9.75, -0.25) {};
		\node [style=none] (189) at (-9.25, 0) {};
		\node [style=none] (190) at (-13.5, 0) {};
		\node [style=none] (192) at (-13.5, -2) {};
		\node [style=none] (197) at (1.75, -2) {};
		\node [style=none] (198) at (3.75, -2) {};
		\node [style=none] (199) at (3.75, -2.25) {};
		\node [style=none] (200) at (7.25, -2.25) {};
		\node [style=none] (201) at (7.25, 0.25) {};
		\node [style=none] (202) at (3.75, 0.25) {};
		\node [style=none] (203) at (5.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (7.25, -1.25) {};
		\node [style=none] (206) at (-4, -1) {};
		\node [style=none] (207) at (-4, -0.25) {};
		\node [style=none] (209) at (7.25, 0) {};
		\node [style=none] (211) at (7.25, -2) {};
		\node [style=none] (212) at (3.75, 0) {};
		\node [style=none] (213) at (1.75, 0) {};
		\node [style=none] (214) at (3.75, -1.25) {};
		\node [style=none] (215) at (1.75, -1.25) {};
		\node [style=none] (216) at (16.5, 1) {};
		\node [style=none] (217) at (-13.5, 1) {};
		\node [style=control] (218) at (-3.5, -2) {};
		\node [style=cnot] (219) at (-3.5, 1) {};
		\node [style=control] (226) at (-4.5, -2) {};
		\node [style=cnot] (227) at (-4.5, 2) {};
		\node [style=boite2] (230) at (-12.5, 1) {$H$};
		\node [style=none] (232) at (-11.875, -1) {};
		\node [style=none] (233) at (-11.875, -0.25) {};
		\node [style=none] (236) at (-2.5, -1.25) {};
		\node [style=none] (237) at (-3, -1) {};
		\node [style=none] (238) at (-3, -0.25) {};
		\node [style=none] (239) at (-2.5, 0) {};
		\node [style=none] (240) at (-2.5, -2) {};
		\node [style=none] (241) at (-2.5, -2.25) {};
		\node [style=none] (242) at (1.75, -2.25) {};
		\node [style=none] (243) at (1.75, 0.25) {};
		\node [style=none] (244) at (-2.5, 0.25) {};
		\node [style=none] (245) at (-0.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.5, -1.25) {};
		\node [style=none] (247) at (13.25, -1.25) {};
		\node [style=none] (248) at (15.375, -1) {};
		\node [style=none] (249) at (15.375, -0.25) {};
		\node [style=none] (250) at (16.5, 0) {};
		\node [style=none] (251) at (13.25, 0) {};
		\node [style=none] (252) at (16.5, -2) {};
		\node [style=none] (253) at (13.25, -2) {};
		\node [style=none] (255) at (-9.25, -2) {};
		\node [style=none] (256) at (-9.25, -2.25) {};
		\node [style=none] (257) at (-5.5, -2.25) {};
		\node [style=none] (258) at (-5.5, 0.25) {};
		\node [style=none] (259) at (-9.25, 0.25) {};
		\node [style=none] (260) at (-7.375, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (-5.5, -1.25) {};
		\node [style=none] (266) at (-5.5, 0) {};
		\node [style=none] (267) at (-5.5, -2) {};
		\node [style=control] (278) at (14.25, -2) {};
		\node [style=cnot] (279) at (14.25, 1) {};
		\node [style=boite2] (281) at (15.5, 1) {$H$};
		\node [style=none] (282) at (2.25, -1) {};
		\node [style=none] (283) at (2.25, -0.25) {};
		\node [style=none] (284) at (-13.5, 2) {};
		\node [style=none] (285) at (16.5, 2) {};
		\node [style=control] (286) at (7.25, 1) {};
		\node [style=cnot] (287) at (7.25, 2) {};
		\node [style=control] (288) at (2.75, -2) {};
		\node [style=cnot] (289) at (2.75, 1) {};
		\node [style=none] (292) at (13.75, -1) {};
		\node [style=none] (293) at (13.75, -0.25) {};
		\node [style=control] (294) at (-11.25, 1) {};
		\node [style=cnot] (295) at (-11.25, 2) {};
		\node [style=control] (296) at (-10.25, -2) {};
		\node [style=cnot] (297) at (-10.25, 2) {};
		\node [style=none] (298) at (-5, -1) {};
		\node [style=none] (299) at (-5, -0.25) {};
		\node [style=control] (300) at (8.25, -2) {};
		\node [style=cnot] (301) at (8.25, 1) {};
		\node [style=none] (302) at (7.75, -1) {};
		\node [style=none] (303) at (7.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
		\draw (300) to (301);
		\draw [style=pointilles] (302.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (3.25, -1) {};
		\node [style=none] (170) at (3.25, -0.25) {};
		\node [style=none] (173) at (9.25, -1.25) {};
		\node [style=none] (174) at (8.75, -1) {};
		\node [style=none] (175) at (8.75, -0.25) {};
		\node [style=none] (177) at (9.25, 0) {};
		\node [style=none] (179) at (9.25, -2) {};
		\node [style=none] (180) at (9.25, -2.25) {};
		\node [style=none] (181) at (13.25, -2.25) {};
		\node [style=none] (182) at (13.25, 0.25) {};
		\node [style=none] (183) at (9.25, 0.25) {};
		\node [style=none] (184) at (11.25, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-8.25, -1.25) {};
		\node [style=none] (186) at (-12.5, -1.25) {};
		\node [style=none] (187) at (-8.75, -1) {};
		\node [style=none] (188) at (-8.75, -0.25) {};
		\node [style=none] (189) at (-8.25, 0) {};
		\node [style=none] (190) at (-12.5, 0) {};
		\node [style=none] (192) at (-12.5, -2) {};
		\node [style=none] (197) at (1.75, -2) {};
		\node [style=none] (198) at (3.75, -2) {};
		\node [style=none] (199) at (3.75, -2.25) {};
		\node [style=none] (200) at (7.25, -2.25) {};
		\node [style=none] (201) at (7.25, 0.25) {};
		\node [style=none] (202) at (3.75, 0.25) {};
		\node [style=none] (203) at (5.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (7.25, -1.25) {};
		\node [style=none] (206) at (-3, -1) {};
		\node [style=none] (207) at (-3, -0.25) {};
		\node [style=none] (209) at (7.25, 0) {};
		\node [style=none] (211) at (7.25, -2) {};
		\node [style=none] (212) at (3.75, 0) {};
		\node [style=none] (213) at (1.75, 0) {};
		\node [style=none] (214) at (3.75, -1.25) {};
		\node [style=none] (215) at (1.75, -1.25) {};
		\node [style=none] (216) at (16.5, 1) {};
		\node [style=none] (217) at (-12.5, 1) {};
		\node [style=control] (218) at (-2.5, 1) {};
		\node [style=cnot] (219) at (-2.5, 2) {};
		\node [style=control] (226) at (-3.5, -2) {};
		\node [style=cnot] (227) at (-3.5, 1) {};
		\node [style=boite2] (230) at (-11.5, 1) {$H$};
		\node [style=none] (232) at (-10.875, -1) {};
		\node [style=none] (233) at (-10.875, -0.25) {};
		\node [style=none] (236) at (-2.5, -1.25) {};
		\node [style=none] (239) at (-2.5, 0) {};
		\node [style=none] (240) at (-2.5, -2) {};
		\node [style=none] (241) at (-2.5, -2.25) {};
		\node [style=none] (242) at (1.75, -2.25) {};
		\node [style=none] (243) at (1.75, 0.25) {};
		\node [style=none] (244) at (-2.5, 0.25) {};
		\node [style=none] (245) at (-0.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.5, -1.25) {};
		\node [style=none] (247) at (13.25, -1.25) {};
		\node [style=none] (248) at (15.375, -1) {};
		\node [style=none] (249) at (15.375, -0.25) {};
		\node [style=none] (250) at (16.5, 0) {};
		\node [style=none] (251) at (13.25, 0) {};
		\node [style=none] (252) at (16.5, -2) {};
		\node [style=none] (253) at (13.25, -2) {};
		\node [style=none] (255) at (-8.25, -2) {};
		\node [style=none] (256) at (-8.25, -2.25) {};
		\node [style=none] (257) at (-4.5, -2.25) {};
		\node [style=none] (258) at (-4.5, 0.25) {};
		\node [style=none] (259) at (-8.25, 0.25) {};
		\node [style=none] (260) at (-6.375, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (-4.5, -1.25) {};
		\node [style=none] (266) at (-4.5, 0) {};
		\node [style=none] (267) at (-4.5, -2) {};
		\node [style=control] (278) at (14.25, -2) {};
		\node [style=cnot] (279) at (14.25, 1) {};
		\node [style=boite2] (281) at (15.5, 1) {$H$};
		\node [style=none] (282) at (2.25, -1) {};
		\node [style=none] (283) at (2.25, -0.25) {};
		\node [style=none] (284) at (-12.5, 2) {};
		\node [style=none] (285) at (16.5, 2) {};
		\node [style=control] (286) at (7.25, 1) {};
		\node [style=cnot] (287) at (7.25, 2) {};
		\node [style=control] (288) at (2.75, -2) {};
		\node [style=cnot] (289) at (2.75, 1) {};
		\node [style=none] (292) at (13.75, -1) {};
		\node [style=none] (293) at (13.75, -0.25) {};
		\node [style=control] (294) at (-10.25, 1) {};
		\node [style=cnot] (295) at (-10.25, 2) {};
		\node [style=control] (296) at (-9.25, -2) {};
		\node [style=cnot] (297) at (-9.25, 2) {};
		\node [style=none] (298) at (-4, -1) {};
		\node [style=none] (299) at (-4, -0.25) {};
		\node [style=control] (300) at (8.25, -2) {};
		\node [style=cnot] (301) at (8.25, 1) {};
		\node [style=none] (302) at (7.75, -1) {};
		\node [style=none] (303) at (7.75, -0.25) {};
		\node [style=control] (304) at (-4.5, 1) {};
		\node [style=cnot] (305) at (-4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
		\draw (300) to (301);
		\draw [style=pointilles] (302.center) to (303.center);
		\draw (304) to (305);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (3.25, -1) {};
		\node [style=none] (170) at (3.25, -0.25) {};
		\node [style=none] (173) at (9.25, -1.25) {};
		\node [style=none] (174) at (8.75, -1) {};
		\node [style=none] (175) at (8.75, -0.25) {};
		\node [style=none] (177) at (9.25, 0) {};
		\node [style=none] (179) at (9.25, -2) {};
		\node [style=none] (180) at (9.25, -2.25) {};
		\node [style=none] (181) at (13.25, -2.25) {};
		\node [style=none] (182) at (13.25, 0.25) {};
		\node [style=none] (183) at (9.25, 0.25) {};
		\node [style=none] (184) at (11.25, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-8.25, -1.25) {};
		\node [style=none] (186) at (-11.5, -1.25) {};
		\node [style=none] (187) at (-8.75, -1) {};
		\node [style=none] (188) at (-8.75, -0.25) {};
		\node [style=none] (189) at (-8.25, 0) {};
		\node [style=none] (190) at (-11.5, 0) {};
		\node [style=none] (192) at (-11.5, -2) {};
		\node [style=none] (197) at (1.75, -2) {};
		\node [style=none] (198) at (3.75, -2) {};
		\node [style=none] (199) at (3.75, -2.25) {};
		\node [style=none] (200) at (7.25, -2.25) {};
		\node [style=none] (201) at (7.25, 0.25) {};
		\node [style=none] (202) at (3.75, 0.25) {};
		\node [style=none] (203) at (5.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (7.25, -1.25) {};
		\node [style=none] (206) at (-3, -1) {};
		\node [style=none] (207) at (-3, -0.25) {};
		\node [style=none] (209) at (7.25, 0) {};
		\node [style=none] (211) at (7.25, -2) {};
		\node [style=none] (212) at (3.75, 0) {};
		\node [style=none] (213) at (1.75, 0) {};
		\node [style=none] (214) at (3.75, -1.25) {};
		\node [style=none] (215) at (1.75, -1.25) {};
		\node [style=none] (216) at (16.5, 1) {};
		\node [style=none] (217) at (-11.5, 1) {};
		\node [style=control] (218) at (-2.5, 1) {};
		\node [style=cnot] (219) at (-2.5, 2) {};
		\node [style=control] (226) at (-3.5, -2) {};
		\node [style=cnot] (227) at (-3.5, 1) {};
		\node [style=boite2] (230) at (-10.5, 1) {$H$};
		\node [style=none] (232) at (-10.375, -1) {};
		\node [style=none] (233) at (-10.375, -0.25) {};
		\node [style=none] (236) at (-2.5, -1.25) {};
		\node [style=none] (239) at (-2.5, 0) {};
		\node [style=none] (240) at (-2.5, -2) {};
		\node [style=none] (241) at (-2.5, -2.25) {};
		\node [style=none] (242) at (1.75, -2.25) {};
		\node [style=none] (243) at (1.75, 0.25) {};
		\node [style=none] (244) at (-2.5, 0.25) {};
		\node [style=none] (245) at (-0.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.5, -1.25) {};
		\node [style=none] (247) at (13.25, -1.25) {};
		\node [style=none] (248) at (15.375, -1) {};
		\node [style=none] (249) at (15.375, -0.25) {};
		\node [style=none] (250) at (16.5, 0) {};
		\node [style=none] (251) at (13.25, 0) {};
		\node [style=none] (252) at (16.5, -2) {};
		\node [style=none] (253) at (13.25, -2) {};
		\node [style=none] (255) at (-8.25, -2) {};
		\node [style=none] (256) at (-8.25, -2.25) {};
		\node [style=none] (257) at (-4.5, -2.25) {};
		\node [style=none] (258) at (-4.5, 0.25) {};
		\node [style=none] (259) at (-8.25, 0.25) {};
		\node [style=none] (260) at (-6.375, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (-4.5, -1.25) {};
		\node [style=none] (266) at (-4.5, 0) {};
		\node [style=none] (267) at (-4.5, -2) {};
		\node [style=control] (278) at (14.25, -2) {};
		\node [style=cnot] (279) at (14.25, 1) {};
		\node [style=boite2] (281) at (15.5, 1) {$H$};
		\node [style=none] (282) at (2.25, -1) {};
		\node [style=none] (283) at (2.25, -0.25) {};
		\node [style=none] (284) at (-11.5, 2) {};
		\node [style=none] (285) at (16.5, 2) {};
		\node [style=control] (286) at (7.25, 1) {};
		\node [style=cnot] (287) at (7.25, 2) {};
		\node [style=control] (288) at (2.75, -2) {};
		\node [style=cnot] (289) at (2.75, 1) {};
		\node [style=none] (292) at (13.75, -1) {};
		\node [style=none] (293) at (13.75, -0.25) {};
		\node [style=control] (296) at (-9.25, -2) {};
		\node [style=cnot] (297) at (-9.25, 2) {};
		\node [style=none] (298) at (-4, -1) {};
		\node [style=none] (299) at (-4, -0.25) {};
		\node [style=control] (300) at (8.25, -2) {};
		\node [style=cnot] (301) at (8.25, 1) {};
		\node [style=none] (302) at (7.75, -1) {};
		\node [style=none] (303) at (7.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
		\draw (300) to (301);
		\draw [style=pointilles] (302.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (3.25, -1) {};
		\node [style=none] (170) at (3.25, -0.25) {};
		\node [style=none] (173) at (9.25, -1.25) {};
		\node [style=none] (174) at (8.75, -1) {};
		\node [style=none] (175) at (8.75, -0.25) {};
		\node [style=none] (177) at (9.25, 0) {};
		\node [style=none] (179) at (9.25, -2) {};
		\node [style=none] (180) at (9.25, -2.25) {};
		\node [style=none] (181) at (13.25, -2.25) {};
		\node [style=none] (182) at (13.25, 0.25) {};
		\node [style=none] (183) at (9.25, 0.25) {};
		\node [style=none] (184) at (11.25, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-8.25, -1.25) {};
		\node [style=none] (186) at (-11.5, -1.25) {};
		\node [style=none] (187) at (-8.75, -1) {};
		\node [style=none] (188) at (-8.75, -0.25) {};
		\node [style=none] (189) at (-8.25, 0) {};
		\node [style=none] (190) at (-11.5, 0) {};
		\node [style=none] (192) at (-11.5, -2) {};
		\node [style=none] (197) at (1.75, -2) {};
		\node [style=none] (198) at (3.75, -2) {};
		\node [style=none] (199) at (3.75, -2.25) {};
		\node [style=none] (200) at (7.25, -2.25) {};
		\node [style=none] (201) at (7.25, 0.25) {};
		\node [style=none] (202) at (3.75, 0.25) {};
		\node [style=none] (203) at (5.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (7.25, -1.25) {};
		\node [style=none] (206) at (-3, -1) {};
		\node [style=none] (207) at (-3, -0.25) {};
		\node [style=none] (209) at (7.25, 0) {};
		\node [style=none] (211) at (7.25, -2) {};
		\node [style=none] (212) at (3.75, 0) {};
		\node [style=none] (213) at (1.75, 0) {};
		\node [style=none] (214) at (3.75, -1.25) {};
		\node [style=none] (215) at (1.75, -1.25) {};
		\node [style=none] (216) at (16.5, 1) {};
		\node [style=none] (217) at (-11.5, 1) {};
		\node [style=control] (218) at (1.75, 1) {};
		\node [style=cnot] (219) at (1.75, 2) {};
		\node [style=control] (226) at (-3.5, -2) {};
		\node [style=cnot] (227) at (-3.5, 1) {};
		\node [style=boite2] (230) at (-10.5, 1) {$H$};
		\node [style=none] (232) at (-10.375, -1) {};
		\node [style=none] (233) at (-10.375, -0.25) {};
		\node [style=none] (236) at (-2.5, -1.25) {};
		\node [style=none] (239) at (-2.5, 0) {};
		\node [style=none] (240) at (-2.5, -2) {};
		\node [style=none] (241) at (-2.5, -2.25) {};
		\node [style=none] (242) at (1.75, -2.25) {};
		\node [style=none] (243) at (1.75, 0.25) {};
		\node [style=none] (244) at (-2.5, 0.25) {};
		\node [style=none] (245) at (-0.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.5, -1.25) {};
		\node [style=none] (247) at (13.25, -1.25) {};
		\node [style=none] (248) at (15.375, -1) {};
		\node [style=none] (249) at (15.375, -0.25) {};
		\node [style=none] (250) at (16.5, 0) {};
		\node [style=none] (251) at (13.25, 0) {};
		\node [style=none] (252) at (16.5, -2) {};
		\node [style=none] (253) at (13.25, -2) {};
		\node [style=none] (255) at (-8.25, -2) {};
		\node [style=none] (256) at (-8.25, -2.25) {};
		\node [style=none] (257) at (-4.5, -2.25) {};
		\node [style=none] (258) at (-4.5, 0.25) {};
		\node [style=none] (259) at (-8.25, 0.25) {};
		\node [style=none] (260) at (-6.375, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (-4.5, -1.25) {};
		\node [style=none] (266) at (-4.5, 0) {};
		\node [style=none] (267) at (-4.5, -2) {};
		\node [style=control] (278) at (14.25, -2) {};
		\node [style=cnot] (279) at (14.25, 1) {};
		\node [style=boite2] (281) at (15.5, 1) {$H$};
		\node [style=none] (282) at (2.25, -1) {};
		\node [style=none] (283) at (2.25, -0.25) {};
		\node [style=none] (284) at (-11.5, 2) {};
		\node [style=none] (285) at (16.5, 2) {};
		\node [style=control] (286) at (3.75, 1) {};
		\node [style=cnot] (287) at (3.75, 2) {};
		\node [style=control] (288) at (2.75, -2) {};
		\node [style=cnot] (289) at (2.75, 1) {};
		\node [style=none] (292) at (13.75, -1) {};
		\node [style=none] (293) at (13.75, -0.25) {};
		\node [style=control] (296) at (-9.25, -2) {};
		\node [style=cnot] (297) at (-9.25, 2) {};
		\node [style=none] (298) at (-4, -1) {};
		\node [style=none] (299) at (-4, -0.25) {};
		\node [style=control] (300) at (8.25, -2) {};
		\node [style=cnot] (301) at (8.25, 1) {};
		\node [style=none] (302) at (7.75, -1) {};
		\node [style=none] (303) at (7.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
		\draw (300) to (301);
		\draw [style=pointilles] (302.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (3.25, -1) {};
		\node [style=none] (170) at (3.25, -0.25) {};
		\node [style=none] (173) at (9.25, -1.25) {};
		\node [style=none] (174) at (8.75, -1) {};
		\node [style=none] (175) at (8.75, -0.25) {};
		\node [style=none] (177) at (9.25, 0) {};
		\node [style=none] (179) at (9.25, -2) {};
		\node [style=none] (180) at (9.25, -2.25) {};
		\node [style=none] (181) at (13.25, -2.25) {};
		\node [style=none] (182) at (13.25, 0.25) {};
		\node [style=none] (183) at (9.25, 0.25) {};
		\node [style=none] (184) at (11.25, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-9.25, -1.25) {};
		\node [style=none] (186) at (-12.5, -1.25) {};
		\node [style=none] (187) at (-9.75, -1) {};
		\node [style=none] (188) at (-9.75, -0.25) {};
		\node [style=none] (189) at (-9.25, 0) {};
		\node [style=none] (190) at (-12.5, 0) {};
		\node [style=none] (192) at (-12.5, -2) {};
		\node [style=none] (197) at (0.75, -2) {};
		\node [style=none] (198) at (3.75, -2) {};
		\node [style=none] (199) at (3.75, -2.25) {};
		\node [style=none] (200) at (7.25, -2.25) {};
		\node [style=none] (201) at (7.25, 0.25) {};
		\node [style=none] (202) at (3.75, 0.25) {};
		\node [style=none] (203) at (5.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (7.25, -1.25) {};
		\node [style=none] (206) at (-4, -1) {};
		\node [style=none] (207) at (-4, -0.25) {};
		\node [style=none] (209) at (7.25, 0) {};
		\node [style=none] (211) at (7.25, -2) {};
		\node [style=none] (212) at (3.75, 0) {};
		\node [style=none] (213) at (0.75, 0) {};
		\node [style=none] (214) at (3.75, -1.25) {};
		\node [style=none] (215) at (0.75, -1.25) {};
		\node [style=none] (216) at (16.5, 1) {};
		\node [style=none] (217) at (-12.5, 1) {};
		\node [style=control] (218) at (2.75, -2) {};
		\node [style=cnot] (219) at (2.75, 2) {};
		\node [style=control] (226) at (-4.5, -2) {};
		\node [style=cnot] (227) at (-4.5, 1) {};
		\node [style=boite2] (230) at (-11.5, 1) {$H$};
		\node [style=none] (232) at (-11.375, -1) {};
		\node [style=none] (233) at (-11.375, -0.25) {};
		\node [style=none] (236) at (-3.5, -1.25) {};
		\node [style=none] (239) at (-3.5, 0) {};
		\node [style=none] (240) at (-3.5, -2) {};
		\node [style=none] (241) at (-3.5, -2.25) {};
		\node [style=none] (242) at (0.75, -2.25) {};
		\node [style=none] (243) at (0.75, 0.25) {};
		\node [style=none] (244) at (-3.5, 0.25) {};
		\node [style=none] (245) at (-1.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.5, -1.25) {};
		\node [style=none] (247) at (13.25, -1.25) {};
		\node [style=none] (248) at (15.375, -1) {};
		\node [style=none] (249) at (15.375, -0.25) {};
		\node [style=none] (250) at (16.5, 0) {};
		\node [style=none] (251) at (13.25, 0) {};
		\node [style=none] (252) at (16.5, -2) {};
		\node [style=none] (253) at (13.25, -2) {};
		\node [style=none] (255) at (-9.25, -2) {};
		\node [style=none] (256) at (-9.25, -2.25) {};
		\node [style=none] (257) at (-5.5, -2.25) {};
		\node [style=none] (258) at (-5.5, 0.25) {};
		\node [style=none] (259) at (-9.25, 0.25) {};
		\node [style=none] (260) at (-7.375, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (-5.5, -1.25) {};
		\node [style=none] (266) at (-5.5, 0) {};
		\node [style=none] (267) at (-5.5, -2) {};
		\node [style=control] (278) at (14.25, -2) {};
		\node [style=cnot] (279) at (14.25, 1) {};
		\node [style=boite2] (281) at (15.5, 1) {$H$};
		\node [style=none] (282) at (2.25, -1) {};
		\node [style=none] (283) at (2.25, -0.25) {};
		\node [style=none] (284) at (-12.5, 2) {};
		\node [style=none] (285) at (16.5, 2) {};
		\node [style=control] (288) at (1.75, -2) {};
		\node [style=cnot] (289) at (1.75, 1) {};
		\node [style=none] (292) at (13.75, -1) {};
		\node [style=none] (293) at (13.75, -0.25) {};
		\node [style=control] (296) at (-10.25, -2) {};
		\node [style=cnot] (297) at (-10.25, 2) {};
		\node [style=none] (298) at (-5, -1) {};
		\node [style=none] (299) at (-5, -0.25) {};
		\node [style=control] (300) at (8.25, -2) {};
		\node [style=cnot] (301) at (8.25, 1) {};
		\node [style=none] (302) at (7.75, -1) {};
		\node [style=none] (303) at (7.75, -0.25) {};
		\node [style=none] (304) at (1.25, -1) {};
		\node [style=none] (305) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
		\draw (300) to (301);
		\draw [style=pointilles] (302.center) to (303.center);
		\draw [style=pointilles] (304.center) to (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (3.25, -1) {};
		\node [style=none] (170) at (3.25, -0.25) {};
		\node [style=none] (173) at (9.25, -1.25) {};
		\node [style=none] (174) at (8.75, -1) {};
		\node [style=none] (175) at (8.75, -0.25) {};
		\node [style=none] (177) at (9.25, 0) {};
		\node [style=none] (179) at (9.25, -2) {};
		\node [style=none] (180) at (9.25, -2.25) {};
		\node [style=none] (181) at (13.25, -2.25) {};
		\node [style=none] (182) at (13.25, 0.25) {};
		\node [style=none] (183) at (9.25, 0.25) {};
		\node [style=none] (184) at (11.25, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-10.75, -1.25) {};
		\node [style=none] (186) at (-12.75, -1.25) {};
		\node [style=none] (187) at (-11.25, -1) {};
		\node [style=none] (188) at (-11.25, -0.25) {};
		\node [style=none] (189) at (-10.75, 0) {};
		\node [style=none] (190) at (-12.75, 0) {};
		\node [style=none] (192) at (-12.75, -2) {};
		\node [style=none] (197) at (-0.75, -2) {};
		\node [style=none] (198) at (3.75, -2) {};
		\node [style=none] (199) at (3.75, -2.25) {};
		\node [style=none] (200) at (7.25, -2.25) {};
		\node [style=none] (201) at (7.25, 0.25) {};
		\node [style=none] (202) at (3.75, 0.25) {};
		\node [style=none] (203) at (5.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (7.25, -1.25) {};
		\node [style=none] (206) at (-5.5, -1) {};
		\node [style=none] (207) at (-5.5, -0.25) {};
		\node [style=none] (209) at (7.25, 0) {};
		\node [style=none] (211) at (7.25, -2) {};
		\node [style=none] (212) at (3.75, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
		\node [style=none] (214) at (3.75, -1.25) {};
		\node [style=none] (215) at (-0.75, -1.25) {};
		\node [style=none] (216) at (16.5, 1) {};
		\node [style=none] (217) at (-12.75, 1) {};
		\node [style=control] (218) at (2.75, -2) {};
		\node [style=cnot] (219) at (2.75, 2) {};
		\node [style=control] (226) at (-6, -2) {};
		\node [style=cnot] (227) at (-6, 1) {};
		\node [style=boite2] (230) at (-8.875, 1) {$H$};
		\node [style=none] (232) at (-12.25, -1) {};
		\node [style=none] (233) at (-12.25, -0.25) {};
		\node [style=none] (236) at (-5, -1.25) {};
		\node [style=none] (239) at (-5, 0) {};
		\node [style=none] (240) at (-5, -2) {};
		\node [style=none] (241) at (-5, -2.25) {};
		\node [style=none] (242) at (-0.75, -2.25) {};
		\node [style=none] (243) at (-0.75, 0.25) {};
		\node [style=none] (244) at (-5, 0.25) {};
		\node [style=none] (245) at (-2.875, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.5, -1.25) {};
		\node [style=none] (247) at (13.25, -1.25) {};
		\node [style=none] (248) at (15.375, -1) {};
		\node [style=none] (249) at (15.375, -0.25) {};
		\node [style=none] (250) at (16.5, 0) {};
		\node [style=none] (251) at (13.25, 0) {};
		\node [style=none] (252) at (16.5, -2) {};
		\node [style=none] (253) at (13.25, -2) {};
		\node [style=none] (255) at (-10.75, -2) {};
		\node [style=none] (256) at (-10.75, -2.25) {};
		\node [style=none] (257) at (-7, -2.25) {};
		\node [style=none] (258) at (-7, 0.25) {};
		\node [style=none] (259) at (-10.75, 0.25) {};
		\node [style=none] (260) at (-8.875, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (-7, -1.25) {};
		\node [style=none] (266) at (-7, 0) {};
		\node [style=none] (267) at (-7, -2) {};
		\node [style=control] (278) at (14.25, -2) {};
		\node [style=cnot] (279) at (14.25, 1) {};
		\node [style=boite2] (281) at (15.5, 1) {$H$};
		\node [style=none] (282) at (1.5, -1) {};
		\node [style=none] (283) at (1.5, -0.25) {};
		\node [style=none] (284) at (-12.75, 2) {};
		\node [style=none] (285) at (16.5, 2) {};
		\node [style=control] (288) at (0.25, -2) {};
		\node [style=cnot] (289) at (0.25, 1) {};
		\node [style=none] (292) at (13.75, -1) {};
		\node [style=none] (293) at (13.75, -0.25) {};
		\node [style=control] (296) at (-11.75, -2) {};
		\node [style=cnot] (297) at (-11.75, 2) {};
		\node [style=none] (298) at (-6.5, -1) {};
		\node [style=none] (299) at (-6.5, -0.25) {};
		\node [style=control] (300) at (8.25, -2) {};
		\node [style=cnot] (301) at (8.25, 1) {};
		\node [style=none] (302) at (7.75, -1) {};
		\node [style=none] (303) at (7.75, -0.25) {};
		\node [style=none] (304) at (-0.25, -1) {};
		\node [style=none] (305) at (-0.25, -0.25) {};
		\node [style=boite2] (306) at (1.5, 1) {$H$};
		\node [style=boite2] (307) at (5.5, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
		\draw (300) to (301);
		\draw [style=pointilles] (302.center) to (303.center);
		\draw [style=pointilles] (304.center) to (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-10.5, -1) {};
		\node [style=none] (170) at (-10.5, -0.25) {};
		\node [style=none] (173) at (-4.5, -1.25) {};
		\node [style=none] (174) at (-5, -1) {};
		\node [style=none] (175) at (-5, -0.25) {};
		\node [style=none] (177) at (-4.5, 0) {};
		\node [style=none] (179) at (-4.5, -2) {};
		\node [style=none] (180) at (-4.5, -2.25) {};
		\node [style=none] (181) at (-0.5, -2.25) {};
		\node [style=none] (182) at (-0.5, 0.25) {};
		\node [style=none] (183) at (-4.5, 0.25) {};
		\node [style=none] (184) at (-2.5, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (1.5, -1.25) {};
		\node [style=none] (186) at (-0.5, -1.25) {};
		\node [style=none] (187) at (1, -1) {};
		\node [style=none] (188) at (1, -0.25) {};
		\node [style=none] (189) at (1.5, 0) {};
		\node [style=none] (190) at (-0.5, 0) {};
		\node [style=none] (192) at (-0.5, -2) {};
		\node [style=none] (197) at (-11, -2) {};
		\node [style=none] (198) at (-10, -2) {};
		\node [style=none] (199) at (-10, -2.25) {};
		\node [style=none] (200) at (-6.5, -2.25) {};
		\node [style=none] (201) at (-6.5, 0.25) {};
		\node [style=none] (202) at (-10, 0.25) {};
		\node [style=none] (203) at (-8.25, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (-6.5, -1.25) {};
		\node [style=none] (206) at (-6, -1) {};
		\node [style=none] (207) at (-6, -0.25) {};
		\node [style=none] (209) at (-6.5, 0) {};
		\node [style=none] (211) at (-6.5, -2) {};
		\node [style=none] (212) at (-10, 0) {};
		\node [style=none] (213) at (-11, 0) {};
		\node [style=none] (214) at (-10, -1.25) {};
		\node [style=none] (215) at (-11, -1.25) {};
		\node [style=none] (216) at (15.75, 1) {};
		\node [style=none] (217) at (-11, 1) {};
		\node [style=control] (218) at (-5.5, -2) {};
		\node [style=cnot] (219) at (-5.5, 1) {};
		\node [style=control] (226) at (0.5, -2) {};
		\node [style=cnot] (227) at (0.5, 1) {};
		\node [style=boite2] (230) at (-8.25, 1) {$H$};
		\node [style=none] (232) at (0, -1) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (236) at (7.25, -1.25) {};
		\node [style=none] (237) at (6.75, -1) {};
		\node [style=none] (238) at (6.75, -0.25) {};
		\node [style=none] (239) at (7.25, 0) {};
		\node [style=none] (240) at (7.25, -2) {};
		\node [style=none] (241) at (7.25, -2.25) {};
		\node [style=none] (242) at (11.5, -2.25) {};
		\node [style=none] (243) at (11.5, 0.25) {};
		\node [style=none] (244) at (7.25, 0.25) {};
		\node [style=none] (245) at (9.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (15.75, -1.25) {};
		\node [style=none] (247) at (11.5, -1.25) {};
		\node [style=none] (248) at (14.625, -1) {};
		\node [style=none] (249) at (14.625, -0.25) {};
		\node [style=none] (250) at (15.75, 0) {};
		\node [style=none] (251) at (11.5, 0) {};
		\node [style=none] (252) at (15.75, -2) {};
		\node [style=none] (253) at (11.5, -2) {};
		\node [style=none] (255) at (1.5, -2) {};
		\node [style=none] (256) at (1.5, -2.25) {};
		\node [style=none] (257) at (5.25, -2.25) {};
		\node [style=none] (258) at (5.25, 0.25) {};
		\node [style=none] (259) at (1.5, 0.25) {};
		\node [style=none] (260) at (3.375, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (5.25, -1.25) {};
		\node [style=none] (263) at (5.75, -1) {};
		\node [style=none] (264) at (5.75, -0.25) {};
		\node [style=none] (266) at (5.25, 0) {};
		\node [style=none] (267) at (5.25, -2) {};
		\node [style=control] (274) at (6.25, -2) {};
		\node [style=cnot] (275) at (6.25, 1) {};
		\node [style=control] (278) at (12.5, -2) {};
		\node [style=cnot] (279) at (12.5, 1) {};
		\node [style=boite2] (281) at (14.75, 1) {$H$};
		\node [style=none] (282) at (12, -1) {};
		\node [style=none] (283) at (12, -0.25) {};
		\node [style=none] (284) at (-11, 2) {};
		\node [style=none] (285) at (15.75, 2) {};
		\node [style=control] (286) at (1.5, 1) {};
		\node [style=cnot] (287) at (1.5, 2) {};
		\node [style=control] (288) at (13.5, -2) {};
		\node [style=cnot] (289) at (13.5, 2) {};
		\node [style=none] (292) at (13, -1) {};
		\node [style=none] (293) at (13, -0.25) {};
		\node [style=control] (294) at (-0.5, 1) {};
		\node [style=cnot] (295) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (274) to (240.center);
		\draw (274) to (267.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-11.5, -1) {};
		\node [style=none] (170) at (-11.5, -0.25) {};
		\node [style=none] (173) at (-4.5, -1.25) {};
		\node [style=none] (174) at (-5, -1) {};
		\node [style=none] (175) at (-5, -0.25) {};
		\node [style=none] (177) at (-4.5, 0) {};
		\node [style=none] (179) at (-4.5, -2) {};
		\node [style=none] (180) at (-4.5, -2.25) {};
		\node [style=none] (181) at (-0.5, -2.25) {};
		\node [style=none] (182) at (-0.5, 0.25) {};
		\node [style=none] (183) at (-4.5, 0.25) {};
		\node [style=none] (184) at (-2.5, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (1.5, -1.25) {};
		\node [style=none] (186) at (-0.5, -1.25) {};
		\node [style=none] (187) at (1, -1) {};
		\node [style=none] (188) at (1, -0.25) {};
		\node [style=none] (189) at (1.5, 0) {};
		\node [style=none] (190) at (-0.5, 0) {};
		\node [style=none] (192) at (-0.5, -2) {};
		\node [style=none] (197) at (-12, -2) {};
		\node [style=none] (198) at (-11, -2) {};
		\node [style=none] (199) at (-11, -2.25) {};
		\node [style=none] (200) at (-7.5, -2.25) {};
		\node [style=none] (201) at (-7.5, 0.25) {};
		\node [style=none] (202) at (-11, 0.25) {};
		\node [style=none] (203) at (-9.25, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (-7.5, -1.25) {};
		\node [style=none] (206) at (-7, -1) {};
		\node [style=none] (207) at (-7, -0.25) {};
		\node [style=none] (209) at (-7.5, 0) {};
		\node [style=none] (211) at (-7.5, -2) {};
		\node [style=none] (212) at (-11, 0) {};
		\node [style=none] (213) at (-12, 0) {};
		\node [style=none] (214) at (-11, -1.25) {};
		\node [style=none] (215) at (-12, -1.25) {};
		\node [style=none] (216) at (15.75, 1) {};
		\node [style=none] (217) at (-12, 1) {};
		\node [style=control] (218) at (-5.5, -2) {};
		\node [style=cnot] (219) at (-5.5, 1) {};
		\node [style=control] (226) at (0.5, -2) {};
		\node [style=cnot] (227) at (0.5, 1) {};
		\node [style=boite2] (230) at (-9.25, 1) {$H$};
		\node [style=none] (232) at (0, -1) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (236) at (7.25, -1.25) {};
		\node [style=none] (237) at (6.75, -1) {};
		\node [style=none] (238) at (6.75, -0.25) {};
		\node [style=none] (239) at (7.25, 0) {};
		\node [style=none] (240) at (7.25, -2) {};
		\node [style=none] (241) at (7.25, -2.25) {};
		\node [style=none] (242) at (11.5, -2.25) {};
		\node [style=none] (243) at (11.5, 0.25) {};
		\node [style=none] (244) at (7.25, 0.25) {};
		\node [style=none] (245) at (9.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (15.75, -1.25) {};
		\node [style=none] (247) at (11.5, -1.25) {};
		\node [style=none] (248) at (14.625, -1) {};
		\node [style=none] (249) at (14.625, -0.25) {};
		\node [style=none] (250) at (15.75, 0) {};
		\node [style=none] (251) at (11.5, 0) {};
		\node [style=none] (252) at (15.75, -2) {};
		\node [style=none] (253) at (11.5, -2) {};
		\node [style=none] (255) at (1.5, -2) {};
		\node [style=none] (256) at (1.5, -2.25) {};
		\node [style=none] (257) at (5.25, -2.25) {};
		\node [style=none] (258) at (5.25, 0.25) {};
		\node [style=none] (259) at (1.5, 0.25) {};
		\node [style=none] (260) at (3.375, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (5.25, -1.25) {};
		\node [style=none] (263) at (5.75, -1) {};
		\node [style=none] (264) at (5.75, -0.25) {};
		\node [style=none] (266) at (5.25, 0) {};
		\node [style=none] (267) at (5.25, -2) {};
		\node [style=control] (274) at (6.25, -2) {};
		\node [style=cnot] (275) at (6.25, 1) {};
		\node [style=control] (278) at (12.5, -2) {};
		\node [style=cnot] (279) at (12.5, 1) {};
		\node [style=boite2] (281) at (14.75, 1) {$H$};
		\node [style=none] (282) at (12, -1) {};
		\node [style=none] (283) at (12, -0.25) {};
		\node [style=none] (284) at (-12, 2) {};
		\node [style=none] (285) at (15.75, 2) {};
		\node [style=control] (286) at (1.5, 1) {};
		\node [style=cnot] (287) at (1.5, 2) {};
		\node [style=control] (288) at (13.5, -2) {};
		\node [style=cnot] (289) at (13.5, 2) {};
		\node [style=none] (292) at (13, -1) {};
		\node [style=none] (293) at (13, -0.25) {};
		\node [style=control] (294) at (-7.5, 1) {};
		\node [style=cnot] (295) at (-7.5, 2) {};
		\node [style=control] (296) at (-6.5, -2) {};
		\node [style=cnot] (297) at (-6.5, 2) {};
		\node [style=none] (298) at (-6, -1) {};
		\node [style=none] (299) at (-6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (274) to (240.center);
		\draw (274) to (267.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-12.5, -1) {};
		\node [style=none] (170) at (-12.5, -0.25) {};
		\node [style=none] (173) at (-0.75, -1.25) {};
		\node [style=none] (174) at (-1.25, -1) {};
		\node [style=none] (175) at (-1.25, -0.25) {};
		\node [style=none] (177) at (-0.75, 0) {};
		\node [style=none] (179) at (-0.75, -2) {};
		\node [style=none] (180) at (-0.75, -2.25) {};
		\node [style=none] (181) at (3.25, -2.25) {};
		\node [style=none] (182) at (3.25, 0.25) {};
		\node [style=none] (183) at (-0.75, 0.25) {};
		\node [style=none] (184) at (1.25, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-6.5, -1.25) {};
		\node [style=none] (186) at (-8.5, -1.25) {};
		\node [style=none] (187) at (-7, -1) {};
		\node [style=none] (188) at (-7, -0.25) {};
		\node [style=none] (189) at (-6.5, 0) {};
		\node [style=none] (190) at (-8.5, 0) {};
		\node [style=none] (192) at (-8.5, -2) {};
		\node [style=none] (197) at (-13, -2) {};
		\node [style=none] (198) at (-12, -2) {};
		\node [style=none] (199) at (-12, -2.25) {};
		\node [style=none] (200) at (-8.5, -2.25) {};
		\node [style=none] (201) at (-8.5, 0.25) {};
		\node [style=none] (202) at (-12, 0.25) {};
		\node [style=none] (203) at (-10.25, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (-2.75, -1.25) {};
		\node [style=none] (206) at (3.75, -1) {};
		\node [style=none] (207) at (3.75, -0.25) {};
		\node [style=none] (209) at (-2.75, 0) {};
		\node [style=none] (211) at (-2.75, -2) {};
		\node [style=none] (212) at (-12, 0) {};
		\node [style=none] (213) at (-13, 0) {};
		\node [style=none] (214) at (-12, -1.25) {};
		\node [style=none] (215) at (-13, -1.25) {};
		\node [style=none] (216) at (15.75, 1) {};
		\node [style=none] (217) at (-13, 1) {};
		\node [style=control] (218) at (-1.75, -2) {};
		\node [style=cnot] (219) at (-1.75, 1) {};
		\node [style=control] (226) at (4.25, -2) {};
		\node [style=cnot] (227) at (4.25, 1) {};
		\node [style=boite2] (230) at (-10.25, 1) {$H$};
		\node [style=none] (232) at (-8, -1) {};
		\node [style=none] (233) at (-8, -0.25) {};
		\node [style=none] (236) at (7.25, -1.25) {};
		\node [style=none] (237) at (6.75, -1) {};
		\node [style=none] (238) at (6.75, -0.25) {};
		\node [style=none] (239) at (7.25, 0) {};
		\node [style=none] (240) at (7.25, -2) {};
		\node [style=none] (241) at (7.25, -2.25) {};
		\node [style=none] (242) at (11.5, -2.25) {};
		\node [style=none] (243) at (11.5, 0.25) {};
		\node [style=none] (244) at (7.25, 0.25) {};
		\node [style=none] (245) at (9.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (15.75, -1.25) {};
		\node [style=none] (247) at (11.5, -1.25) {};
		\node [style=none] (248) at (14.625, -1) {};
		\node [style=none] (249) at (14.625, -0.25) {};
		\node [style=none] (250) at (15.75, 0) {};
		\node [style=none] (251) at (11.5, 0) {};
		\node [style=none] (252) at (15.75, -2) {};
		\node [style=none] (253) at (11.5, -2) {};
		\node [style=none] (255) at (-6.5, -2) {};
		\node [style=none] (256) at (-6.5, -2.25) {};
		\node [style=none] (257) at (-2.75, -2.25) {};
		\node [style=none] (258) at (-2.75, 0.25) {};
		\node [style=none] (259) at (-6.5, 0.25) {};
		\node [style=none] (260) at (-4.625, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (3.25, -1.25) {};
		\node [style=none] (263) at (5.25, -1) {};
		\node [style=none] (264) at (5.25, -0.25) {};
		\node [style=none] (266) at (3.25, 0) {};
		\node [style=none] (267) at (3.25, -2) {};
		\node [style=control] (274) at (6.25, -2) {};
		\node [style=cnot] (275) at (6.25, 1) {};
		\node [style=control] (278) at (12.5, -2) {};
		\node [style=cnot] (279) at (12.5, 1) {};
		\node [style=boite2] (281) at (14.75, 1) {$H$};
		\node [style=none] (282) at (12, -1) {};
		\node [style=none] (283) at (12, -0.25) {};
		\node [style=none] (284) at (-13, 2) {};
		\node [style=none] (285) at (15.75, 2) {};
		\node [style=control] (286) at (5.25, 1) {};
		\node [style=cnot] (287) at (5.25, 2) {};
		\node [style=control] (288) at (13.5, -2) {};
		\node [style=cnot] (289) at (13.5, 2) {};
		\node [style=none] (292) at (13, -1) {};
		\node [style=none] (293) at (13, -0.25) {};
		\node [style=control] (294) at (-8.5, 1) {};
		\node [style=cnot] (295) at (-8.5, 2) {};
		\node [style=control] (296) at (-7.5, -2) {};
		\node [style=cnot] (297) at (-7.5, 2) {};
		\node [style=none] (298) at (-2.25, -1) {};
		\node [style=none] (299) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw [style=pointilles] (263.center) to (264.center);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (274) to (240.center);
		\draw (274) to (267.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-10.5, -1) {};
		\node [style=none] (170) at (-10.5, -0.25) {};
		\node [style=none] (173) at (1.25, -1.25) {};
		\node [style=none] (174) at (0.75, -1) {};
		\node [style=none] (175) at (0.75, -0.25) {};
		\node [style=none] (177) at (1.25, 0) {};
		\node [style=none] (179) at (1.25, -2) {};
		\node [style=none] (180) at (1.25, -2.25) {};
		\node [style=none] (181) at (5.25, -2.25) {};
		\node [style=none] (182) at (5.25, 0.25) {};
		\node [style=none] (183) at (1.25, 0.25) {};
		\node [style=none] (184) at (3.25, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-4.5, -1.25) {};
		\node [style=none] (186) at (-6.5, -1.25) {};
		\node [style=none] (187) at (-5, -1) {};
		\node [style=none] (188) at (-5, -0.25) {};
		\node [style=none] (189) at (-4.5, 0) {};
		\node [style=none] (190) at (-6.5, 0) {};
		\node [style=none] (192) at (-6.5, -2) {};
		\node [style=none] (197) at (-11, -2) {};
		\node [style=none] (198) at (-10, -2) {};
		\node [style=none] (199) at (-10, -2.25) {};
		\node [style=none] (200) at (-6.5, -2.25) {};
		\node [style=none] (201) at (-6.5, 0.25) {};
		\node [style=none] (202) at (-10, 0.25) {};
		\node [style=none] (203) at (-8.25, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (-0.75, -1.25) {};
		\node [style=none] (206) at (5.75, -1) {};
		\node [style=none] (207) at (5.75, -0.25) {};
		\node [style=none] (209) at (-0.75, 0) {};
		\node [style=none] (211) at (-0.75, -2) {};
		\node [style=none] (212) at (-10, 0) {};
		\node [style=none] (213) at (-11, 0) {};
		\node [style=none] (214) at (-10, -1.25) {};
		\node [style=none] (215) at (-11, -1.25) {};
		\node [style=none] (216) at (15.75, 1) {};
		\node [style=none] (217) at (-11, 1) {};
		\node [style=control] (218) at (0.25, -2) {};
		\node [style=cnot] (219) at (0.25, 1) {};
		\node [style=control] (226) at (6.25, -2) {};
		\node [style=cnot] (227) at (6.25, 2) {};
		\node [style=boite2] (230) at (-8.25, 1) {$H$};
		\node [style=none] (232) at (-6, -1) {};
		\node [style=none] (233) at (-6, -0.25) {};
		\node [style=none] (236) at (7.25, -1.25) {};
		\node [style=none] (237) at (6.75, -1) {};
		\node [style=none] (238) at (6.75, -0.25) {};
		\node [style=none] (239) at (7.25, 0) {};
		\node [style=none] (240) at (7.25, -2) {};
		\node [style=none] (241) at (7.25, -2.25) {};
		\node [style=none] (242) at (11.5, -2.25) {};
		\node [style=none] (243) at (11.5, 0.25) {};
		\node [style=none] (244) at (7.25, 0.25) {};
		\node [style=none] (245) at (9.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (15.75, -1.25) {};
		\node [style=none] (247) at (11.5, -1.25) {};
		\node [style=none] (248) at (14.625, -1) {};
		\node [style=none] (249) at (14.625, -0.25) {};
		\node [style=none] (250) at (15.75, 0) {};
		\node [style=none] (251) at (11.5, 0) {};
		\node [style=none] (252) at (15.75, -2) {};
		\node [style=none] (253) at (11.5, -2) {};
		\node [style=none] (255) at (-4.5, -2) {};
		\node [style=none] (256) at (-4.5, -2.25) {};
		\node [style=none] (257) at (-0.75, -2.25) {};
		\node [style=none] (258) at (-0.75, 0.25) {};
		\node [style=none] (259) at (-4.5, 0.25) {};
		\node [style=none] (260) at (-2.625, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (5.25, -1.25) {};
		\node [style=none] (266) at (5.25, 0) {};
		\node [style=none] (267) at (5.25, -2) {};
		\node [style=control] (278) at (12.5, -2) {};
		\node [style=cnot] (279) at (12.5, 1) {};
		\node [style=boite2] (281) at (14.75, 1) {$H$};
		\node [style=none] (282) at (12, -1) {};
		\node [style=none] (283) at (12, -0.25) {};
		\node [style=none] (284) at (-11, 2) {};
		\node [style=none] (285) at (15.75, 2) {};
		\node [style=control] (286) at (7.25, 1) {};
		\node [style=cnot] (287) at (7.25, 2) {};
		\node [style=control] (288) at (13.5, -2) {};
		\node [style=cnot] (289) at (13.5, 2) {};
		\node [style=none] (292) at (13, -1) {};
		\node [style=none] (293) at (13, -0.25) {};
		\node [style=control] (294) at (-6.5, 1) {};
		\node [style=cnot] (295) at (-6.5, 2) {};
		\node [style=control] (296) at (-5.5, -2) {};
		\node [style=cnot] (297) at (-5.5, 2) {};
		\node [style=none] (298) at (-0.25, -1) {};
		\node [style=none] (299) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-10.5, -1) {};
		\node [style=none] (170) at (-10.5, -0.25) {};
		\node [style=none] (173) at (1.25, -1.25) {};
		\node [style=none] (174) at (0.75, -1) {};
		\node [style=none] (175) at (0.75, -0.25) {};
		\node [style=none] (177) at (1.25, 0) {};
		\node [style=none] (179) at (1.25, -2) {};
		\node [style=none] (180) at (1.25, -2.25) {};
		\node [style=none] (181) at (5.25, -2.25) {};
		\node [style=none] (182) at (5.25, 0.25) {};
		\node [style=none] (183) at (1.25, 0.25) {};
		\node [style=none] (184) at (3.25, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-4.5, -1.25) {};
		\node [style=none] (186) at (-6.5, -1.25) {};
		\node [style=none] (187) at (-5, -1) {};
		\node [style=none] (188) at (-5, -0.25) {};
		\node [style=none] (189) at (-4.5, 0) {};
		\node [style=none] (190) at (-6.5, 0) {};
		\node [style=none] (192) at (-6.5, -2) {};
		\node [style=none] (197) at (-11, -2) {};
		\node [style=none] (198) at (-10, -2) {};
		\node [style=none] (199) at (-10, -2.25) {};
		\node [style=none] (200) at (-6.5, -2.25) {};
		\node [style=none] (201) at (-6.5, 0.25) {};
		\node [style=none] (202) at (-10, 0.25) {};
		\node [style=none] (203) at (-8.25, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (-0.75, -1.25) {};
		\node [style=none] (206) at (5.75, -1) {};
		\node [style=none] (207) at (5.75, -0.25) {};
		\node [style=none] (209) at (-0.75, 0) {};
		\node [style=none] (211) at (-0.75, -2) {};
		\node [style=none] (212) at (-10, 0) {};
		\node [style=none] (213) at (-11, 0) {};
		\node [style=none] (214) at (-10, -1.25) {};
		\node [style=none] (215) at (-11, -1.25) {};
		\node [style=none] (216) at (15.75, 1) {};
		\node [style=none] (217) at (-11, 1) {};
		\node [style=control] (218) at (0.25, -2) {};
		\node [style=cnot] (219) at (0.25, 1) {};
		\node [style=control] (226) at (6.25, -2) {};
		\node [style=cnot] (227) at (6.25, 2) {};
		\node [style=boite2] (230) at (-8.25, 1) {$H$};
		\node [style=none] (232) at (-6, -1) {};
		\node [style=none] (233) at (-6, -0.25) {};
		\node [style=none] (236) at (7.25, -1.25) {};
		\node [style=none] (237) at (6.75, -1) {};
		\node [style=none] (238) at (6.75, -0.25) {};
		\node [style=none] (239) at (7.25, 0) {};
		\node [style=none] (240) at (7.25, -2) {};
		\node [style=none] (241) at (7.25, -2.25) {};
		\node [style=none] (242) at (11.5, -2.25) {};
		\node [style=none] (243) at (11.5, 0.25) {};
		\node [style=none] (244) at (7.25, 0.25) {};
		\node [style=none] (245) at (9.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (15.75, -1.25) {};
		\node [style=none] (247) at (11.5, -1.25) {};
		\node [style=none] (248) at (14.625, -1) {};
		\node [style=none] (249) at (14.625, -0.25) {};
		\node [style=none] (250) at (15.75, 0) {};
		\node [style=none] (251) at (11.5, 0) {};
		\node [style=none] (252) at (15.75, -2) {};
		\node [style=none] (253) at (11.5, -2) {};
		\node [style=none] (255) at (-4.5, -2) {};
		\node [style=none] (256) at (-4.5, -2.25) {};
		\node [style=none] (257) at (-0.75, -2.25) {};
		\node [style=none] (258) at (-0.75, 0.25) {};
		\node [style=none] (259) at (-4.5, 0.25) {};
		\node [style=none] (260) at (-2.625, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (5.25, -1.25) {};
		\node [style=none] (266) at (5.25, 0) {};
		\node [style=none] (267) at (5.25, -2) {};
		\node [style=control] (278) at (13.5, -2) {};
		\node [style=cnot] (279) at (13.5, 1) {};
		\node [style=boite2] (281) at (14.75, 1) {$H$};
		\node [style=none] (282) at (12, -1) {};
		\node [style=none] (283) at (12, -0.25) {};
		\node [style=none] (284) at (-11, 2) {};
		\node [style=none] (285) at (15.75, 2) {};
		\node [style=control] (286) at (5.25, 1) {};
		\node [style=cnot] (287) at (5.25, 2) {};
		\node [style=control] (288) at (12.5, -2) {};
		\node [style=cnot] (289) at (12.5, 2) {};
		\node [style=none] (292) at (13, -1) {};
		\node [style=none] (293) at (13, -0.25) {};
		\node [style=control] (294) at (-6.5, 1) {};
		\node [style=cnot] (295) at (-6.5, 2) {};
		\node [style=control] (296) at (-5.5, -2) {};
		\node [style=cnot] (297) at (-5.5, 2) {};
		\node [style=none] (298) at (-0.25, -1) {};
		\node [style=none] (299) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (218) to (179.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw (218) to (211.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-10.5, -1) {};
		\node [style=none] (170) at (-10.5, -0.25) {};
		\node [style=none] (173) at (9.5, -1.25) {};
		\node [style=none] (174) at (9, -1) {};
		\node [style=none] (175) at (9, -0.25) {};
		\node [style=none] (177) at (9.5, 0) {};
		\node [style=none] (179) at (9.5, -2) {};
		\node [style=none] (180) at (9.5, -2.25) {};
		\node [style=none] (181) at (13.5, -2.25) {};
		\node [style=none] (182) at (13.5, 0.25) {};
		\node [style=none] (183) at (9.5, 0.25) {};
		\node [style=none] (184) at (11.5, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-4.5, -1.25) {};
		\node [style=none] (186) at (-6.5, -1.25) {};
		\node [style=none] (187) at (-5, -1) {};
		\node [style=none] (188) at (-5, -0.25) {};
		\node [style=none] (189) at (-4.5, 0) {};
		\node [style=none] (190) at (-6.5, 0) {};
		\node [style=none] (192) at (-6.5, -2) {};
		\node [style=none] (197) at (-11, -2) {};
		\node [style=none] (198) at (-10, -2) {};
		\node [style=none] (199) at (-10, -2.25) {};
		\node [style=none] (200) at (-6.5, -2.25) {};
		\node [style=none] (201) at (-6.5, 0.25) {};
		\node [style=none] (202) at (-10, 0.25) {};
		\node [style=none] (203) at (-8.25, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (7.5, -1.25) {};
		\node [style=none] (206) at (1.25, -1) {};
		\node [style=none] (207) at (1.25, -0.25) {};
		\node [style=none] (209) at (7.5, 0) {};
		\node [style=none] (211) at (7.5, -2) {};
		\node [style=none] (212) at (-10, 0) {};
		\node [style=none] (213) at (-11, 0) {};
		\node [style=none] (214) at (-10, -1.25) {};
		\node [style=none] (215) at (-11, -1.25) {};
		\node [style=none] (216) at (16.75, 1) {};
		\node [style=none] (217) at (-11, 1) {};
		\node [style=control] (218) at (0.25, -2) {};
		\node [style=cnot] (219) at (0.25, 1) {};
		\node [style=control] (226) at (2.25, -2) {};
		\node [style=cnot] (227) at (2.25, 2) {};
		\node [style=boite2] (230) at (-8.25, 1) {$H$};
		\node [style=none] (232) at (-6, -1) {};
		\node [style=none] (233) at (-6, -0.25) {};
		\node [style=none] (236) at (3.25, -1.25) {};
		\node [style=none] (237) at (2.75, -1) {};
		\node [style=none] (238) at (2.75, -0.25) {};
		\node [style=none] (239) at (3.25, 0) {};
		\node [style=none] (240) at (3.25, -2) {};
		\node [style=none] (241) at (3.25, -2.25) {};
		\node [style=none] (242) at (7.5, -2.25) {};
		\node [style=none] (243) at (7.5, 0.25) {};
		\node [style=none] (244) at (3.25, 0.25) {};
		\node [style=none] (245) at (5.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.75, -1.25) {};
		\node [style=none] (247) at (13.5, -1.25) {};
		\node [style=none] (248) at (15.625, -1) {};
		\node [style=none] (249) at (15.625, -0.25) {};
		\node [style=none] (250) at (16.75, 0) {};
		\node [style=none] (251) at (13.5, 0) {};
		\node [style=none] (252) at (16.75, -2) {};
		\node [style=none] (253) at (13.5, -2) {};
		\node [style=none] (255) at (-4.5, -2) {};
		\node [style=none] (256) at (-4.5, -2.25) {};
		\node [style=none] (257) at (-0.75, -2.25) {};
		\node [style=none] (258) at (-0.75, 0.25) {};
		\node [style=none] (259) at (-4.5, 0.25) {};
		\node [style=none] (260) at (-2.625, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (-0.75, -1.25) {};
		\node [style=none] (266) at (-0.75, 0) {};
		\node [style=none] (267) at (-0.75, -2) {};
		\node [style=control] (278) at (14.5, -2) {};
		\node [style=cnot] (279) at (14.5, 1) {};
		\node [style=boite2] (281) at (15.75, 1) {$H$};
		\node [style=none] (282) at (-0.25, -1) {};
		\node [style=none] (283) at (-0.25, -0.25) {};
		\node [style=none] (284) at (-11, 2) {};
		\node [style=none] (285) at (16.75, 2) {};
		\node [style=control] (286) at (1.25, 1) {};
		\node [style=cnot] (287) at (1.25, 2) {};
		\node [style=control] (288) at (8.5, -2) {};
		\node [style=cnot] (289) at (8.5, 2) {};
		\node [style=none] (292) at (14, -1) {};
		\node [style=none] (293) at (14, -0.25) {};
		\node [style=control] (294) at (-6.5, 1) {};
		\node [style=cnot] (295) at (-6.5, 2) {};
		\node [style=control] (296) at (-5.5, -2) {};
		\node [style=cnot] (297) at (-5.5, 2) {};
		\node [style=none] (298) at (8, -1) {};
		\node [style=none] (299) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-9.5, -1) {};
		\node [style=none] (170) at (-9.5, -0.25) {};
		\node [style=none] (173) at (9.5, -1.25) {};
		\node [style=none] (174) at (9, -1) {};
		\node [style=none] (175) at (9, -0.25) {};
		\node [style=none] (177) at (9.5, 0) {};
		\node [style=none] (179) at (9.5, -2) {};
		\node [style=none] (180) at (9.5, -2.25) {};
		\node [style=none] (181) at (13.5, -2.25) {};
		\node [style=none] (182) at (13.5, 0.25) {};
		\node [style=none] (183) at (9.5, 0.25) {};
		\node [style=none] (184) at (11.5, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-3.5, -1.25) {};
		\node [style=none] (186) at (-5.5, -1.25) {};
		\node [style=none] (187) at (-4, -1) {};
		\node [style=none] (188) at (-4, -0.25) {};
		\node [style=none] (189) at (-3.5, 0) {};
		\node [style=none] (190) at (-5.5, 0) {};
		\node [style=none] (192) at (-5.5, -2) {};
		\node [style=none] (197) at (-10, -2) {};
		\node [style=none] (198) at (-9, -2) {};
		\node [style=none] (199) at (-9, -2.25) {};
		\node [style=none] (200) at (-5.5, -2.25) {};
		\node [style=none] (201) at (-5.5, 0.25) {};
		\node [style=none] (202) at (-9, 0.25) {};
		\node [style=none] (203) at (-7.25, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (7.5, -1.25) {};
		\node [style=none] (206) at (1.75, -1) {};
		\node [style=none] (207) at (1.75, -0.25) {};
		\node [style=none] (209) at (7.5, 0) {};
		\node [style=none] (211) at (7.5, -2) {};
		\node [style=none] (212) at (-9, 0) {};
		\node [style=none] (213) at (-10, 0) {};
		\node [style=none] (214) at (-9, -1.25) {};
		\node [style=none] (215) at (-10, -1.25) {};
		\node [style=none] (216) at (16.75, 1) {};
		\node [style=none] (217) at (-10, 1) {};
		\node [style=control] (218) at (2.25, -2) {};
		\node [style=cnot] (219) at (2.25, 1) {};
		\node [style=control] (226) at (1.25, -2) {};
		\node [style=cnot] (227) at (1.25, 2) {};
		\node [style=boite2] (230) at (-7.25, 1) {$H$};
		\node [style=none] (232) at (-5, -1) {};
		\node [style=none] (233) at (-5, -0.25) {};
		\node [style=none] (236) at (3.25, -1.25) {};
		\node [style=none] (237) at (2.75, -1) {};
		\node [style=none] (238) at (2.75, -0.25) {};
		\node [style=none] (239) at (3.25, 0) {};
		\node [style=none] (240) at (3.25, -2) {};
		\node [style=none] (241) at (3.25, -2.25) {};
		\node [style=none] (242) at (7.5, -2.25) {};
		\node [style=none] (243) at (7.5, 0.25) {};
		\node [style=none] (244) at (3.25, 0.25) {};
		\node [style=none] (245) at (5.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.75, -1.25) {};
		\node [style=none] (247) at (13.5, -1.25) {};
		\node [style=none] (248) at (15.625, -1) {};
		\node [style=none] (249) at (15.625, -0.25) {};
		\node [style=none] (250) at (16.75, 0) {};
		\node [style=none] (251) at (13.5, 0) {};
		\node [style=none] (252) at (16.75, -2) {};
		\node [style=none] (253) at (13.5, -2) {};
		\node [style=none] (255) at (-3.5, -2) {};
		\node [style=none] (256) at (-3.5, -2.25) {};
		\node [style=none] (257) at (0.25, -2.25) {};
		\node [style=none] (258) at (0.25, 0.25) {};
		\node [style=none] (259) at (-3.5, 0.25) {};
		\node [style=none] (260) at (-1.625, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (0.25, -1.25) {};
		\node [style=none] (266) at (0.25, 0) {};
		\node [style=none] (267) at (0.25, -2) {};
		\node [style=control] (278) at (14.5, -2) {};
		\node [style=cnot] (279) at (14.5, 1) {};
		\node [style=boite2] (281) at (15.75, 1) {$H$};
		\node [style=none] (282) at (0.75, -1) {};
		\node [style=none] (283) at (0.75, -0.25) {};
		\node [style=none] (284) at (-10, 2) {};
		\node [style=none] (285) at (16.75, 2) {};
		\node [style=control] (286) at (3.25, 1) {};
		\node [style=cnot] (287) at (3.25, 2) {};
		\node [style=control] (288) at (8.5, -2) {};
		\node [style=cnot] (289) at (8.5, 2) {};
		\node [style=none] (292) at (14, -1) {};
		\node [style=none] (293) at (14, -0.25) {};
		\node [style=control] (294) at (-5.5, 1) {};
		\node [style=cnot] (295) at (-5.5, 2) {};
		\node [style=control] (296) at (-4.5, -2) {};
		\node [style=cnot] (297) at (-4.5, 2) {};
		\node [style=none] (298) at (8, -1) {};
		\node [style=none] (299) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlzRXctrlzprimeRXCNots9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-2.75, -1) {};
		\node [style=none] (170) at (-2.75, -0.25) {};
		\node [style=none] (173) at (9.5, -1.25) {};
		\node [style=none] (174) at (9, -1) {};
		\node [style=none] (175) at (9, -0.25) {};
		\node [style=none] (177) at (9.5, 0) {};
		\node [style=none] (179) at (9.5, -2) {};
		\node [style=none] (180) at (9.5, -2.25) {};
		\node [style=none] (181) at (13.5, -2.25) {};
		\node [style=none] (182) at (13.5, 0.25) {};
		\node [style=none] (183) at (9.5, 0.25) {};
		\node [style=none] (184) at (11.5, -1) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (185) at (-8, -1.25) {};
		\node [style=none] (186) at (-12.25, -1.25) {};
		\node [style=none] (187) at (-8.5, -1) {};
		\node [style=none] (188) at (-8.5, -0.25) {};
		\node [style=none] (189) at (-8, 0) {};
		\node [style=none] (190) at (-12.25, 0) {};
		\node [style=none] (192) at (-12.25, -2) {};
		\node [style=none] (197) at (-4.25, -2) {};
		\node [style=none] (198) at (-2.25, -2) {};
		\node [style=none] (199) at (-2.25, -2.25) {};
		\node [style=none] (200) at (1.25, -2.25) {};
		\node [style=none] (201) at (1.25, 0.25) {};
		\node [style=none] (202) at (-2.25, 0.25) {};
		\node [style=none] (203) at (-0.5, -1) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (205) at (7.5, -1.25) {};
		\node [style=none] (206) at (1.75, -1) {};
		\node [style=none] (207) at (1.75, -0.25) {};
		\node [style=none] (209) at (7.5, 0) {};
		\node [style=none] (211) at (7.5, -2) {};
		\node [style=none] (212) at (-2.25, 0) {};
		\node [style=none] (213) at (-4.25, 0) {};
		\node [style=none] (214) at (-2.25, -1.25) {};
		\node [style=none] (215) at (-4.25, -1.25) {};
		\node [style=none] (216) at (16.75, 1) {};
		\node [style=none] (217) at (-12.25, 1) {};
		\node [style=control] (218) at (2.25, -2) {};
		\node [style=cnot] (219) at (2.25, 1) {};
		\node [style=control] (226) at (-3.25, -2) {};
		\node [style=cnot] (227) at (-3.25, 2) {};
		\node [style=boite2] (230) at (-11.25, 1) {$H$};
		\node [style=none] (232) at (-10.625, -1) {};
		\node [style=none] (233) at (-10.625, -0.25) {};
		\node [style=none] (236) at (3.25, -1.25) {};
		\node [style=none] (237) at (2.75, -1) {};
		\node [style=none] (238) at (2.75, -0.25) {};
		\node [style=none] (239) at (3.25, 0) {};
		\node [style=none] (240) at (3.25, -2) {};
		\node [style=none] (241) at (3.25, -2.25) {};
		\node [style=none] (242) at (7.5, -2.25) {};
		\node [style=none] (243) at (7.5, 0.25) {};
		\node [style=none] (244) at (3.25, 0.25) {};
		\node [style=none] (245) at (5.375, -1) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (246) at (16.75, -1.25) {};
		\node [style=none] (247) at (13.5, -1.25) {};
		\node [style=none] (248) at (15.625, -1) {};
		\node [style=none] (249) at (15.625, -0.25) {};
		\node [style=none] (250) at (16.75, 0) {};
		\node [style=none] (251) at (13.5, 0) {};
		\node [style=none] (252) at (16.75, -2) {};
		\node [style=none] (253) at (13.5, -2) {};
		\node [style=none] (255) at (-8, -2) {};
		\node [style=none] (256) at (-8, -2.25) {};
		\node [style=none] (257) at (-4.25, -2.25) {};
		\node [style=none] (258) at (-4.25, 0.25) {};
		\node [style=none] (259) at (-8, 0.25) {};
		\node [style=none] (260) at (-6.125, -1) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (262) at (1.25, -1.25) {};
		\node [style=none] (266) at (1.25, 0) {};
		\node [style=none] (267) at (1.25, -2) {};
		\node [style=control] (278) at (14.5, -2) {};
		\node [style=cnot] (279) at (14.5, 1) {};
		\node [style=boite2] (281) at (15.75, 1) {$H$};
		\node [style=none] (282) at (-3.75, -1) {};
		\node [style=none] (283) at (-3.75, -0.25) {};
		\node [style=none] (284) at (-12.25, 2) {};
		\node [style=none] (285) at (16.75, 2) {};
		\node [style=control] (286) at (3.25, 1) {};
		\node [style=cnot] (287) at (3.25, 2) {};
		\node [style=control] (288) at (8.5, -2) {};
		\node [style=cnot] (289) at (8.5, 2) {};
		\node [style=none] (292) at (14, -1) {};
		\node [style=none] (293) at (14, -0.25) {};
		\node [style=control] (294) at (-10, 1) {};
		\node [style=cnot] (295) at (-10, 2) {};
		\node [style=control] (296) at (-9, -2) {};
		\node [style=cnot] (297) at (-9, 2) {};
		\node [style=none] (298) at (8, -1) {};
		\node [style=none] (299) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (169.center) to (170.center);
		\draw [style=pointilles] (174.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw [style=pointilles] (206.center) to (207.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218) to (219);
		\draw (226) to (227);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (215.center) to (214.center);
		\draw (213.center) to (212.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (246.center) to (247.center);
		\draw [style=pointilles] (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (278) to (279);
		\draw [style=pointilles] (282.center) to (283.center);
		\draw (255.center) to (192.center);
		\draw (284.center) to (285.center);
		\draw (286) to (287);
		\draw (288) to (289);
		\draw [style=pointilles] (292.center) to (293.center);
		\draw (209.center) to (177.center);
		\draw (205.center) to (173.center);
		\draw (266.center) to (239.center);
		\draw (262.center) to (236.center);
		\draw (294) to (295);
		\draw (296) to (297);
		\draw [style=pointilles] (298.center) to (299.center);
		\draw (267.center) to (240.center);
		\draw (211.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8.25, 2.75) {};
		\node [style=none] (2) at (8.25, 1.5) {};
		\node [style=none] (3) at (8.25, 0.5) {};
		\node [style=none] (4) at (6.75, 2.5) {};
		\node [style=none] (5) at (6.75, 1.75) {};
		\node [style=none] (6) at (8.25, -0.5) {};
		\node [style=none] (7) at (8.25, -1.75) {};
		\node [style=none] (8) at (7.5, -0.75) {};
		\node [style=none] (9) at (7.5, -1.5) {};
		\node [style=none] (14) at (8.25, -2.75) {};
		\node [style=none] (15) at (-8.25, 2.75) {};
		\node [style=none] (16) at (-8.25, 1.5) {};
		\node [style=none] (17) at (-8.25, 0.5) {};
		\node [style=none] (18) at (-7.5, 2.5) {};
		\node [style=none] (19) at (-7.5, 1.75) {};
		\node [style=none] (20) at (-8.25, -0.5) {};
		\node [style=none] (21) at (-8.25, -1.75) {};
		\node [style=none] (22) at (-7.5, -0.75) {};
		\node [style=none] (23) at (-7.5, -1.5) {};
		\node [style=none] (28) at (-8.25, -2.75) {};
		\node [style=control] (29) at (6.75, 0.5) {};
		\node [style=cnot] (30) at (6.75, -2.75) {};
		\node [style=none] (33) at (0, 0) {$\Lambda^x_{y1}X$};
		\node [style=none] (34) at (-4.75, 0) {$\Lambda^{x1y}R_X(\theta)$};
		\node [style=none] (35) at (2.75, 3) {};
		\node [style=none] (36) at (5.25, 3) {};
		\node [style=none] (37) at (5.25, -3) {};
		\node [style=none] (38) at (2.75, -3) {};
		\node [style=none] (39) at (-1.25, 3) {};
		\node [style=none] (40) at (1.25, 3) {};
		\node [style=none] (41) at (1.25, -3) {};
		\node [style=none] (42) at (-1.25, -3) {};
		\node [style=none] (43) at (-6.75, 3) {};
		\node [style=none] (44) at (-2.75, 3) {};
		\node [style=none] (45) at (-2.75, -3) {};
		\node [style=none] (46) at (-6.75, -3) {};
		\node [style=none] (47) at (2.75, 2.75) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (49) at (2.75, 0.5) {};
		\node [style=none] (52) at (2.75, -0.5) {};
		\node [style=none] (53) at (2.75, -1.75) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (2.75, -2.75) {};
		\node [style=none] (57) at (-1.25, 2.75) {};
		\node [style=none] (58) at (-1.25, 1.5) {};
		\node [style=none] (59) at (-1.25, 0.5) {};
		\node [style=none] (60) at (-2, 2.5) {};
		\node [style=none] (61) at (-2, 1.75) {};
		\node [style=none] (62) at (-1.25, -0.5) {};
		\node [style=none] (63) at (-1.25, -1.75) {};
		\node [style=none] (64) at (-2, -0.75) {};
		\node [style=none] (65) at (-2, -1.5) {};
		\node [style=none] (66) at (-1.25, -2.75) {};
		\node [style=none] (68) at (1.25, 1.5) {};
		\node [style=none] (69) at (1.25, 0.5) {};
		\node [style=none] (70) at (1.25, -0.5) {};
		\node [style=none] (71) at (1.25, -1.75) {};
		\node [style=none] (72) at (1.25, -2.75) {};
		\node [style=none] (73) at (-6.75, 2.75) {};
		\node [style=none] (74) at (-6.75, 1.5) {};
		\node [style=none] (75) at (-6.75, 0.5) {};
		\node [style=none] (76) at (-6.75, -0.5) {};
		\node [style=none] (77) at (-6.75, -1.75) {};
		\node [style=none] (78) at (-6.75, -2.75) {};
		\node [style=none] (79) at (5.25, 2.75) {};
		\node [style=none] (80) at (5.25, 1.5) {};
		\node [style=none] (81) at (5.25, 0.5) {};
		\node [style=none] (82) at (5.25, -0.5) {};
		\node [style=none] (83) at (5.25, -1.75) {};
		\node [style=none] (84) at (5.25, -2.75) {};
		\node [style=none] (85) at (-2.75, 2.75) {};
		\node [style=none] (86) at (-2.75, 1.5) {};
		\node [style=none] (87) at (-2.75, 0.5) {};
		\node [style=none] (88) at (-2.75, -0.5) {};
		\node [style=none] (89) at (-2.75, -1.75) {};
		\node [style=none] (90) at (-2.75, -2.75) {};
		\node [style=none] (91) at (1.25, 2.75) {};
		\node [style=none] (94) at (6, -0.75) {};
		\node [style=none] (95) at (6, -1.5) {};
		\node [style=none] (96) at (2, 2.5) {};
		\node [style=none] (97) at (2, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (4.425, -0.375) {};
		\node [style=none] (99) at (4.05, 0.375) {};
		\node [style=control, scale=0.69] (100) at (4.425, 0.375) {};
		\node [style=none] (101) at (4.8, -0.375) {};
		\node [style=none] (102) at (4.05, -0.375) {};
		\node [style=none] (103) at (4.8, 0.375) {};
		\node [style=none] (104) at (3.625, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (8.center) to (9.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (29) to (30);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (3.center) to (81.center);
		\draw (6.center) to (82.center);
		\draw (7.center) to (83.center);
		\draw (14.center) to (84.center);
		\draw (47.center) to (91.center);
		\draw (48.center) to (68.center);
		\draw (49.center) to (69.center);
		\draw (52.center) to (70.center);
		\draw (53.center) to (71.center);
		\draw (56.center) to (72.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (11.5, 2.75) {};
		\node [style=none] (2) at (11.5, 1.5) {};
		\node [style=none] (4) at (10, 2.5) {};
		\node [style=none] (5) at (10, 1.75) {};
		\node [style=none] (6) at (11.5, -0.5) {};
		\node [style=none] (7) at (11.5, -1.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=none] (34) at (6.5, 0) {$\Lambda^{x}_{y1}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (8.5, 3) {};
		\node [style=none] (44) at (4.5, 3) {};
		\node [style=none] (45) at (4.5, -3) {};
		\node [style=none] (46) at (8.5, -3) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (-0.75, -1.5) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (8.5, 2.75) {};
		\node [style=none] (80) at (8.5, 1.5) {};
		\node [style=none] (81) at (4.5, 0.5) {};
		\node [style=none] (84) at (4.5, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (96) at (1.5, 2.5) {};
		\node [style=none] (97) at (1.5, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-6.325, -0.375) {};
		\node [style=none] (99) at (-6.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-6.325, 0.375) {};
		\node [style=none] (101) at (-5.95, -0.375) {};
		\node [style=none] (102) at (-6.7, -0.375) {};
		\node [style=none] (103) at (-5.95, 0.375) {};
		\node [style=none] (104) at (-7.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (111) at (-4, 3) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (-1.5, -3) {};
		\node [style=none] (114) at (-4, -3) {};
		\node [style=none] (115) at (4.5, 2.75) {};
		\node [style=none] (116) at (4.5, 1.5) {};
		\node [style=none] (118) at (4.5, -0.5) {};
		\node [style=none] (119) at (4.5, -1.75) {};
		\node [style=cnot, scale=0.69] (129) at (-2.325, 0.375) {};
		\node [style=none] (130) at (-2.7, 0.375) {};
		\node [style=control, scale=0.69] (131) at (-2.325, -0.375) {};
		\node [style=none] (132) at (-1.95, -0.375) {};
		\node [style=none] (133) at (-2.7, -0.375) {};
		\node [style=none] (134) at (-1.95, 0.375) {};
		\node [style=none] (135) at (-3.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (140) at (10, -0.75) {};
		\node [style=none] (141) at (10, -1.5) {};
		\node [style=none] (148) at (11.5, 0.5) {};
		\node [style=none] (151) at (11.5, -2.75) {};
		\node [style=none] (156) at (8.5, -0.5) {};
		\node [style=none] (157) at (8.5, -1.75) {};
		\node [style=none] (158) at (8.5, 0.5) {};
		\node [style=none] (159) at (8.5, -2.75) {};
		\node [style=none] (160) at (3, -0.75) {};
		\node [style=none] (161) at (3, -1.5) {};
		\node [style=control] (162) at (1.5, 0.5) {};
		\node [style=cnot] (163) at (1.5, -2.75) {};
		\node [style=none] (164) at (0.75, -0.75) {};
		\node [style=none] (165) at (0.75, -1.5) {};
		\node [style=control] (166) at (0, -2.75) {};
		\node [style=cnot] (167) at (0, 0.5) {};
		\node [style=boite2] (170) at (3, 0.5) {$X$};
		\node [style=boite2] (171) at (10, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw (134.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (131) to (129);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw [style=pointilles] (140.center) to (141.center);
		\draw (156.center) to (6.center);
		\draw (157.center) to (7.center);
		\draw (158.center) to (148.center);
		\draw (159.center) to (151.center);
		\draw [style=pointilles] (160.center) to (161.center);
		\draw (162) to (163);
		\draw [style=pointilles] (164.center) to (165.center);
		\draw (166) to (167);
		\draw (69.center) to (81.center);
		\draw (72.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8.5, 2.75) {};
		\node [style=none] (2) at (8.5, 1.5) {};
		\node [style=none] (4) at (7.75, 2.5) {};
		\node [style=none] (5) at (7.75, 1.75) {};
		\node [style=none] (6) at (8.5, -0.5) {};
		\node [style=none] (7) at (8.5, -1.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=none] (34) at (5, 0) {$\Lambda^{x}_{y1}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (7, 3) {};
		\node [style=none] (44) at (3, 3) {};
		\node [style=none] (45) at (3, -3) {};
		\node [style=none] (46) at (7, -3) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (-0.75, -1.5) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (7, 2.75) {};
		\node [style=none] (80) at (7, 1.5) {};
		\node [style=none] (81) at (3, 0.5) {};
		\node [style=none] (84) at (3, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (96) at (0.75, 2.5) {};
		\node [style=none] (97) at (0.75, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-6.325, -0.375) {};
		\node [style=none] (99) at (-6.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-6.325, 0.375) {};
		\node [style=none] (101) at (-5.95, -0.375) {};
		\node [style=none] (102) at (-6.7, -0.375) {};
		\node [style=none] (103) at (-5.95, 0.375) {};
		\node [style=none] (104) at (-7.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (111) at (-4, 3) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (-1.5, -3) {};
		\node [style=none] (114) at (-4, -3) {};
		\node [style=none] (115) at (3, 2.75) {};
		\node [style=none] (116) at (3, 1.5) {};
		\node [style=none] (118) at (3, -0.5) {};
		\node [style=none] (119) at (3, -1.75) {};
		\node [style=cnot, scale=0.69] (129) at (-2.325, 0.375) {};
		\node [style=none] (130) at (-2.7, 0.375) {};
		\node [style=control, scale=0.69] (131) at (-2.325, -0.375) {};
		\node [style=none] (132) at (-1.95, -0.375) {};
		\node [style=none] (133) at (-2.7, -0.375) {};
		\node [style=none] (134) at (-1.95, 0.375) {};
		\node [style=none] (135) at (-3.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (140) at (7.75, -0.75) {};
		\node [style=none] (141) at (7.75, -1.5) {};
		\node [style=none] (148) at (8.5, 0.5) {};
		\node [style=none] (151) at (8.5, -2.75) {};
		\node [style=none] (156) at (7, -0.5) {};
		\node [style=none] (157) at (7, -1.75) {};
		\node [style=none] (158) at (7, 0.5) {};
		\node [style=none] (159) at (7, -2.75) {};
		\node [style=none] (160) at (2.25, -0.75) {};
		\node [style=none] (161) at (2.25, -1.5) {};
		\node [style=control] (162) at (1.5, 0.5) {};
		\node [style=cnot] (163) at (1.5, -2.75) {};
		\node [style=none] (164) at (0.75, -0.75) {};
		\node [style=none] (165) at (0.75, -1.5) {};
		\node [style=control] (166) at (0, -2.75) {};
		\node [style=cnot] (167) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw (134.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (131) to (129);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw [style=pointilles] (140.center) to (141.center);
		\draw (156.center) to (6.center);
		\draw (157.center) to (7.center);
		\draw (158.center) to (148.center);
		\draw (159.center) to (151.center);
		\draw [style=pointilles] (160.center) to (161.center);
		\draw (162) to (163);
		\draw [style=pointilles] (164.center) to (165.center);
		\draw (166) to (167);
		\draw (69.center) to (81.center);
		\draw (72.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 2.75) {};
		\node [style=none] (2) at (7, 1.5) {};
		\node [style=none] (4) at (6.25, 2.5) {};
		\node [style=none] (5) at (6.25, 1.75) {};
		\node [style=none] (6) at (7, -0.5) {};
		\node [style=none] (7) at (7, -1.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=none] (34) at (3.5, 0) {$\Lambda^{x}_{y1}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (5.5, 3) {};
		\node [style=none] (44) at (1.5, 3) {};
		\node [style=none] (45) at (1.5, -3) {};
		\node [style=none] (46) at (5.5, -3) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (5.5, 2.75) {};
		\node [style=none] (80) at (5.5, 1.5) {};
		\node [style=none] (81) at (1.5, 0.5) {};
		\node [style=none] (84) at (1.5, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (96) at (0, 2.5) {};
		\node [style=none] (97) at (0, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-6.325, -0.375) {};
		\node [style=none] (99) at (-6.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-6.325, 0.375) {};
		\node [style=none] (101) at (-5.95, -0.375) {};
		\node [style=none] (102) at (-6.7, -0.375) {};
		\node [style=none] (103) at (-5.95, 0.375) {};
		\node [style=none] (104) at (-7.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (111) at (-4, 3) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (-1.5, -3) {};
		\node [style=none] (114) at (-4, -3) {};
		\node [style=none] (115) at (1.5, 2.75) {};
		\node [style=none] (116) at (1.5, 1.5) {};
		\node [style=none] (118) at (1.5, -0.5) {};
		\node [style=none] (119) at (1.5, -1.75) {};
		\node [style=none] (135) at (-2.75, 0) {$\Lambda^x_{y1}X$};
		\node [style=none] (140) at (6.25, -0.75) {};
		\node [style=none] (141) at (6.25, -1.5) {};
		\node [style=none] (148) at (7, 0.5) {};
		\node [style=none] (151) at (7, -2.75) {};
		\node [style=none] (156) at (5.5, -0.5) {};
		\node [style=none] (157) at (5.5, -1.75) {};
		\node [style=none] (158) at (5.5, 0.5) {};
		\node [style=none] (159) at (5.5, -2.75) {};
		\node [style=none] (160) at (0.75, -0.75) {};
		\node [style=none] (161) at (0.75, -1.5) {};
		\node [style=control] (162) at (0, 0.5) {};
		\node [style=cnot] (163) at (0, -2.75) {};
		\node [style=none] (164) at (-0.75, -0.75) {};
		\node [style=none] (165) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw [style=pointilles] (140.center) to (141.center);
		\draw (156.center) to (6.center);
		\draw (157.center) to (7.center);
		\draw (158.center) to (148.center);
		\draw (159.center) to (151.center);
		\draw [style=pointilles] (160.center) to (161.center);
		\draw (162) to (163);
		\draw [style=pointilles] (164.center) to (165.center);
		\draw (69.center) to (81.center);
		\draw (72.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 2.75) {};
		\node [style=none] (2) at (7, 1.5) {};
		\node [style=none] (4) at (6.25, 2.5) {};
		\node [style=none] (5) at (6.25, 1.75) {};
		\node [style=none] (6) at (7, -0.5) {};
		\node [style=none] (7) at (7, -1.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=none] (34) at (3.5, 0) {$\Lambda^{x}_{y1}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (5.5, 3) {};
		\node [style=none] (44) at (1.5, 3) {};
		\node [style=none] (45) at (1.5, -3) {};
		\node [style=none] (46) at (5.5, -3) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (5.5, 2.75) {};
		\node [style=none] (80) at (5.5, 1.5) {};
		\node [style=none] (81) at (1.5, 0.5) {};
		\node [style=none] (84) at (1.5, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (96) at (0, 2.5) {};
		\node [style=none] (97) at (0, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-2.325, -0.375) {};
		\node [style=none] (99) at (-2.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-2.325, 0.375) {};
		\node [style=none] (101) at (-1.95, -0.375) {};
		\node [style=none] (102) at (-2.7, -0.375) {};
		\node [style=none] (103) at (-1.95, 0.375) {};
		\node [style=none] (104) at (-3.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (111) at (-4, 3) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (-1.5, -3) {};
		\node [style=none] (114) at (-4, -3) {};
		\node [style=none] (115) at (1.5, 2.75) {};
		\node [style=none] (116) at (1.5, 1.5) {};
		\node [style=none] (118) at (1.5, -0.5) {};
		\node [style=none] (119) at (1.5, -1.75) {};
		\node [style=none] (135) at (-6.75, 0) {$\Lambda^x_{y1}X$};
		\node [style=none] (140) at (6.25, -0.75) {};
		\node [style=none] (141) at (6.25, -1.5) {};
		\node [style=none] (148) at (7, 0.5) {};
		\node [style=none] (151) at (7, -2.75) {};
		\node [style=none] (156) at (5.5, -0.5) {};
		\node [style=none] (157) at (5.5, -1.75) {};
		\node [style=none] (158) at (5.5, 0.5) {};
		\node [style=none] (159) at (5.5, -2.75) {};
		\node [style=none] (160) at (0.75, -0.75) {};
		\node [style=none] (161) at (0.75, -1.5) {};
		\node [style=control] (162) at (0, 0.5) {};
		\node [style=cnot] (163) at (0, -2.75) {};
		\node [style=none] (164) at (-0.75, -0.75) {};
		\node [style=none] (165) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw [style=pointilles] (140.center) to (141.center);
		\draw (156.center) to (6.center);
		\draw (157.center) to (7.center);
		\draw (158.center) to (148.center);
		\draw (159.center) to (151.center);
		\draw [style=pointilles] (160.center) to (161.center);
		\draw (162) to (163);
		\draw [style=pointilles] (164.center) to (165.center);
		\draw (69.center) to (81.center);
		\draw (72.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (9, 2.75) {};
		\node [style=none] (2) at (9, 1.5) {};
		\node [style=none] (3) at (9, 0.5) {};
		\node [style=none] (4) at (7.5, 2.5) {};
		\node [style=none] (5) at (7.5, 1.75) {};
		\node [style=none] (6) at (9, -0.5) {};
		\node [style=none] (7) at (9, -1.75) {};
		\node [style=none] (8) at (8.25, -0.75) {};
		\node [style=none] (9) at (8.25, -1.5) {};
		\node [style=none] (14) at (9, -2.75) {};
		\node [style=none] (15) at (-7.5, 2.75) {};
		\node [style=none] (16) at (-7.5, 1.5) {};
		\node [style=none] (17) at (-7.5, 0.5) {};
		\node [style=none] (18) at (-6.75, 2.5) {};
		\node [style=none] (19) at (-6.75, 1.75) {};
		\node [style=none] (20) at (-7.5, -0.5) {};
		\node [style=none] (21) at (-7.5, -1.75) {};
		\node [style=none] (22) at (-6.75, -0.75) {};
		\node [style=none] (23) at (-6.75, -1.5) {};
		\node [style=none] (28) at (-7.5, -2.75) {};
		\node [style=control] (29) at (7.5, 0.5) {};
		\node [style=cnot] (30) at (7.5, -2.75) {};
		\node [style=none] (33) at (4.75, 0) {$\Lambda^x_{y1}X$};
		\node [style=none] (34) at (0, 0) {$\Lambda^{x1y}R_X(\theta)$};
		\node [style=none] (35) at (-6, 3) {};
		\node [style=none] (36) at (-3.5, 3) {};
		\node [style=none] (37) at (-3.5, -3) {};
		\node [style=none] (38) at (-6, -3) {};
		\node [style=none] (39) at (3.5, 3) {};
		\node [style=none] (40) at (6, 3) {};
		\node [style=none] (41) at (6, -3) {};
		\node [style=none] (42) at (3.5, -3) {};
		\node [style=none] (43) at (-2, 3) {};
		\node [style=none] (44) at (2, 3) {};
		\node [style=none] (45) at (2, -3) {};
		\node [style=none] (46) at (-2, -3) {};
		\node [style=none] (47) at (3.5, 2.75) {};
		\node [style=none] (48) at (3.5, 1.5) {};
		\node [style=none] (49) at (3.5, 0.5) {};
		\node [style=none] (52) at (3.5, -0.5) {};
		\node [style=none] (53) at (3.5, -1.75) {};
		\node [style=none] (54) at (2.75, -0.75) {};
		\node [style=none] (55) at (2.75, -1.5) {};
		\node [style=none] (56) at (3.5, -2.75) {};
		\node [style=none] (57) at (-2, 2.75) {};
		\node [style=none] (58) at (-2, 1.5) {};
		\node [style=none] (59) at (-2, 0.5) {};
		\node [style=none] (60) at (-2.75, 2.5) {};
		\node [style=none] (61) at (-2.75, 1.75) {};
		\node [style=none] (62) at (-2, -0.5) {};
		\node [style=none] (63) at (-2, -1.75) {};
		\node [style=none] (64) at (-2.75, -0.75) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2, -2.75) {};
		\node [style=none] (68) at (2, 1.5) {};
		\node [style=none] (69) at (2, 0.5) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=none] (72) at (2, -2.75) {};
		\node [style=none] (73) at (-6, 2.75) {};
		\node [style=none] (74) at (-6, 1.5) {};
		\node [style=none] (75) at (-6, 0.5) {};
		\node [style=none] (76) at (-6, -0.5) {};
		\node [style=none] (77) at (-6, -1.75) {};
		\node [style=none] (78) at (-6, -2.75) {};
		\node [style=none] (79) at (6, 2.75) {};
		\node [style=none] (80) at (6, 1.5) {};
		\node [style=none] (81) at (6, 0.5) {};
		\node [style=none] (82) at (6, -0.5) {};
		\node [style=none] (83) at (6, -1.75) {};
		\node [style=none] (84) at (6, -2.75) {};
		\node [style=none] (85) at (-3.5, 2.75) {};
		\node [style=none] (86) at (-3.5, 1.5) {};
		\node [style=none] (87) at (-3.5, 0.5) {};
		\node [style=none] (88) at (-3.5, -0.5) {};
		\node [style=none] (89) at (-3.5, -1.75) {};
		\node [style=none] (90) at (-3.5, -2.75) {};
		\node [style=none] (91) at (2, 2.75) {};
		\node [style=none] (94) at (6.75, -0.75) {};
		\node [style=none] (95) at (6.75, -1.5) {};
		\node [style=none] (96) at (2.75, 2.5) {};
		\node [style=none] (97) at (2.75, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-4.325, -0.375) {};
		\node [style=none] (99) at (-4.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-4.325, 0.375) {};
		\node [style=none] (101) at (-3.95, -0.375) {};
		\node [style=none] (102) at (-4.7, -0.375) {};
		\node [style=none] (103) at (-3.95, 0.375) {};
		\node [style=none] (104) at (-5.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (8.center) to (9.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (29) to (30);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (3.center) to (81.center);
		\draw (6.center) to (82.center);
		\draw (7.center) to (83.center);
		\draw (14.center) to (84.center);
		\draw (47.center) to (91.center);
		\draw (48.center) to (68.center);
		\draw (49.center) to (69.center);
		\draw (52.center) to (70.center);
		\draw (53.center) to (71.center);
		\draw (56.center) to (72.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8.5, 2.75) {};
		\node [style=none] (2) at (8.5, 1.5) {};
		\node [style=none] (3) at (8.5, 0.5) {};
		\node [style=none] (4) at (6.25, 2.5) {};
		\node [style=none] (5) at (6.25, 1.75) {};
		\node [style=none] (6) at (8.5, -0.5) {};
		\node [style=none] (7) at (8.5, -1.75) {};
		\node [style=none] (8) at (7.75, -0.75) {};
		\node [style=none] (9) at (7.75, -1.5) {};
		\node [style=none] (14) at (8.5, -2.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=control] (29) at (7, 0.5) {};
		\node [style=cnot] (30) at (7, -2.75) {};
		\node [style=none] (34) at (-2, 0) {$\Lambda^{x1y}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (-4, 3) {};
		\node [style=none] (44) at (0, 3) {};
		\node [style=none] (45) at (0, -3) {};
		\node [style=none] (46) at (-4, -3) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (55) at (0.75, -1.5) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (0, 1.5) {};
		\node [style=none] (69) at (0, 0.5) {};
		\node [style=none] (70) at (0, -0.5) {};
		\node [style=none] (71) at (0, -1.75) {};
		\node [style=none] (72) at (0, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (4, 2.75) {};
		\node [style=none] (80) at (4, 1.5) {};
		\node [style=none] (81) at (4, 0.5) {};
		\node [style=none] (82) at (4, -0.5) {};
		\node [style=none] (83) at (4, -1.75) {};
		\node [style=none] (84) at (4, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (0, 2.75) {};
		\node [style=none] (94) at (6.25, -0.75) {};
		\node [style=none] (95) at (6.25, -1.5) {};
		\node [style=none] (96) at (0.75, 2.5) {};
		\node [style=none] (97) at (0.75, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-6.325, -0.375) {};
		\node [style=none] (99) at (-6.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-6.325, 0.375) {};
		\node [style=none] (101) at (-5.95, -0.375) {};
		\node [style=none] (102) at (-6.7, -0.375) {};
		\node [style=none] (103) at (-5.95, 0.375) {};
		\node [style=none] (104) at (-7.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=control] (109) at (5.5, -2.75) {};
		\node [style=cnot] (110) at (5.5, 0.5) {};
		\node [style=none] (111) at (1.5, 3) {};
		\node [style=none] (112) at (4, 3) {};
		\node [style=none] (113) at (4, -3) {};
		\node [style=none] (114) at (1.5, -3) {};
		\node [style=none] (115) at (1.5, 2.75) {};
		\node [style=none] (116) at (1.5, 1.5) {};
		\node [style=none] (117) at (1.5, 0.5) {};
		\node [style=none] (118) at (1.5, -0.5) {};
		\node [style=none] (119) at (1.5, -1.75) {};
		\node [style=none] (120) at (1.5, -2.75) {};
		\node [style=none] (127) at (4.75, -0.75) {};
		\node [style=none] (128) at (4.75, -1.5) {};
		\node [style=cnot, scale=0.69] (129) at (3.175, 0.375) {};
		\node [style=none] (130) at (2.8, 0.375) {};
		\node [style=control, scale=0.69] (131) at (3.175, -0.375) {};
		\node [style=none] (132) at (3.55, -0.375) {};
		\node [style=none] (133) at (2.8, -0.375) {};
		\node [style=none] (134) at (3.55, 0.375) {};
		\node [style=none] (135) at (2.375, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (8.center) to (9.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (29) to (30);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (3.center) to (81.center);
		\draw (6.center) to (82.center);
		\draw (7.center) to (83.center);
		\draw (14.center) to (84.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (109) to (110);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw [style=pointilles] (127.center) to (128.center);
		\draw (134.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (131) to (129);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (117.center) to (69.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw (120.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8.5, 2.75) {};
		\node [style=none] (2) at (8.5, 1.5) {};
		\node [style=none] (3) at (8.5, 0.5) {};
		\node [style=none] (4) at (6.25, 2.5) {};
		\node [style=none] (5) at (6.25, 1.75) {};
		\node [style=none] (6) at (8.5, -0.5) {};
		\node [style=none] (7) at (8.5, -1.75) {};
		\node [style=none] (8) at (7.75, -0.75) {};
		\node [style=none] (9) at (7.75, -1.5) {};
		\node [style=none] (14) at (8.5, -2.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=control] (29) at (7, 0.5) {};
		\node [style=cnot] (30) at (7, -2.75) {};
		\node [style=none] (34) at (2, 0) {$\Lambda^{x1y}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (0, 3) {};
		\node [style=none] (44) at (4, 3) {};
		\node [style=none] (45) at (4, -3) {};
		\node [style=none] (46) at (0, -3) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (-0.75, -1.5) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (4, 2.75) {};
		\node [style=none] (80) at (4, 1.5) {};
		\node [style=none] (81) at (4, 0.5) {};
		\node [style=none] (82) at (4, -0.5) {};
		\node [style=none] (83) at (4, -1.75) {};
		\node [style=none] (84) at (4, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (94) at (6.25, -0.75) {};
		\node [style=none] (95) at (6.25, -1.5) {};
		\node [style=none] (96) at (-0.75, 2.5) {};
		\node [style=none] (97) at (-0.75, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-6.325, -0.375) {};
		\node [style=none] (99) at (-6.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-6.325, 0.375) {};
		\node [style=none] (101) at (-5.95, -0.375) {};
		\node [style=none] (102) at (-6.7, -0.375) {};
		\node [style=none] (103) at (-5.95, 0.375) {};
		\node [style=none] (104) at (-7.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=control] (109) at (5.5, -2.75) {};
		\node [style=cnot] (110) at (5.5, 0.5) {};
		\node [style=none] (111) at (-4, 3) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (-1.5, -3) {};
		\node [style=none] (114) at (-4, -3) {};
		\node [style=none] (115) at (0, 2.75) {};
		\node [style=none] (116) at (0, 1.5) {};
		\node [style=none] (117) at (0, 0.5) {};
		\node [style=none] (118) at (0, -0.5) {};
		\node [style=none] (119) at (0, -1.75) {};
		\node [style=none] (120) at (0, -2.75) {};
		\node [style=none] (127) at (4.75, -0.75) {};
		\node [style=none] (128) at (4.75, -1.5) {};
		\node [style=cnot, scale=0.69] (129) at (-2.325, 0.375) {};
		\node [style=none] (130) at (-2.7, 0.375) {};
		\node [style=control, scale=0.69] (131) at (-2.325, -0.375) {};
		\node [style=none] (132) at (-1.95, -0.375) {};
		\node [style=none] (133) at (-2.7, -0.375) {};
		\node [style=none] (134) at (-1.95, 0.375) {};
		\node [style=none] (135) at (-3.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (8.center) to (9.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (29) to (30);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (3.center) to (81.center);
		\draw (6.center) to (82.center);
		\draw (7.center) to (83.center);
		\draw (14.center) to (84.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (109) to (110);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw [style=pointilles] (127.center) to (128.center);
		\draw (134.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (131) to (129);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (117.center) to (69.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw (120.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (11.5, 2.75) {};
		\node [style=none] (2) at (11.5, 1.5) {};
		\node [style=none] (3) at (11.5, 0.5) {};
		\node [style=none] (4) at (7.75, 2.5) {};
		\node [style=none] (5) at (7.75, 1.75) {};
		\node [style=none] (6) at (11.5, -0.5) {};
		\node [style=none] (7) at (11.5, -1.75) {};
		\node [style=none] (8) at (7.75, -0.75) {};
		\node [style=none] (9) at (7.75, -1.5) {};
		\node [style=none] (14) at (11.5, -2.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=control] (29) at (7, 0.5) {};
		\node [style=cnot] (30) at (7, -2.75) {};
		\node [style=none] (34) at (2, 0) {$\Lambda^{x1y}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (0, 3) {};
		\node [style=none] (44) at (4, 3) {};
		\node [style=none] (45) at (4, -3) {};
		\node [style=none] (46) at (0, -3) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (-0.75, -1.5) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (4, 2.75) {};
		\node [style=none] (80) at (4, 1.5) {};
		\node [style=none] (81) at (4, 0.5) {};
		\node [style=none] (82) at (4, -0.5) {};
		\node [style=none] (83) at (4, -1.75) {};
		\node [style=none] (84) at (4, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (94) at (6.25, -0.75) {};
		\node [style=none] (95) at (6.25, -1.5) {};
		\node [style=none] (96) at (-0.75, 2.5) {};
		\node [style=none] (97) at (-0.75, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-6.325, -0.375) {};
		\node [style=none] (99) at (-6.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-6.325, 0.375) {};
		\node [style=none] (101) at (-5.95, -0.375) {};
		\node [style=none] (102) at (-6.7, -0.375) {};
		\node [style=none] (103) at (-5.95, 0.375) {};
		\node [style=none] (104) at (-7.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=control] (109) at (5.5, -2.75) {};
		\node [style=cnot] (110) at (5.5, 0.5) {};
		\node [style=none] (111) at (-4, 3) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (-1.5, -3) {};
		\node [style=none] (114) at (-4, -3) {};
		\node [style=none] (115) at (0, 2.75) {};
		\node [style=none] (116) at (0, 1.5) {};
		\node [style=none] (117) at (0, 0.5) {};
		\node [style=none] (118) at (0, -0.5) {};
		\node [style=none] (119) at (0, -1.75) {};
		\node [style=none] (120) at (0, -2.75) {};
		\node [style=none] (127) at (4.75, -0.75) {};
		\node [style=none] (128) at (4.75, -1.5) {};
		\node [style=cnot, scale=0.69] (129) at (-2.325, 0.375) {};
		\node [style=none] (130) at (-2.7, 0.375) {};
		\node [style=control, scale=0.69] (131) at (-2.325, -0.375) {};
		\node [style=none] (132) at (-1.95, -0.375) {};
		\node [style=none] (133) at (-2.7, -0.375) {};
		\node [style=none] (134) at (-1.95, 0.375) {};
		\node [style=none] (135) at (-3.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (136) at (9.25, -0.75) {};
		\node [style=none] (137) at (9.25, -1.5) {};
		\node [style=control] (138) at (8.5, -2.75) {};
		\node [style=cnot] (139) at (8.5, 0.5) {};
		\node [style=none] (140) at (10.75, -0.75) {};
		\node [style=none] (141) at (10.75, -1.5) {};
		\node [style=control] (142) at (10, -2.75) {};
		\node [style=cnot] (143) at (10, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (8.center) to (9.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (29) to (30);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (3.center) to (81.center);
		\draw (6.center) to (82.center);
		\draw (7.center) to (83.center);
		\draw (14.center) to (84.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (109) to (110);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw [style=pointilles] (127.center) to (128.center);
		\draw (134.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (131) to (129);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (117.center) to (69.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw (120.center) to (72.center);
		\draw [style=pointilles] (136.center) to (137.center);
		\draw (138) to (139);
		\draw [style=pointilles] (140.center) to (141.center);
		\draw (142) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (11.5, 2.75) {};
		\node [style=none] (2) at (11.5, 1.5) {};
		\node [style=none] (3) at (5.5, 0.5) {};
		\node [style=none] (4) at (7.75, 2.5) {};
		\node [style=none] (5) at (7.75, 1.75) {};
		\node [style=none] (6) at (11.5, -0.5) {};
		\node [style=none] (7) at (11.5, -1.75) {};
		\node [style=none] (14) at (5.5, -2.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=none] (34) at (2, 0) {$\Lambda^{x1y}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (0, 3) {};
		\node [style=none] (44) at (4, 3) {};
		\node [style=none] (45) at (4, -3) {};
		\node [style=none] (46) at (0, -3) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (-0.75, -1.5) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (4, 2.75) {};
		\node [style=none] (80) at (4, 1.5) {};
		\node [style=none] (81) at (4, 0.5) {};
		\node [style=none] (82) at (4, -0.5) {};
		\node [style=none] (83) at (4, -1.75) {};
		\node [style=none] (84) at (4, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (96) at (-0.75, 2.5) {};
		\node [style=none] (97) at (-0.75, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-6.325, -0.375) {};
		\node [style=none] (99) at (-6.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-6.325, 0.375) {};
		\node [style=none] (101) at (-5.95, -0.375) {};
		\node [style=none] (102) at (-6.7, -0.375) {};
		\node [style=none] (103) at (-5.95, 0.375) {};
		\node [style=none] (104) at (-7.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (111) at (-4, 3) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (-1.5, -3) {};
		\node [style=none] (114) at (-4, -3) {};
		\node [style=none] (115) at (0, 2.75) {};
		\node [style=none] (116) at (0, 1.5) {};
		\node [style=none] (117) at (0, 0.5) {};
		\node [style=none] (118) at (0, -0.5) {};
		\node [style=none] (119) at (0, -1.75) {};
		\node [style=none] (120) at (0, -2.75) {};
		\node [style=none] (127) at (5.25, -0.75) {};
		\node [style=none] (128) at (5.25, -1.5) {};
		\node [style=cnot, scale=0.69] (129) at (-2.325, 0.375) {};
		\node [style=none] (130) at (-2.7, 0.375) {};
		\node [style=control, scale=0.69] (131) at (-2.325, -0.375) {};
		\node [style=none] (132) at (-1.95, -0.375) {};
		\node [style=none] (133) at (-2.7, -0.375) {};
		\node [style=none] (134) at (-1.95, 0.375) {};
		\node [style=none] (135) at (-3.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (140) at (10.75, -0.75) {};
		\node [style=none] (141) at (10.75, -1.5) {};
		\node [style=control] (142) at (10, -2.75) {};
		\node [style=cnot] (143) at (10, 0.5) {};
		\node [style=none] (144) at (8.5, -2.75) {};
		\node [style=none] (147) at (8.5, 0.5) {};
		\node [style=none] (148) at (11.5, 0.5) {};
		\node [style=none] (151) at (11.5, -2.75) {};
		\node [style=none] (152) at (8.75, -0.75) {};
		\node [style=none] (153) at (8.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (3.center) to (81.center);
		\draw (6.center) to (82.center);
		\draw (7.center) to (83.center);
		\draw (14.center) to (84.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw [style=pointilles] (127.center) to (128.center);
		\draw (134.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (131) to (129);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (117.center) to (69.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw (120.center) to (72.center);
		\draw [style=pointilles] (140.center) to (141.center);
		\draw (142) to (143);
		\draw [in=180, out=0, looseness=0.75] (3.center) to (144.center);
		\draw [in=180, out=0, looseness=0.75] (14.center) to (147.center);
		\draw [style=pointilles] (152.center) to (153.center);
		\draw (147.center) to (148.center);
		\draw (144.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (11.5, 2.75) {};
		\node [style=none] (2) at (11.5, 1.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (10, 2.5) {};
		\node [style=none] (5) at (10, 1.75) {};
		\node [style=none] (6) at (11.5, -0.5) {};
		\node [style=none] (7) at (11.5, -1.75) {};
		\node [style=none] (14) at (3, -2.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=none] (34) at (6.5, 0) {$\Lambda^{x}_{y1}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (8.5, 3) {};
		\node [style=none] (44) at (4.5, 3) {};
		\node [style=none] (45) at (4.5, -3) {};
		\node [style=none] (46) at (8.5, -3) {};
		\node [style=none] (54) at (-0.25, -0.75) {};
		\node [style=none] (55) at (-0.25, -1.5) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (8.5, 2.75) {};
		\node [style=none] (80) at (8.5, 1.5) {};
		\node [style=none] (81) at (4.5, 0.5) {};
		\node [style=none] (84) at (4.5, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (96) at (1.5, 2.5) {};
		\node [style=none] (97) at (1.5, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-6.325, -0.375) {};
		\node [style=none] (99) at (-6.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-6.325, 0.375) {};
		\node [style=none] (101) at (-5.95, -0.375) {};
		\node [style=none] (102) at (-6.7, -0.375) {};
		\node [style=none] (103) at (-5.95, 0.375) {};
		\node [style=none] (104) at (-7.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (111) at (-4, 3) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (-1.5, -3) {};
		\node [style=none] (114) at (-4, -3) {};
		\node [style=none] (115) at (4.5, 2.75) {};
		\node [style=none] (116) at (4.5, 1.5) {};
		\node [style=none] (118) at (4.5, -0.5) {};
		\node [style=none] (119) at (4.5, -1.75) {};
		\node [style=cnot, scale=0.69] (129) at (-2.325, 0.375) {};
		\node [style=none] (130) at (-2.7, 0.375) {};
		\node [style=control, scale=0.69] (131) at (-2.325, -0.375) {};
		\node [style=none] (132) at (-1.95, -0.375) {};
		\node [style=none] (133) at (-2.7, -0.375) {};
		\node [style=none] (134) at (-1.95, 0.375) {};
		\node [style=none] (135) at (-3.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (140) at (10.75, -0.75) {};
		\node [style=none] (141) at (10.75, -1.5) {};
		\node [style=control] (142) at (10, -2.75) {};
		\node [style=cnot] (143) at (10, 0.5) {};
		\node [style=none] (144) at (0, -2.75) {};
		\node [style=none] (147) at (0, 0.5) {};
		\node [style=none] (148) at (11.5, 0.5) {};
		\node [style=none] (151) at (11.5, -2.75) {};
		\node [style=none] (152) at (9.25, -0.75) {};
		\node [style=none] (153) at (9.25, -1.5) {};
		\node [style=none] (154) at (3.25, -0.75) {};
		\node [style=none] (155) at (3.25, -1.5) {};
		\node [style=none] (156) at (8.5, -0.5) {};
		\node [style=none] (157) at (8.5, -1.75) {};
		\node [style=none] (158) at (8.5, 0.5) {};
		\node [style=none] (159) at (8.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (3.center) to (81.center);
		\draw (14.center) to (84.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw (134.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (131) to (129);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw [style=pointilles] (140.center) to (141.center);
		\draw (142) to (143);
		\draw [in=0, out=180, looseness=0.75] (3.center) to (144.center);
		\draw [in=0, out=180, looseness=0.75] (14.center) to (147.center);
		\draw [style=pointilles] (152.center) to (153.center);
		\draw (147.center) to (69.center);
		\draw (144.center) to (72.center);
		\draw [style=pointilles] (154.center) to (155.center);
		\draw (156.center) to (6.center);
		\draw (157.center) to (7.center);
		\draw (158.center) to (148.center);
		\draw (159.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (11.5, 2.75) {};
		\node [style=none] (2) at (11.5, 1.5) {};
		\node [style=none] (4) at (10, 2.5) {};
		\node [style=none] (5) at (10, 1.75) {};
		\node [style=none] (6) at (11.5, -0.5) {};
		\node [style=none] (7) at (11.5, -1.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=none] (34) at (6.5, 0) {$\Lambda^{x}_{y1}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (8.5, 3) {};
		\node [style=none] (44) at (4.5, 3) {};
		\node [style=none] (45) at (4.5, -3) {};
		\node [style=none] (46) at (8.5, -3) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (-0.75, -1.5) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (8.5, 2.75) {};
		\node [style=none] (80) at (8.5, 1.5) {};
		\node [style=none] (81) at (4.5, 0.5) {};
		\node [style=none] (84) at (4.5, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (96) at (1.5, 2.5) {};
		\node [style=none] (97) at (1.5, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-6.325, -0.375) {};
		\node [style=none] (99) at (-6.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-6.325, 0.375) {};
		\node [style=none] (101) at (-5.95, -0.375) {};
		\node [style=none] (102) at (-6.7, -0.375) {};
		\node [style=none] (103) at (-5.95, 0.375) {};
		\node [style=none] (104) at (-7.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (111) at (-4, 3) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (-1.5, -3) {};
		\node [style=none] (114) at (-4, -3) {};
		\node [style=none] (115) at (4.5, 2.75) {};
		\node [style=none] (116) at (4.5, 1.5) {};
		\node [style=none] (118) at (4.5, -0.5) {};
		\node [style=none] (119) at (4.5, -1.75) {};
		\node [style=cnot, scale=0.69] (129) at (-2.325, 0.375) {};
		\node [style=none] (130) at (-2.7, 0.375) {};
		\node [style=control, scale=0.69] (131) at (-2.325, -0.375) {};
		\node [style=none] (132) at (-1.95, -0.375) {};
		\node [style=none] (133) at (-2.7, -0.375) {};
		\node [style=none] (134) at (-1.95, 0.375) {};
		\node [style=none] (135) at (-3.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (140) at (10.75, -0.75) {};
		\node [style=none] (141) at (10.75, -1.5) {};
		\node [style=control] (142) at (10, -2.75) {};
		\node [style=cnot] (143) at (10, 0.5) {};
		\node [style=none] (148) at (11.5, 0.5) {};
		\node [style=none] (151) at (11.5, -2.75) {};
		\node [style=none] (152) at (9.25, -0.75) {};
		\node [style=none] (153) at (9.25, -1.5) {};
		\node [style=none] (154) at (3.75, -0.75) {};
		\node [style=none] (155) at (3.75, -1.5) {};
		\node [style=none] (156) at (8.5, -0.5) {};
		\node [style=none] (157) at (8.5, -1.75) {};
		\node [style=none] (158) at (8.5, 0.5) {};
		\node [style=none] (159) at (8.5, -2.75) {};
		\node [style=none] (160) at (2.25, -0.75) {};
		\node [style=none] (161) at (2.25, -1.5) {};
		\node [style=control] (162) at (1.5, 0.5) {};
		\node [style=cnot] (163) at (1.5, -2.75) {};
		\node [style=none] (164) at (0.75, -0.75) {};
		\node [style=none] (165) at (0.75, -1.5) {};
		\node [style=control] (166) at (0, -2.75) {};
		\node [style=cnot] (167) at (0, 0.5) {};
		\node [style=control] (168) at (3, -2.75) {};
		\node [style=cnot] (169) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw (134.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (131) to (129);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw [style=pointilles] (140.center) to (141.center);
		\draw (142) to (143);
		\draw [style=pointilles] (152.center) to (153.center);
		\draw [style=pointilles] (154.center) to (155.center);
		\draw (156.center) to (6.center);
		\draw (157.center) to (7.center);
		\draw (158.center) to (148.center);
		\draw (159.center) to (151.center);
		\draw [style=pointilles] (160.center) to (161.center);
		\draw (162) to (163);
		\draw [style=pointilles] (164.center) to (165.center);
		\draw (166) to (167);
		\draw (168) to (169);
		\draw (69.center) to (81.center);
		\draw (72.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decodagenaturalite9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (15, 2.75) {};
		\node [style=none] (2) at (15, 1.5) {};
		\node [style=none] (4) at (12.625, 2.5) {};
		\node [style=none] (5) at (12.625, 1.75) {};
		\node [style=none] (6) at (15, -0.5) {};
		\node [style=none] (7) at (15, -1.75) {};
		\node [style=none] (15) at (-9.5, 2.75) {};
		\node [style=none] (16) at (-9.5, 1.5) {};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-8.75, 2.5) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.5, -0.5) {};
		\node [style=none] (21) at (-9.5, -1.75) {};
		\node [style=none] (22) at (-8.75, -0.75) {};
		\node [style=none] (23) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-9.5, -2.75) {};
		\node [style=none] (34) at (8.25, 0) {$\Lambda^{x}_{y1}R_X(\theta)$};
		\node [style=none] (35) at (-8, 3) {};
		\node [style=none] (36) at (-5.5, 3) {};
		\node [style=none] (37) at (-5.5, -3) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (43) at (10.25, 3) {};
		\node [style=none] (44) at (6.25, 3) {};
		\node [style=none] (45) at (6.25, -3) {};
		\node [style=none] (46) at (10.25, -3) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (-0.75, -1.5) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-4.75, -0.75) {};
		\node [style=none] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-4, -2.75) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-8, 2.75) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, 0.5) {};
		\node [style=none] (76) at (-8, -0.5) {};
		\node [style=none] (77) at (-8, -1.75) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (10.25, 2.75) {};
		\node [style=none] (80) at (10.25, 1.5) {};
		\node [style=none] (81) at (6.25, 0.5) {};
		\node [style=none] (84) at (6.25, -2.75) {};
		\node [style=none] (85) at (-5.5, 2.75) {};
		\node [style=none] (86) at (-5.5, 1.5) {};
		\node [style=none] (87) at (-5.5, 0.5) {};
		\node [style=none] (88) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, -1.75) {};
		\node [style=none] (90) at (-5.5, -2.75) {};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (96) at (2.125, 2.5) {};
		\node [style=none] (97) at (2.125, 1.75) {};
		\node [style=cnot, scale=0.69] (98) at (-6.325, -0.375) {};
		\node [style=none] (99) at (-6.7, 0.375) {};
		\node [style=control, scale=0.69] (100) at (-6.325, 0.375) {};
		\node [style=none] (101) at (-5.95, -0.375) {};
		\node [style=none] (102) at (-6.7, -0.375) {};
		\node [style=none] (103) at (-5.95, 0.375) {};
		\node [style=none] (104) at (-7.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (111) at (-4, 3) {};
		\node [style=none] (112) at (-1.5, 3) {};
		\node [style=none] (113) at (-1.5, -3) {};
		\node [style=none] (114) at (-4, -3) {};
		\node [style=none] (115) at (6.25, 2.75) {};
		\node [style=none] (116) at (6.25, 1.5) {};
		\node [style=none] (118) at (6.25, -0.5) {};
		\node [style=none] (119) at (6.25, -1.75) {};
		\node [style=cnot, scale=0.69] (129) at (-2.325, 0.375) {};
		\node [style=none] (130) at (-2.7, 0.375) {};
		\node [style=control, scale=0.69] (131) at (-2.325, -0.375) {};
		\node [style=none] (132) at (-1.95, -0.375) {};
		\node [style=none] (133) at (-2.7, -0.375) {};
		\node [style=none] (134) at (-1.95, 0.375) {};
		\node [style=none] (135) at (-3.125, 0) {$\bar\Lambda\tripleindice xy\epsilon$};
		\node [style=none] (140) at (13.375, -0.75) {};
		\node [style=none] (141) at (13.375, -1.5) {};
		\node [style=wcontrol] (142) at (11.75, -2.75) {};
		\node [style=cnot] (143) at (11.75, 0.5) {};
		\node [style=none] (148) at (15, 0.5) {};
		\node [style=none] (151) at (15, -2.75) {};
		\node [style=none] (152) at (11, -0.75) {};
		\node [style=none] (153) at (11, -1.5) {};
		\node [style=none] (154) at (5.5, -0.75) {};
		\node [style=none] (155) at (5.5, -1.5) {};
		\node [style=none] (156) at (10.25, -0.5) {};
		\node [style=none] (157) at (10.25, -1.75) {};
		\node [style=none] (158) at (10.25, 0.5) {};
		\node [style=none] (159) at (10.25, -2.75) {};
		\node [style=none] (160) at (3.125, -0.75) {};
		\node [style=none] (161) at (3.125, -1.5) {};
		\node [style=control] (162) at (1.5, 0.5) {};
		\node [style=cnot] (163) at (1.5, -2.75) {};
		\node [style=none] (164) at (0.75, -0.75) {};
		\node [style=none] (165) at (0.75, -1.5) {};
		\node [style=control] (166) at (0, -2.75) {};
		\node [style=cnot] (167) at (0, 0.5) {};
		\node [style=wcontrol] (168) at (4.75, -2.75) {};
		\node [style=cnot] (169) at (4.75, 0.5) {};
		\node [style=boite2] (170) at (3, 0.5) {$X$};
		\node [style=boite2] (171) at (13.5, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw [style=pointilles] (18.center) to (19.center);
		\draw [style=pointilles] (22.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [style=pointilles] (54.center) to (55.center);
		\draw [style=pointilles] (60.center) to (61.center);
		\draw [style=pointilles] (64.center) to (65.center);
		\draw (1.center) to (79.center);
		\draw (2.center) to (80.center);
		\draw (57.center) to (85.center);
		\draw (58.center) to (86.center);
		\draw (59.center) to (87.center);
		\draw (62.center) to (88.center);
		\draw (63.center) to (89.center);
		\draw (66.center) to (90.center);
		\draw (73.center) to (15.center);
		\draw (74.center) to (16.center);
		\draw (75.center) to (17.center);
		\draw (76.center) to (20.center);
		\draw (77.center) to (21.center);
		\draw (78.center) to (28.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (103.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (100) to (98);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw (134.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (131) to (129);
		\draw (115.center) to (91.center);
		\draw (116.center) to (68.center);
		\draw (118.center) to (70.center);
		\draw (119.center) to (71.center);
		\draw [style=pointilles] (140.center) to (141.center);
		\draw (142) to (143);
		\draw [style=pointilles] (152.center) to (153.center);
		\draw [style=pointilles] (154.center) to (155.center);
		\draw (156.center) to (6.center);
		\draw (157.center) to (7.center);
		\draw (158.center) to (148.center);
		\draw (159.center) to (151.center);
		\draw [style=pointilles] (160.center) to (161.center);
		\draw (162) to (163);
		\draw [style=pointilles] (164.center) to (165.center);
		\draw (166) to (167);
		\draw (168) to (169);
		\draw (69.center) to (81.center);
		\draw (72.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagrammevidesurC.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-3.5, -3.75) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=none] (13) at (-2, -3.75) {};
		\node [style=none] (42) at (2, -0.75) {};
		\node [style=none] (43) at (2, -3.75) {};
		\node [style=none] (44) at (3.5, -0.75) {};
		\node [style=none] (48) at (3.5, -3.75) {};
		\node [style=boitecircuit] (53) at (0, -2.25) {$C$};
		\node [style=msdiagrammevide] (54) at (0, 4.25) {};
		\node [style=dot] (55) at (-2.75, -3) {};
		\node [style=dot] (56) at (-2.75, -1.5) {};
		\node [style=dot] (57) at (-2.75, -2.25) {};
		\node [style=dot] (58) at (2.75, -3) {};
		\node [style=dot] (59) at (2.75, -1.5) {};
		\node [style=dot] (60) at (2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1Lb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (1, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (4.5, -1.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {};
		\node [style=cnot] (5) at (1, -1.5) {};
		\node [style=boite2] (6) at (-1, -1.5) {$P(\nicefrac{\pi}{4})$};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (-4.75, 1.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=boite2] (13) at (-1, 1.5) {$P(\nicefrac{\pi}{4})$};
		\node [style=none] (14) at (4, 1.5) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=boite2] (17) at (-1, 0) {$H$};
		\node [style=none] (18) at (-2.5, -1.5) {};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-4.25, -1.5) {};
		\node [style=none] (21) at (-4.25, 0) {};
		\node [style=none] (22) at (-4.75, 0) {};
		\node [style=none] (23) at (-4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (8.center) to (10.center);
		\draw [in=180, out=0] (1.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (10.center);
		\draw [in=0, out=-180] (19.center) to (20.center);
		\draw [in=0, out=180] (18.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1Rb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (2.75, 1.5) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=cnot] (5) at (2.75, 0) {};
		\node [style=boite2] (6) at (-1.1, 1.5) {$P(\nicefrac{\pi}{4})$};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-4.75, -1.5) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=boite2] (13) at (1.1, -1.5) {$P(\nicefrac{\pi}{4})$};
		\node [style=none] (14) at (-0.25, -1.5) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=boite2] (17) at (-3.4, -1.5) {$H$};
		\node [style=none] (18) at (-2.5, 1.5) {};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-4.25, 1.5) {};
		\node [style=none] (21) at (-4.25, 0) {};
		\node [style=none] (22) at (-4.75, 0) {};
		\node [style=none] (23) at (-4.75, 1.5) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (0.25, 1.5) {};
		\node [style=none] (26) at (0.25, 1.5) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (2, 1.5) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (3.5, 0) {};
		\node [style=none] (31) at (5.75, 1.5) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (33) at (3.5, -1.5) { };
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=none] (35) at (3.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
		\node [style=none] (37) at (3.5, -1.5) {};
		\node [style=none] (38) at (5.25, 0) {};
		\node [style=none] (39) at (5.25, -1.5) {};
		\node [style=none] (40) at (5.75, -1.5) {};
		\node [style=none] (41) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (5);
		\draw (8.center) to (9.center);
		\draw [in=180, out=0] (8.center) to (10.center);
		\draw [in=-180, out=0] (1.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (10.center);
		\draw [in=0, out=180] (19.center) to (20.center);
		\draw [in=0, out=-180] (18.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (20.center);
		\draw [in=180, out=0] (27.center) to (28.center);
		\draw [in=180, out=0] (26.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (28.center);
		\draw [in=180, out=0] (37.center) to (38.center);
		\draw [in=180, out=0] (36.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exdecodagenaturalitebsL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.875, 0.75) {};
		\node [style=none] (1) at (4.875, 0.75) {};
		\node [style=boite2] (2) at (0, -0.75) {$R_X(\text{-}2\theta)$};
		\node [style=boite2] (4) at (2.375, 0.75) {$X$};
		\node [style=none] (5) at (-4.875, -0.75) {};
		\node [style=none] (6) at (4.875, -0.75) {};
		\node [style=wcontrol] (7) at (0, 0.75) {};
		\node [style=control] (8) at (2.375, -0.75) {};
		\node [style=boite2] (11) at (3.875, -0.75) {$X$};
		\node [style=wcontrol] (12) at (3.875, 0.75) {};
		\node [style=boite2] (13) at (-2.375, 0.75) {$X$};
		\node [style=control] (14) at (-2.375, -0.75) {};
		\node [style=boite2] (15) at (-3.875, -0.75) {$X$};
		\node [style=wcontrol] (16) at (-3.875, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (8) to (4);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exdecodagenaturalitebsR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (2, -0.75) {};
		\node [style=boite2] (2) at (0, 0.75) {$R_X(\text{-}2\theta)$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=control] (7) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exnaturalitebsL.tikz <==
\begin{tikzpicture}[scale=0.667]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1.75, 3) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0, 2.625) {$\theta$};
		\node [style=none] (18) at (4.25, 3) {};
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (24) at (6.75, 1) {};
		\node [style=none] (25) at (4.25, 1) {};
		\node [style=none] (26) at (6.75, 3) {};
		\node [style=none] (27) at (7.25, 3) {};
		\node [style=none] (28) at (7.25, 1) {};
		\node [style=none] (29) at (7.25, -1) {};
		\node [style=none] (30) at (-7.25, -3) {};
		\node [style=none] (31) at (7.25, -3) {};
		\node [style=none] (32) at (-1.75, 3) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (-4.25, 3) {};
		\node [style=none] (35) at (-4.25, -1) {};
		\node [style=none] (36) at (-1.75, -1) {};
		\node [style=none] (37) at (-6.75, 1) {};
		\node [style=none] (38) at (-4.25, 1) {};
		\node [style=none] (39) at (-6.75, 3) {};
		\node [style=none] (40) at (-7.25, 3) {};
		\node [style=none] (41) at (-7.25, 1) {};
		\node [style=none] (42) at (-7.25, -1) {};
		\node [style=none] (43) at (0, 4) {};
		\node [style=none] (44) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (9.center) to (18.center);
		\draw [in=180, out=0, looseness=0.75] (11.center) to (19.center);
		\draw [in=180, out=0, looseness=0.75] (25.center) to (26.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (25.center);
		\draw [in=180, out=0, looseness=0.75] (18.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (19.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (34.center);
		\draw [in=0, out=180, looseness=0.75] (33.center) to (35.center);
		\draw [in=0, out=180, looseness=0.75] (38.center) to (39.center);
		\draw [in=0, out=180, looseness=0.75] (36.center) to (38.center);
		\draw [in=0, out=180, looseness=0.75] (34.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (37.center) to (41.center);
		\draw (35.center) to (42.center);
		\draw (36.center) to (20.center);
		\draw [in=180, out=0] (32.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exnaturalitebsR.tikz <==
\begin{tikzpicture}[scale=0.667]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (20) at (2.25, 3) {};
		\node [style=none] (27) at (2.25, 1) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=none] (30) at (-2.25, -3) {};
		\node [style=none] (31) at (2.25, -3) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (-1.75, -1) {};
		\node [style=none] (36) at (-2.25, 3) {};
		\node [style=none] (40) at (-2.25, 1) {};
		\node [style=none] (41) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (30.center) to (31.center);
		\draw (36.center) to (20.center);
		\draw [in=180, out=0] (32.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (33.center);
		\draw (40.center) to (32.center);
		\draw (41.center) to (33.center);
		\draw (9.center) to (27.center);
		\draw (11.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filcourt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filsparalleleslongbs-m-.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (0.center) to (1.center);
		\draw [style=noire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filsparalleleslongbs-m.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (0.center) to (1.center);
		\draw [style=noire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalControledGate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.5, 0.125) {};
		\node [style=none] (18) at (-1, 0.125) {};
		\node [style=none] (80) at (-2.25, 0.375) {};
		\node [style=none] (81) at (-2.25, -0.375) {};
		\node [style=none] (82) at (-3.5, -1.125) {};
		\node [style=none] (83) at (-1, -1.125) {};
		\node [style=none] (86) at (-3.5, 1.125) {};
		\node [style=none] (87) at (-1, 1.125) {};
		\node [style=none] (88) at (-1, 1.375) {};
		\node [style=none] (89) at (1, 1.375) {};
		\node [style=none] (90) at (1, -2.375) {};
		\node [style=none] (91) at (-1, -2.375) {};
		\node [style=none] (93) at (0, -0.25) {$\lambda^{k}G$};
		\node [style=none] (94) at (3.5, 0.125) {};
		\node [style=none] (95) at (1, 0.125) {};
		\node [style=none] (96) at (2.25, -0.375) {};
		\node [style=none] (97) at (2.25, 0.375) {};
		\node [style=none] (98) at (3.5, -1.125) {};
		\node [style=none] (99) at (1, -1.125) {};
		\node [style=none] (101) at (3.5, 1.125) {};
		\node [style=none] (102) at (1, 1.125) {};
		\node [style=boite2] (103) at (-2.25, 1.125) {$X^{\overline {x_1}}$};
		\node [style=boite2] (104) at (2.25, 1.125) {$X^{\overline{x_1}}$};
		\node [style=boite2] (105) at (-2.25, -1.125) {$X^{\overline{x_k}}$};
		\node [style=boite2] (106) at (2.25, -1.125) {$X^{\overline{x_k}}$};
		\node [style=none] (107) at (-3.5, -2.125) {};
		\node [style=none] (108) at (-1, -2.125) {};
		\node [style=none] (109) at (1, -2.125) {};
		\node [style=none] (110) at (3.5, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles, in=90, out=-90] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (107.center) to (108.center);
		\draw (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalControledGateP1x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.5, 0.125) {};
		\node [style=none] (18) at (-1, 0.125) {};
		\node [style=none] (80) at (-3.25, -0.125) {};
		\node [style=none] (81) at (-3.25, -1.125) {};
		\node [style=none] (82) at (-3.5, -1.375) {};
		\node [style=none] (83) at (-1, -1.375) {};
		\node [style=none] (86) at (-3.5, 1.375) {};
		\node [style=none] (87) at (-1, 1.375) {};
		\node [style=none] (88) at (-1, 1.625) {};
		\node [style=none] (89) at (2, 1.625) {};
		\node [style=none] (90) at (2, -2.875) {};
		\node [style=none] (91) at (-1, -2.875) {};
		\node [style=none] (93) at (0.5, -0.5) {$\lambda^{k+1}P(\varphi)$};
		\node [style=none] (94) at (4.5, 0.125) {};
		\node [style=none] (95) at (2, 0.125) {};
		\node [style=none] (96) at (4.25, -0.125) {};
		\node [style=none] (97) at (4.25, -1.125) {};
		\node [style=none] (98) at (4.5, -1.375) {};
		\node [style=none] (99) at (2, -1.375) {};
		\node [style=none] (101) at (4.5, 1.375) {};
		\node [style=none] (102) at (2, 1.375) {};
		\node [style=boite2] (103) at (-2.25, 0.125) {$X^{\overline{x_1}}$};
		\node [style=boite2] (104) at (3.25, 0.125) {$X^{\overline{x_1}}$};
		\node [style=none] (105) at (-3.5, -2.625) {};
		\node [style=none] (106) at (-1, -2.625) {};
		\node [style=none] (107) at (4.5, -2.625) {};
		\node [style=none] (108) at (2, -2.625) {};
		\node [style=boite2] (109) at (3.25, -1.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (110) at (-2.25, -1.375) {$X^{\overline{x_k}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalControledGateS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.5, 0.125) {};
		\node [style=none] (18) at (-1, 0.125) {};
		\node [style=none] (80) at (-2.25, 0.375) {};
		\node [style=none] (81) at (-2.25, -0.375) {};
		\node [style=none] (82) at (-3.5, -1.125) {};
		\node [style=none] (83) at (-1, -1.125) {};
		\node [style=none] (86) at (-3.5, 1.125) {};
		\node [style=none] (87) at (-1, 1.125) {};
		\node [style=none] (88) at (-1, 1.375) {};
		\node [style=none] (89) at (1.25, 1.375) {};
		\node [style=none] (90) at (1.25, -1.625) {};
		\node [style=none] (91) at (-1, -1.625) {};
		\node [style=none] (93) at (0.125, 0) {$\lambda^{k}s(\varphi)$};
		\node [style=none] (94) at (3.75, 0.125) {};
		\node [style=none] (95) at (1.25, 0.125) {};
		\node [style=none] (96) at (2.5, -0.375) {};
		\node [style=none] (97) at (2.5, 0.375) {};
		\node [style=none] (98) at (3.75, -1.125) {};
		\node [style=none] (99) at (1.25, -1.125) {};
		\node [style=none] (101) at (3.75, 1.125) {};
		\node [style=none] (102) at (1.25, 1.125) {};
		\node [style=boite2] (103) at (-2.25, 1.125) {$X^{\overline{x_1}}$};
		\node [style=boite2] (104) at (2.5, 1.125) {$X^{\overline{x_1}}$};
		\node [style=boite2] (105) at (-2.25, -1.125) {$X^{\overline{x_k}}$};
		\node [style=boite2] (106) at (2.5, -1.125) {$X^{\overline{x_k}}$};
		\node [style=none] (107) at (-3.5, -2.125) {};
		\node [style=none] (108) at (-1, -2.125) {};
		\node [style=none] (109) at (1.25, -2.125) {};
		\node [style=none] (110) at (3.75, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles, in=90, out=-90] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalControledGateS1xb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.5, 0.125) {};
		\node [style=none] (18) at (-1, 0.125) {};
		\node [style=none] (80) at (-3.25, -0.125) {};
		\node [style=none] (81) at (-3.25, -1.125) {};
		\node [style=none] (82) at (-3.5, -1.375) {};
		\node [style=none] (83) at (-1, -1.375) {};
		\node [style=none] (86) at (-3.5, 1.375) {};
		\node [style=none] (87) at (-1, 1.375) {};
		\node [style=none] (88) at (-1, 1.625) {};
		\node [style=none] (89) at (2, 1.625) {};
		\node [style=none] (90) at (2, -2.875) {};
		\node [style=none] (91) at (-1, -2.875) {};
		\node [style=none] (93) at (0.5, -0.5) {$\lambda^{k+2}s(\varphi)$};
		\node [style=none] (94) at (4.5, 0.125) {};
		\node [style=none] (95) at (2, 0.125) {};
		\node [style=none] (96) at (4.25, -0.125) {};
		\node [style=none] (97) at (4.25, -1.125) {};
		\node [style=none] (98) at (4.5, -1.375) {};
		\node [style=none] (99) at (2, -1.375) {};
		\node [style=none] (101) at (4.5, 1.375) {};
		\node [style=none] (102) at (2, 1.375) {};
		\node [style=boite2] (103) at (-2.25, 0.125) {$X^{\overline{x_1}}$};
		\node [style=boite2] (104) at (3.25, 0.125) {$X^{\overline{x_1}}$};
		\node [style=none] (105) at (-3.5, -2.625) {};
		\node [style=none] (106) at (-1, -2.625) {};
		\node [style=none] (107) at (4.5, -2.625) {};
		\node [style=none] (108) at (2, -2.625) {};
		\node [style=boite2] (109) at (3.25, -1.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (110) at (-2.25, -1.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (111) at (3.25, -2.625) {$X^{\overline{b}}$};
		\node [style=boite2] (112) at (-2.25, -2.625) {$X^{\overline{b}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id1k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (0.125, 0.5) {};
		\node [style=none] (12) at (0.125, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (10.center) to (8.center);
		\draw (13.center) to (7.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idCmultifils.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.5, 1.5) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (42) at (-2, 1.5) {};
		\node [style=none] (43) at (-2, -1.5) {};
		\node [style=none] (44) at (-9, 1.5) {};
		\node [style=none] (48) at (-9, -1.5) {};
		\node [style=boitecircuit] (53) at (0, 0) {$C$};
		\node [style=dot] (54) at (-5.5, -0.75) {};
		\node [style=dot] (55) at (-5.5, 0.75) {};
		\node [style=dot] (56) at (-5.5, 0) {};
		\node [style=dot] (57) at (2.75, -0.75) {};
		\node [style=dot] (58) at (2.75, 0.75) {};
		\node [style=dot] (59) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.125) {};
		\node [style=none] (1) at (1, -0.125) {};
		\node [style=none] (2) at (0, 0.125) {};
		\node [style=none] (3) at (0, 0.875) {};
		\node [style=none] (4) at (-1, 1.125) {};
		\node [style=none] (5) at (1, 1.125) {};
		\node [style=none] (6) at (-1, -1.125) {};
		\node [style=none] (7) at (1, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=pointilles] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaXlambdaX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.125) {};
		\node [style=none] (1) at (-1.25, -0.125) {};
		\node [style=none] (2) at (-2.25, 0.125) {};
		\node [style=none] (3) at (-2.25, 0.875) {};
		\node [style=none] (4) at (-3.25, 1.125) {};
		\node [style=none] (5) at (-1.25, 1.125) {};
		\node [style=none] (6) at (-3.25, -1.125) {};
		\node [style=none] (7) at (-1.25, -1.125) {};
		\node [style=none] (8) at (-1.25, -1.375) {};
		\node [style=none] (9) at (1.75, -1.375) {};
		\node [style=none] (10) at (1.75, 1.375) {};
		\node [style=none] (11) at (-1.25, 1.375) {};
		\node [style=none] (12) at (0.25, 0) {$\Lambda^{x}X$};
		\node [style=none] (13) at (2.75, -0.125) {};
		\node [style=none] (14) at (1.75, -0.125) {};
		\node [style=none] (15) at (2.75, 1.125) {};
		\node [style=none] (16) at (1.75, 1.125) {};
		\node [style=none] (17) at (2.75, -1.125) {};
		\node [style=none] (18) at (1.75, -1.125) {};
		\node [style=none] (20) at (2.75, -0.125) {};
		\node [style=none] (21) at (2.75, 1.125) {};
		\node [style=none] (22) at (2.75, -1.125) {};
		\node [style=none] (23) at (2.75, -1.375) {};
		\node [style=none] (24) at (5.75, -1.375) {};
		\node [style=none] (25) at (5.75, 1.375) {};
		\node [style=none] (26) at (2.75, 1.375) {};
		\node [style=none] (27) at (4.25, 0) {$\Lambda^{x}X$};
		\node [style=none] (28) at (5.75, -0.125) {};
		\node [style=none] (29) at (5.75, 1.125) {};
		\node [style=none] (30) at (5.75, -1.125) {};
		\node [style=none] (31) at (7.75, -0.125) {};
		\node [style=none] (32) at (7.75, 1.125) {};
		\node [style=none] (33) at (7.75, -1.125) {};
		\node [style=none] (34) at (6.75, 0.125) {};
		\node [style=none] (35) at (6.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=pointilles] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
		\draw [style=pointilles] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaXlambdaX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.125) {};
		\node [style=none] (1) at (1.5, -0.125) {};
		\node [style=none] (2) at (0.5, 0.125) {};
		\node [style=none] (3) at (0.5, 0.875) {};
		\node [style=none] (4) at (-0.5, 1.125) {};
		\node [style=none] (5) at (1.5, 1.125) {};
		\node [style=none] (6) at (-0.5, -1.125) {};
		\node [style=none] (7) at (1.5, -1.125) {};
		\node [style=none] (8) at (1.5, -1.375) {};
		\node [style=none] (9) at (4.5, -1.375) {};
		\node [style=none] (10) at (4.5, 1.375) {};
		\node [style=none] (11) at (1.5, 1.375) {};
		\node [style=none] (12) at (3, 0) {$\Lambda^{x}P(\pi)$};
		\node [style=none] (13) at (7.5, -0.125) {};
		\node [style=none] (14) at (4.5, -0.125) {};
		\node [style=none] (15) at (7.5, 1.125) {};
		\node [style=none] (16) at (4.5, 1.125) {};
		\node [style=none] (17) at (7.5, -1.125) {};
		\node [style=none] (18) at (4.5, -1.125) {};
		\node [style=boite2] (19) at (5.25, -1.125) {$H$};
		\node [style=none] (20) at (7.5, -0.125) {};
		\node [style=none] (21) at (7.5, 1.125) {};
		\node [style=none] (22) at (7.5, -1.125) {};
		\node [style=none] (23) at (7.5, -1.375) {};
		\node [style=none] (24) at (10.5, -1.375) {};
		\node [style=none] (25) at (10.5, 1.375) {};
		\node [style=none] (26) at (7.5, 1.375) {};
		\node [style=none] (27) at (9, 0) {$\Lambda^{x}P(\pi)$};
		\node [style=none] (28) at (10.5, -0.125) {};
		\node [style=none] (29) at (10.5, 1.125) {};
		\node [style=none] (30) at (10.5, -1.125) {};
		\node [style=none] (31) at (12.75, -0.125) {};
		\node [style=none] (32) at (12.75, 1.125) {};
		\node [style=none] (33) at (12.75, -1.125) {};
		\node [style=none] (34) at (11.75, 0.125) {};
		\node [style=none] (35) at (11.75, 0.875) {};
		\node [style=boite2] (36) at (6.75, -1.125) {$H$};
		\node [style=boite2] (37) at (11.75, -1.125) {$H$};
		\node [style=boite2] (38) at (0.5, -1.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=pointilles] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
		\draw [style=pointilles] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaXlambdaX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.125) {};
		\node [style=none] (1) at (-1.75, -0.125) {};
		\node [style=none] (2) at (-2.75, 0.125) {};
		\node [style=none] (3) at (-2.75, 0.875) {};
		\node [style=none] (4) at (-3.75, 1.125) {};
		\node [style=none] (5) at (-1.75, 1.125) {};
		\node [style=none] (6) at (-3.75, -1.125) {};
		\node [style=none] (7) at (-1.75, -1.125) {};
		\node [style=none] (8) at (-1.75, -1.375) {};
		\node [style=none] (9) at (1.25, -1.375) {};
		\node [style=none] (10) at (1.25, 1.375) {};
		\node [style=none] (11) at (-1.75, 1.375) {};
		\node [style=none] (12) at (-0.25, 0) {$\Lambda^{x}P(\pi)$};
		\node [style=none] (13) at (2.5, -0.125) {};
		\node [style=none] (14) at (1.25, -0.125) {};
		\node [style=none] (15) at (2.5, 1.125) {};
		\node [style=none] (16) at (1.25, 1.125) {};
		\node [style=none] (17) at (2.5, -1.125) {};
		\node [style=none] (18) at (1.25, -1.125) {};
		\node [style=none] (20) at (2.5, -0.125) {};
		\node [style=none] (21) at (2.5, 1.125) {};
		\node [style=none] (22) at (2.5, -1.125) {};
		\node [style=none] (23) at (2.5, -1.375) {};
		\node [style=none] (24) at (5.5, -1.375) {};
		\node [style=none] (25) at (5.5, 1.375) {};
		\node [style=none] (26) at (2.5, 1.375) {};
		\node [style=none] (27) at (4, 0) {$\Lambda^{x}P(\pi)$};
		\node [style=none] (28) at (5.5, -0.125) {};
		\node [style=none] (29) at (5.5, 1.125) {};
		\node [style=none] (30) at (5.5, -1.125) {};
		\node [style=none] (31) at (7.75, -0.125) {};
		\node [style=none] (32) at (7.75, 1.125) {};
		\node [style=none] (33) at (7.75, -1.125) {};
		\node [style=none] (34) at (6.75, 0.125) {};
		\node [style=none] (35) at (6.75, 0.875) {};
		\node [style=boite2] (37) at (6.75, -1.125) {$H$};
		\node [style=boite2] (38) at (-2.75, -1.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=pointilles] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
		\draw [style=pointilles] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaXlambdaX4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.125) {};
		\node [style=none] (1) at (-1.75, -0.125) {};
		\node [style=none] (2) at (-2.75, 0.125) {};
		\node [style=none] (3) at (-2.75, 0.875) {};
		\node [style=none] (4) at (-3.75, 1.125) {};
		\node [style=none] (5) at (-1.75, 1.125) {};
		\node [style=none] (6) at (-3.75, -1.125) {};
		\node [style=none] (7) at (-1.75, -1.125) {};
		\node [style=none] (8) at (-1.75, -1.375) {};
		\node [style=none] (9) at (1.25, -1.375) {};
		\node [style=none] (10) at (1.25, 1.375) {};
		\node [style=none] (11) at (-1.75, 1.375) {};
		\node [style=none] (12) at (-0.25, 0) {$\Lambda^{x}P(2\pi)$};
		\node [style=none] (14) at (1.25, -0.125) {};
		\node [style=none] (16) at (1.25, 1.125) {};
		\node [style=none] (18) at (1.25, -1.125) {};
		\node [style=none] (30) at (3.25, -0.125) {};
		\node [style=none] (31) at (3.25, 1.125) {};
		\node [style=none] (32) at (3.25, -1.125) {};
		\node [style=none] (33) at (2.25, 0.125) {};
		\node [style=none] (34) at (2.25, 0.875) {};
		\node [style=boite2] (35) at (2.25, -1.125) {$H$};
		\node [style=boite2] (36) at (-2.75, -1.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=pointilles] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw [style=pointilles] (33.center) to (34.center);
		\draw (16.center) to (31.center);
		\draw (30.center) to (14.center);
		\draw (18.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaXlambdaX5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.125) {};
		\node [style=none] (2) at (1.75, 0.125) {};
		\node [style=none] (3) at (1.75, 0.875) {};
		\node [style=none] (4) at (0, 1.125) {};
		\node [style=none] (6) at (0, -1.125) {};
		\node [style=none] (16) at (3.5, -0.125) {};
		\node [style=none] (17) at (3.5, 1.125) {};
		\node [style=none] (18) at (3.5, -1.125) {};
		\node [style=boite2] (21) at (2.5, -1.125) {$H$};
		\node [style=boite2] (22) at (1, -1.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (2.center) to (3.center);
		\draw (0.center) to (16.center);
		\draw (6.center) to (18.center);
		\draw (4.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaxRX4pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -0.75) {};
		\node [style=none] (1) at (5.25, 0.75) {};
		\node [style=none] (2) at (5.25, -1.75) {};
		\node [style=none] (3) at (5.25, -0.75) {};
		\node [style=none] (4) at (4.25, -0.5) {};
		\node [style=none] (5) at (4.25, 0.5) {};
		\node [style=none] (6) at (5.25, 0.75) {};
		\node [style=none] (7) at (5.25, -1.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (-1.75, -1.75) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (0, -2) {};
		\node [style=none] (15) at (3.5, -2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (1.75, 0) {$\Lambda^{1x}R_X(4\pi)$};
		\node [style=none] (19) at (5.25, -0.75) {};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style=none] (21) at (5.25, 0.75) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (5.25, -1.75) {};
		\node [style=none] (24) at (3.5, -1.75) {};
		\node [style=none] (25) at (-1.75, 0.75) {};
		\node [style=none] (29) at (-1.75, -0.75) {};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (38) at (0, 0.75) {};
		\node [style=none] (40) at (0, -0.75) {};
		\node [style=none] (42) at (0, 1.75) {};
		\node [style=none] (44) at (-0.6, -0.5) {};
		\node [style=none] (45) at (-0.6, 0.5) {};
		\node [style=none] (46) at (3.5, 1.75) {};
		\node [style=none] (47) at (5.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=pointilles] (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (31.center) to (42.center);
		\draw (38.center) to (25.center);
		\draw (29.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaxRX4pi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -0.75) {};
		\node [style=none] (1) at (6, 0.75) {};
		\node [style=none] (2) at (6, -1.75) {};
		\node [style=none] (3) at (6, -0.75) {};
		\node [style=none] (4) at (5, -0.5) {};
		\node [style=none] (5) at (5, 0.5) {};
		\node [style=none] (6) at (6, 0.75) {};
		\node [style=none] (7) at (6, -1.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-5.25, -1.75) {};
		\node [style=none] (13) at (0.75, -1.75) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (4.25, -2) {};
		\node [style=none] (16) at (4.25, 2) {};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=none] (18) at (2.5, 0) {$\Lambda^{1x}P(4\pi)$};
		\node [style=none] (19) at (6, -0.75) {};
		\node [style=none] (20) at (4.25, -0.75) {};
		\node [style=none] (21) at (6, 0.75) {};
		\node [style=none] (22) at (4.25, 0.75) {};
		\node [style=none] (23) at (6, -1.75) {};
		\node [style=none] (24) at (4.25, -1.75) {};
		\node [style=none] (25) at (-5.25, 0.75) {};
		\node [style=none] (26) at (-4, 0.75) {};
		\node [style=none] (27) at (-4.625, 0.5) {};
		\node [style=none] (28) at (-4.625, -0.5) {};
		\node [style=none] (29) at (-5.25, -0.75) {};
		\node [style=none] (30) at (-4, -0.75) {};
		\node [style=none] (31) at (-5.25, 1.75) {};
		\node [style=none] (32) at (-4, 1.75) {};
		\node [style=none] (33) at (-4, 2) {};
		\node [style=none] (34) at (-0.5, 2) {};
		\node [style=none] (35) at (-0.5, -1) {};
		\node [style=none] (36) at (-4, -1) {};
		\node [style=none] (37) at (-2.25, 0.5) {$\Lambda^{1x}s(\text{-}2\pi)$};
		\node [style=none] (38) at (0.75, 0.75) {};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=none] (40) at (0.75, -0.75) {};
		\node [style=none] (41) at (-0.5, -0.75) {};
		\node [style=none] (42) at (0.75, 1.75) {};
		\node [style=none] (43) at (-0.5, 1.75) {};
		\node [style=none] (44) at (0.15, -0.5) {};
		\node [style=none] (45) at (0.15, 0.5) {};
		\node [style=none] (46) at (4.25, 1.75) {};
		\node [style=none] (47) at (6, 1.75) {};
		\node [style=boite2] (48) at (-2.25, -1.75) {$H$};
		\node [style=boite2] (49) at (5.15, -1.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw [style=pointilles] (44.center) to (45.center);
		\draw (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaxRX4pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, -0.75) {};
		\node [style=none] (1) at (10, 0.75) {};
		\node [style=none] (2) at (10, -1.75) {};
		\node [style=none] (3) at (10, -0.75) {};
		\node [style=none] (4) at (9, -0.5) {};
		\node [style=none] (5) at (9, 0.5) {};
		\node [style=none] (6) at (10, 0.75) {};
		\node [style=none] (7) at (10, -1.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (4.75, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (4.75, 0.75) {};
		\node [style=none] (12) at (-11.25, -1.75) {};
		\node [style=none] (13) at (4.75, -1.75) {};
		\node [style=none] (14) at (4.75, -2) {};
		\node [style=none] (15) at (8.25, -2) {};
		\node [style=none] (16) at (8.25, 2) {};
		\node [style=none] (17) at (4.75, 2) {};
		\node [style=none] (18) at (6.5, 0) {$\Lambda^{1x}P(4\pi)$};
		\node [style=none] (19) at (10, -0.75) {};
		\node [style=none] (20) at (8.25, -0.75) {};
		\node [style=none] (21) at (10, 0.75) {};
		\node [style=none] (22) at (8.25, 0.75) {};
		\node [style=none] (23) at (10, -1.75) {};
		\node [style=none] (24) at (8.25, -1.75) {};
		\node [style=none] (25) at (-11.25, 0.75) {};
		\node [style=none] (26) at (-5, 0.75) {};
		\node [style=none] (27) at (-10.375, 0.5) {};
		\node [style=none] (28) at (-10.375, -0.5) {};
		\node [style=none] (29) at (-11.25, -0.75) {};
		\node [style=none] (30) at (-5, -0.75) {};
		\node [style=none] (31) at (-11.25, 1.75) {};
		\node [style=none] (32) at (-5, 1.75) {};
		\node [style=none] (33) at (-5, 2) {};
		\node [style=none] (34) at (-1.5, 2) {};
		\node [style=none] (35) at (-1.5, -1) {};
		\node [style=none] (36) at (-5, -1) {};
		\node [style=none] (37) at (-3.25, 0.5) {$\Lambda^{1x}s(\text{-}2\pi)$};
		\node [style=none] (38) at (4.75, 0.75) {};
		\node [style=none] (39) at (-1.5, 0.75) {};
		\node [style=none] (40) at (4.75, -0.75) {};
		\node [style=none] (41) at (-1.5, -0.75) {};
		\node [style=none] (42) at (4.75, 1.75) {};
		\node [style=none] (43) at (-1.5, 1.75) {};
		\node [style=none] (44) at (3.9, -0.5) {};
		\node [style=none] (45) at (3.9, 0.5) {};
		\node [style=none] (46) at (8.25, 1.75) {};
		\node [style=none] (47) at (10, 1.75) {};
		\node [style=boite2] (48) at (1.25, -1.75) {$H$};
		\node [style=boite2] (49) at (9.15, -1.75) {$H$};
		\node [style=none] (50) at (-6, -0.75) {};
		\node [style=none] (51) at (-6, 0.75) {};
		\node [style=none] (52) at (-9.5, 0.75) {};
		\node [style=none] (53) at (-9.5, -0.75) {};
		\node [style=none] (54) at (-9.5, 1.75) {};
		\node [style=none] (55) at (-9.5, 2) {};
		\node [style=none] (56) at (-6, 2) {};
		\node [style=none] (57) at (-6, -1) {};
		\node [style=none] (58) at (-9.5, -1) {};
		\node [style=none] (59) at (-7.75, 0.5) {$\Lambda^{1x}s(2\pi)$};
		\node [style=none] (60) at (-6, 0.75) {};
		\node [style=none] (61) at (-6, -0.75) {};
		\node [style=none] (62) at (-6, 1.75) {};
		\node [style=none] (63) at (3, -0.75) {};
		\node [style=none] (64) at (3, 0.75) {};
		\node [style=none] (65) at (-0.5, 0.75) {};
		\node [style=none] (66) at (-0.5, -0.75) {};
		\node [style=none] (67) at (-0.5, 1.75) {};
		\node [style=none] (68) at (-0.5, 2) {};
		\node [style=none] (69) at (3, 2) {};
		\node [style=none] (70) at (3, -1) {};
		\node [style=none] (71) at (-0.5, -1) {};
		\node [style=none] (72) at (1.25, 0.5) {$\Lambda^{1x}s(2\pi)$};
		\node [style=none] (73) at (3, 0.75) {};
		\node [style=none] (74) at (3, -0.75) {};
		\node [style=none] (75) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw [style=pointilles] (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (31.center) to (54.center);
		\draw (25.center) to (52.center);
		\draw (29.center) to (53.center);
		\draw (62.center) to (32.center);
		\draw (60.center) to (26.center);
		\draw (61.center) to (30.center);
		\draw (43.center) to (67.center);
		\draw (39.center) to (65.center);
		\draw (41.center) to (66.center);
		\draw (75.center) to (42.center);
		\draw (73.center) to (38.center);
		\draw (74.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaxRX4pi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -0.75) {};
		\node [style=none] (1) at (12.25, 0.75) {};
		\node [style=none] (2) at (12.25, -1.75) {};
		\node [style=none] (3) at (12.25, -0.75) {};
		\node [style=none] (4) at (11.25, -0.5) {};
		\node [style=none] (5) at (11.25, 0.5) {};
		\node [style=none] (6) at (12.25, 0.75) {};
		\node [style=none] (7) at (12.25, -1.75) {};
		\node [style=none] (9) at (6.75, -0.75) {};
		\node [style=none] (11) at (6.75, 0.75) {};
		\node [style=none] (12) at (-5, -1.75) {};
		\node [style=none] (13) at (6.75, -1.75) {};
		\node [style=none] (14) at (6.75, -2) {};
		\node [style=none] (15) at (10.25, -2) {};
		\node [style=none] (16) at (10.25, 2) {};
		\node [style=none] (17) at (6.75, 2) {};
		\node [style=none] (18) at (8.5, 0) {$\Lambda^{1x}P(2\pi)$};
		\node [style=none] (19) at (12.25, -0.75) {};
		\node [style=none] (20) at (10.25, -0.75) {};
		\node [style=none] (21) at (12.25, 0.75) {};
		\node [style=none] (22) at (10.25, 0.75) {};
		\node [style=none] (23) at (12.25, -1.75) {};
		\node [style=none] (24) at (10.25, -1.75) {};
		\node [style=none] (25) at (-5, 0.75) {};
		\node [style=none] (27) at (-4.125, 0.5) {};
		\node [style=none] (28) at (-4.125, -0.5) {};
		\node [style=none] (29) at (-5, -0.75) {};
		\node [style=none] (31) at (-5, 1.75) {};
		\node [style=none] (38) at (6.75, 0.75) {};
		\node [style=none] (40) at (6.75, -0.75) {};
		\node [style=none] (42) at (6.75, 1.75) {};
		\node [style=none] (44) at (1.15, -0.5) {};
		\node [style=none] (45) at (1.15, 0.5) {};
		\node [style=none] (46) at (10.25, 1.75) {};
		\node [style=none] (47) at (12.25, 1.75) {};
		\node [style=boite2] (48) at (-1.25, -1.75) {$H$};
		\node [style=boite2] (49) at (11.4, -1.75) {$H$};
		\node [style=none] (50) at (0.25, -0.75) {};
		\node [style=none] (51) at (0.25, 0.75) {};
		\node [style=none] (52) at (-3.25, 0.75) {};
		\node [style=none] (53) at (-3.25, -0.75) {};
		\node [style=none] (54) at (-3.25, 1.75) {};
		\node [style=none] (55) at (-3.25, 2) {};
		\node [style=none] (56) at (0.25, 2) {};
		\node [style=none] (57) at (0.25, -1) {};
		\node [style=none] (58) at (-3.25, -1) {};
		\node [style=none] (59) at (-1.5, 0.5) {$\Lambda^{1x}s(2\pi)$};
		\node [style=none] (60) at (0.25, 0.75) {};
		\node [style=none] (61) at (0.25, -0.75) {};
		\node [style=none] (62) at (0.25, 1.75) {};
		\node [style=none] (63) at (2, -0.75) {};
		\node [style=none] (64) at (2, 0.75) {};
		\node [style=none] (65) at (2, -1.75) {};
		\node [style=none] (66) at (2, -2) {};
		\node [style=none] (67) at (5.5, -2) {};
		\node [style=none] (68) at (5.5, 2) {};
		\node [style=none] (69) at (2, 2) {};
		\node [style=none] (70) at (3.75, 0) {$\Lambda^{1x}P(2\pi)$};
		\node [style=none] (71) at (5.5, -0.75) {};
		\node [style=none] (72) at (5.5, 0.75) {};
		\node [style=none] (73) at (5.5, -1.75) {};
		\node [style=none] (74) at (2, 0.75) {};
		\node [style=none] (75) at (2, -0.75) {};
		\node [style=none] (76) at (2, 1.75) {};
		\node [style=none] (77) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (4.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw [style=pointilles] (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (31.center) to (54.center);
		\draw (25.center) to (52.center);
		\draw (29.center) to (53.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (62.center) to (76.center);
		\draw (60.center) to (74.center);
		\draw (61.center) to (75.center);
		\draw (77.center) to (42.center);
		\draw (72.center) to (38.center);
		\draw (71.center) to (40.center);
		\draw (12.center) to (65.center);
		\draw (73.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaxRX4pi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (2.75, -1.75) {};
		\node [style=none] (3) at (2.75, -0.75) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=none] (7) at (2.75, -1.75) {};
		\node [style=none] (12) at (-1.75, -1.75) {};
		\node [style=none] (19) at (2.75, -0.75) {};
		\node [style=none] (21) at (2.75, 0.75) {};
		\node [style=none] (23) at (2.75, -1.75) {};
		\node [style=none] (25) at (-1.75, 0.75) {};
		\node [style=none] (27) at (0.375, 0.5) {};
		\node [style=none] (28) at (0.375, -0.5) {};
		\node [style=none] (29) at (-1.75, -0.75) {};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (47) at (2.75, 1.75) {};
		\node [style=boite2] (48) at (-0.75, -1.75) {$H$};
		\node [style=boite2] (49) at (1.9, -1.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (27.center) to (28.center);
		\draw (31.center) to (47.center);
		\draw (25.center) to (21.center);
		\draw (29.center) to (19.center);
		\draw (12.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmepassagepihb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.475, -0.75) {};
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=boite2] (2) at (1.125, -2.25) {$R_X(\theta)$};
		\node [style=none] (5) at (-3.475, -2.25) {};
		\node [style=none] (6) at (3, -2.25) {};
		\node [style=control] (7) at (1.125, -0.75) {};
		\node [style=control] (23) at (1.125, 0.75) {};
		\node [style=control] (24) at (1.125, 2.25) {};
		\node [style=none] (37) at (-3.475, 2.25) {};
		\node [style=none] (38) at (3, 2.25) {};
		\node [style=none] (39) at (-3.475, 0.75) {};
		\node [style=none] (40) at (3, 0.75) {};
		\node [style=boite2] (41) at (-1.825, -2.25) {$P(\pi)$};
		\node [style=control] (42) at (-1.825, -0.75) {};
		\node [style=control] (43) at (-1.825, 0.75) {};
		\node [style=control] (44) at (-1.825, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw [style=trait] (24) to (23);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (7) to (23);
		\draw (42) to (41);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmepassagepihb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.4, -0.75) {};
		\node [style=none] (1) at (0.625, -0.75) {};
		\node [style=boite2] (2) at (-4.35, -2.25) {$R_X(\text{-}\theta)$};
		\node [style=none] (5) at (-6.4, -2.25) {};
		\node [style=none] (6) at (0.625, -2.25) {};
		\node [style=control] (7) at (-4.35, -0.75) {};
		\node [style=control] (23) at (-4.35, 0.75) {};
		\node [style=control] (24) at (-4.35, 2.25) {};
		\node [style=none] (37) at (-6.4, 2.25) {};
		\node [style=none] (38) at (0.625, 2.25) {};
		\node [style=none] (39) at (-6.4, 0.75) {};
		\node [style=none] (40) at (0.625, 0.75) {};
		\node [style=boite2] (41) at (-1.2, -2.25) {$P(\text{-}\pi)$};
		\node [style=control] (42) at (-1.2, -0.75) {};
		\node [style=control] (43) at (-1.2, 0.75) {};
		\node [style=control] (44) at (-1.2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw [style=trait] (24) to (23);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (7) to (23);
		\draw (42) to (41);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmepassagepihb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, -0.75) {};
		\node [style=none] (1) at (0.8, -0.75) {};
		\node [style=boite2] (2) at (-8.35, -2.25) {$R_X(2\pi{-}\theta)$};
		\node [style=none] (5) at (-11, -2.25) {};
		\node [style=none] (6) at (0.8, -2.25) {};
		\node [style=control] (7) at (-8.35, -0.75) {};
		\node [style=control] (23) at (-8.35, 0.75) {};
		\node [style=control] (24) at (-8.35, 2.25) {};
		\node [style=none] (37) at (-11, 2.25) {};
		\node [style=none] (38) at (0.8, 2.25) {};
		\node [style=none] (39) at (-11, 0.75) {};
		\node [style=none] (40) at (0.8, 0.75) {};
		\node [style=boite2] (41) at (-1.025, -2.25) {$P(\text{-}\pi)$};
		\node [style=control] (42) at (-1.025, -0.75) {};
		\node [style=control] (43) at (-1.025, 0.75) {};
		\node [style=control] (44) at (-1.025, 2.25) {};
		\node [style=boite2] (49) at (-4.325, -2.25) {$R_X(2\pi)$};
		\node [style=control] (50) at (-4.325, -0.75) {};
		\node [style=control] (51) at (-4.325, 0.75) {};
		\node [style=control] (52) at (-4.325, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw [style=trait] (24) to (23);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (7) to (23);
		\draw (42) to (41);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (42);
		\draw (50) to (49);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (50) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmepassagepihb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.225, -0.75) {};
		\node [style=none] (1) at (0.65, -0.75) {};
		\node [style=boite2] (2) at (-6.6, -2.25) {$R_X(2\pi{-}\theta)$};
		\node [style=none] (5) at (-9.225, -2.25) {};
		\node [style=none] (6) at (0.65, -2.25) {};
		\node [style=control] (7) at (-6.6, -0.75) {};
		\node [style=control] (23) at (-6.6, 0.75) {};
		\node [style=control] (24) at (-6.6, 2.25) {};
		\node [style=none] (37) at (-9.225, 2.25) {};
		\node [style=none] (38) at (0.65, 2.25) {};
		\node [style=none] (39) at (-9.225, 0.75) {};
		\node [style=none] (40) at (0.65, 0.75) {};
		\node [style=boite2] (41) at (-1.175, -2.25) {$P(\text{-}\pi)$};
		\node [style=control] (42) at (-1.175, -0.75) {};
		\node [style=control] (43) at (-1.175, 0.75) {};
		\node [style=control] (44) at (-1.175, 2.25) {};
		\node [style=boite2] (49) at (-3.5, -0.75) {$P(\pi)$};
		\node [style=control] (51) at (-3.5, 0.75) {};
		\node [style=control] (52) at (-3.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw [style=trait] (24) to (23);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (7) to (23);
		\draw (42) to (41);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (43) to (42);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmepassagepihb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.825, -0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=boite2] (2) at (-7.25, -2.25) {$R_X(2\pi{-}\theta)$};
		\node [style=none] (5) at (-9.825, -2.25) {};
		\node [style=none] (6) at (0.25, -2.25) {};
		\node [style=control] (7) at (-7.25, -0.75) {};
		\node [style=control] (23) at (-7.25, 0.75) {};
		\node [style=control] (24) at (-7.25, 2.25) {};
		\node [style=none] (37) at (-9.825, 2.25) {};
		\node [style=none] (38) at (0.25, 2.25) {};
		\node [style=none] (39) at (-9.825, 0.75) {};
		\node [style=none] (40) at (0.25, 0.75) {};
		\node [style=boite2] (41) at (-1.6, -0.75) {$P(\text{-}\pi)$};
		\node [style=control] (42) at (-1.6, -2.25) {};
		\node [style=control] (43) at (-1.6, 0.75) {};
		\node [style=control] (44) at (-1.6, 2.25) {};
		\node [style=boite2] (49) at (-4.25, -0.75) {$P(\pi)$};
		\node [style=control] (51) at (-4.25, 0.75) {};
		\node [style=control] (52) at (-4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw [style=trait] (24) to (23);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (7) to (23);
		\draw (42) to (41);
		\draw [style=trait] (44) to (43);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (49);
		\draw [style=trait] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmepassagepihb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.05, -0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=boite2] (2) at (-4.475, -2.25) {$R_X(2\pi{-}\theta)$};
		\node [style=none] (5) at (-7.05, -2.25) {};
		\node [style=none] (6) at (0.25, -2.25) {};
		\node [style=control] (7) at (-4.475, -0.75) {};
		\node [style=control] (23) at (-4.475, 0.75) {};
		\node [style=control] (24) at (-4.475, 2.25) {};
		\node [style=none] (37) at (-7.05, 2.25) {};
		\node [style=none] (38) at (0.25, 2.25) {};
		\node [style=none] (39) at (-7.05, 0.75) {};
		\node [style=none] (40) at (0.25, 0.75) {};
		\node [style=boite2] (49) at (-1.475, -0.75) {$P(\pi)$};
		\node [style=control] (51) at (-1.475, 0.75) {};
		\node [style=control] (52) at (-1.475, 2.25) {};
		\node [style=wcontrol] (53) at (-1.475, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw [style=trait] (24) to (23);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (7) to (23);
		\draw [style=trait] (52) to (51);
		\draw [style=trait] (51) to (49);
		\draw (53) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrl10zRXCNoth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.875) {};
		\node [style=none] (1) at (-3, 1.875) {};
		\node [style=none] (2) at (-3, -1.875) {};
		\node [style=none] (3) at (3.75, -1.875) {};
		\node [style=none] (4) at (1.75, -1.875) {};
		\node [style=none] (5) at (1.75, -2.125) {};
		\node [style=none] (6) at (-2, -2.125) {};
		\node [style=none] (7) at (-2, 2.125) {};
		\node [style=none] (8) at (1.75, 2.125) {};
		\node [style=none] (9) at (-0.125, 0.125) {$\Lambda^{10z}R_X(\theta)$};
		\node [style=none] (10) at (-2, 0.875) {};
		\node [style=none] (13) at (-2, 1.875) {};
		\node [style=none] (14) at (-2, -1.875) {};
		\node [style=none] (15) at (3.75, 1.875) {};
		\node [style=none] (19) at (3.75, 0.875) {};
		\node [style=none] (26) at (1.75, 1.875) {};
		\node [style=none] (28) at (1.75, 0.875) {};
		\node [style=none] (32) at (-3, -1.125) {};
		\node [style=none] (33) at (-3, 0.125) {};
		\node [style=none] (34) at (-2, -1.125) {};
		\node [style=none] (35) at (-2.5, -0.875) {};
		\node [style=none] (36) at (-2.5, -0.125) {};
		\node [style=none] (37) at (-2, 0.125) {};
		\node [style=none] (38) at (1.75, 0.125) {};
		\node [style=none] (39) at (3.75, 0.125) {};
		\node [style=none] (40) at (1.75, -1.125) {};
		\node [style=none] (41) at (3.75, -1.125) {};
		\node [style=none] (42) at (2.725, -0.875) {};
		\node [style=none] (43) at (2.725, -0.125) {};
		\node [style=cnot] (44) at (2.75, 0.875) {};
		\node [style=control] (45) at (2.75, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (1.center);
		\draw (10.center) to (0.center);
		\draw (14.center) to (2.center);
		\draw [style=pointilles] (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (37.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (45) to (44);
		\draw (26.center) to (15.center);
		\draw (28.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlGCNoth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.875) {};
		\node [style=none] (1) at (-3.5, 1.875) {};
		\node [style=none] (2) at (-3.5, -1.875) {};
		\node [style=none] (3) at (1.75, -1.875) {};
		\node [style=none] (4) at (-0.25, -1.875) {};
		\node [style=none] (5) at (-0.25, -2.125) {};
		\node [style=none] (6) at (-2.5, -2.125) {};
		\node [style=none] (7) at (-2.5, 2.125) {};
		\node [style=none] (8) at (-0.25, 2.125) {};
		\node [style=none] (9) at (-1.375, 0.125) {$\Lambda^{acz}G$};
		\node [style=none] (10) at (-2.5, 0.875) {};
		\node [style=none] (13) at (-2.5, 1.875) {};
		\node [style=none] (14) at (-2.5, -1.875) {};
		\node [style=none] (15) at (1.75, 1.875) {};
		\node [style=none] (19) at (1.75, 0.875) {};
		\node [style=none] (26) at (-0.25, 1.875) {};
		\node [style=none] (28) at (-0.25, 0.875) {};
		\node [style=none] (32) at (-3.5, -1.125) {};
		\node [style=none] (33) at (-3.5, 0.125) {};
		\node [style=none] (34) at (-2.5, -1.125) {};
		\node [style=none] (35) at (-3, -0.875) {};
		\node [style=none] (36) at (-3, -0.125) {};
		\node [style=none] (37) at (-2.5, 0.125) {};
		\node [style=none] (38) at (-0.25, 0.125) {};
		\node [style=none] (39) at (1.75, 0.125) {};
		\node [style=none] (40) at (-0.25, -1.125) {};
		\node [style=none] (41) at (1.75, -1.125) {};
		\node [style=none] (42) at (0.725, -0.875) {};
		\node [style=none] (43) at (0.725, -0.125) {};
		\node [style=cnot] (44) at (0.75, 0.875) {};
		\node [style=control] (45) at (0.75, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (1.center);
		\draw (10.center) to (0.center);
		\draw (14.center) to (2.center);
		\draw [style=pointilles] (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (37.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (45) to (44);
		\draw (26.center) to (15.center);
		\draw (28.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlHRXHRX-grand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1, -0.625) {};
		\node [style=none] (83) at (-1, 0.625) {};
		\node [style=none] (87) at (-1, -1.625) {};
		\node [style=none] (88) at (-1, -1.875) {};
		\node [style=none] (89) at (-4.9, -1.875) {};
		\node [style=none] (90) at (-4.9, 1.875) {};
		\node [style=none] (91) at (-1, 1.875) {};
		\node [style=none] (93) at (-2.95, 0) {$\Lambda^{x'}R_X(\theta')$};
		\node [style=none] (94) at (-6.9, -0.625) {};
		\node [style=none] (95) at (-4.9, -0.625) {};
		\node [style=none] (96) at (-5.9, -0.375) {};
		\node [style=none] (97) at (-5.9, 0.375) {};
		\node [style=none] (98) at (-6.9, 0.625) {};
		\node [style=none] (99) at (-4.9, 0.625) {};
		\node [style=none] (101) at (-6.9, -1.625) {};
		\node [style=none] (102) at (-4.9, -1.625) {};
		\node [style=none] (111) at (5.5, -1.625) {};
		\node [style=none] (112) at (4.5, -1.625) {};
		\node [style=none] (113) at (4.5, -1.875) {};
		\node [style=none] (114) at (1, -1.875) {};
		\node [style=none] (115) at (1, 1.875) {};
		\node [style=none] (116) at (4.5, 1.875) {};
		\node [style=none] (117) at (2.75, 0) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (119) at (1, -0.625) {};
		\node [style=none] (120) at (0, -0.375) {};
		\node [style=none] (121) at (0, 0.375) {};
		\node [style=none] (123) at (1, 0.625) {};
		\node [style=none] (125) at (1, -1.625) {};
		\node [style=none] (139) at (4.5, 0.625) {};
		\node [style=none] (140) at (5.5, 0.625) {};
		\node [style=none] (143) at (4.5, -0.625) {};
		\node [style=none] (144) at (5.5, -0.625) {};
		\node [style=boite2] (147) at (0, -1.625) {$H$};
		\node [style=boite2] (155) at (-5.9, -1.625) {$H$};
		\node [style=none] (157) at (5, -0.375) {};
		\node [style=none] (158) at (5, 0.375) {};
		\node [style=none] (159) at (-1, 1.625) {};
		\node [style=none] (160) at (-6.9, 1.625) {};
		\node [style=none] (161) at (-4.9, 1.625) {};
		\node [style=none] (162) at (1, 1.625) {};
		\node [style=none] (163) at (4.5, 1.625) {};
		\node [style=none] (164) at (5.5, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (123.center) to (83.center);
		\draw (119.center) to (18.center);
		\draw (147) to (87.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (160.center) to (161.center);
		\draw (163.center) to (164.center);
		\draw (162.center) to (159.center);
		\draw (164.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlHRXHRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.125) {};
		\node [style=none] (1) at (-1, 1.125) {};
		\node [style=none] (2) at (-1, -1.125) {};
		\node [style=none] (3) at (-1, -1.375) {};
		\node [style=none] (4) at (-4.9, -1.375) {};
		\node [style=none] (5) at (-4.9, 1.375) {};
		\node [style=none] (6) at (-1, 1.375) {};
		\node [style=none] (7) at (-2.95, 0) {$\Lambda^{x'}R_X(\theta')$};
		\node [style=none] (8) at (-6.9, -0.125) {};
		\node [style=none] (9) at (-4.9, -0.125) {};
		\node [style=none] (10) at (-5.9, 0.125) {};
		\node [style=none] (11) at (-5.9, 0.875) {};
		\node [style=none] (12) at (-6.9, 1.125) {};
		\node [style=none] (13) at (-4.9, 1.125) {};
		\node [style=none] (14) at (-6.9, -1.125) {};
		\node [style=none] (15) at (-4.9, -1.125) {};
		\node [style=none] (16) at (5.5, -1.125) {};
		\node [style=none] (17) at (4.5, -1.125) {};
		\node [style=none] (18) at (4.5, -1.375) {};
		\node [style=none] (19) at (1, -1.375) {};
		\node [style=none] (20) at (1, 1.375) {};
		\node [style=none] (21) at (4.5, 1.375) {};
		\node [style=none] (22) at (2.75, 0) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (23) at (1, -0.125) {};
		\node [style=none] (24) at (0, 0.125) {};
		\node [style=none] (25) at (0, 0.875) {};
		\node [style=none] (26) at (1, 1.125) {};
		\node [style=none] (27) at (1, -1.125) {};
		\node [style=none] (28) at (4.5, 1.125) {};
		\node [style=none] (29) at (5.5, 1.125) {};
		\node [style=none] (30) at (4.5, -0.125) {};
		\node [style=none] (31) at (5.5, -0.125) {};
		\node [style=boite2] (32) at (0, -1.125) {$H$};
		\node [style=boite2] (33) at (-5.9, -1.125) {$H$};
		\node [style=none] (34) at (5, 0.125) {};
		\node [style=none] (35) at (5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [style=pointilles] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw [style=pointilles] (24.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw [style=pointilles] (34.center) to (35.center);
		\draw (26.center) to (1.center);
		\draw (23.center) to (0.center);
		\draw (32) to (2.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (28.center);
		\draw (32) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlP1xdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.75, -0.375) {};
		\node [style=none] (18) at (-1.5, -0.375) {};
		\node [style=none] (80) at (-3.5, 0.125) {};
		\node [style=none] (81) at (-3.5, 0.875) {};
		\node [style=none] (82) at (-3.75, 1.375) {};
		\node [style=none] (83) at (-1.5, 1.375) {};
		\node [style=none] (86) at (-3.75, -1.625) {};
		\node [style=none] (87) at (-1.5, -1.625) {};
		\node [style=none] (88) at (-1.5, -1.875) {};
		\node [style=none] (89) at (1.5, -1.875) {};
		\node [style=none] (90) at (1.5, 2.875) {};
		\node [style=none] (91) at (-1.5, 2.875) {};
		\node [style=none] (93) at (0, 0.5) {$\lambda^{k+1}P(\varphi)$};
		\node [style=none] (94) at (3.75, -0.375) {};
		\node [style=none] (95) at (1.5, -0.375) {};
		\node [style=none] (96) at (3.5, 0.125) {};
		\node [style=none] (97) at (3.5, 0.875) {};
		\node [style=none] (98) at (3.75, 1.375) {};
		\node [style=none] (99) at (1.5, 1.375) {};
		\node [style=none] (101) at (3.75, -1.625) {};
		\node [style=none] (102) at (1.5, -1.625) {};
		\node [style=boite2] (103) at (-2.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (105) at (-2.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=boite2] (106) at (2.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (107) at (2.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=none] (108) at (-3.75, 2.625) {};
		\node [style=none] (109) at (-1.5, 2.625) {};
		\node [style=none] (110) at (3.75, 2.625) {};
		\node [style=none] (111) at (1.5, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlP1xdef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-8.75, -0.375) {};
		\node [style=none] (18) at (-6.5, -0.375) {};
		\node [style=none] (80) at (-8.5, 0.125) {};
		\node [style=none] (81) at (-8.5, 0.875) {};
		\node [style=none] (82) at (-8.75, 1.375) {};
		\node [style=none] (83) at (-6.5, 1.375) {};
		\node [style=none] (86) at (-8.75, -1.625) {};
		\node [style=none] (87) at (-2, -1.625) {};
		\node [style=none] (88) at (-6.5, -0.875) {};
		\node [style=none] (89) at (-3.5, -0.875) {};
		\node [style=none] (90) at (-3.5, 2.875) {};
		\node [style=none] (91) at (-6.5, 2.875) {};
		\node [style=none] (93) at (-5, 1) {$\lambda^{k}P(\frac\varphi2)$};
		\node [style=none] (94) at (-2, -0.375) {};
		\node [style=none] (95) at (-3.5, -0.375) {};
		\node [style=none] (96) at (-2.75, 0.125) {};
		\node [style=none] (97) at (-2.75, 0.875) {};
		\node [style=none] (98) at (-2, 1.375) {};
		\node [style=none] (99) at (-3.5, 1.375) {};
		\node [style=none] (101) at (3.75, -1.625) {};
		\node [style=none] (102) at (1.5, -1.625) {};
		\node [style=boite2] (103) at (-7.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (105) at (-7.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=none] (108) at (-8.75, 2.625) {};
		\node [style=none] (109) at (-6.5, 2.625) {};
		\node [style=none] (110) at (-2, 2.625) {};
		\node [style=none] (111) at (-3.5, 2.625) {};
		\node [style=none] (112) at (-2, -0.375) {};
		\node [style=none] (113) at (-2, 1.375) {};
		\node [style=none] (114) at (-2, -2.125) {};
		\node [style=none] (115) at (1.5, -2.125) {};
		\node [style=none] (116) at (1.5, 2.875) {};
		\node [style=none] (117) at (-2, 2.875) {};
		\node [style=none] (118) at (-0.25, 0.5) {$\lambda^{k+1}R_X(\varphi)$};
		\node [style=none] (119) at (1.5, -0.375) {};
		\node [style=none] (120) at (1.5, 1.375) {};
		\node [style=none] (121) at (-2, 2.625) {};
		\node [style=none] (122) at (1.5, 2.625) {};
		\node [style=none] (123) at (3.75, -0.375) {};
		\node [style=none] (124) at (1.5, -0.375) {};
		\node [style=none] (125) at (3.5, 0.125) {};
		\node [style=none] (126) at (3.5, 0.875) {};
		\node [style=none] (127) at (3.75, 1.375) {};
		\node [style=none] (128) at (1.5, 1.375) {};
		\node [style=boite2] (129) at (2.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (130) at (2.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=none] (131) at (3.75, 2.625) {};
		\node [style=none] (132) at (1.5, 2.625) {};
		\node [style=none] (133) at (3.75, -0.375) {};
		\node [style=none] (134) at (3.75, 1.375) {};
		\node [style=none] (135) at (3.75, 2.625) {};
		\node [style=boite2] (136) at (2.5, -1.625) {$H$};
		\node [style=boite2] (137) at (-7.5, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (114.center);
		\draw (117.center) to (116.center);
		\draw [in=360, out=180] (123.center) to (124.center);
		\draw [style=pointilles] (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlP1xdef3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-1.25, -1.625) {};
		\node [style=none] (87) at (1, -1.625) {};
		\node [style=none] (89) at (-1.25, -0.875) {};
		\node [style=none] (90) at (-1.25, 2.875) {};
		\node [style=none] (94) at (1, -0.375) {};
		\node [style=none] (95) at (-1.25, -0.375) {};
		\node [style=none] (96) at (-1, 0.125) {};
		\node [style=none] (97) at (-1, 0.875) {};
		\node [style=none] (98) at (1, 1.375) {};
		\node [style=none] (99) at (-1.25, 1.375) {};
		\node [style=none] (101) at (6.75, -1.625) {};
		\node [style=none] (102) at (4.5, -1.625) {};
		\node [style=none] (110) at (1, 2.625) {};
		\node [style=none] (111) at (-1.25, 2.625) {};
		\node [style=none] (112) at (1, -0.375) {};
		\node [style=none] (113) at (1, 1.375) {};
		\node [style=none] (114) at (1, -2.125) {};
		\node [style=none] (115) at (4.5, -2.125) {};
		\node [style=none] (116) at (4.5, 2.875) {};
		\node [style=none] (117) at (1, 2.875) {};
		\node [style=none] (118) at (2.75, 0.5) {$\lambda^{k+1}R_X(\varphi)$};
		\node [style=none] (119) at (4.5, -0.375) {};
		\node [style=none] (120) at (4.5, 1.375) {};
		\node [style=none] (121) at (1, 2.625) {};
		\node [style=none] (122) at (4.5, 2.625) {};
		\node [style=none] (123) at (6.75, -0.375) {};
		\node [style=none] (124) at (4.5, -0.375) {};
		\node [style=none] (125) at (6.5, 0.125) {};
		\node [style=none] (126) at (6.5, 0.875) {};
		\node [style=none] (127) at (6.75, 1.375) {};
		\node [style=none] (128) at (4.5, 1.375) {};
		\node [style=boite2] (129) at (5.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (130) at (5.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=none] (131) at (6.75, 2.625) {};
		\node [style=none] (132) at (4.5, 2.625) {};
		\node [style=none] (133) at (6.75, -0.375) {};
		\node [style=none] (134) at (6.75, 1.375) {};
		\node [style=none] (135) at (6.75, 2.625) {};
		\node [style=boite2] (137) at (0, 1.375) {$X^{\overline{x_1}}$};
		\node [style=boite2] (139) at (0, -0.375) {$X^{\overline{x_k}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (87.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (110.center) to (111.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (114.center);
		\draw (117.center) to (116.center);
		\draw (123.center) to (124.center);
		\draw [style=pointilles] (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlP1xdef3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-8.75, -0.375) {};
		\node [style=none] (18) at (-6.5, -0.375) {};
		\node [style=none] (80) at (-8.5, 0.125) {};
		\node [style=none] (81) at (-8.5, 0.875) {};
		\node [style=none] (82) at (-8.75, 1.375) {};
		\node [style=none] (83) at (-6.5, 1.375) {};
		\node [style=none] (88) at (-6.5, -0.875) {};
		\node [style=none] (89) at (-3.5, -0.875) {};
		\node [style=none] (90) at (-3.5, 2.875) {};
		\node [style=none] (91) at (-6.5, 2.875) {};
		\node [style=none] (93) at (-5, 1) {$\lambda^{k}P(\frac\varphi2)$};
		\node [style=none] (94) at (-1.25, -0.375) {};
		\node [style=none] (95) at (-3.5, -0.375) {};
		\node [style=none] (96) at (-1.5, 0.125) {};
		\node [style=none] (97) at (-1.5, 0.875) {};
		\node [style=none] (98) at (-1.25, 1.375) {};
		\node [style=none] (99) at (-3.5, 1.375) {};
		\node [style=boite2] (103) at (-7.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (105) at (-7.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=none] (108) at (-8.75, 2.625) {};
		\node [style=none] (109) at (-6.5, 2.625) {};
		\node [style=none] (110) at (-1.25, 2.625) {};
		\node [style=none] (111) at (-3.5, 2.625) {};
		\node [style=none] (112) at (-1.25, -0.375) {};
		\node [style=none] (113) at (-1.25, 1.375) {};
		\node [style=none] (117) at (-1.25, 2.875) {};
		\node [style=none] (121) at (-1.25, 2.625) {};
		\node [style=boite2] (136) at (-2.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=boite2] (138) at (-2.5, -0.375) {$X^{\overline{x_k}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlP1xdef3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-8.75, -0.375) {};
		\node [style=none] (18) at (-6.5, -0.375) {};
		\node [style=none] (80) at (-8.5, 0.125) {};
		\node [style=none] (81) at (-8.5, 0.875) {};
		\node [style=none] (82) at (-8.75, 1.375) {};
		\node [style=none] (83) at (-6.5, 1.375) {};
		\node [style=none] (86) at (-8.75, -1.625) {};
		\node [style=none] (87) at (1, -1.625) {};
		\node [style=none] (88) at (-6.5, -0.875) {};
		\node [style=none] (89) at (-3.5, -0.875) {};
		\node [style=none] (90) at (-3.5, 2.875) {};
		\node [style=none] (91) at (-6.5, 2.875) {};
		\node [style=none] (93) at (-5, 1) {$\lambda^{k}P(\frac\varphi2)$};
		\node [style=none] (94) at (1, -0.375) {};
		\node [style=none] (95) at (-3.5, -0.375) {};
		\node [style=none] (96) at (-1.25, 0.125) {};
		\node [style=none] (97) at (-1.25, 0.875) {};
		\node [style=none] (98) at (1, 1.375) {};
		\node [style=none] (99) at (-3.5, 1.375) {};
		\node [style=none] (101) at (6.75, -1.625) {};
		\node [style=none] (102) at (4.5, -1.625) {};
		\node [style=boite2] (103) at (-7.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (105) at (-7.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=none] (108) at (-8.75, 2.625) {};
		\node [style=none] (109) at (-6.5, 2.625) {};
		\node [style=none] (110) at (1, 2.625) {};
		\node [style=none] (111) at (-3.5, 2.625) {};
		\node [style=none] (112) at (1, -0.375) {};
		\node [style=none] (113) at (1, 1.375) {};
		\node [style=none] (114) at (1, -2.125) {};
		\node [style=none] (115) at (4.5, -2.125) {};
		\node [style=none] (116) at (4.5, 2.875) {};
		\node [style=none] (117) at (1, 2.875) {};
		\node [style=none] (118) at (2.75, 0.5) {$\lambda^{k+1}R_X(\varphi)$};
		\node [style=none] (119) at (4.5, -0.375) {};
		\node [style=none] (120) at (4.5, 1.375) {};
		\node [style=none] (121) at (1, 2.625) {};
		\node [style=none] (122) at (4.5, 2.625) {};
		\node [style=none] (123) at (6.75, -0.375) {};
		\node [style=none] (124) at (4.5, -0.375) {};
		\node [style=none] (125) at (6.5, 0.125) {};
		\node [style=none] (126) at (6.5, 0.875) {};
		\node [style=none] (127) at (6.75, 1.375) {};
		\node [style=none] (128) at (4.5, 1.375) {};
		\node [style=boite2] (129) at (5.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (130) at (5.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=none] (131) at (6.75, 2.625) {};
		\node [style=none] (132) at (4.5, 2.625) {};
		\node [style=none] (133) at (6.75, -0.375) {};
		\node [style=none] (134) at (6.75, 1.375) {};
		\node [style=none] (135) at (6.75, 2.625) {};
		\node [style=boite2] (136) at (-2.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=boite2] (137) at (0, 1.375) {$X^{\overline{x_1}}$};
		\node [style=boite2] (138) at (-2.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (139) at (0, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (140) at (5.5, -1.625) {$H$};
		\node [style=boite2] (141) at (-1.5, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (114.center);
		\draw (117.center) to (116.center);
		\draw (123.center) to (124.center);
		\draw [style=pointilles] (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.75, -0.125) {};
		\node [style=none] (18) at (-1.5, -0.125) {};
		\node [style=none] (80) at (-3.25, 0.125) {};
		\node [style=none] (81) at (-3.25, 0.875) {};
		\node [style=none] (82) at (-3.75, 1.125) {};
		\node [style=none] (83) at (-1.5, 1.125) {};
		\node [style=none] (86) at (-3.75, -1.125) {};
		\node [style=none] (87) at (-1.5, -1.125) {};
		\node [style=none] (88) at (-1.5, -1.375) {};
		\node [style=none] (89) at (1.5, -1.375) {};
		\node [style=none] (90) at (1.5, 1.375) {};
		\node [style=none] (91) at (-1.5, 1.375) {};
		\node [style=none] (93) at (0, 0) {$\Lambda^{1x}P(\pi)$};
		\node [style=none] (94) at (3.75, -0.125) {};
		\node [style=none] (95) at (1.5, -0.125) {};
		\node [style=none] (96) at (3.25, 0.125) {};
		\node [style=none] (97) at (3.25, 0.875) {};
		\node [style=none] (98) at (3.75, 1.125) {};
		\node [style=none] (99) at (1.5, 1.125) {};
		\node [style=none] (101) at (3.75, -1.125) {};
		\node [style=none] (102) at (1.5, -1.125) {};
		\node [style=boite2] (103) at (-2.5, -1.125) {$H$};
		\node [style=boite2] (104) at (2.5, -1.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPHOnlyBlack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.75, -0.125) {};
		\node [style=none] (18) at (-1.5, -0.125) {};
		\node [style=none] (80) at (-3.25, 0.125) {};
		\node [style=none] (81) at (-3.25, 0.875) {};
		\node [style=none] (82) at (-3.75, 1.125) {};
		\node [style=none] (83) at (-1.5, 1.125) {};
		\node [style=none] (86) at (-3.75, -1.125) {};
		\node [style=none] (87) at (-1.5, -1.125) {};
		\node [style=none] (88) at (-1.5, -1.375) {};
		\node [style=none] (89) at (1.5, -1.375) {};
		\node [style=none] (90) at (1.5, 1.375) {};
		\node [style=none] (91) at (-1.5, 1.375) {};
		\node [style=none] (93) at (0, 0) {$\lambda^{n}P(\pi)$};
		\node [style=none] (94) at (3.75, -0.125) {};
		\node [style=none] (95) at (1.5, -0.125) {};
		\node [style=none] (96) at (3.25, 0.125) {};
		\node [style=none] (97) at (3.25, 0.875) {};
		\node [style=none] (98) at (3.75, 1.125) {};
		\node [style=none] (99) at (1.5, 1.125) {};
		\node [style=none] (101) at (3.75, -1.125) {};
		\node [style=none] (102) at (1.5, -1.125) {};
		\node [style=boite2] (103) at (-2.5, -1.125) {$H$};
		\node [style=boite2] (104) at (2.5, -1.125) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPHdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.75, -0.375) {};
		\node [style=none] (18) at (-1.5, -0.375) {};
		\node [style=none] (80) at (-3.5, 0.125) {};
		\node [style=none] (81) at (-3.5, 0.875) {};
		\node [style=none] (82) at (-3.75, 1.375) {};
		\node [style=none] (83) at (-1.5, 1.375) {};
		\node [style=none] (86) at (-3.75, -1.625) {};
		\node [style=none] (87) at (-1.5, -1.625) {};
		\node [style=none] (88) at (-1.5, -1.875) {};
		\node [style=none] (89) at (1.5, -1.875) {};
		\node [style=none] (90) at (1.5, 2.875) {};
		\node [style=none] (91) at (-1.5, 2.875) {};
		\node [style=none] (93) at (0, 0.5) {$\lambda^{k+1}X$};
		\node [style=none] (94) at (3.75, -0.375) {};
		\node [style=none] (95) at (1.5, -0.375) {};
		\node [style=none] (96) at (3.5, 0.125) {};
		\node [style=none] (97) at (3.5, 0.875) {};
		\node [style=none] (98) at (3.75, 1.375) {};
		\node [style=none] (99) at (1.5, 1.375) {};
		\node [style=none] (101) at (3.75, -1.625) {};
		\node [style=none] (102) at (1.5, -1.625) {};
		\node [style=boite2] (103) at (-2.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (105) at (-2.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=boite2] (106) at (2.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (107) at (2.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=none] (108) at (-3.75, 2.625) {};
		\node [style=none] (109) at (-1.5, 2.625) {};
		\node [style=none] (110) at (3.75, 2.625) {};
		\node [style=none] (111) at (1.5, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPHdef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.75, -0.375) {};
		\node [style=none] (18) at (-1.5, -0.375) {};
		\node [style=none] (80) at (-3.5, 0.125) {};
		\node [style=none] (81) at (-3.5, 0.875) {};
		\node [style=none] (82) at (-3.75, 1.375) {};
		\node [style=none] (83) at (-1.5, 1.375) {};
		\node [style=none] (86) at (-3.75, -1.625) {};
		\node [style=none] (87) at (-1.5, -1.625) {};
		\node [style=none] (88) at (-1.5, -1.875) {};
		\node [style=none] (89) at (2, -1.875) {};
		\node [style=none] (90) at (2, 2.875) {};
		\node [style=none] (91) at (-1.5, 2.875) {};
		\node [style=none] (93) at (0.25, 0.5) {$\lambda^{k+1}P(\pi)$};
		\node [style=none] (94) at (4.25, -0.375) {};
		\node [style=none] (95) at (2, -0.375) {};
		\node [style=none] (96) at (4, 0.125) {};
		\node [style=none] (97) at (4, 0.875) {};
		\node [style=none] (98) at (4.25, 1.375) {};
		\node [style=none] (99) at (2, 1.375) {};
		\node [style=none] (101) at (4.25, -1.625) {};
		\node [style=none] (102) at (2, -1.625) {};
		\node [style=boite2] (103) at (-2.5, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (105) at (-2.5, 1.375) {$X^{\overline{x_1}}$};
		\node [style=boite2] (106) at (3, -0.375) {$X^{\overline{x_k}}$};
		\node [style=boite2] (107) at (3, 1.375) {$X^{\overline{x_1}}$};
		\node [style=none] (108) at (-3.75, 2.625) {};
		\node [style=none] (109) at (-1.5, 2.625) {};
		\node [style=none] (110) at (4.25, 2.625) {};
		\node [style=none] (111) at (2, 2.625) {};
		\node [style=boite2] (112) at (3, -1.625) {$H$};
		\node [style=boite2] (113) at (-2.5, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw [in=360, out=180] (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPmoinsphictrlPphihaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0, -2.25) {$P(\text{-}\varphi)$};
		\node [style=control] (8) at (0, -0.75) {};
		\node [style=boite2] (18) at (2.75, -0.75) {$P(\varphi)$};
		\node [style=control] (19) at (0, 0.75) {};
		\node [style=control] (20) at (0, 2.25) {};
		\node [style=control] (33) at (2.75, 0.75) {};
		\node [style=control] (34) at (2.75, 2.25) {};
		\node [style=none] (37) at (-1.725, 2.25) {};
		\node [style=none] (38) at (4.375, 2.25) {};
		\node [style=none] (39) at (-1.725, 0.75) {};
		\node [style=none] (40) at (4.375, 0.75) {};
		\node [style=none] (41) at (-1.725, -0.75) {};
		\node [style=none] (43) at (-1.725, -2.25) {};
		\node [style=none] (49) at (4.375, -0.75) {};
		\node [style=none] (50) at (4.375, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (34) to (33);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw [style=trait] (33) to (18);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPphi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (82) at (-1.75, 0.75) {};
		\node [style=none] (86) at (-1.75, -1.75) {};
		\node [style=none] (94) at (-1.75, -0.75) {};
		\node [style=none] (96) at (-2.75, -0.5) {};
		\node [style=none] (97) at (-2.75, 0.5) {};
		\node [style=none] (98) at (-1.75, 0.75) {};
		\node [style=none] (101) at (-1.75, -1.75) {};
		\node [style=none] (105) at (-8.15, -0.75) {};
		\node [style=none] (106) at (-7, -0.75) {};
		\node [style=none] (109) at (-8.15, 0.75) {};
		\node [style=none] (110) at (-7, 0.75) {};
		\node [style=none] (111) at (-12, -1.75) {};
		\node [style=none] (112) at (-7, -1.75) {};
		\node [style=none] (113) at (-7, -2) {};
		\node [style=none] (114) at (-3.5, -2) {};
		\node [style=none] (115) at (-3.5, 2) {};
		\node [style=none] (116) at (-7, 2) {};
		\node [style=none] (117) at (-5.25, 0) {$\Lambda^{1x}R_X(\varphi)$};
		\node [style=none] (118) at (-1.75, -0.75) {};
		\node [style=none] (119) at (-3.5, -0.75) {};
		\node [style=none] (122) at (-1.75, 0.75) {};
		\node [style=none] (123) at (-3.5, 0.75) {};
		\node [style=none] (124) at (-1.75, -1.75) {};
		\node [style=none] (125) at (-3.5, -1.75) {};
		\node [style=none] (126) at (-12, 0.75) {};
		\node [style=none] (127) at (-10.85, 0.75) {};
		\node [style=none] (128) at (-11.375, 0.5) {};
		\node [style=none] (129) at (-11.375, -0.5) {};
		\node [style=none] (130) at (-12, -0.75) {};
		\node [style=none] (131) at (-10.85, -0.75) {};
		\node [style=none] (132) at (-12, 1.75) {};
		\node [style=none] (133) at (-10.85, 1.75) {};
		\node [style=none] (134) at (-10.85, 2) {};
		\node [style=none] (135) at (-8.15, 2) {};
		\node [style=none] (136) at (-8.15, -1) {};
		\node [style=none] (137) at (-10.85, -1) {};
		\node [style=none] (138) at (-9.5, 0.5) {$\Lambda^{1x}s(\frac\varphi2)$};
		\node [style=none] (139) at (-7, 0.75) {};
		\node [style=none] (140) at (-8.15, 0.75) {};
		\node [style=none] (143) at (-7, -0.75) {};
		\node [style=none] (144) at (-8.15, -0.75) {};
		\node [style=none] (145) at (-7, 1.75) {};
		\node [style=none] (146) at (-8.15, 1.75) {};
		\node [style=none] (157) at (-7.6, -0.5) {};
		\node [style=none] (158) at (-7.6, 0.5) {};
		\node [style=none] (159) at (-3.5, 1.75) {};
		\node [style=none] (160) at (-1.75, 1.75) {};
		\node [style=boite2] (161) at (-9.5, -1.75) {$H$};
		\node [style=boite2] (162) at (-2.6, -1.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (159.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPphi2OnlyBlack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.55, -0.75) {};
		\node [style=none] (82) at (-1.55, 0.75) {};
		\node [style=none] (86) at (-1.55, -1.75) {};
		\node [style=none] (94) at (-1.55, -0.75) {};
		\node [style=none] (96) at (-2.55, -0.5) {};
		\node [style=none] (97) at (-2.55, 0.5) {};
		\node [style=none] (98) at (-1.55, 0.75) {};
		\node [style=none] (101) at (-1.55, -1.75) {};
		\node [style=none] (105) at (-8.15, -0.75) {};
		\node [style=none] (106) at (-7, -0.75) {};
		\node [style=none] (109) at (-8.15, 0.75) {};
		\node [style=none] (110) at (-7, 0.75) {};
		\node [style=none] (111) at (-12, -1.75) {};
		\node [style=none] (112) at (-7, -1.75) {};
		\node [style=none] (113) at (-7, -2) {};
		\node [style=none] (114) at (-3.3, -2) {};
		\node [style=none] (115) at (-3.3, 1) {};
		\node [style=none] (116) at (-7, 1) {};
		\node [style=none] (117) at (-5.15, -0.5) {$\lambda^{n+1}R_X(\varphi)$};
		\node [style=none] (118) at (-1.55, -0.75) {};
		\node [style=none] (119) at (-3.3, -0.75) {};
		\node [style=none] (122) at (-1.55, 0.75) {};
		\node [style=none] (123) at (-3.3, 0.75) {};
		\node [style=none] (124) at (-1.55, -1.75) {};
		\node [style=none] (125) at (-3.3, -1.75) {};
		\node [style=none] (126) at (-12, 0.75) {};
		\node [style=none] (127) at (-10.85, 0.75) {};
		\node [style=none] (128) at (-11.375, 0.5) {};
		\node [style=none] (129) at (-11.375, -0.5) {};
		\node [style=none] (130) at (-12, -0.75) {};
		\node [style=none] (131) at (-10.85, -0.75) {};
		\node [style=none] (133) at (-10.85, 0.75) {};
		\node [style=none] (134) at (-10.85, 1) {};
		\node [style=none] (135) at (-8.15, 1) {};
		\node [style=none] (136) at (-8.15, -1) {};
		\node [style=none] (137) at (-10.85, -1) {};
		\node [style=none] (138) at (-9.5, 0) {$\lambda^{n}P(\frac\varphi2)$};
		\node [style=none] (139) at (-7, 0.75) {};
		\node [style=none] (140) at (-8.15, 0.75) {};
		\node [style=none] (143) at (-7, -0.75) {};
		\node [style=none] (144) at (-8.15, -0.75) {};
		\node [style=none] (145) at (-7, 0.75) {};
		\node [style=none] (146) at (-8.15, 0.75) {};
		\node [style=none] (157) at (-7.6, -0.5) {};
		\node [style=none] (158) at (-7.6, 0.5) {};
		\node [style=none] (159) at (-3.3, 0.75) {};
		\node [style=boite2] (161) at (-9.5, -1.75) {$H$};
		\node [style=boite2] (162) at (-2.4, -1.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPphicomp-pm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (12.175, -0.5) {};
		\node [style=none] (97) at (12.175, 0.5) {};
		\node [style=none] (111) at (-6.5, -1.75) {};
		\node [style=none] (112) at (-1.75, -1.75) {};
		\node [style=none] (113) at (-1.75, -2) {};
		\node [style=none] (114) at (2, -2) {};
		\node [style=none] (115) at (2, 2) {};
		\node [style=none] (116) at (-1.75, 2) {};
		\node [style=none] (117) at (0.125, 0) {$\Lambda^{x}R_X(\pm\varphi)$};
		\node [style=none] (118) at (13.05, -0.75) {};
		\node [style=none] (119) at (11.3, -0.75) {};
		\node [style=none] (122) at (13.05, 0.75) {};
		\node [style=none] (123) at (11.3, 0.75) {};
		\node [style=none] (126) at (-6.5, 0.75) {};
		\node [style=none] (127) at (-5.25, 0.75) {};
		\node [style=none] (128) at (-5.875, 0.5) {};
		\node [style=none] (129) at (-5.875, -0.5) {};
		\node [style=none] (130) at (-6.5, -0.75) {};
		\node [style=none] (131) at (-5.25, -0.75) {};
		\node [style=none] (132) at (-6.5, 1.75) {};
		\node [style=none] (133) at (-5.25, 1.75) {};
		\node [style=none] (134) at (-5.25, 2) {};
		\node [style=none] (135) at (-3, 2) {};
		\node [style=none] (136) at (-3, -1) {};
		\node [style=none] (137) at (-5.25, -1) {};
		\node [style=none] (138) at (-4.125, 0.5) {$\Lambda^{x}s(\frac\varphi2)$};
		\node [style=none] (139) at (-1.75, 0.75) {};
		\node [style=none] (140) at (-3, 0.75) {};
		\node [style=none] (143) at (-1.75, -0.75) {};
		\node [style=none] (144) at (-3, -0.75) {};
		\node [style=none] (145) at (-1.75, 1.75) {};
		\node [style=none] (146) at (-3, 1.75) {};
		\node [style=none] (157) at (-2.35, -0.5) {};
		\node [style=none] (158) at (-2.35, 0.5) {};
		\node [style=none] (159) at (11.3, 1.75) {};
		\node [style=none] (160) at (13.05, 1.75) {};
		\node [style=boite2] (161) at (-4.125, -1.75) {$H$};
		\node [style=none] (162) at (7.15, -1.75) {};
		\node [style=none] (163) at (7.15, -2) {};
		\node [style=none] (164) at (11.3, -2) {};
		\node [style=none] (165) at (11.3, 2) {};
		\node [style=none] (166) at (7.15, 2) {};
		\node [style=none] (167) at (2, 0.75) {};
		\node [style=none] (168) at (3.25, 0.75) {};
		\node [style=none] (169) at (2.625, 0.5) {};
		\node [style=none] (170) at (2.625, -0.5) {};
		\node [style=none] (171) at (2, -0.75) {};
		\node [style=none] (172) at (3.25, -0.75) {};
		\node [style=none] (173) at (2, 1.75) {};
		\node [style=none] (174) at (3.25, 1.75) {};
		\node [style=none] (175) at (3.25, 2) {};
		\node [style=none] (176) at (5.9, 2) {};
		\node [style=none] (177) at (5.9, -1) {};
		\node [style=none] (178) at (3.25, -1) {};
		\node [style=none] (179) at (4.575, 0.5) {$\Lambda^{x'}s(\frac{\varphi'}2)$};
		\node [style=none] (180) at (7.15, 0.75) {};
		\node [style=none] (181) at (5.9, 0.75) {};
		\node [style=none] (182) at (7.15, -0.75) {};
		\node [style=none] (183) at (5.9, -0.75) {};
		\node [style=none] (184) at (7.15, 1.75) {};
		\node [style=none] (185) at (5.9, 1.75) {};
		\node [style=none] (186) at (6.55, -0.5) {};
		\node [style=none] (187) at (6.55, 0.5) {};
		\node [style=none] (188) at (9.225, 0) {$\Lambda^{x'}R_X(\pm\varphi')$};
		\node [style=none] (189) at (2, -1.75) {};
		\node [style=none] (190) at (13.05, -1.75) {};
		\node [style=none] (191) at (11.3, -1.75) {};
		\node [style=boite2] (192) at (12.2, -1.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (167.center) to (168.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (175.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=pointilles] (186.center) to (187.center);
		\draw (183.center) to (182.center);
		\draw (181.center) to (180.center);
		\draw (189.center) to (162.center);
		\draw (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPphicomp1-pm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (12.175, -0.5) {};
		\node [style=none] (97) at (12.175, 0.5) {};
		\node [style=none] (111) at (-6.5, -1.75) {};
		\node [style=none] (112) at (2.15, -1.75) {};
		\node [style=none] (113) at (5.9, -2) {};
		\node [style=none] (114) at (2.15, -2) {};
		\node [style=none] (115) at (2.15, 2) {};
		\node [style=none] (116) at (5.9, 2) {};
		\node [style=none] (117) at (4.025, 0) {$\Lambda^{x}R_X(\pm\varphi)$};
		\node [style=none] (118) at (13.05, -0.75) {};
		\node [style=none] (119) at (11.3, -0.75) {};
		\node [style=none] (122) at (13.05, 0.75) {};
		\node [style=none] (123) at (11.3, 0.75) {};
		\node [style=none] (126) at (-6.5, 0.75) {};
		\node [style=none] (127) at (-5.25, 0.75) {};
		\node [style=none] (128) at (-5.875, 0.5) {};
		\node [style=none] (129) at (-5.875, -0.5) {};
		\node [style=none] (130) at (-6.5, -0.75) {};
		\node [style=none] (131) at (-5.25, -0.75) {};
		\node [style=none] (132) at (-6.5, 1.75) {};
		\node [style=none] (133) at (-5.25, 1.75) {};
		\node [style=none] (134) at (-5.25, 2) {};
		\node [style=none] (135) at (-3, 2) {};
		\node [style=none] (136) at (-3, -1) {};
		\node [style=none] (137) at (-5.25, -1) {};
		\node [style=none] (138) at (-4.125, 0.5) {$\Lambda^{x}s(\frac\varphi2)$};
		\node [style=none] (139) at (-1.75, 0.75) {};
		\node [style=none] (140) at (-3, 0.75) {};
		\node [style=none] (143) at (-1.75, -0.75) {};
		\node [style=none] (144) at (-3, -0.75) {};
		\node [style=none] (145) at (-1.75, 1.75) {};
		\node [style=none] (146) at (-3, 1.75) {};
		\node [style=none] (157) at (-2.35, -0.5) {};
		\node [style=none] (158) at (-2.35, 0.5) {};
		\node [style=none] (159) at (11.3, 1.75) {};
		\node [style=none] (160) at (13.05, 1.75) {};
		\node [style=boite2] (161) at (-4.125, -1.75) {$H$};
		\node [style=none] (162) at (7.15, -1.75) {};
		\node [style=none] (163) at (7.15, -2) {};
		\node [style=none] (164) at (11.3, -2) {};
		\node [style=none] (165) at (11.3, 2) {};
		\node [style=none] (166) at (7.15, 2) {};
		\node [style=none] (167) at (2.15, 0.75) {};
		\node [style=none] (168) at (0.9, 0.75) {};
		\node [style=none] (169) at (1.525, 0.5) {};
		\node [style=none] (170) at (1.525, -0.5) {};
		\node [style=none] (171) at (2.15, -0.75) {};
		\node [style=none] (172) at (0.9, -0.75) {};
		\node [style=none] (173) at (2.15, 1.75) {};
		\node [style=none] (174) at (0.9, 1.75) {};
		\node [style=none] (175) at (0.9, 2) {};
		\node [style=none] (176) at (-1.75, 2) {};
		\node [style=none] (177) at (-1.75, -1) {};
		\node [style=none] (178) at (0.9, -1) {};
		\node [style=none] (179) at (-0.425, 0.5) {$\Lambda^{x'}s(\frac{\varphi'}2)$};
		\node [style=none] (180) at (7.15, 0.75) {};
		\node [style=none] (181) at (5.9, 0.75) {};
		\node [style=none] (182) at (7.15, -0.75) {};
		\node [style=none] (183) at (5.9, -0.75) {};
		\node [style=none] (184) at (7.15, 1.75) {};
		\node [style=none] (185) at (5.9, 1.75) {};
		\node [style=none] (186) at (6.55, -0.5) {};
		\node [style=none] (187) at (6.55, 0.5) {};
		\node [style=none] (188) at (9.225, 0) {$\Lambda^{x'}R_X(\pm\varphi')$};
		\node [style=none] (189) at (5.9, -1.75) {};
		\node [style=none] (190) at (13.05, -1.75) {};
		\node [style=none] (191) at (11.3, -1.75) {};
		\node [style=boite2] (192) at (12.2, -1.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (167.center) to (168.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (175.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=pointilles] (186.center) to (187.center);
		\draw (183.center) to (182.center);
		\draw (181.center) to (180.center);
		\draw (189.center) to (162.center);
		\draw (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPphicomp2-pm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (12.175, -0.5) {};
		\node [style=none] (97) at (12.175, 0.5) {};
		\node [style=none] (111) at (-6.5, -1.75) {};
		\node [style=none] (112) at (2.15, -1.75) {};
		\node [style=none] (113) at (5.9, -2) {};
		\node [style=none] (114) at (2.15, -2) {};
		\node [style=none] (115) at (2.15, 2) {};
		\node [style=none] (116) at (5.9, 2) {};
		\node [style=none] (117) at (4.025, 0) {$\Lambda^{x}R_X(\pm\varphi)$};
		\node [style=none] (118) at (13.05, -0.75) {};
		\node [style=none] (119) at (11.3, -0.75) {};
		\node [style=none] (122) at (13.05, 0.75) {};
		\node [style=none] (123) at (11.3, 0.75) {};
		\node [style=none] (126) at (-6.5, 0.75) {};
		\node [style=none] (127) at (-5.25, 0.75) {};
		\node [style=none] (128) at (-5.875, 0.5) {};
		\node [style=none] (129) at (-5.875, -0.5) {};
		\node [style=none] (130) at (-6.5, -0.75) {};
		\node [style=none] (131) at (-5.25, -0.75) {};
		\node [style=none] (132) at (-6.5, 1.75) {};
		\node [style=none] (133) at (-5.25, 1.75) {};
		\node [style=none] (134) at (0.9, 2) {};
		\node [style=none] (135) at (-1.35, 2) {};
		\node [style=none] (136) at (-1.35, -1) {};
		\node [style=none] (137) at (0.9, -1) {};
		\node [style=none] (138) at (-0.225, 0.5) {$\Lambda^{x}s(\frac\varphi2)$};
		\node [style=none] (139) at (-2.6, 0.75) {};
		\node [style=none] (140) at (-1.35, 0.75) {};
		\node [style=none] (143) at (-2.6, -0.75) {};
		\node [style=none] (144) at (-1.35, -0.75) {};
		\node [style=none] (145) at (-2.6, 1.75) {};
		\node [style=none] (146) at (-1.35, 1.75) {};
		\node [style=none] (157) at (-2, -0.5) {};
		\node [style=none] (158) at (-2, 0.5) {};
		\node [style=none] (159) at (11.3, 1.75) {};
		\node [style=none] (160) at (13.05, 1.75) {};
		\node [style=boite2] (161) at (-4.125, -1.75) {$H$};
		\node [style=none] (162) at (7.15, -1.75) {};
		\node [style=none] (163) at (7.15, -2) {};
		\node [style=none] (164) at (11.3, -2) {};
		\node [style=none] (165) at (11.3, 2) {};
		\node [style=none] (166) at (7.15, 2) {};
		\node [style=none] (167) at (2.15, 0.75) {};
		\node [style=none] (168) at (0.9, 0.75) {};
		\node [style=none] (169) at (1.525, 0.5) {};
		\node [style=none] (170) at (1.525, -0.5) {};
		\node [style=none] (171) at (2.15, -0.75) {};
		\node [style=none] (172) at (0.9, -0.75) {};
		\node [style=none] (173) at (2.15, 1.75) {};
		\node [style=none] (174) at (0.9, 1.75) {};
		\node [style=none] (175) at (-5.25, 2) {};
		\node [style=none] (176) at (-2.6, 2) {};
		\node [style=none] (177) at (-2.6, -1) {};
		\node [style=none] (178) at (-5.25, -1) {};
		\node [style=none] (179) at (-3.925, 0.5) {$\Lambda^{x'}s(\frac{\varphi'}2)$};
		\node [style=none] (180) at (7.15, 0.75) {};
		\node [style=none] (181) at (5.9, 0.75) {};
		\node [style=none] (182) at (7.15, -0.75) {};
		\node [style=none] (183) at (5.9, -0.75) {};
		\node [style=none] (184) at (7.15, 1.75) {};
		\node [style=none] (185) at (5.9, 1.75) {};
		\node [style=none] (186) at (6.55, -0.5) {};
		\node [style=none] (187) at (6.55, 0.5) {};
		\node [style=none] (188) at (9.225, 0) {$\Lambda^{x'}R_X(\pm\varphi')$};
		\node [style=none] (189) at (5.9, -1.75) {};
		\node [style=none] (190) at (13.05, -1.75) {};
		\node [style=none] (191) at (11.3, -1.75) {};
		\node [style=boite2] (192) at (12.2, -1.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (167.center) to (168.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (175.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=pointilles] (186.center) to (187.center);
		\draw (183.center) to (182.center);
		\draw (181.center) to (180.center);
		\draw (189.center) to (162.center);
		\draw (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPphicomp3-pm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (12.175, -0.5) {};
		\node [style=none] (97) at (12.175, 0.5) {};
		\node [style=none] (111) at (-6.5, -1.75) {};
		\node [style=none] (112) at (2.15, -1.75) {};
		\node [style=none] (113) at (7.55, -2) {};
		\node [style=none] (114) at (11.3, -2) {};
		\node [style=none] (115) at (11.3, 2) {};
		\node [style=none] (116) at (7.55, 2) {};
		\node [style=none] (117) at (9.425, 0) {$\Lambda^{x}R_X(\pm\varphi)$};
		\node [style=none] (118) at (13.05, -0.75) {};
		\node [style=none] (119) at (11.3, -0.75) {};
		\node [style=none] (122) at (13.05, 0.75) {};
		\node [style=none] (123) at (11.3, 0.75) {};
		\node [style=none] (126) at (-6.5, 0.75) {};
		\node [style=none] (127) at (-5.25, 0.75) {};
		\node [style=none] (128) at (-5.875, 0.5) {};
		\node [style=none] (129) at (-5.875, -0.5) {};
		\node [style=none] (130) at (-6.5, -0.75) {};
		\node [style=none] (131) at (-5.25, -0.75) {};
		\node [style=none] (132) at (-6.5, 1.75) {};
		\node [style=none] (133) at (-5.25, 1.75) {};
		\node [style=none] (134) at (0.9, 2) {};
		\node [style=none] (135) at (-1.35, 2) {};
		\node [style=none] (136) at (-1.35, -1) {};
		\node [style=none] (137) at (0.9, -1) {};
		\node [style=none] (138) at (-0.225, 0.5) {$\Lambda^{x}s(\frac\varphi2)$};
		\node [style=none] (139) at (-2.6, 0.75) {};
		\node [style=none] (140) at (-1.35, 0.75) {};
		\node [style=none] (143) at (-2.6, -0.75) {};
		\node [style=none] (144) at (-1.35, -0.75) {};
		\node [style=none] (145) at (-2.6, 1.75) {};
		\node [style=none] (146) at (-1.35, 1.75) {};
		\node [style=none] (157) at (-2, -0.5) {};
		\node [style=none] (158) at (-2, 0.5) {};
		\node [style=none] (159) at (11.3, 1.75) {};
		\node [style=none] (160) at (13.05, 1.75) {};
		\node [style=boite2] (161) at (-4.125, -1.75) {$H$};
		\node [style=none] (162) at (6.3, -1.75) {};
		\node [style=none] (163) at (6.3, -2) {};
		\node [style=none] (164) at (2.15, -2) {};
		\node [style=none] (165) at (2.15, 2) {};
		\node [style=none] (166) at (6.3, 2) {};
		\node [style=none] (167) at (2.15, 0.75) {};
		\node [style=none] (168) at (0.9, 0.75) {};
		\node [style=none] (169) at (1.525, 0.5) {};
		\node [style=none] (170) at (1.525, -0.5) {};
		\node [style=none] (171) at (2.15, -0.75) {};
		\node [style=none] (172) at (0.9, -0.75) {};
		\node [style=none] (173) at (2.15, 1.75) {};
		\node [style=none] (174) at (0.9, 1.75) {};
		\node [style=none] (175) at (-5.25, 2) {};
		\node [style=none] (176) at (-2.6, 2) {};
		\node [style=none] (177) at (-2.6, -1) {};
		\node [style=none] (178) at (-5.25, -1) {};
		\node [style=none] (179) at (-3.925, 0.5) {$\Lambda^{x'}s(\frac{\varphi'}2)$};
		\node [style=none] (180) at (6.3, 0.75) {};
		\node [style=none] (181) at (7.55, 0.75) {};
		\node [style=none] (182) at (6.3, -0.75) {};
		\node [style=none] (183) at (7.55, -0.75) {};
		\node [style=none] (184) at (6.3, 1.75) {};
		\node [style=none] (185) at (7.55, 1.75) {};
		\node [style=none] (186) at (6.9, -0.5) {};
		\node [style=none] (187) at (6.9, 0.5) {};
		\node [style=none] (188) at (4.225, 0) {$\Lambda^{x'}R_X(\pm\varphi')$};
		\node [style=none] (189) at (7.55, -1.75) {};
		\node [style=none] (190) at (13.05, -1.75) {};
		\node [style=none] (191) at (11.3, -1.75) {};
		\node [style=boite2] (192) at (12.2, -1.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (167.center) to (168.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (175.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=pointilles] (186.center) to (187.center);
		\draw (183.center) to (182.center);
		\draw (181.center) to (180.center);
		\draw (189.center) to (162.center);
		\draw (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlPphicomp4-pm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (11.675, -0.5) {};
		\node [style=none] (97) at (11.675, 0.5) {};
		\node [style=none] (111) at (-7, -1.75) {};
		\node [style=none] (112) at (-1.85, -1.75) {};
		\node [style=none] (113) at (7.05, -2) {};
		\node [style=none] (114) at (10.8, -2) {};
		\node [style=none] (115) at (10.8, 2) {};
		\node [style=none] (116) at (7.05, 2) {};
		\node [style=none] (117) at (8.925, 0) {$\Lambda^{x}R_X(\pm\varphi)$};
		\node [style=none] (118) at (12.55, -0.75) {};
		\node [style=none] (119) at (10.8, -0.75) {};
		\node [style=none] (122) at (12.55, 0.75) {};
		\node [style=none] (123) at (10.8, 0.75) {};
		\node [style=none] (126) at (-7, 0.75) {};
		\node [style=none] (127) at (-5.75, 0.75) {};
		\node [style=none] (128) at (-6.375, 0.5) {};
		\node [style=none] (129) at (-6.375, -0.5) {};
		\node [style=none] (130) at (-7, -0.75) {};
		\node [style=none] (131) at (-5.75, -0.75) {};
		\node [style=none] (132) at (-7, 1.75) {};
		\node [style=none] (133) at (-5.75, 1.75) {};
		\node [style=none] (134) at (3.55, 2) {};
		\node [style=none] (135) at (5.8, 2) {};
		\node [style=none] (136) at (5.8, -1) {};
		\node [style=none] (137) at (3.55, -1) {};
		\node [style=none] (138) at (4.675, 0.5) {$\Lambda^{x}s(\frac\varphi2)$};
		\node [style=none] (139) at (-3.1, 0.75) {};
		\node [style=none] (140) at (-1.85, 0.75) {};
		\node [style=none] (143) at (-3.1, -0.75) {};
		\node [style=none] (144) at (-1.85, -0.75) {};
		\node [style=none] (145) at (-3.1, 1.75) {};
		\node [style=none] (146) at (-1.85, 1.75) {};
		\node [style=none] (157) at (-2.5, -0.5) {};
		\node [style=none] (158) at (-2.5, 0.5) {};
		\node [style=none] (159) at (10.8, 1.75) {};
		\node [style=none] (160) at (12.55, 1.75) {};
		\node [style=boite2] (161) at (-4.625, -1.75) {$H$};
		\node [style=none] (162) at (2.3, -1.75) {};
		\node [style=none] (163) at (-1.85, -2) {};
		\node [style=none] (164) at (2.3, -2) {};
		\node [style=none] (165) at (2.3, 2) {};
		\node [style=none] (166) at (-1.85, 2) {};
		\node [style=none] (167) at (2.3, 0.75) {};
		\node [style=none] (168) at (3.55, 0.75) {};
		\node [style=none] (169) at (2.925, 0.5) {};
		\node [style=none] (170) at (2.925, -0.5) {};
		\node [style=none] (171) at (2.3, -0.75) {};
		\node [style=none] (172) at (3.55, -0.75) {};
		\node [style=none] (173) at (2.3, 1.75) {};
		\node [style=none] (174) at (3.55, 1.75) {};
		\node [style=none] (175) at (-5.75, 2) {};
		\node [style=none] (176) at (-3.1, 2) {};
		\node [style=none] (177) at (-3.1, -1) {};
		\node [style=none] (178) at (-5.75, -1) {};
		\node [style=none] (179) at (-4.425, 0.5) {$\Lambda^{x'}s(\frac{\varphi'}2)$};
		\node [style=none] (180) at (5.8, 0.75) {};
		\node [style=none] (181) at (7.05, 0.75) {};
		\node [style=none] (182) at (5.8, -0.75) {};
		\node [style=none] (183) at (7.05, -0.75) {};
		\node [style=none] (184) at (5.8, 1.75) {};
		\node [style=none] (185) at (7.05, 1.75) {};
		\node [style=none] (186) at (6.4, -0.5) {};
		\node [style=none] (187) at (6.4, 0.5) {};
		\node [style=none] (188) at (0.225, 0) {$\Lambda^{x'}R_X(\pm\varphi')$};
		\node [style=none] (189) at (7.05, -1.75) {};
		\node [style=none] (190) at (12.55, -1.75) {};
		\node [style=none] (191) at (10.8, -1.75) {};
		\node [style=boite2] (192) at (11.7, -1.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (167.center) to (168.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (175.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=pointilles] (186.center) to (187.center);
		\draw (183.center) to (182.center);
		\draw (181.center) to (180.center);
		\draw (189.center) to (162.center);
		\draw (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (-1.75, -1.85) {};
		\node [style=none] (89) at (2, -1.85) {};
		\node [style=none] (90) at (2, 0.9) {};
		\node [style=none] (91) at (-1.75, 0.9) {};
		\node [style=none] (93) at (0.125, -0.475) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (94) at (7, -0.6) {};
		\node [style=none] (95) at (2, -0.6) {};
		\node [style=none] (96) at (5, -0.35) {};
		\node [style=none] (97) at (5, 0.4) {};
		\node [style=none] (98) at (7, 0.65) {};
		\node [style=none] (99) at (2, 0.65) {};
		\node [style=none] (101) at (7, -1.6) {};
		\node [style=none] (102) at (2, -1.6) {};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=none] (145) at (7, 1.65) {};
		\node [style=none] (146) at (-8.25, 1.65) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (149) at (3, -0.6) {};
		\node [style=none] (150) at (3, 0.65) {};
		\node [style=none] (151) at (3, -1.6) {};
		\node [style=none] (152) at (3, -0.6) {};
		\node [style=none] (153) at (3, 0.65) {};
		\node [style=none] (154) at (3, -1.6) {};
		\node [style=control] (155) at (3, -1.6) {};
		\node [style=cnot] (156) at (3, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (4.25, 1.65) {$H$};
		\node [style=none] (161) at (2.5, -0.35) {};
		\node [style=none] (162) at (2.5, 0.4) {};
		\node [style=boite2] (163) at (-7.25, 1.65) {$X$};
		\node [style=boite2] (164) at (6, 1.65) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (-1.75, -1.85) {};
		\node [style=none] (89) at (2, -1.85) {};
		\node [style=none] (90) at (2, 0.9) {};
		\node [style=none] (91) at (-1.75, 0.9) {};
		\node [style=none] (93) at (0.125, -0.475) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (94) at (7, -0.6) {};
		\node [style=none] (95) at (2, -0.6) {};
		\node [style=none] (96) at (5, -0.35) {};
		\node [style=none] (97) at (5, 0.4) {};
		\node [style=none] (98) at (7, 0.65) {};
		\node [style=none] (99) at (2, 0.65) {};
		\node [style=none] (101) at (7, -1.6) {};
		\node [style=none] (102) at (2, -1.6) {};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=none] (145) at (7, 1.65) {};
		\node [style=none] (146) at (-8.25, 1.65) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (149) at (3, -0.6) {};
		\node [style=none] (150) at (3, 0.65) {};
		\node [style=none] (151) at (3, -1.6) {};
		\node [style=none] (152) at (3, -0.6) {};
		\node [style=none] (153) at (3, 0.65) {};
		\node [style=none] (154) at (3, -1.6) {};
		\node [style=control] (155) at (3, -1.6) {};
		\node [style=cnot] (156) at (3, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (4.25, 1.65) {$H$};
		\node [style=none] (161) at (2.5, -0.35) {};
		\node [style=none] (162) at (2.5, 0.4) {};
		\node [style=boite2] (163) at (-4, 1.65) {$Z$};
		\node [style=boite2] (164) at (6, 1.65) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRX2pi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.25, 0) {};
		\node [style=none] (97) at (-3.25, 1) {};
		\node [style=none] (111) at (-12, -1.25) {};
		\node [style=none] (112) at (-7, -1.25) {};
		\node [style=none] (113) at (-7, -1.5) {};
		\node [style=none] (114) at (-4, -1.5) {};
		\node [style=none] (115) at (-4, 1.5) {};
		\node [style=none] (116) at (-7, 1.5) {};
		\node [style=none] (117) at (-5.5, 0) {$\Lambda^{x}P(2\pi)$};
		\node [style=none] (118) at (-2.25, -0.25) {};
		\node [style=none] (119) at (-4, -0.25) {};
		\node [style=none] (122) at (-2.25, 1.25) {};
		\node [style=none] (123) at (-4, 1.25) {};
		\node [style=none] (124) at (-2.25, -1.25) {};
		\node [style=none] (125) at (-4, -1.25) {};
		\node [style=none] (126) at (-12, 1.25) {};
		\node [style=none] (127) at (-10.85, 1.25) {};
		\node [style=none] (128) at (-11.375, 1) {};
		\node [style=none] (129) at (-11.375, 0) {};
		\node [style=none] (130) at (-12, -0.25) {};
		\node [style=none] (131) at (-10.85, -0.25) {};
		\node [style=none] (134) at (-10.85, 1.5) {};
		\node [style=none] (135) at (-8.15, 1.5) {};
		\node [style=none] (136) at (-8.15, -0.5) {};
		\node [style=none] (137) at (-10.85, -0.5) {};
		\node [style=none] (138) at (-9.5, 0.5) {$\Lambda^{x}s(\text{-}\pi)$};
		\node [style=none] (139) at (-7, 1.25) {};
		\node [style=none] (140) at (-8.15, 1.25) {};
		\node [style=none] (143) at (-7, -0.25) {};
		\node [style=none] (144) at (-8.15, -0.25) {};
		\node [style=none] (157) at (-7.6, 0) {};
		\node [style=none] (158) at (-7.6, 1) {};
		\node [style=boite2] (161) at (-9.5, -1.25) {$H$};
		\node [style=boite2] (162) at (-3.1, -1.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-0.5, -0.6) {};
		\node [style=none] (80) at (-1.625, -0.35) {};
		\node [style=none] (81) at (-1.625, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-0.5, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-0.5, -1.6) {};
		\node [style=none] (88) at (-0.5, -1.85) {};
		\node [style=none] (89) at (3.25, -1.85) {};
		\node [style=none] (90) at (3.25, 0.9) {};
		\node [style=none] (91) at (-0.5, 0.9) {};
		\node [style=none] (93) at (1.375, -0.475) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (94) at (8.25, -0.6) {};
		\node [style=none] (95) at (3.25, -0.6) {};
		\node [style=none] (96) at (6.25, -0.35) {};
		\node [style=none] (97) at (6.25, 0.4) {};
		\node [style=none] (98) at (8.25, 0.65) {};
		\node [style=none] (99) at (3.25, 0.65) {};
		\node [style=none] (101) at (8.25, -1.6) {};
		\node [style=none] (102) at (3.25, -1.6) {};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=none] (145) at (8.25, 1.65) {};
		\node [style=none] (146) at (-8.25, 1.65) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (149) at (4.25, -0.6) {};
		\node [style=none] (150) at (4.25, 0.65) {};
		\node [style=none] (151) at (4.25, -1.6) {};
		\node [style=none] (152) at (4.25, -0.6) {};
		\node [style=none] (153) at (4.25, 0.65) {};
		\node [style=none] (154) at (4.25, -1.6) {};
		\node [style=control] (155) at (4.25, -1.6) {};
		\node [style=cnot] (156) at (4.25, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (5.5, 1.65) {$H$};
		\node [style=none] (161) at (3.75, -0.35) {};
		\node [style=none] (162) at (3.75, 0.4) {};
		\node [style=boite2] (163) at (-1.5, 1.65) {$Z$};
		\node [style=boite2] (164) at (7.25, 1.65) {$X$};
		\node [style=boite2] (165) at (-1.5, -1.6) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRX4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (1.75, -1.85) {};
		\node [style=none] (89) at (-1.75, -1.85) {};
		\node [style=none] (90) at (-1.75, 0.9) {};
		\node [style=none] (91) at (1.75, 0.9) {};
		\node [style=none] (93) at (0, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (94) at (8, -0.6) {};
		\node [style=none] (95) at (1.75, -0.6) {};
		\node [style=none] (96) at (6, -0.35) {};
		\node [style=none] (97) at (6, 0.4) {};
		\node [style=none] (98) at (8, 0.65) {};
		\node [style=none] (99) at (1.75, 0.65) {};
		\node [style=none] (101) at (8, -1.6) {};
		\node [style=none] (102) at (1.75, -1.6) {};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=none] (145) at (8, 1.65) {};
		\node [style=none] (146) at (-8.25, 1.65) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (149) at (4, -0.6) {};
		\node [style=none] (150) at (4, 0.65) {};
		\node [style=none] (151) at (4, -1.6) {};
		\node [style=none] (152) at (4, -0.6) {};
		\node [style=none] (153) at (4, 0.65) {};
		\node [style=none] (154) at (4, -1.6) {};
		\node [style=control] (155) at (4, -1.6) {};
		\node [style=cnot] (156) at (4, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (5.25, 1.65) {$H$};
		\node [style=none] (161) at (2.875, -0.35) {};
		\node [style=none] (162) at (2.875, 0.4) {};
		\node [style=boite2] (163) at (2.75, 1.65) {$Z$};
		\node [style=boite2] (164) at (7, 1.65) {$X$};
		\node [style=boite2] (165) at (2.75, -1.6) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRX5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (1.75, -1.85) {};
		\node [style=none] (89) at (-1.75, -1.85) {};
		\node [style=none] (90) at (-1.75, 0.9) {};
		\node [style=none] (91) at (1.75, 0.9) {};
		\node [style=none] (93) at (0, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (94) at (8.5, -0.6) {};
		\node [style=none] (95) at (1.75, -0.6) {};
		\node [style=none] (96) at (5.75, -0.35) {};
		\node [style=none] (97) at (5.75, 0.4) {};
		\node [style=none] (98) at (8.5, 0.65) {};
		\node [style=none] (99) at (1.75, 0.65) {};
		\node [style=none] (101) at (8.5, -1.6) {};
		\node [style=none] (102) at (1.75, -1.6) {};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=none] (145) at (8.5, 1.65) {};
		\node [style=none] (146) at (-8.25, 1.65) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (149) at (2.75, -0.6) {};
		\node [style=none] (150) at (2.75, 0.65) {};
		\node [style=none] (151) at (2.75, -1.6) {};
		\node [style=none] (152) at (2.75, -0.6) {};
		\node [style=none] (153) at (2.75, 0.65) {};
		\node [style=none] (154) at (2.75, -1.6) {};
		\node [style=control] (155) at (2.75, -1.6) {};
		\node [style=cnot] (156) at (2.75, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (5.75, 1.65) {$H$};
		\node [style=none] (161) at (2.25, -0.35) {};
		\node [style=none] (162) at (2.25, 0.4) {};
		\node [style=boite2] (163) at (4, 1.65) {$Z$};
		\node [style=boite2] (164) at (7.5, 1.65) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXH-grand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (1, -0.625) {};
		\node [style=none] (83) at (1, 0.625) {};
		\node [style=none] (87) at (1, -1.625) {};
		\node [style=none] (88) at (1, -1.875) {};
		\node [style=none] (89) at (4.9, -1.875) {};
		\node [style=none] (90) at (4.9, 1.875) {};
		\node [style=none] (91) at (1, 1.875) {};
		\node [style=none] (93) at (2.95, 0) {$\Lambda^{x'}R_X(\theta')$};
		\node [style=none] (94) at (6.9, -0.625) {};
		\node [style=none] (95) at (4.9, -0.625) {};
		\node [style=none] (96) at (5.9, -0.375) {};
		\node [style=none] (97) at (5.9, 0.375) {};
		\node [style=none] (98) at (6.9, 0.625) {};
		\node [style=none] (99) at (4.9, 0.625) {};
		\node [style=none] (101) at (6.9, -1.625) {};
		\node [style=none] (102) at (4.9, -1.625) {};
		\node [style=none] (111) at (-5.5, -1.625) {};
		\node [style=none] (112) at (-4.5, -1.625) {};
		\node [style=none] (113) at (-4.5, -1.875) {};
		\node [style=none] (114) at (-1, -1.875) {};
		\node [style=none] (115) at (-1, 1.875) {};
		\node [style=none] (116) at (-4.5, 1.875) {};
		\node [style=none] (117) at (-2.75, 0) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (119) at (-1, -0.625) {};
		\node [style=none] (120) at (0, -0.375) {};
		\node [style=none] (121) at (0, 0.375) {};
		\node [style=none] (123) at (-1, 0.625) {};
		\node [style=none] (125) at (-1, -1.625) {};
		\node [style=none] (139) at (-4.5, 0.625) {};
		\node [style=none] (140) at (-5.5, 0.625) {};
		\node [style=none] (143) at (-4.5, -0.625) {};
		\node [style=none] (144) at (-5.5, -0.625) {};
		\node [style=boite2] (147) at (0, -1.625) {$H$};
		\node [style=boite2] (155) at (5.9, -1.625) {$H$};
		\node [style=none] (157) at (-5, -0.375) {};
		\node [style=none] (158) at (-5, 0.375) {};
		\node [style=none] (159) at (1, 1.625) {};
		\node [style=none] (160) at (6.9, 1.625) {};
		\node [style=none] (161) at (4.9, 1.625) {};
		\node [style=none] (162) at (-1, 1.625) {};
		\node [style=none] (163) at (-4.5, 1.625) {};
		\node [style=none] (164) at (-5.5, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (123.center) to (83.center);
		\draw (119.center) to (18.center);
		\draw (147) to (87.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
		\draw (160.center) to (161.center);
		\draw (163.center) to (164.center);
		\draw (162.center) to (159.center);
		\draw (164.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (1, -0.125) {};
		\node [style=none] (83) at (1, 1.125) {};
		\node [style=none] (87) at (1, -1.125) {};
		\node [style=none] (88) at (1, -1.375) {};
		\node [style=none] (89) at (4.9, -1.375) {};
		\node [style=none] (90) at (4.9, 1.375) {};
		\node [style=none] (91) at (1, 1.375) {};
		\node [style=none] (93) at (2.95, 0) {$\Lambda^{x'}R_X(\theta')$};
		\node [style=none] (94) at (6.9, -0.125) {};
		\node [style=none] (95) at (4.9, -0.125) {};
		\node [style=none] (96) at (5.9, 0.125) {};
		\node [style=none] (97) at (5.9, 0.875) {};
		\node [style=none] (98) at (6.9, 1.125) {};
		\node [style=none] (99) at (4.9, 1.125) {};
		\node [style=none] (101) at (6.9, -1.125) {};
		\node [style=none] (102) at (4.9, -1.125) {};
		\node [style=none] (111) at (-5.5, -1.125) {};
		\node [style=none] (112) at (-4.5, -1.125) {};
		\node [style=none] (113) at (-4.5, -1.375) {};
		\node [style=none] (114) at (-1, -1.375) {};
		\node [style=none] (115) at (-1, 1.375) {};
		\node [style=none] (116) at (-4.5, 1.375) {};
		\node [style=none] (117) at (-2.75, 0) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (119) at (-1, -0.125) {};
		\node [style=none] (120) at (0, 0.125) {};
		\node [style=none] (121) at (0, 0.875) {};
		\node [style=none] (123) at (-1, 1.125) {};
		\node [style=none] (125) at (-1, -1.125) {};
		\node [style=none] (139) at (-4.5, 1.125) {};
		\node [style=none] (140) at (-5.5, 1.125) {};
		\node [style=none] (143) at (-4.5, -0.125) {};
		\node [style=none] (144) at (-5.5, -0.125) {};
		\node [style=boite2] (147) at (0, -1.125) {$H$};
		\node [style=boite2] (155) at (5.9, -1.125) {$H$};
		\node [style=none] (157) at (-5, 0.125) {};
		\node [style=none] (158) at (-5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (123.center) to (83.center);
		\draw (119.center) to (18.center);
		\draw (147) to (87.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (1, -1.6) {};
		\node [style=boite2] (147) at (0, -1.625) {$H$};
		\node [style=boite2] (155) at (13.55, -1.625) {$H$};
		\node [style=none] (165) at (-6.25, -0.6) {};
		\node [style=none] (166) at (-6.75, -0.35) {};
		\node [style=none] (167) at (-6.75, 0.4) {};
		\node [style=none] (168) at (-6.25, 0.65) {};
		\node [style=none] (169) at (-6.25, -1.6) {};
		\node [style=none] (170) at (-6.25, -1.85) {};
		\node [style=none] (171) at (-2.25, -1.85) {};
		\node [style=none] (172) at (-2.25, 0.9) {};
		\node [style=none] (173) at (-6.25, 0.9) {};
		\node [style=none] (174) at (-4.25, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (175) at (1, -0.6) {};
		\node [style=none] (176) at (-2.25, -0.6) {};
		\node [style=none] (177) at (-0.125, -0.35) {};
		\node [style=none] (178) at (-0.125, 0.4) {};
		\node [style=none] (179) at (1, 0.65) {};
		\node [style=none] (180) at (-2.25, 0.65) {};
		\node [style=none] (182) at (-2.25, -1.6) {};
		\node [style=none] (183) at (-12.75, -1.6) {};
		\node [style=none] (184) at (-11.75, -1.6) {};
		\node [style=none] (185) at (-11.75, -1.85) {};
		\node [style=none] (186) at (-8.25, -1.85) {};
		\node [style=none] (187) at (-8.25, 0.9) {};
		\node [style=none] (188) at (-11.75, 0.9) {};
		\node [style=none] (189) at (-10, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-8.25, -0.6) {};
		\node [style=none] (191) at (-7.75, -0.35) {};
		\node [style=none] (192) at (-7.75, 0.4) {};
		\node [style=none] (193) at (-8.25, 0.65) {};
		\node [style=none] (194) at (-8.25, -1.6) {};
		\node [style=none] (195) at (-11.75, 0.65) {};
		\node [style=none] (196) at (-12.75, 0.65) {};
		\node [style=none] (197) at (-11.75, -0.6) {};
		\node [style=none] (198) at (-12.75, -0.6) {};
		\node [style=none] (199) at (14.55, 1.65) {};
		\node [style=none] (200) at (-12.75, 1.65) {};
		\node [style=control] (201) at (-7.25, -1.6) {};
		\node [style=cnot] (202) at (-7.25, 1.65) {};
		\node [style=control] (203) at (-1.25, -1.6) {};
		\node [style=cnot] (204) at (-1.25, 1.65) {};
		\node [style=none] (205) at (-12.25, -0.35) {};
		\node [style=none] (206) at (-12.25, 0.4) {};
		\node [style=boite2] (207) at (-10, 1.65) {$H$};
		\node [style=boite2] (208) at (0, 1.65) {$H$};
		\node [style=none] (209) at (-1.75, -0.35) {};
		\node [style=none] (210) at (-1.75, 0.4) {};
		\node [style=none] (211) at (6.9, -0.6) {};
		\node [style=none] (212) at (6.4, -0.35) {};
		\node [style=none] (213) at (6.4, 0.4) {};
		\node [style=none] (214) at (6.9, 0.65) {};
		\node [style=none] (215) at (6.9, -1.6) {};
		\node [style=none] (216) at (6.9, -1.85) {};
		\node [style=none] (217) at (11.3, -1.85) {};
		\node [style=none] (218) at (11.3, 0.9) {};
		\node [style=none] (219) at (6.9, 0.9) {};
		\node [style=none] (220) at (9.125, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (14.55, -0.6) {};
		\node [style=none] (222) at (11.3, -0.6) {};
		\node [style=none] (223) at (13.425, -0.35) {};
		\node [style=none] (224) at (13.425, 0.4) {};
		\node [style=none] (225) at (14.55, 0.65) {};
		\node [style=none] (226) at (11.3, 0.65) {};
		\node [style=none] (227) at (14.55, -1.6) {};
		\node [style=none] (228) at (11.3, -1.6) {};
		\node [style=none] (231) at (1, -1.85) {};
		\node [style=none] (232) at (4.9, -1.85) {};
		\node [style=none] (233) at (4.9, 0.9) {};
		\node [style=none] (234) at (1, 0.9) {};
		\node [style=none] (235) at (2.95, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (4.9, -0.6) {};
		\node [style=none] (237) at (5.4, -0.35) {};
		\node [style=none] (238) at (5.4, 0.4) {};
		\node [style=none] (239) at (4.9, 0.65) {};
		\node [style=none] (240) at (4.9, -1.6) {};
		\node [style=none] (241) at (1, 0.65) {};
		\node [style=none] (243) at (1, -0.6) {};
		\node [style=control] (247) at (5.9, -1.6) {};
		\node [style=cnot] (248) at (5.9, 1.65) {};
		\node [style=control] (249) at (12.3, -1.6) {};
		\node [style=cnot] (250) at (12.3, 1.65) {};
		\node [style=boite2] (253) at (2.75, 1.65) {$H$};
		\node [style=boite2] (254) at (13.55, 1.65) {$H$};
		\node [style=none] (255) at (11.8, -0.35) {};
		\node [style=none] (256) at (11.8, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (201) to (169.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (201) to (194.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (247) to (215.center);
		\draw (247) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-2, -1.6) {};
		\node [style=boite2] (147) at (-3, -1.625) {$H$};
		\node [style=boite2] (155) at (13.55, -1.625) {$H$};
		\node [style=none] (165) at (-9.25, -0.6) {};
		\node [style=none] (166) at (-9.75, -0.35) {};
		\node [style=none] (167) at (-9.75, 0.4) {};
		\node [style=none] (168) at (-9.25, 0.65) {};
		\node [style=none] (169) at (-9.25, -1.6) {};
		\node [style=none] (170) at (-9.25, -1.85) {};
		\node [style=none] (171) at (-5.25, -1.85) {};
		\node [style=none] (172) at (-5.25, 0.9) {};
		\node [style=none] (173) at (-9.25, 0.9) {};
		\node [style=none] (174) at (-7.25, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-5.25, -0.6) {};
		\node [style=none] (177) at (-3.125, -0.35) {};
		\node [style=none] (178) at (-3.125, 0.4) {};
		\node [style=none] (180) at (-5.25, 0.65) {};
		\node [style=none] (182) at (-5.25, -1.6) {};
		\node [style=none] (183) at (-15.75, -1.6) {};
		\node [style=none] (184) at (-14.75, -1.6) {};
		\node [style=none] (185) at (-14.75, -1.85) {};
		\node [style=none] (186) at (-11.25, -1.85) {};
		\node [style=none] (187) at (-11.25, 0.9) {};
		\node [style=none] (188) at (-14.75, 0.9) {};
		\node [style=none] (189) at (-13, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-11.25, -0.6) {};
		\node [style=none] (191) at (-10.75, -0.35) {};
		\node [style=none] (192) at (-10.75, 0.4) {};
		\node [style=none] (193) at (-11.25, 0.65) {};
		\node [style=none] (194) at (-11.25, -1.6) {};
		\node [style=none] (195) at (-14.75, 0.65) {};
		\node [style=none] (196) at (-15.75, 0.65) {};
		\node [style=none] (197) at (-14.75, -0.6) {};
		\node [style=none] (198) at (-15.75, -0.6) {};
		\node [style=none] (199) at (14.55, 1.65) {};
		\node [style=none] (200) at (-15.75, 1.65) {};
		\node [style=control] (201) at (-10.25, -1.6) {};
		\node [style=cnot] (202) at (-10.25, 1.65) {};
		\node [style=control] (203) at (-4.25, -1.6) {};
		\node [style=cnot] (204) at (-4.25, 1.65) {};
		\node [style=none] (205) at (-15.25, -0.35) {};
		\node [style=none] (206) at (-15.25, 0.4) {};
		\node [style=boite2] (207) at (-13, 1.65) {$H$};
		\node [style=boite2] (208) at (2.9, -1.6) {$H$};
		\node [style=none] (209) at (-4.75, -0.35) {};
		\node [style=none] (210) at (-4.75, 0.4) {};
		\node [style=none] (211) at (6.9, -0.6) {};
		\node [style=none] (212) at (6.4, -0.35) {};
		\node [style=none] (213) at (6.4, 0.4) {};
		\node [style=none] (214) at (6.9, 0.65) {};
		\node [style=none] (215) at (6.9, -1.6) {};
		\node [style=none] (216) at (6.9, -1.85) {};
		\node [style=none] (217) at (11.3, -1.85) {};
		\node [style=none] (218) at (11.3, 0.9) {};
		\node [style=none] (219) at (6.9, 0.9) {};
		\node [style=none] (220) at (9.125, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (14.55, -0.6) {};
		\node [style=none] (222) at (11.3, -0.6) {};
		\node [style=none] (223) at (13.425, -0.35) {};
		\node [style=none] (224) at (13.425, 0.4) {};
		\node [style=none] (225) at (14.55, 0.65) {};
		\node [style=none] (226) at (11.3, 0.65) {};
		\node [style=none] (227) at (14.55, -1.6) {};
		\node [style=none] (228) at (11.3, -1.6) {};
		\node [style=none] (231) at (-2, -1.85) {};
		\node [style=none] (232) at (1.9, -1.85) {};
		\node [style=none] (233) at (1.9, 0.9) {};
		\node [style=none] (234) at (-2, 0.9) {};
		\node [style=none] (235) at (-0.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (1.9, -0.6) {};
		\node [style=none] (237) at (3.9, -0.35) {};
		\node [style=none] (238) at (3.9, 0.4) {};
		\node [style=none] (239) at (1.9, 0.65) {};
		\node [style=none] (240) at (1.9, -1.6) {};
		\node [style=none] (241) at (-2, 0.65) {};
		\node [style=none] (243) at (-2, -0.6) {};
		\node [style=control] (247) at (5.9, -1.6) {};
		\node [style=cnot] (248) at (5.9, 1.65) {};
		\node [style=control] (249) at (12.3, -1.6) {};
		\node [style=cnot] (250) at (12.3, 1.65) {};
		\node [style=boite2] (253) at (4.65, -1.6) {$H$};
		\node [style=boite2] (254) at (13.55, 1.65) {$H$};
		\node [style=none] (255) at (11.8, -0.35) {};
		\node [style=none] (256) at (11.8, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (201) to (169.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (201) to (194.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (247) to (215.center);
		\draw (247) to (240.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-3.6, -1.6) {};
		\node [style=boite2] (147) at (-8.1, -1.625) {$H$};
		\node [style=boite2] (155) at (16.05, -1.625) {$H$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-3.1, -0.35) {};
		\node [style=none] (167) at (-3.1, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (5.3, -1.85) {};
		\node [style=none] (171) at (0.9, -1.85) {};
		\node [style=none] (172) at (0.9, 0.9) {};
		\node [style=none] (173) at (5.3, 0.9) {};
		\node [style=none] (174) at (9.3, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (0.9, -0.6) {};
		\node [style=none] (177) at (0.4, -0.35) {};
		\node [style=none] (178) at (0.4, 0.4) {};
		\node [style=none] (180) at (0.9, 0.65) {};
		\node [style=none] (182) at (0.9, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-3.6, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-3.6, 0.9) {};
		\node [style=none] (189) at (-5.35, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.1, -0.35) {};
		\node [style=none] (192) at (-8.1, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (17.05, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-2.6, -1.6) {};
		\node [style=cnot] (202) at (-2.6, 1.65) {};
		\node [style=control] (203) at (-0.0999998, -1.6) {};
		\node [style=cnot] (204) at (-0.0999998, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-1.35, -0.35) {};
		\node [style=none] (210) at (-1.35, 0.4) {};
		\node [style=none] (211) at (7.3, -0.6) {};
		\node [style=none] (212) at (11.8, -0.35) {};
		\node [style=none] (213) at (11.8, 0.4) {};
		\node [style=none] (214) at (7.3, 0.65) {};
		\node [style=none] (216) at (7.3, -1.85) {};
		\node [style=none] (217) at (11.3, -1.85) {};
		\node [style=none] (218) at (11.3, 0.9) {};
		\node [style=none] (219) at (7.3, 0.9) {};
		\node [style=none] (220) at (3.075, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (17.05, -0.6) {};
		\node [style=none] (222) at (11.3, -0.6) {};
		\node [style=none] (223) at (15.925, -0.35) {};
		\node [style=none] (224) at (15.925, 0.4) {};
		\node [style=none] (225) at (17.05, 0.65) {};
		\node [style=none] (226) at (11.3, 0.65) {};
		\node [style=none] (227) at (17.05, -1.6) {};
		\node [style=none] (228) at (11.3, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (5.3, -0.6) {};
		\node [style=none] (237) at (6.3, -0.35) {};
		\node [style=none] (238) at (6.3, 0.4) {};
		\node [style=none] (239) at (5.3, 0.65) {};
		\node [style=none] (240) at (5.3, -1.6) {};
		\node [style=none] (241) at (-3.6, 0.65) {};
		\node [style=none] (243) at (-3.6, -0.6) {};
		\node [style=control] (247) at (12.3, -1.6) {};
		\node [style=cnot] (248) at (12.3, 1.65) {};
		\node [style=control] (249) at (14.8, -1.6) {};
		\node [style=cnot] (250) at (14.8, 1.65) {};
		\node [style=boite2] (254) at (16.05, 1.65) {$H$};
		\node [style=none] (255) at (13.55, -0.35) {};
		\node [style=none] (256) at (13.55, 0.4) {};
		\node [style=boite2] (258) at (-1.35, 1.65) {$X$};
		\node [style=boite2] (261) at (13.55, -1.625) {$H$};
		\node [style=boite2] (262) at (-1.35, -1.625) {$H$};
		\node [style=boite2] (263) at (6.3, -1.625) {$H$};
		\node [style=none] (264) at (7.3, -1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-4.85, -1.6) {};
		\node [style=boite2] (147) at (-9.35, -1.625) {$H$};
		\node [style=boite2] (155) at (17.3, -1.625) {$H$};
		\node [style=none] (165) at (-10.35, -0.6) {};
		\node [style=none] (166) at (-3.725, -0.35) {};
		\node [style=none] (167) at (-3.725, 0.4) {};
		\node [style=none] (168) at (-10.35, 0.65) {};
		\node [style=none] (169) at (-10.35, -1.6) {};
		\node [style=none] (170) at (6.55, -1.85) {};
		\node [style=none] (171) at (2.15, -1.85) {};
		\node [style=none] (172) at (2.15, 0.9) {};
		\node [style=none] (173) at (6.55, 0.9) {};
		\node [style=none] (174) at (10.55, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (2.15, -0.6) {};
		\node [style=none] (177) at (1.025, -0.35) {};
		\node [style=none] (178) at (1.025, 0.4) {};
		\node [style=none] (180) at (2.15, 0.65) {};
		\node [style=none] (182) at (2.15, -1.6) {};
		\node [style=none] (183) at (-16.25, -1.6) {};
		\node [style=none] (184) at (-14.25, -1.6) {};
		\node [style=none] (185) at (-4.85, -1.85) {};
		\node [style=none] (186) at (-8.35, -1.85) {};
		\node [style=none] (187) at (-8.35, 0.9) {};
		\node [style=none] (188) at (-4.85, 0.9) {};
		\node [style=none] (189) at (-6.6, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-8.35, -0.6) {};
		\node [style=none] (191) at (-9.35, -0.35) {};
		\node [style=none] (192) at (-9.35, 0.4) {};
		\node [style=none] (193) at (-8.35, 0.65) {};
		\node [style=none] (194) at (-8.35, -1.6) {};
		\node [style=none] (195) at (-14.25, 0.65) {};
		\node [style=none] (196) at (-16.25, 0.65) {};
		\node [style=none] (197) at (-14.25, -0.6) {};
		\node [style=none] (198) at (-16.25, -0.6) {};
		\node [style=none] (199) at (18.3, 1.65) {};
		\node [style=none] (200) at (-16.25, 1.65) {};
		\node [style=control] (201) at (-2.6, -1.6) {};
		\node [style=cnot] (202) at (-2.6, 1.65) {};
		\node [style=control] (203) at (-0.0999998, -1.6) {};
		\node [style=cnot] (204) at (-0.0999998, 1.65) {};
		\node [style=none] (205) at (-15.25, -0.35) {};
		\node [style=none] (206) at (-15.25, 0.4) {};
		\node [style=boite2] (207) at (-12.3, 1.65) {$H$};
		\node [style=boite2] (208) at (-15.25, -1.6) {$H$};
		\node [style=none] (209) at (-1.35, -0.35) {};
		\node [style=none] (210) at (-1.35, 0.4) {};
		\node [style=none] (211) at (8.55, -0.6) {};
		\node [style=none] (212) at (13.05, -0.35) {};
		\node [style=none] (213) at (13.05, 0.4) {};
		\node [style=none] (214) at (8.55, 0.65) {};
		\node [style=none] (216) at (8.55, -1.85) {};
		\node [style=none] (217) at (12.55, -1.85) {};
		\node [style=none] (218) at (12.55, 0.9) {};
		\node [style=none] (219) at (8.55, 0.9) {};
		\node [style=none] (220) at (4.325, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (18.3, -0.6) {};
		\node [style=none] (222) at (12.55, -0.6) {};
		\node [style=none] (223) at (17.175, -0.35) {};
		\node [style=none] (224) at (17.175, 0.4) {};
		\node [style=none] (225) at (18.3, 0.65) {};
		\node [style=none] (226) at (12.55, 0.65) {};
		\node [style=none] (227) at (18.3, -1.6) {};
		\node [style=none] (228) at (12.55, -1.6) {};
		\node [style=none] (231) at (-10.35, -1.85) {};
		\node [style=none] (232) at (-14.25, -1.85) {};
		\node [style=none] (233) at (-14.25, 0.9) {};
		\node [style=none] (234) at (-10.35, 0.9) {};
		\node [style=none] (235) at (-12.3, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (6.55, -0.6) {};
		\node [style=none] (237) at (7.55, -0.35) {};
		\node [style=none] (238) at (7.55, 0.4) {};
		\node [style=none] (239) at (6.55, 0.65) {};
		\node [style=none] (240) at (6.55, -1.6) {};
		\node [style=none] (241) at (-4.85, 0.65) {};
		\node [style=none] (243) at (-4.85, -0.6) {};
		\node [style=control] (247) at (13.55, -1.6) {};
		\node [style=cnot] (248) at (13.55, 1.65) {};
		\node [style=control] (249) at (16.05, -1.6) {};
		\node [style=cnot] (250) at (16.05, 1.65) {};
		\node [style=boite2] (254) at (17.3, 1.65) {$H$};
		\node [style=none] (255) at (14.8, -0.35) {};
		\node [style=none] (256) at (14.8, 0.4) {};
		\node [style=boite2] (261) at (14.8, -1.625) {$H$};
		\node [style=boite2] (262) at (-1.35, -1.625) {$H$};
		\node [style=boite2] (263) at (7.55, -1.625) {$H$};
		\node [style=none] (264) at (8.55, -1.6) {};
		\node [style=boite2] (265) at (-3.85, -1.625) {$H$};
		\node [style=boite2] (266) at (1.15, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-4.85, -1.6) {};
		\node [style=boite2] (147) at (-9.35, -1.625) {$H$};
		\node [style=boite2] (155) at (14.8, -1.625) {$H$};
		\node [style=none] (165) at (-10.35, -0.6) {};
		\node [style=none] (166) at (-3.725, -0.35) {};
		\node [style=none] (167) at (-3.725, 0.4) {};
		\node [style=none] (168) at (-10.35, 0.65) {};
		\node [style=none] (169) at (-10.35, -1.6) {};
		\node [style=none] (170) at (2.8, -1.85) {};
		\node [style=none] (171) at (-1.6, -1.85) {};
		\node [style=none] (172) at (-1.6, 0.9) {};
		\node [style=none] (173) at (2.8, 0.9) {};
		\node [style=none] (174) at (8.05, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-1.6, -0.6) {};
		\node [style=none] (177) at (3.925, -0.35) {};
		\node [style=none] (178) at (3.925, 0.4) {};
		\node [style=none] (180) at (-1.6, 0.65) {};
		\node [style=none] (182) at (-1.6, -1.6) {};
		\node [style=none] (183) at (-16.25, -1.6) {};
		\node [style=none] (184) at (-14.25, -1.6) {};
		\node [style=none] (185) at (-4.85, -1.85) {};
		\node [style=none] (186) at (-8.35, -1.85) {};
		\node [style=none] (187) at (-8.35, 0.9) {};
		\node [style=none] (188) at (-4.85, 0.9) {};
		\node [style=none] (189) at (-6.6, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-8.35, -0.6) {};
		\node [style=none] (191) at (-9.35, -0.35) {};
		\node [style=none] (192) at (-9.35, 0.4) {};
		\node [style=none] (193) at (-8.35, 0.65) {};
		\node [style=none] (194) at (-8.35, -1.6) {};
		\node [style=none] (195) at (-14.25, 0.65) {};
		\node [style=none] (196) at (-16.25, 0.65) {};
		\node [style=none] (197) at (-14.25, -0.6) {};
		\node [style=none] (198) at (-16.25, -0.6) {};
		\node [style=none] (199) at (15.8, 1.65) {};
		\node [style=none] (200) at (-16.25, 1.65) {};
		\node [style=control] (201) at (-2.6, -1.6) {};
		\node [style=cnot] (202) at (-2.6, 1.65) {};
		\node [style=control] (203) at (5.05, -1.6) {};
		\node [style=cnot] (204) at (5.05, 1.65) {};
		\node [style=none] (205) at (-15.25, -0.35) {};
		\node [style=none] (206) at (-15.25, 0.4) {};
		\node [style=boite2] (207) at (-12.3, 1.65) {$H$};
		\node [style=boite2] (208) at (-15.25, -1.6) {$H$};
		\node [style=none] (209) at (-2.1, -0.35) {};
		\node [style=none] (210) at (-2.1, 0.4) {};
		\node [style=none] (211) at (6.05, -0.6) {};
		\node [style=none] (212) at (10.55, -0.35) {};
		\node [style=none] (213) at (10.55, 0.4) {};
		\node [style=none] (214) at (6.05, 0.65) {};
		\node [style=none] (216) at (6.05, -1.85) {};
		\node [style=none] (217) at (10.05, -1.85) {};
		\node [style=none] (218) at (10.05, 0.9) {};
		\node [style=none] (219) at (6.05, 0.9) {};
		\node [style=none] (220) at (0.575, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (15.8, -0.6) {};
		\node [style=none] (222) at (10.05, -0.6) {};
		\node [style=none] (223) at (14.675, -0.35) {};
		\node [style=none] (224) at (14.675, 0.4) {};
		\node [style=none] (225) at (15.8, 0.65) {};
		\node [style=none] (226) at (10.05, 0.65) {};
		\node [style=none] (227) at (15.8, -1.6) {};
		\node [style=none] (228) at (10.05, -1.6) {};
		\node [style=none] (231) at (-10.35, -1.85) {};
		\node [style=none] (232) at (-14.25, -1.85) {};
		\node [style=none] (233) at (-14.25, 0.9) {};
		\node [style=none] (234) at (-10.35, 0.9) {};
		\node [style=none] (235) at (-12.3, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (2.8, -0.6) {};
		\node [style=none] (237) at (5.55, -0.35) {};
		\node [style=none] (238) at (5.55, 0.4) {};
		\node [style=none] (239) at (2.8, 0.65) {};
		\node [style=none] (240) at (2.8, -1.6) {};
		\node [style=none] (241) at (-4.85, 0.65) {};
		\node [style=none] (243) at (-4.85, -0.6) {};
		\node [style=control] (247) at (11.05, -1.6) {};
		\node [style=cnot] (248) at (11.05, 1.65) {};
		\node [style=control] (249) at (13.55, -1.6) {};
		\node [style=cnot] (250) at (13.55, 1.65) {};
		\node [style=boite2] (254) at (14.8, 1.65) {$H$};
		\node [style=none] (255) at (12.3, -0.35) {};
		\node [style=none] (256) at (12.3, 0.4) {};
		\node [style=boite2] (261) at (12.3, -1.625) {$H$};
		\node [style=none] (264) at (6.05, -1.6) {};
		\node [style=boite2] (265) at (-3.85, -1.625) {$H$};
		\node [style=boite2] (266) at (3.8, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-3.6, -1.6) {};
		\node [style=boite2] (147) at (-2.6, -1.625) {$H$};
		\node [style=boite2] (155) at (14.8, -1.625) {$H$};
		\node [style=none] (165) at (-10.35, -0.6) {};
		\node [style=none] (166) at (-8.225, -0.35) {};
		\node [style=none] (167) at (-8.225, 0.4) {};
		\node [style=none] (168) at (-10.35, 0.65) {};
		\node [style=none] (169) at (-10.35, -1.6) {};
		\node [style=none] (170) at (2.8, -1.85) {};
		\node [style=none] (171) at (-1.6, -1.85) {};
		\node [style=none] (172) at (-1.6, 0.9) {};
		\node [style=none] (173) at (2.8, 0.9) {};
		\node [style=none] (174) at (8.05, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-1.6, -0.6) {};
		\node [style=none] (177) at (3.925, -0.35) {};
		\node [style=none] (178) at (3.925, 0.4) {};
		\node [style=none] (180) at (-1.6, 0.65) {};
		\node [style=none] (182) at (-1.6, -1.6) {};
		\node [style=none] (183) at (-16.25, -1.6) {};
		\node [style=none] (184) at (-14.25, -1.6) {};
		\node [style=none] (185) at (-3.6, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-3.6, 0.9) {};
		\node [style=none] (189) at (-5.35, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-9.85, -0.35) {};
		\node [style=none] (192) at (-9.85, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-14.25, 0.65) {};
		\node [style=none] (196) at (-16.25, 0.65) {};
		\node [style=none] (197) at (-14.25, -0.6) {};
		\node [style=none] (198) at (-16.25, -0.6) {};
		\node [style=none] (199) at (15.8, 1.65) {};
		\node [style=none] (200) at (-16.25, 1.65) {};
		\node [style=control] (201) at (-9.35, -1.6) {};
		\node [style=cnot] (202) at (-9.35, 1.65) {};
		\node [style=control] (203) at (5.05, -1.6) {};
		\node [style=cnot] (204) at (5.05, 1.65) {};
		\node [style=none] (205) at (-15.25, -0.35) {};
		\node [style=none] (206) at (-15.25, 0.4) {};
		\node [style=boite2] (207) at (-12.3, 1.65) {$H$};
		\node [style=boite2] (208) at (-15.25, -1.6) {$H$};
		\node [style=none] (209) at (-2.6, -0.35) {};
		\node [style=none] (210) at (-2.6, 0.4) {};
		\node [style=none] (211) at (6.05, -0.6) {};
		\node [style=none] (212) at (10.55, -0.35) {};
		\node [style=none] (213) at (10.55, 0.4) {};
		\node [style=none] (214) at (6.05, 0.65) {};
		\node [style=none] (216) at (6.05, -1.85) {};
		\node [style=none] (217) at (10.05, -1.85) {};
		\node [style=none] (218) at (10.05, 0.9) {};
		\node [style=none] (219) at (6.05, 0.9) {};
		\node [style=none] (220) at (0.575, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (15.8, -0.6) {};
		\node [style=none] (222) at (10.05, -0.6) {};
		\node [style=none] (223) at (14.675, -0.35) {};
		\node [style=none] (224) at (14.675, 0.4) {};
		\node [style=none] (225) at (15.8, 0.65) {};
		\node [style=none] (226) at (10.05, 0.65) {};
		\node [style=none] (227) at (15.8, -1.6) {};
		\node [style=none] (228) at (10.05, -1.6) {};
		\node [style=none] (231) at (-10.35, -1.85) {};
		\node [style=none] (232) at (-14.25, -1.85) {};
		\node [style=none] (233) at (-14.25, 0.9) {};
		\node [style=none] (234) at (-10.35, 0.9) {};
		\node [style=none] (235) at (-12.3, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (2.8, -0.6) {};
		\node [style=none] (237) at (5.55, -0.35) {};
		\node [style=none] (238) at (5.55, 0.4) {};
		\node [style=none] (239) at (2.8, 0.65) {};
		\node [style=none] (240) at (2.8, -1.6) {};
		\node [style=none] (241) at (-3.6, 0.65) {};
		\node [style=none] (243) at (-3.6, -0.6) {};
		\node [style=control] (247) at (11.05, -1.6) {};
		\node [style=cnot] (248) at (11.05, 1.65) {};
		\node [style=control] (249) at (13.55, -1.6) {};
		\node [style=cnot] (250) at (13.55, 1.65) {};
		\node [style=boite2] (254) at (14.8, 1.65) {$H$};
		\node [style=none] (255) at (12.3, -0.35) {};
		\node [style=none] (256) at (12.3, 0.4) {};
		\node [style=boite2] (261) at (12.3, -1.625) {$H$};
		\node [style=none] (264) at (6.05, -1.6) {};
		\node [style=boite2] (265) at (-8.1, -1.625) {$H$};
		\node [style=boite2] (266) at (3.8, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-2.7, -1.6) {};
		\node [style=boite2] (147) at (-1.7, -1.625) {$H$};
		\node [style=boite2] (155) at (13.55, -1.625) {$H$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-7.6, -0.35) {};
		\node [style=none] (167) at (-7.6, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (2.8, -1.85) {};
		\node [style=none] (171) at (-0.7, -1.85) {};
		\node [style=none] (172) at (-0.7, 0.9) {};
		\node [style=none] (173) at (2.8, 0.9) {};
		\node [style=none] (174) at (6.8, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-0.7, -0.6) {};
		\node [style=none] (177) at (3.3, -0.35) {};
		\node [style=none] (178) at (3.3, 0.4) {};
		\node [style=none] (180) at (-0.7, 0.65) {};
		\node [style=none] (182) at (-0.7, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-2.7, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-2.7, 0.9) {};
		\node [style=none] (189) at (1.05, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.6, -0.35) {};
		\node [style=none] (192) at (-8.6, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (14.55, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-8.1, -1.6) {};
		\node [style=cnot] (202) at (-8.1, 1.65) {};
		\node [style=control] (203) at (3.8, -1.6) {};
		\node [style=cnot] (204) at (3.8, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-1.7, -0.35) {};
		\node [style=none] (210) at (-1.7, 0.4) {};
		\node [style=none] (211) at (4.8, -0.6) {};
		\node [style=none] (212) at (9.3, -0.35) {};
		\node [style=none] (213) at (9.3, 0.4) {};
		\node [style=none] (214) at (4.8, 0.65) {};
		\node [style=none] (216) at (4.8, -1.85) {};
		\node [style=none] (217) at (8.8, -1.85) {};
		\node [style=none] (218) at (8.8, 0.9) {};
		\node [style=none] (219) at (4.8, 0.9) {};
		\node [style=none] (220) at (-4.875, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (14.55, -0.6) {};
		\node [style=none] (222) at (8.8, -0.6) {};
		\node [style=none] (223) at (13.425, -0.35) {};
		\node [style=none] (224) at (13.425, 0.4) {};
		\node [style=none] (225) at (14.55, 0.65) {};
		\node [style=none] (226) at (8.8, 0.65) {};
		\node [style=none] (227) at (14.55, -1.6) {};
		\node [style=none] (228) at (8.8, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (2.8, -0.6) {};
		\node [style=none] (237) at (4.3, -0.35) {};
		\node [style=none] (238) at (4.3, 0.4) {};
		\node [style=none] (239) at (2.8, 0.65) {};
		\node [style=none] (240) at (2.8, -1.6) {};
		\node [style=none] (241) at (-2.7, 0.65) {};
		\node [style=none] (243) at (-2.7, -0.6) {};
		\node [style=control] (247) at (9.8, -1.6) {};
		\node [style=cnot] (248) at (9.8, 1.65) {};
		\node [style=control] (249) at (12.3, -1.6) {};
		\node [style=cnot] (250) at (12.3, 1.65) {};
		\node [style=boite2] (254) at (13.55, 1.65) {$H$};
		\node [style=none] (255) at (11.05, -0.35) {};
		\node [style=none] (256) at (11.05, 0.4) {};
		\node [style=boite2] (261) at (11.05, -1.625) {$H$};
		\node [style=none] (264) at (4.8, -1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-2.7, -1.6) {};
		\node [style=boite2] (147) at (-1.7, -1.625) {$H$};
		\node [style=boite2] (155) at (9.8, 1.625) {$X$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-7.6, -0.35) {};
		\node [style=none] (167) at (-7.6, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (2.8, -1.85) {};
		\node [style=none] (171) at (-0.7, -1.85) {};
		\node [style=none] (172) at (-0.7, 0.9) {};
		\node [style=none] (173) at (2.8, 0.9) {};
		\node [style=none] (174) at (6.8, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-0.7, -0.6) {};
		\node [style=none] (177) at (3.3, -0.35) {};
		\node [style=none] (178) at (3.3, 0.4) {};
		\node [style=none] (180) at (-0.7, 0.65) {};
		\node [style=none] (182) at (-0.7, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-2.7, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-2.7, 0.9) {};
		\node [style=none] (189) at (1.05, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.6, -0.35) {};
		\node [style=none] (192) at (-8.6, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (15.8, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-8.1, -1.6) {};
		\node [style=cnot] (202) at (-8.1, 1.65) {};
		\node [style=control] (203) at (3.8, -1.6) {};
		\node [style=cnot] (204) at (3.8, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-1.7, -0.35) {};
		\node [style=none] (210) at (-1.7, 0.4) {};
		\node [style=none] (211) at (4.8, -0.6) {};
		\node [style=none] (212) at (9.3, -0.35) {};
		\node [style=none] (213) at (9.3, 0.4) {};
		\node [style=none] (214) at (4.8, 0.65) {};
		\node [style=none] (216) at (4.8, -1.85) {};
		\node [style=none] (217) at (8.8, -1.85) {};
		\node [style=none] (218) at (8.8, 0.9) {};
		\node [style=none] (219) at (4.8, 0.9) {};
		\node [style=none] (220) at (-4.875, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (15.8, -0.6) {};
		\node [style=none] (222) at (8.8, -0.6) {};
		\node [style=none] (223) at (14.675, -0.35) {};
		\node [style=none] (224) at (14.675, 0.4) {};
		\node [style=none] (225) at (15.8, 0.65) {};
		\node [style=none] (226) at (8.8, 0.65) {};
		\node [style=none] (227) at (15.8, -1.6) {};
		\node [style=none] (228) at (8.8, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (2.8, -0.6) {};
		\node [style=none] (237) at (4.3, -0.35) {};
		\node [style=none] (238) at (4.3, 0.4) {};
		\node [style=none] (239) at (2.8, 0.65) {};
		\node [style=none] (240) at (2.8, -1.6) {};
		\node [style=none] (241) at (-2.7, 0.65) {};
		\node [style=none] (243) at (-2.7, -0.6) {};
		\node [style=control] (247) at (11.05, -1.6) {};
		\node [style=cnot] (248) at (11.05, 1.65) {};
		\node [style=control] (249) at (13.55, -1.6) {};
		\node [style=cnot] (250) at (13.55, 1.65) {};
		\node [style=boite2] (254) at (14.8, 1.65) {$H$};
		\node [style=none] (255) at (12.3, -0.35) {};
		\node [style=none] (256) at (12.3, 0.4) {};
		\node [style=boite2] (261) at (12.3, -1.625) {$H$};
		\node [style=none] (264) at (4.8, -1.6) {};
		\node [style=boite2] (265) at (9.8, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-2.7, -1.6) {};
		\node [style=boite2] (147) at (-1.7, -1.625) {$H$};
		\node [style=boite2] (155) at (12.8, 1.625) {$X$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-7.6, -0.35) {};
		\node [style=none] (167) at (-7.6, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (2.8, -1.85) {};
		\node [style=none] (171) at (-0.7, -1.85) {};
		\node [style=none] (172) at (-0.7, 0.9) {};
		\node [style=none] (173) at (2.8, 0.9) {};
		\node [style=none] (174) at (9.8, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-0.7, -0.6) {};
		\node [style=none] (177) at (3.3, -0.35) {};
		\node [style=none] (178) at (3.3, 0.4) {};
		\node [style=none] (180) at (-0.7, 0.65) {};
		\node [style=none] (182) at (-0.7, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-2.7, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-2.7, 0.9) {};
		\node [style=none] (189) at (1.05, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.6, -0.35) {};
		\node [style=none] (192) at (-8.6, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (18.8, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-8.1, -1.6) {};
		\node [style=cnot] (202) at (-8.1, 1.65) {};
		\node [style=control] (203) at (3.8, -1.6) {};
		\node [style=cnot] (204) at (3.8, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-1.7, -0.35) {};
		\node [style=none] (210) at (-1.7, 0.4) {};
		\node [style=none] (211) at (7.8, -0.6) {};
		\node [style=none] (212) at (12.925, -0.35) {};
		\node [style=none] (213) at (12.925, 0.4) {};
		\node [style=none] (214) at (7.8, 0.65) {};
		\node [style=none] (216) at (7.8, -1.85) {};
		\node [style=none] (217) at (11.8, -1.85) {};
		\node [style=none] (218) at (11.8, 0.9) {};
		\node [style=none] (219) at (7.8, 0.9) {};
		\node [style=none] (220) at (-4.875, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (18.8, -0.6) {};
		\node [style=none] (222) at (11.8, -0.6) {};
		\node [style=none] (223) at (17.675, -0.35) {};
		\node [style=none] (224) at (17.675, 0.4) {};
		\node [style=none] (225) at (18.8, 0.65) {};
		\node [style=none] (226) at (11.8, 0.65) {};
		\node [style=none] (227) at (18.8, -1.6) {};
		\node [style=none] (228) at (11.8, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (2.8, -0.6) {};
		\node [style=none] (237) at (5.925, -0.35) {};
		\node [style=none] (238) at (5.925, 0.4) {};
		\node [style=none] (239) at (2.8, 0.65) {};
		\node [style=none] (240) at (2.8, -1.6) {};
		\node [style=none] (241) at (-2.7, 0.65) {};
		\node [style=none] (243) at (-2.7, -0.6) {};
		\node [style=control] (247) at (14.05, -1.6) {};
		\node [style=cnot] (248) at (14.05, 1.65) {};
		\node [style=control] (249) at (16.55, -1.6) {};
		\node [style=cnot] (250) at (16.55, 1.65) {};
		\node [style=boite2] (254) at (17.8, 1.65) {$H$};
		\node [style=none] (255) at (15.3, -0.35) {};
		\node [style=none] (256) at (15.3, 0.4) {};
		\node [style=boite2] (261) at (15.3, -1.625) {$H$};
		\node [style=none] (264) at (7.8, -1.6) {};
		\node [style=boite2] (265) at (12.8, -1.625) {$H$};
		\node [style=boite2] (266) at (5.05, -1.625) {$H$};
		\node [style=boite2] (267) at (6.8, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-2.7, -1.6) {};
		\node [style=boite2] (147) at (-1.7, -1.625) {$H$};
		\node [style=boite2] (155) at (5.05, 1.625) {$X$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-7.6, -0.35) {};
		\node [style=none] (167) at (-7.6, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (2.8, -1.85) {};
		\node [style=none] (171) at (-0.7, -1.85) {};
		\node [style=none] (172) at (-0.7, 0.9) {};
		\node [style=none] (173) at (2.8, 0.9) {};
		\node [style=none] (174) at (10.55, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-0.7, -0.6) {};
		\node [style=none] (177) at (3.3, -0.35) {};
		\node [style=none] (178) at (3.3, 0.4) {};
		\node [style=none] (180) at (-0.7, 0.65) {};
		\node [style=none] (182) at (-0.7, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-2.7, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-2.7, 0.9) {};
		\node [style=none] (189) at (1.05, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.6, -0.35) {};
		\node [style=none] (192) at (-8.6, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (15.8, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-8.1, -1.6) {};
		\node [style=cnot] (202) at (-8.1, 1.65) {};
		\node [style=control] (203) at (3.8, -1.6) {};
		\node [style=cnot] (204) at (3.8, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-1.7, -0.35) {};
		\node [style=none] (210) at (-1.7, 0.4) {};
		\node [style=none] (211) at (8.55, -0.6) {};
		\node [style=none] (212) at (7.425, -0.35) {};
		\node [style=none] (213) at (7.425, 0.4) {};
		\node [style=none] (214) at (8.55, 0.65) {};
		\node [style=none] (216) at (8.55, -1.85) {};
		\node [style=none] (217) at (12.55, -1.85) {};
		\node [style=none] (218) at (12.55, 0.9) {};
		\node [style=none] (219) at (8.55, 0.9) {};
		\node [style=none] (220) at (-4.875, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (15.8, -0.6) {};
		\node [style=none] (222) at (12.55, -0.6) {};
		\node [style=none] (223) at (14.675, -0.35) {};
		\node [style=none] (224) at (14.675, 0.4) {};
		\node [style=none] (225) at (15.8, 0.65) {};
		\node [style=none] (226) at (12.55, 0.65) {};
		\node [style=none] (227) at (15.8, -1.6) {};
		\node [style=none] (228) at (12.55, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (2.8, -0.6) {};
		\node [style=none] (237) at (5.05, -0.35) {};
		\node [style=none] (238) at (5.05, 0.4) {};
		\node [style=none] (239) at (2.8, 0.65) {};
		\node [style=none] (240) at (2.8, -1.6) {};
		\node [style=none] (241) at (-2.7, 0.65) {};
		\node [style=none] (243) at (-2.7, -0.6) {};
		\node [style=control] (247) at (6.3, -1.6) {};
		\node [style=cnot] (248) at (6.3, 1.65) {};
		\node [style=control] (249) at (13.55, -1.6) {};
		\node [style=cnot] (250) at (13.55, 1.65) {};
		\node [style=boite2] (254) at (14.8, 1.65) {$H$};
		\node [style=none] (255) at (13.05, -0.35) {};
		\node [style=none] (256) at (13.05, 0.4) {};
		\node [style=none] (264) at (8.55, -1.6) {};
		\node [style=boite2] (265) at (7.55, -1.625) {$H$};
		\node [style=boite2] (266) at (5.05, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-2.7, -1.6) {};
		\node [style=boite2] (147) at (-1.7, -1.625) {$H$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-7.6, -0.35) {};
		\node [style=none] (167) at (-7.6, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (2.8, -1.85) {};
		\node [style=none] (171) at (-0.7, -1.85) {};
		\node [style=none] (172) at (-0.7, 0.9) {};
		\node [style=none] (173) at (2.8, 0.9) {};
		\node [style=none] (174) at (10.55, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-0.7, -0.6) {};
		\node [style=none] (177) at (8.05, -0.35) {};
		\node [style=none] (178) at (8.05, 0.4) {};
		\node [style=none] (180) at (-0.7, 0.65) {};
		\node [style=none] (182) at (-0.7, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-2.7, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-2.7, 0.9) {};
		\node [style=none] (189) at (1.05, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.6, -0.35) {};
		\node [style=none] (192) at (-8.6, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (15.8, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-8.1, -1.6) {};
		\node [style=cnot] (202) at (-8.1, 1.65) {};
		\node [style=control] (203) at (7.55, -1.6) {};
		\node [style=cnot] (204) at (7.55, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-1.7, -0.35) {};
		\node [style=none] (210) at (-1.7, 0.4) {};
		\node [style=none] (211) at (2.8, -0.6) {};
		\node [style=none] (212) at (3.925, -0.35) {};
		\node [style=none] (213) at (3.925, 0.4) {};
		\node [style=none] (214) at (2.8, 0.65) {};
		\node [style=none] (216) at (8.55, -1.85) {};
		\node [style=none] (217) at (12.55, -1.85) {};
		\node [style=none] (218) at (12.55, 0.9) {};
		\node [style=none] (219) at (8.55, 0.9) {};
		\node [style=none] (220) at (-4.875, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (15.8, -0.6) {};
		\node [style=none] (222) at (12.55, -0.6) {};
		\node [style=none] (223) at (14.675, -0.35) {};
		\node [style=none] (224) at (14.675, 0.4) {};
		\node [style=none] (225) at (15.8, 0.65) {};
		\node [style=none] (226) at (12.55, 0.65) {};
		\node [style=none] (227) at (15.8, -1.6) {};
		\node [style=none] (228) at (12.55, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (8.55, -0.6) {};
		\node [style=none] (237) at (6.3, -0.35) {};
		\node [style=none] (238) at (6.3, 0.4) {};
		\node [style=none] (239) at (8.55, 0.65) {};
		\node [style=none] (240) at (2.8, -1.6) {};
		\node [style=none] (241) at (-2.7, 0.65) {};
		\node [style=none] (243) at (-2.7, -0.6) {};
		\node [style=control] (247) at (5.05, -1.6) {};
		\node [style=cnot] (248) at (5.05, 1.65) {};
		\node [style=control] (249) at (13.55, -1.6) {};
		\node [style=cnot] (250) at (13.55, 1.65) {};
		\node [style=boite2] (254) at (14.8, 1.65) {$H$};
		\node [style=none] (255) at (13.05, -0.35) {};
		\node [style=none] (256) at (13.05, 0.4) {};
		\node [style=none] (264) at (8.55, -1.6) {};
		\node [style=boite2] (265) at (3.8, -1.625) {$H$};
		\node [style=boite2] (266) at (6.3, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-0.2, -1.6) {};
		\node [style=none] (165) at (-6.6, -0.6) {};
		\node [style=none] (166) at (-5.1, -0.35) {};
		\node [style=none] (167) at (-5.1, 0.4) {};
		\node [style=none] (168) at (-6.6, 0.65) {};
		\node [style=none] (169) at (-6.6, -1.6) {};
		\node [style=none] (170) at (6.55, -1.85) {};
		\node [style=none] (171) at (3.05, -1.85) {};
		\node [style=none] (172) at (3.05, 0.9) {};
		\node [style=none] (173) at (6.55, 0.9) {};
		\node [style=none] (174) at (10.55, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (3.05, -0.6) {};
		\node [style=none] (177) at (8.05, -0.35) {};
		\node [style=none] (178) at (8.05, 0.4) {};
		\node [style=none] (180) at (3.05, 0.65) {};
		\node [style=none] (182) at (3.05, -1.6) {};
		\node [style=none] (183) at (-12.5, -1.6) {};
		\node [style=none] (184) at (-10.5, -1.6) {};
		\node [style=none] (185) at (-0.2, -1.85) {};
		\node [style=none] (186) at (-4.6, -1.85) {};
		\node [style=none] (187) at (-4.6, 0.9) {};
		\node [style=none] (188) at (-0.2, 0.9) {};
		\node [style=none] (189) at (4.8, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-4.6, -0.6) {};
		\node [style=none] (191) at (-6.1, -0.35) {};
		\node [style=none] (192) at (-6.1, 0.4) {};
		\node [style=none] (193) at (-4.6, 0.65) {};
		\node [style=none] (194) at (-4.6, -1.6) {};
		\node [style=none] (195) at (-10.5, 0.65) {};
		\node [style=none] (196) at (-12.5, 0.65) {};
		\node [style=none] (197) at (-10.5, -0.6) {};
		\node [style=none] (198) at (-12.5, -0.6) {};
		\node [style=none] (199) at (15.8, 1.65) {};
		\node [style=none] (200) at (-12.5, 1.65) {};
		\node [style=control] (201) at (-5.6, -1.6) {};
		\node [style=cnot] (202) at (-5.6, 1.65) {};
		\node [style=control] (203) at (7.55, -1.6) {};
		\node [style=cnot] (204) at (7.55, 1.65) {};
		\node [style=none] (205) at (-11.5, -0.35) {};
		\node [style=none] (206) at (-11.5, 0.4) {};
		\node [style=boite2] (207) at (-8.55, 1.65) {$H$};
		\node [style=boite2] (208) at (-11.5, -1.6) {$H$};
		\node [style=none] (209) at (0.3, -0.35) {};
		\node [style=none] (210) at (0.3, 0.4) {};
		\node [style=none] (211) at (6.55, -0.6) {};
		\node [style=none] (212) at (1.925, -0.35) {};
		\node [style=none] (213) at (1.925, 0.4) {};
		\node [style=none] (214) at (6.55, 0.65) {};
		\node [style=none] (216) at (8.55, -1.85) {};
		\node [style=none] (217) at (12.55, -1.85) {};
		\node [style=none] (218) at (12.55, 0.9) {};
		\node [style=none] (219) at (8.55, 0.9) {};
		\node [style=none] (220) at (-2.375, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (15.8, -0.6) {};
		\node [style=none] (222) at (12.55, -0.6) {};
		\node [style=none] (223) at (14.675, -0.35) {};
		\node [style=none] (224) at (14.675, 0.4) {};
		\node [style=none] (225) at (15.8, 0.65) {};
		\node [style=none] (226) at (12.55, 0.65) {};
		\node [style=none] (227) at (15.8, -1.6) {};
		\node [style=none] (228) at (12.55, -1.6) {};
		\node [style=none] (231) at (-6.6, -1.85) {};
		\node [style=none] (232) at (-10.5, -1.85) {};
		\node [style=none] (233) at (-10.5, 0.9) {};
		\node [style=none] (234) at (-6.6, 0.9) {};
		\node [style=none] (235) at (-8.55, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (8.55, -0.6) {};
		\node [style=none] (237) at (7.05, -0.35) {};
		\node [style=none] (238) at (7.05, 0.4) {};
		\node [style=none] (239) at (8.55, 0.65) {};
		\node [style=none] (240) at (6.55, -1.6) {};
		\node [style=none] (241) at (-0.2, 0.65) {};
		\node [style=none] (243) at (-0.2, -0.6) {};
		\node [style=control] (247) at (0.8, -1.6) {};
		\node [style=cnot] (248) at (0.8, 1.65) {};
		\node [style=control] (249) at (13.55, -1.6) {};
		\node [style=cnot] (250) at (13.55, 1.65) {};
		\node [style=boite2] (254) at (14.8, 1.65) {$H$};
		\node [style=none] (255) at (13.05, -0.35) {};
		\node [style=none] (256) at (13.05, 0.4) {};
		\node [style=none] (264) at (8.55, -1.6) {};
		\node [style=boite2] (265) at (2.05, -1.625) {$H$};
		\node [style=boite2] (266) at (2.05, 1.625) {$H$};
		\node [style=boite2] (267) at (4.8, 1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-2.75, -1.6) {};
		\node [style=boite2] (147) at (2.15, -1.625) {$H$};
		\node [style=boite2] (155) at (13.55, -1.625) {$H$};
		\node [style=none] (165) at (-8.75, -0.6) {};
		\node [style=none] (166) at (-9.25, -0.35) {};
		\node [style=none] (167) at (-9.25, 0.4) {};
		\node [style=none] (168) at (-8.75, 0.65) {};
		\node [style=none] (169) at (-8.75, -1.6) {};
		\node [style=none] (170) at (-8.75, -1.85) {};
		\node [style=none] (171) at (-4.75, -1.85) {};
		\node [style=none] (172) at (-4.75, 0.9) {};
		\node [style=none] (173) at (-8.75, 0.9) {};
		\node [style=none] (174) at (-6.75, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-4.75, -0.6) {};
		\node [style=none] (177) at (2.275, -0.35) {};
		\node [style=none] (178) at (2.275, 0.4) {};
		\node [style=none] (180) at (-4.75, 0.65) {};
		\node [style=none] (182) at (-4.75, -1.6) {};
		\node [style=none] (183) at (-15.25, -1.6) {};
		\node [style=none] (184) at (-14.25, -1.6) {};
		\node [style=none] (185) at (-14.25, -1.85) {};
		\node [style=none] (186) at (-10.75, -1.85) {};
		\node [style=none] (187) at (-10.75, 0.9) {};
		\node [style=none] (188) at (-14.25, 0.9) {};
		\node [style=none] (189) at (-12.5, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-10.75, -0.6) {};
		\node [style=none] (191) at (-10.25, -0.35) {};
		\node [style=none] (192) at (-10.25, 0.4) {};
		\node [style=none] (193) at (-10.75, 0.65) {};
		\node [style=none] (194) at (-10.75, -1.6) {};
		\node [style=none] (195) at (-14.25, 0.65) {};
		\node [style=none] (196) at (-15.25, 0.65) {};
		\node [style=none] (197) at (-14.25, -0.6) {};
		\node [style=none] (198) at (-15.25, -0.6) {};
		\node [style=none] (199) at (14.55, 1.65) {};
		\node [style=none] (200) at (-15.25, 1.65) {};
		\node [style=control] (201) at (-9.75, -1.6) {};
		\node [style=cnot] (202) at (-9.75, 1.65) {};
		\node [style=control] (203) at (3.4, -1.6) {};
		\node [style=cnot] (204) at (3.4, 1.65) {};
		\node [style=none] (205) at (-14.75, -0.35) {};
		\node [style=none] (206) at (-14.75, 0.4) {};
		\node [style=boite2] (207) at (-12.5, 1.65) {$H$};
		\node [style=boite2] (208) at (-3.75, -1.6) {$H$};
		\node [style=none] (209) at (-4.25, -0.35) {};
		\node [style=none] (210) at (-4.25, 0.4) {};
		\node [style=none] (211) at (6.9, -0.6) {};
		\node [style=none] (212) at (6.4, -0.35) {};
		\node [style=none] (213) at (6.4, 0.4) {};
		\node [style=none] (214) at (6.9, 0.65) {};
		\node [style=none] (215) at (6.9, -1.6) {};
		\node [style=none] (216) at (6.9, -1.85) {};
		\node [style=none] (217) at (11.3, -1.85) {};
		\node [style=none] (218) at (11.3, 0.9) {};
		\node [style=none] (219) at (6.9, 0.9) {};
		\node [style=none] (220) at (9.125, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (14.55, -0.6) {};
		\node [style=none] (222) at (11.3, -0.6) {};
		\node [style=none] (223) at (13.425, -0.35) {};
		\node [style=none] (224) at (13.425, 0.4) {};
		\node [style=none] (225) at (14.55, 0.65) {};
		\node [style=none] (226) at (11.3, 0.65) {};
		\node [style=none] (227) at (14.55, -1.6) {};
		\node [style=none] (228) at (11.3, -1.6) {};
		\node [style=none] (231) at (-2.75, -1.85) {};
		\node [style=none] (232) at (1.15, -1.85) {};
		\node [style=none] (233) at (1.15, 0.9) {};
		\node [style=none] (234) at (-2.75, 0.9) {};
		\node [style=none] (235) at (-0.8, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (1.15, -0.6) {};
		\node [style=none] (237) at (4.65, -0.35) {};
		\node [style=none] (238) at (4.65, 0.4) {};
		\node [style=none] (239) at (1.15, 0.65) {};
		\node [style=none] (240) at (1.15, -1.6) {};
		\node [style=none] (241) at (-2.75, 0.65) {};
		\node [style=none] (243) at (-2.75, -0.6) {};
		\node [style=control] (247) at (5.9, -1.6) {};
		\node [style=cnot] (248) at (5.9, 1.65) {};
		\node [style=control] (249) at (12.3, -1.6) {};
		\node [style=cnot] (250) at (12.3, 1.65) {};
		\node [style=boite2] (253) at (4.65, -1.6) {$H$};
		\node [style=boite2] (254) at (13.55, 1.65) {$H$};
		\node [style=none] (255) at (11.8, -0.35) {};
		\node [style=none] (256) at (11.8, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (201) to (169.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (201) to (194.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (247) to (215.center);
		\draw (247) to (240.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-3.6, -1.6) {};
		\node [style=boite2] (147) at (-2.6, -1.625) {$H$};
		\node [style=boite2] (155) at (13.55, -1.625) {$H$};
		\node [style=none] (165) at (-7.5, -0.6) {};
		\node [style=none] (166) at (-8.625, -0.35) {};
		\node [style=none] (167) at (-8.625, 0.4) {};
		\node [style=none] (168) at (-7.5, 0.65) {};
		\node [style=none] (169) at (-7.5, -1.6) {};
		\node [style=none] (170) at (2.4, -1.85) {};
		\node [style=none] (171) at (-1.6, -1.85) {};
		\node [style=none] (172) at (-1.6, 0.9) {};
		\node [style=none] (173) at (2.4, 0.9) {};
		\node [style=none] (174) at (0.4, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-1.6, -0.6) {};
		\node [style=none] (177) at (2.9, -0.35) {};
		\node [style=none] (178) at (2.9, 0.4) {};
		\node [style=none] (180) at (-1.6, 0.65) {};
		\node [style=none] (182) at (-1.6, -1.6) {};
		\node [style=none] (183) at (-15.25, -1.6) {};
		\node [style=none] (184) at (-14.25, -1.6) {};
		\node [style=none] (185) at (-14.25, -1.85) {};
		\node [style=none] (186) at (-10.75, -1.85) {};
		\node [style=none] (187) at (-10.75, 0.9) {};
		\node [style=none] (188) at (-14.25, 0.9) {};
		\node [style=none] (189) at (-12.5, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-10.75, -0.6) {};
		\node [style=none] (191) at (-10.25, -0.35) {};
		\node [style=none] (192) at (-10.25, 0.4) {};
		\node [style=none] (193) at (-10.75, 0.65) {};
		\node [style=none] (194) at (-10.75, -1.6) {};
		\node [style=none] (195) at (-14.25, 0.65) {};
		\node [style=none] (196) at (-15.25, 0.65) {};
		\node [style=none] (197) at (-14.25, -0.6) {};
		\node [style=none] (198) at (-15.25, -0.6) {};
		\node [style=none] (199) at (14.55, 1.65) {};
		\node [style=none] (200) at (-15.25, 1.65) {};
		\node [style=control] (201) at (-9.75, -1.6) {};
		\node [style=cnot] (202) at (-9.75, 1.65) {};
		\node [style=control] (203) at (3.4, -1.6) {};
		\node [style=cnot] (204) at (3.4, 1.65) {};
		\node [style=none] (205) at (-14.75, -0.35) {};
		\node [style=none] (206) at (-14.75, 0.4) {};
		\node [style=boite2] (207) at (-12.5, 1.65) {$H$};
		\node [style=boite2] (208) at (-8.5, -1.6) {$H$};
		\node [style=none] (209) at (-2.6, -0.35) {};
		\node [style=none] (210) at (-2.6, 0.4) {};
		\node [style=none] (211) at (6.9, -0.6) {};
		\node [style=none] (212) at (6.4, -0.35) {};
		\node [style=none] (213) at (6.4, 0.4) {};
		\node [style=none] (214) at (6.9, 0.65) {};
		\node [style=none] (215) at (6.9, -1.6) {};
		\node [style=none] (216) at (6.9, -1.85) {};
		\node [style=none] (217) at (11.3, -1.85) {};
		\node [style=none] (218) at (11.3, 0.9) {};
		\node [style=none] (219) at (6.9, 0.9) {};
		\node [style=none] (220) at (9.125, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (14.55, -0.6) {};
		\node [style=none] (222) at (11.3, -0.6) {};
		\node [style=none] (223) at (13.425, -0.35) {};
		\node [style=none] (224) at (13.425, 0.4) {};
		\node [style=none] (225) at (14.55, 0.65) {};
		\node [style=none] (226) at (11.3, 0.65) {};
		\node [style=none] (227) at (14.55, -1.6) {};
		\node [style=none] (228) at (11.3, -1.6) {};
		\node [style=none] (231) at (-7.5, -1.85) {};
		\node [style=none] (232) at (-3.6, -1.85) {};
		\node [style=none] (233) at (-3.6, 0.9) {};
		\node [style=none] (234) at (-7.5, 0.9) {};
		\node [style=none] (235) at (-5.55, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (2.4, -0.6) {};
		\node [style=none] (237) at (4.65, -0.35) {};
		\node [style=none] (238) at (4.65, 0.4) {};
		\node [style=none] (239) at (2.4, 0.65) {};
		\node [style=none] (240) at (2.4, -1.6) {};
		\node [style=none] (241) at (-3.6, 0.65) {};
		\node [style=none] (243) at (-3.6, -0.6) {};
		\node [style=control] (247) at (5.9, -1.6) {};
		\node [style=cnot] (248) at (5.9, 1.65) {};
		\node [style=control] (249) at (12.3, -1.6) {};
		\node [style=cnot] (250) at (12.3, 1.65) {};
		\node [style=boite2] (253) at (4.65, -1.6) {$H$};
		\node [style=boite2] (254) at (13.55, 1.65) {$H$};
		\node [style=none] (255) at (11.8, -0.35) {};
		\node [style=none] (256) at (11.8, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (201) to (169.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (201) to (194.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (247) to (215.center);
		\draw (247) to (240.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-4.85, -1.6) {};
		\node [style=boite2] (147) at (-9.75, -1.625) {$H$};
		\node [style=boite2] (155) at (13.55, -1.625) {$H$};
		\node [style=none] (165) at (-8.75, -0.6) {};
		\node [style=none] (166) at (-3.725, -0.35) {};
		\node [style=none] (167) at (-3.725, 0.4) {};
		\node [style=none] (168) at (-8.75, 0.65) {};
		\node [style=none] (169) at (-8.75, -1.6) {};
		\node [style=none] (170) at (2.4, -1.85) {};
		\node [style=none] (171) at (-1.6, -1.85) {};
		\node [style=none] (172) at (-1.6, 0.9) {};
		\node [style=none] (173) at (2.4, 0.9) {};
		\node [style=none] (174) at (0.4, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-1.6, -0.6) {};
		\node [style=none] (177) at (2.9, -0.35) {};
		\node [style=none] (178) at (2.9, 0.4) {};
		\node [style=none] (180) at (-1.6, 0.65) {};
		\node [style=none] (182) at (-1.6, -1.6) {};
		\node [style=none] (183) at (-15.25, -1.6) {};
		\node [style=none] (184) at (-14.25, -1.6) {};
		\node [style=none] (185) at (-14.25, -1.85) {};
		\node [style=none] (186) at (-10.75, -1.85) {};
		\node [style=none] (187) at (-10.75, 0.9) {};
		\node [style=none] (188) at (-14.25, 0.9) {};
		\node [style=none] (189) at (-12.5, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-10.75, -0.6) {};
		\node [style=none] (191) at (-9.75, -0.35) {};
		\node [style=none] (192) at (-9.75, 0.4) {};
		\node [style=none] (193) at (-10.75, 0.65) {};
		\node [style=none] (194) at (-10.75, -1.6) {};
		\node [style=none] (195) at (-14.25, 0.65) {};
		\node [style=none] (196) at (-15.25, 0.65) {};
		\node [style=none] (197) at (-14.25, -0.6) {};
		\node [style=none] (198) at (-15.25, -0.6) {};
		\node [style=none] (199) at (14.55, 1.65) {};
		\node [style=none] (200) at (-15.25, 1.65) {};
		\node [style=control] (201) at (-2.6, -1.6) {};
		\node [style=cnot] (202) at (-2.6, 1.65) {};
		\node [style=control] (203) at (3.4, -1.6) {};
		\node [style=cnot] (204) at (3.4, 1.65) {};
		\node [style=none] (205) at (-14.75, -0.35) {};
		\node [style=none] (206) at (-14.75, 0.4) {};
		\node [style=boite2] (207) at (-12.5, 1.65) {$H$};
		\node [style=boite2] (208) at (-3.85, -1.6) {$H$};
		\node [style=none] (209) at (-2.1, -0.35) {};
		\node [style=none] (210) at (-2.1, 0.4) {};
		\node [style=none] (211) at (6.9, -0.6) {};
		\node [style=none] (212) at (6.4, -0.35) {};
		\node [style=none] (213) at (6.4, 0.4) {};
		\node [style=none] (214) at (6.9, 0.65) {};
		\node [style=none] (215) at (6.9, -1.6) {};
		\node [style=none] (216) at (6.9, -1.85) {};
		\node [style=none] (217) at (11.3, -1.85) {};
		\node [style=none] (218) at (11.3, 0.9) {};
		\node [style=none] (219) at (6.9, 0.9) {};
		\node [style=none] (220) at (9.125, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (14.55, -0.6) {};
		\node [style=none] (222) at (11.3, -0.6) {};
		\node [style=none] (223) at (13.425, -0.35) {};
		\node [style=none] (224) at (13.425, 0.4) {};
		\node [style=none] (225) at (14.55, 0.65) {};
		\node [style=none] (226) at (11.3, 0.65) {};
		\node [style=none] (227) at (14.55, -1.6) {};
		\node [style=none] (228) at (11.3, -1.6) {};
		\node [style=none] (231) at (-8.75, -1.85) {};
		\node [style=none] (232) at (-4.85, -1.85) {};
		\node [style=none] (233) at (-4.85, 0.9) {};
		\node [style=none] (234) at (-8.75, 0.9) {};
		\node [style=none] (235) at (-6.8, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (2.4, -0.6) {};
		\node [style=none] (237) at (4.65, -0.35) {};
		\node [style=none] (238) at (4.65, 0.4) {};
		\node [style=none] (239) at (2.4, 0.65) {};
		\node [style=none] (240) at (2.4, -1.6) {};
		\node [style=none] (241) at (-4.85, 0.65) {};
		\node [style=none] (243) at (-4.85, -0.6) {};
		\node [style=control] (247) at (5.9, -1.6) {};
		\node [style=cnot] (248) at (5.9, 1.65) {};
		\node [style=control] (249) at (12.3, -1.6) {};
		\node [style=cnot] (250) at (12.3, 1.65) {};
		\node [style=boite2] (253) at (4.65, -1.6) {$H$};
		\node [style=boite2] (254) at (13.55, 1.65) {$H$};
		\node [style=none] (255) at (11.8, -0.35) {};
		\node [style=none] (256) at (11.8, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (247) to (215.center);
		\draw (247) to (240.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-3.6, -1.6) {};
		\node [style=boite2] (147) at (-8.1, -1.625) {$H$};
		\node [style=boite2] (155) at (13.55, -1.625) {$H$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-3.1, -0.35) {};
		\node [style=none] (167) at (-3.1, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (2.4, -1.85) {};
		\node [style=none] (171) at (-1.6, -1.85) {};
		\node [style=none] (172) at (-1.6, 0.9) {};
		\node [style=none] (173) at (2.4, 0.9) {};
		\node [style=none] (174) at (0.4, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-1.6, -0.6) {};
		\node [style=none] (177) at (2.9, -0.35) {};
		\node [style=none] (178) at (2.9, 0.4) {};
		\node [style=none] (180) at (-1.6, 0.65) {};
		\node [style=none] (182) at (-1.6, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-3.6, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-3.6, 0.9) {};
		\node [style=none] (189) at (-5.35, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.1, -0.35) {};
		\node [style=none] (192) at (-8.1, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (14.55, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-2.6, -1.6) {};
		\node [style=cnot] (202) at (-2.6, 1.65) {};
		\node [style=control] (203) at (3.4, -1.6) {};
		\node [style=cnot] (204) at (3.4, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-2.1, -0.35) {};
		\node [style=none] (210) at (-2.1, 0.4) {};
		\node [style=none] (211) at (6.9, -0.6) {};
		\node [style=none] (212) at (6.4, -0.35) {};
		\node [style=none] (213) at (6.4, 0.4) {};
		\node [style=none] (214) at (6.9, 0.65) {};
		\node [style=none] (215) at (6.9, -1.6) {};
		\node [style=none] (216) at (6.9, -1.85) {};
		\node [style=none] (217) at (11.3, -1.85) {};
		\node [style=none] (218) at (11.3, 0.9) {};
		\node [style=none] (219) at (6.9, 0.9) {};
		\node [style=none] (220) at (9.125, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (14.55, -0.6) {};
		\node [style=none] (222) at (11.3, -0.6) {};
		\node [style=none] (223) at (13.425, -0.35) {};
		\node [style=none] (224) at (13.425, 0.4) {};
		\node [style=none] (225) at (14.55, 0.65) {};
		\node [style=none] (226) at (11.3, 0.65) {};
		\node [style=none] (227) at (14.55, -1.6) {};
		\node [style=none] (228) at (11.3, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (2.4, -0.6) {};
		\node [style=none] (237) at (4.65, -0.35) {};
		\node [style=none] (238) at (4.65, 0.4) {};
		\node [style=none] (239) at (2.4, 0.65) {};
		\node [style=none] (240) at (2.4, -1.6) {};
		\node [style=none] (241) at (-3.6, 0.65) {};
		\node [style=none] (243) at (-3.6, -0.6) {};
		\node [style=control] (247) at (5.9, -1.6) {};
		\node [style=cnot] (248) at (5.9, 1.65) {};
		\node [style=control] (249) at (12.3, -1.6) {};
		\node [style=cnot] (250) at (12.3, 1.65) {};
		\node [style=boite2] (253) at (4.65, -1.6) {$H$};
		\node [style=boite2] (254) at (13.55, 1.65) {$H$};
		\node [style=none] (255) at (11.8, -0.35) {};
		\node [style=none] (256) at (11.8, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (247) to (215.center);
		\draw (247) to (240.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-3.6, -1.6) {};
		\node [style=boite2] (147) at (-8.1, -1.625) {$H$};
		\node [style=boite2] (155) at (16.05, -1.625) {$H$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-3.1, -0.35) {};
		\node [style=none] (167) at (-3.1, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (2.4, -1.85) {};
		\node [style=none] (171) at (-1.6, -1.85) {};
		\node [style=none] (172) at (-1.6, 0.9) {};
		\node [style=none] (173) at (2.4, 0.9) {};
		\node [style=none] (174) at (0.4, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (-1.6, -0.6) {};
		\node [style=none] (177) at (3.525, -0.35) {};
		\node [style=none] (178) at (3.525, 0.4) {};
		\node [style=none] (180) at (-1.6, 0.65) {};
		\node [style=none] (182) at (-1.6, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-3.6, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-3.6, 0.9) {};
		\node [style=none] (189) at (-5.35, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.1, -0.35) {};
		\node [style=none] (192) at (-8.1, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (17.05, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-2.6, -1.6) {};
		\node [style=cnot] (202) at (-2.6, 1.65) {};
		\node [style=control] (203) at (4.65, -1.6) {};
		\node [style=cnot] (204) at (4.65, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-2.1, -0.35) {};
		\node [style=none] (210) at (-2.1, 0.4) {};
		\node [style=none] (211) at (9.4, -0.6) {};
		\node [style=none] (212) at (8.275, -0.35) {};
		\node [style=none] (213) at (8.275, 0.4) {};
		\node [style=none] (214) at (9.4, 0.65) {};
		\node [style=none] (215) at (9.4, -1.6) {};
		\node [style=none] (216) at (9.4, -1.85) {};
		\node [style=none] (217) at (13.8, -1.85) {};
		\node [style=none] (218) at (13.8, 0.9) {};
		\node [style=none] (219) at (9.4, 0.9) {};
		\node [style=none] (220) at (11.625, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (17.05, -0.6) {};
		\node [style=none] (222) at (13.8, -0.6) {};
		\node [style=none] (223) at (15.925, -0.35) {};
		\node [style=none] (224) at (15.925, 0.4) {};
		\node [style=none] (225) at (17.05, 0.65) {};
		\node [style=none] (226) at (13.8, 0.65) {};
		\node [style=none] (227) at (17.05, -1.6) {};
		\node [style=none] (228) at (13.8, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (2.4, -0.6) {};
		\node [style=none] (237) at (5.9, -0.35) {};
		\node [style=none] (238) at (5.9, 0.4) {};
		\node [style=none] (239) at (2.4, 0.65) {};
		\node [style=none] (240) at (2.4, -1.6) {};
		\node [style=none] (241) at (-3.6, 0.65) {};
		\node [style=none] (243) at (-3.6, -0.6) {};
		\node [style=control] (247) at (7.15, -1.6) {};
		\node [style=cnot] (248) at (7.15, 1.65) {};
		\node [style=control] (249) at (14.8, -1.6) {};
		\node [style=cnot] (250) at (14.8, 1.65) {};
		\node [style=boite2] (253) at (5.9, -1.6) {$H$};
		\node [style=boite2] (254) at (16.05, 1.65) {$H$};
		\node [style=none] (255) at (14.3, -0.35) {};
		\node [style=none] (256) at (14.3, 0.4) {};
		\node [style=boite2] (257) at (3.4, -1.6) {$H$};
		\node [style=boite2] (258) at (3.4, 1.65) {$X$};
		\node [style=boite2] (259) at (8.4, -1.6) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (247) to (215.center);
		\draw (247) to (240.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-3.6, -1.6) {};
		\node [style=boite2] (147) at (-8.1, -1.625) {$H$};
		\node [style=boite2] (155) at (22.05, -1.625) {$H$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-3.1, -0.35) {};
		\node [style=none] (167) at (-3.1, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (5.4, -1.85) {};
		\node [style=none] (171) at (1.4, -1.85) {};
		\node [style=none] (172) at (1.4, 0.9) {};
		\node [style=none] (173) at (5.4, 0.9) {};
		\node [style=none] (174) at (3.4, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (1.4, -0.6) {};
		\node [style=none] (177) at (6.525, -0.35) {};
		\node [style=none] (178) at (6.525, 0.4) {};
		\node [style=none] (180) at (1.4, 0.65) {};
		\node [style=none] (182) at (1.4, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-3.6, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-3.6, 0.9) {};
		\node [style=none] (189) at (-5.35, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.1, -0.35) {};
		\node [style=none] (192) at (-8.1, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (23.05, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-2.6, -1.6) {};
		\node [style=cnot] (202) at (-2.6, 1.65) {};
		\node [style=control] (203) at (7.65, -1.6) {};
		\node [style=cnot] (204) at (7.65, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-0.6, -0.35) {};
		\node [style=none] (210) at (-0.6, 0.4) {};
		\node [style=none] (211) at (12.4, -0.6) {};
		\node [style=none] (212) at (11.275, -0.35) {};
		\node [style=none] (213) at (11.275, 0.4) {};
		\node [style=none] (214) at (12.4, 0.65) {};
		\node [style=none] (215) at (12.4, -1.6) {};
		\node [style=none] (216) at (12.4, -1.85) {};
		\node [style=none] (217) at (16.8, -1.85) {};
		\node [style=none] (218) at (16.8, 0.9) {};
		\node [style=none] (219) at (12.4, 0.9) {};
		\node [style=none] (220) at (14.625, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (23.05, -0.6) {};
		\node [style=none] (222) at (16.8, -0.6) {};
		\node [style=none] (223) at (21.925, -0.35) {};
		\node [style=none] (224) at (21.925, 0.4) {};
		\node [style=none] (225) at (23.05, 0.65) {};
		\node [style=none] (226) at (16.8, 0.65) {};
		\node [style=none] (227) at (23.05, -1.6) {};
		\node [style=none] (228) at (16.8, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (5.4, -0.6) {};
		\node [style=none] (237) at (8.9, -0.35) {};
		\node [style=none] (238) at (8.9, 0.4) {};
		\node [style=none] (239) at (5.4, 0.65) {};
		\node [style=none] (240) at (5.4, -1.6) {};
		\node [style=none] (241) at (-3.6, 0.65) {};
		\node [style=none] (243) at (-3.6, -0.6) {};
		\node [style=control] (247) at (10.15, -1.6) {};
		\node [style=cnot] (248) at (10.15, 1.65) {};
		\node [style=control] (249) at (20.8, -1.6) {};
		\node [style=cnot] (250) at (20.8, 1.65) {};
		\node [style=boite2] (253) at (8.9, -1.6) {$H$};
		\node [style=boite2] (254) at (22.05, 1.65) {$H$};
		\node [style=none] (255) at (18.8, -0.35) {};
		\node [style=none] (256) at (18.8, 0.4) {};
		\node [style=boite2] (257) at (6.4, -1.6) {$H$};
		\node [style=boite2] (258) at (6.4, 1.65) {$X$};
		\node [style=boite2] (259) at (11.4, -1.6) {$H$};
		\node [style=boite2] (260) at (17.8, -1.625) {$H$};
		\node [style=boite2] (261) at (19.55, -1.625) {$H$};
		\node [style=boite2] (262) at (-1.35, -1.625) {$H$};
		\node [style=boite2] (263) at (0.4, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (247) to (215.center);
		\draw (247) to (240.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-3.6, -1.6) {};
		\node [style=boite2] (147) at (-8.1, -1.625) {$H$};
		\node [style=boite2] (155) at (19.05, -1.625) {$H$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-3.1, -0.35) {};
		\node [style=none] (167) at (-3.1, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (5.4, -1.85) {};
		\node [style=none] (171) at (1.4, -1.85) {};
		\node [style=none] (172) at (1.4, 0.9) {};
		\node [style=none] (173) at (5.4, 0.9) {};
		\node [style=none] (174) at (3.4, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (1.4, -0.6) {};
		\node [style=none] (177) at (6.525, -0.35) {};
		\node [style=none] (178) at (6.525, 0.4) {};
		\node [style=none] (180) at (1.4, 0.65) {};
		\node [style=none] (182) at (1.4, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-3.6, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-3.6, 0.9) {};
		\node [style=none] (189) at (-5.35, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.1, -0.35) {};
		\node [style=none] (192) at (-8.1, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (20.05, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-2.6, -1.6) {};
		\node [style=cnot] (202) at (-2.6, 1.65) {};
		\node [style=control] (203) at (7.65, -1.6) {};
		\node [style=cnot] (204) at (7.65, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-0.6, -0.35) {};
		\node [style=none] (210) at (-0.6, 0.4) {};
		\node [style=none] (211) at (8.65, -0.6) {};
		\node [style=none] (212) at (14.175, -0.35) {};
		\node [style=none] (213) at (14.175, 0.4) {};
		\node [style=none] (214) at (8.65, 0.65) {};
		\node [style=none] (216) at (8.65, -1.85) {};
		\node [style=none] (217) at (13.05, -1.85) {};
		\node [style=none] (218) at (13.05, 0.9) {};
		\node [style=none] (219) at (8.65, 0.9) {};
		\node [style=none] (220) at (10.875, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (20.05, -0.6) {};
		\node [style=none] (222) at (13.05, -0.6) {};
		\node [style=none] (223) at (18.925, -0.35) {};
		\node [style=none] (224) at (18.925, 0.4) {};
		\node [style=none] (225) at (20.05, 0.65) {};
		\node [style=none] (226) at (13.05, 0.65) {};
		\node [style=none] (227) at (20.05, -1.6) {};
		\node [style=none] (228) at (13.05, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (5.4, -0.6) {};
		\node [style=none] (237) at (8.15, -0.35) {};
		\node [style=none] (238) at (8.15, 0.4) {};
		\node [style=none] (239) at (5.4, 0.65) {};
		\node [style=none] (240) at (5.4, -1.6) {};
		\node [style=none] (241) at (-3.6, 0.65) {};
		\node [style=none] (243) at (-3.6, -0.6) {};
		\node [style=control] (247) at (15.3, -1.6) {};
		\node [style=cnot] (248) at (15.3, 1.65) {};
		\node [style=control] (249) at (17.8, -1.6) {};
		\node [style=cnot] (250) at (17.8, 1.65) {};
		\node [style=boite2] (254) at (19.05, 1.65) {$H$};
		\node [style=none] (255) at (16.55, -0.35) {};
		\node [style=none] (256) at (16.55, 0.4) {};
		\node [style=boite2] (257) at (6.4, -1.6) {$H$};
		\node [style=boite2] (258) at (6.4, 1.65) {$X$};
		\node [style=boite2] (259) at (14.05, -1.6) {$H$};
		\node [style=boite2] (261) at (16.55, -1.625) {$H$};
		\node [style=boite2] (262) at (-1.35, -1.625) {$H$};
		\node [style=boite2] (263) at (0.4, -1.625) {$H$};
		\node [style=none] (264) at (8.65, -1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXHRXHdecomp9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-3.6, -1.6) {};
		\node [style=boite2] (147) at (-8.1, -1.625) {$H$};
		\node [style=boite2] (155) at (18.55, -1.625) {$H$};
		\node [style=none] (165) at (-9.1, -0.6) {};
		\node [style=none] (166) at (-3.1, -0.35) {};
		\node [style=none] (167) at (-3.1, 0.4) {};
		\node [style=none] (168) at (-9.1, 0.65) {};
		\node [style=none] (169) at (-9.1, -1.6) {};
		\node [style=none] (170) at (6.15, -1.85) {};
		\node [style=none] (171) at (2.15, -1.85) {};
		\node [style=none] (172) at (2.15, 0.9) {};
		\node [style=none] (173) at (6.15, 0.9) {};
		\node [style=none] (174) at (4.15, -0.475) {$\Lambda^{z}R_X(\pm\frac\theta2)$};
		\node [style=none] (176) at (2.15, -0.6) {};
		\node [style=none] (177) at (1.025, -0.35) {};
		\node [style=none] (178) at (1.025, 0.4) {};
		\node [style=none] (180) at (2.15, 0.65) {};
		\node [style=none] (182) at (2.15, -1.6) {};
		\node [style=none] (183) at (-15, -1.6) {};
		\node [style=none] (184) at (-13, -1.6) {};
		\node [style=none] (185) at (-3.6, -1.85) {};
		\node [style=none] (186) at (-7.1, -1.85) {};
		\node [style=none] (187) at (-7.1, 0.9) {};
		\node [style=none] (188) at (-3.6, 0.9) {};
		\node [style=none] (189) at (-5.35, -0.475) {$\Lambda^{z}R_X(\frac\theta2)$};
		\node [style=none] (190) at (-7.1, -0.6) {};
		\node [style=none] (191) at (-8.1, -0.35) {};
		\node [style=none] (192) at (-8.1, 0.4) {};
		\node [style=none] (193) at (-7.1, 0.65) {};
		\node [style=none] (194) at (-7.1, -1.6) {};
		\node [style=none] (195) at (-13, 0.65) {};
		\node [style=none] (196) at (-15, 0.65) {};
		\node [style=none] (197) at (-13, -0.6) {};
		\node [style=none] (198) at (-15, -0.6) {};
		\node [style=none] (199) at (19.55, 1.65) {};
		\node [style=none] (200) at (-15, 1.65) {};
		\node [style=control] (201) at (-2.6, -1.6) {};
		\node [style=cnot] (202) at (-2.6, 1.65) {};
		\node [style=control] (203) at (-0.0999998, -1.6) {};
		\node [style=cnot] (204) at (-0.0999998, 1.65) {};
		\node [style=none] (205) at (-14, -0.35) {};
		\node [style=none] (206) at (-14, 0.4) {};
		\node [style=boite2] (207) at (-11.05, 1.65) {$H$};
		\node [style=boite2] (208) at (-14, -1.6) {$H$};
		\node [style=none] (209) at (-1.35, -0.35) {};
		\node [style=none] (210) at (-1.35, 0.4) {};
		\node [style=none] (211) at (8.15, -0.6) {};
		\node [style=none] (212) at (13.675, -0.35) {};
		\node [style=none] (213) at (13.675, 0.4) {};
		\node [style=none] (214) at (8.15, 0.65) {};
		\node [style=none] (216) at (8.15, -1.85) {};
		\node [style=none] (217) at (12.55, -1.85) {};
		\node [style=none] (218) at (12.55, 0.9) {};
		\node [style=none] (219) at (8.15, 0.9) {};
		\node [style=none] (220) at (10.375, -0.475) {$\Lambda^{z'}R_X(\pm\frac{\theta'}2)$};
		\node [style=none] (221) at (19.55, -0.6) {};
		\node [style=none] (222) at (12.55, -0.6) {};
		\node [style=none] (223) at (18.425, -0.35) {};
		\node [style=none] (224) at (18.425, 0.4) {};
		\node [style=none] (225) at (19.55, 0.65) {};
		\node [style=none] (226) at (12.55, 0.65) {};
		\node [style=none] (227) at (19.55, -1.6) {};
		\node [style=none] (228) at (12.55, -1.6) {};
		\node [style=none] (231) at (-9.1, -1.85) {};
		\node [style=none] (232) at (-13, -1.85) {};
		\node [style=none] (233) at (-13, 0.9) {};
		\node [style=none] (234) at (-9.1, 0.9) {};
		\node [style=none] (235) at (-11.05, -0.475) {$\Lambda^{z'}R_X(\frac{\theta'}2)$};
		\node [style=none] (236) at (6.15, -0.6) {};
		\node [style=none] (237) at (7.15, -0.35) {};
		\node [style=none] (238) at (7.15, 0.4) {};
		\node [style=none] (239) at (6.15, 0.65) {};
		\node [style=none] (240) at (6.15, -1.6) {};
		\node [style=none] (241) at (-3.6, 0.65) {};
		\node [style=none] (243) at (-3.6, -0.6) {};
		\node [style=control] (247) at (14.8, -1.6) {};
		\node [style=cnot] (248) at (14.8, 1.65) {};
		\node [style=control] (249) at (17.3, -1.6) {};
		\node [style=cnot] (250) at (17.3, 1.65) {};
		\node [style=boite2] (254) at (18.55, 1.65) {$H$};
		\node [style=none] (255) at (16.05, -0.35) {};
		\node [style=none] (256) at (16.05, 0.4) {};
		\node [style=boite2] (257) at (1.15, -1.6) {$H$};
		\node [style=boite2] (258) at (-1.35, 1.65) {$X$};
		\node [style=boite2] (259) at (13.55, -1.6) {$H$};
		\node [style=boite2] (261) at (16.05, -1.625) {$H$};
		\node [style=boite2] (262) at (-1.35, -1.625) {$H$};
		\node [style=boite2] (263) at (7.15, -1.625) {$H$};
		\node [style=none] (264) at (8.15, -1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw [style=pointilles] (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw [style=pointilles] (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201) to (202);
		\draw (203) to (204);
		\draw [style=pointilles] (205.center) to (206.center);
		\draw [style=pointilles] (209.center) to (210.center);
		\draw (193.center) to (168.center);
		\draw (190.center) to (165.center);
		\draw (198.center) to (197.center);
		\draw (196.center) to (195.center);
		\draw (182.center) to (87.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw [style=pointilles] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw [style=pointilles] (237.center) to (238.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw [style=pointilles] (255.center) to (256.center);
		\draw (239.center) to (214.center);
		\draw (236.center) to (211.center);
		\draw (243.center) to (176.center);
		\draw (241.center) to (180.center);
		\draw (194.center) to (169.center);
		\draw (240.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXZmoins.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (4, -0.125) {};
		\node [style=none] (18) at (1.75, -0.125) {};
		\node [style=none] (80) at (2.875, 0.125) {};
		\node [style=none] (81) at (2.875, 0.875) {};
		\node [style=none] (82) at (4, 1.125) {};
		\node [style=none] (83) at (1.75, 1.125) {};
		\node [style=none] (86) at (4, -1.125) {};
		\node [style=none] (87) at (1.75, -1.125) {};
		\node [style=none] (88) at (1.75, -1.375) {};
		\node [style=none] (89) at (-1.5, -1.375) {};
		\node [style=none] (90) at (-1.5, 1.375) {};
		\node [style=none] (91) at (1.75, 1.375) {};
		\node [style=none] (93) at (0.125, 0) {$\Lambda^{x}R_X(\text{-}\theta)$};
		\node [style=none] (94) at (-2.5, -0.125) {};
		\node [style=none] (95) at (-1.5, -0.125) {};
		\node [style=none] (96) at (-2, 0.125) {};
		\node [style=none] (97) at (-2, 0.875) {};
		\node [style=none] (98) at (-2.5, 1.125) {};
		\node [style=none] (99) at (-1.5, 1.125) {};
		\node [style=none] (101) at (-2.5, -1.125) {};
		\node [style=none] (102) at (-1.5, -1.125) {};
		\node [style=boite2] (103) at (2.75, -1.125) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlRXmoinsthetamctrlZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (-2.55, -2.25) {$R_X(\text{-}\theta)$};
		\node [style=control] (8) at (-2.55, -0.75) {};
		\node [style=control] (19) at (-2.55, 0.75) {};
		\node [style=control] (20) at (-2.55, 2.25) {};
		\node [style=none] (37) at (2.075, 2.25) {};
		\node [style=none] (38) at (-4.5, 2.25) {};
		\node [style=none] (39) at (2.075, 0.75) {};
		\node [style=none] (40) at (-4.5, 0.75) {};
		\node [style=none] (41) at (2.075, -0.75) {};
		\node [style=none] (43) at (2.075, -2.25) {};
		\node [style=none] (49) at (-4.5, -0.75) {};
		\node [style=none] (50) at (-4.5, -2.25) {};
		\node [style=boite2] (52) at (0.475, -2.25) {$P(\pi)$};
		\node [style=control] (53) at (0.475, -0.75) {};
		\node [style=control] (54) at (0.475, 0.75) {};
		\node [style=control] (55) at (0.475, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-1.1, 2.25) {};
		\node [style=none] (38) at (1.1, 2.25) {};
		\node [style=none] (39) at (-1.1, 0.75) {};
		\node [style=none] (40) at (1.1, 0.75) {};
		\node [style=none] (41) at (-1.1, -0.75) {};
		\node [style=none] (43) at (-1.1, -2.25) {};
		\node [style=none] (49) at (1.1, -0.75) {};
		\node [style=none] (50) at (1.1, -2.25) {};
		\node [style=boite2] (52) at (0, -2.25) {$X$};
		\node [style=control] (53) at (0, -0.75) {};
		\node [style=control] (54) at (0, 0.75) {};
		\node [style=control] (55) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlXmctrlPmctrlX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0, -2.25) {$P(\varphi)$};
		\node [style=control] (8) at (0, -0.75) {};
		\node [style=control] (19) at (0, 0.75) {};
		\node [style=control] (20) at (0, 2.25) {};
		\node [style=none] (37) at (-3.25, 2.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=none] (39) at (-3.25, 0.75) {};
		\node [style=none] (40) at (3.25, 0.75) {};
		\node [style=none] (41) at (-3.25, -0.75) {};
		\node [style=none] (43) at (-3.25, -2.25) {};
		\node [style=none] (49) at (3.25, -0.75) {};
		\node [style=none] (50) at (3.25, -2.25) {};
		\node [style=boite2] (51) at (2.15, -2.25) {$X$};
		\node [style=boite2] (52) at (-2.15, -2.25) {$X$};
		\node [style=control] (53) at (-2.15, -0.75) {};
		\node [style=control] (54) at (-2.15, 0.75) {};
		\node [style=control] (55) at (-2.15, 2.25) {};
		\node [style=control] (56) at (2.15, -0.75) {};
		\node [style=control] (57) at (2.15, 0.75) {};
		\node [style=control] (58) at (2.15, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw [style=trait] (58) to (57);
		\draw [style=trait] (57) to (56);
		\draw (53) to (52);
		\draw (56) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlXmctrlPmctrlX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0, -2.25) {$P(\varphi)$};
		\node [style=control] (8) at (0, -0.75) {};
		\node [style=control] (19) at (0, 0.75) {};
		\node [style=control] (20) at (0, 2.25) {};
		\node [style=none] (37) at (-1.75, 2.25) {};
		\node [style=none] (39) at (-1.75, 0.75) {};
		\node [style=none] (41) at (-1.75, -0.75) {};
		\node [style=none] (43) at (-1.75, -2.25) {};
		\node [style=boite2] (52) at (-5, -2.25) {$X$};
		\node [style=none] (53) at (-2.75, 0) {$\bar\Lambda^{\vec 1}_\epsilon X$};
		\node [style=none] (54) at (-3.75, -2.75) {};
		\node [style=none] (55) at (-1.75, -2.75) {};
		\node [style=none] (56) at (-1.75, 2.75) {};
		\node [style=none] (57) at (-3.75, 2.75) {};
		\node [style=none] (58) at (-6, 2.25) {};
		\node [style=none] (59) at (-6, 0.75) {};
		\node [style=none] (60) at (-6, -0.75) {};
		\node [style=none] (61) at (-6, -2.25) {};
		\node [style=none] (62) at (-3.75, 2.25) {};
		\node [style=none] (63) at (-3.75, 0.75) {};
		\node [style=none] (64) at (-3.75, -0.75) {};
		\node [style=none] (65) at (-3.75, -2.25) {};
		\node [style=none] (66) at (1.75, 2.25) {};
		\node [style=none] (67) at (1.75, 0.75) {};
		\node [style=none] (68) at (1.75, -0.75) {};
		\node [style=none] (69) at (1.75, -2.25) {};
		\node [style=boite2] (70) at (5, -2.25) {$X$};
		\node [style=none] (71) at (2.75, 0) {$\bar\Lambda^{\vec 1}_\epsilon X$};
		\node [style=none] (72) at (3.75, -2.75) {};
		\node [style=none] (73) at (1.75, -2.75) {};
		\node [style=none] (74) at (1.75, 2.75) {};
		\node [style=none] (75) at (3.75, 2.75) {};
		\node [style=none] (76) at (6, 2.25) {};
		\node [style=none] (77) at (6, 0.75) {};
		\node [style=none] (78) at (6, -0.75) {};
		\node [style=none] (79) at (6, -2.25) {};
		\node [style=none] (80) at (3.75, 2.25) {};
		\node [style=none] (81) at (3.75, 0.75) {};
		\node [style=none] (82) at (3.75, -0.75) {};
		\node [style=none] (83) at (3.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (19) to (8);
		\draw (57.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (62.center);
		\draw (59.center) to (63.center);
		\draw (60.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw (75.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (76.center) to (80.center);
		\draw (77.center) to (81.center);
		\draw (78.center) to (82.center);
		\draw (79.center) to (83.center);
		\draw (37.center) to (66.center);
		\draw (39.center) to (67.center);
		\draw (41.center) to (68.center);
		\draw (43.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlXsimpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (2.375, 0) {};
		\node [style=none] (97) at (2.375, 1) {};
		\node [style=none] (111) at (-6.5, -1.25) {};
		\node [style=none] (112) at (-1.5, -1.25) {};
		\node [style=none] (113) at (-1.5, -1.5) {};
		\node [style=none] (114) at (1.75, -1.5) {};
		\node [style=none] (115) at (1.75, 1.5) {};
		\node [style=none] (116) at (-1.5, 1.5) {};
		\node [style=none] (117) at (0.125, 0) {$\Lambda^{x}R_X(\pi)$};
		\node [style=none] (118) at (3, -0.25) {};
		\node [style=none] (119) at (1.75, -0.25) {};
		\node [style=none] (122) at (3, 1.25) {};
		\node [style=none] (123) at (1.75, 1.25) {};
		\node [style=none] (124) at (3, -1.25) {};
		\node [style=none] (125) at (1.75, -1.25) {};
		\node [style=none] (126) at (-6.5, 1.25) {};
		\node [style=none] (127) at (-5.25, 1.25) {};
		\node [style=none] (128) at (-5.875, 1) {};
		\node [style=none] (129) at (-5.875, 0) {};
		\node [style=none] (130) at (-6.5, -0.25) {};
		\node [style=none] (131) at (-5.25, -0.25) {};
		\node [style=none] (134) at (-5.25, 1.5) {};
		\node [style=none] (135) at (-2.75, 1.5) {};
		\node [style=none] (136) at (-2.75, -0.5) {};
		\node [style=none] (137) at (-5.25, -0.5) {};
		\node [style=none] (138) at (-4, 0.5) {$\Lambda^{x}s(\frac\pi2)$};
		\node [style=none] (139) at (-1.5, 1.25) {};
		\node [style=none] (140) at (-2.75, 1.25) {};
		\node [style=none] (143) at (-1.5, -0.25) {};
		\node [style=none] (144) at (-2.75, -0.25) {};
		\node [style=none] (157) at (-2.125, 0) {};
		\node [style=none] (158) at (-2.125, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlXsimplmemetarget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (2.375, 0) {};
		\node [style=none] (97) at (2.375, 1) {};
		\node [style=none] (111) at (-3.75, -1.25) {};
		\node [style=none] (112) at (-1.5, -1.25) {};
		\node [style=none] (113) at (-1.5, -1.5) {};
		\node [style=none] (114) at (1.75, -1.5) {};
		\node [style=none] (115) at (1.75, 1.5) {};
		\node [style=none] (116) at (-1.5, 1.5) {};
		\node [style=none] (117) at (0.125, 0) {$\Lambda^{t}R_X(\pi)$};
		\node [style=none] (118) at (3, -0.25) {};
		\node [style=none] (119) at (1.75, -0.25) {};
		\node [style=none] (122) at (3, 1.25) {};
		\node [style=none] (123) at (1.75, 1.25) {};
		\node [style=none] (124) at (3, -1.25) {};
		\node [style=none] (125) at (1.75, -1.25) {};
		\node [style=none] (126) at (-6.25, 1.25) {};
		\node [style=none] (127) at (-8.5, 1.25) {};
		\node [style=none] (128) at (-7.375, 1) {};
		\node [style=none] (129) at (-7.375, 0) {};
		\node [style=none] (130) at (-6.25, -0.25) {};
		\node [style=none] (131) at (-8.5, -0.25) {};
		\node [style=none] (134) at (-8.5, 1.5) {};
		\node [style=none] (135) at (-11, 1.5) {};
		\node [style=none] (136) at (-11, -1.5) {};
		\node [style=none] (137) at (-8.5, -1.5) {};
		\node [style=none] (138) at (-9.75, 0) {$\Lambda^{t}P(\frac\pi2)$};
		\node [style=none] (139) at (-1.5, 1.25) {};
		\node [style=none] (140) at (-3.75, 1.25) {};
		\node [style=none] (143) at (-1.5, -0.25) {};
		\node [style=none] (144) at (-3.75, -0.25) {};
		\node [style=none] (157) at (-11.625, 0) {};
		\node [style=none] (158) at (-11.625, 1) {};
		\node [style=none] (159) at (-6.25, -1.25) {};
		\node [style=none] (160) at (-8.5, -1.25) {};
		\node [style=none] (161) at (-12.25, 1.25) {};
		\node [style=none] (162) at (-11, 1.25) {};
		\node [style=none] (163) at (-2.625, 1) {};
		\node [style=none] (164) at (-2.625, 0) {};
		\node [style=none] (165) at (-12.25, -0.25) {};
		\node [style=none] (166) at (-11, -0.25) {};
		\node [style=none] (167) at (-3.75, 1.5) {};
		\node [style=none] (168) at (-6.25, 1.5) {};
		\node [style=none] (169) at (-6.25, -1.5) {};
		\node [style=none] (170) at (-3.75, -1.5) {};
		\node [style=none] (171) at (-5, 0) {$\Lambda^{t}P(\frac\pi2)$};
		\node [style=none] (172) at (-12.25, -1.25) {};
		\node [style=none] (173) at (-11, -1.25) {};
		\node [style=boite2] (174) at (-7.25, -1.25) {$X$};
		\node [style=boite2] (175) at (-2.75, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw [style=pointilles] (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw (168.center) to (169.center);
		\draw (170.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw (172.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlXtheta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (-1.75, -1.85) {};
		\node [style=none] (89) at (2, -1.85) {};
		\node [style=none] (90) at (2, 0.9) {};
		\node [style=none] (91) at (-1.75, 0.9) {};
		\node [style=none] (93) at (0.125, -0.475) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (94) at (5.25, -0.6) {};
		\node [style=none] (95) at (2, -0.6) {};
		\node [style=none] (96) at (4.75, -0.35) {};
		\node [style=none] (97) at (4.75, 0.4) {};
		\node [style=none] (98) at (5.25, 0.65) {};
		\node [style=none] (99) at (2, 0.65) {};
		\node [style=none] (101) at (5.25, -1.6) {};
		\node [style=none] (102) at (2, -1.6) {};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=none] (145) at (5.25, 1.65) {};
		\node [style=none] (146) at (-8.25, 1.65) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (149) at (3, -0.6) {};
		\node [style=none] (150) at (3, 0.65) {};
		\node [style=none] (151) at (3, -1.6) {};
		\node [style=none] (152) at (3, -0.6) {};
		\node [style=none] (153) at (3, 0.65) {};
		\node [style=none] (154) at (3, -1.6) {};
		\node [style=control] (155) at (3, -1.6) {};
		\node [style=cnot] (156) at (3, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (4.25, 1.65) {$H$};
		\node [style=none] (161) at (2.5, -0.35) {};
		\node [style=none] (162) at (2.5, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlXtheta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (-1.75, -1.85) {};
		\node [style=none] (89) at (2, -1.85) {};
		\node [style=none] (90) at (2, 0.9) {};
		\node [style=none] (91) at (-1.75, 0.9) {};
		\node [style=none] (93) at (0.125, -0.475) {$\lambda^{k}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (94) at (5.75, -0.6) {};
		\node [style=none] (95) at (2, -0.6) {};
		\node [style=none] (96) at (5.5, -0.35) {};
		\node [style=none] (97) at (5.5, 0.4) {};
		\node [style=none] (98) at (5.75, 0.65) {};
		\node [style=none] (99) at (2, 0.65) {};
		\node [style=none] (101) at (5.75, -1.6) {};
		\node [style=none] (102) at (2, -1.6) {};
		\node [style=none] (105) at (-10, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-10, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-10, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\lambda^{k}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-10, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-10, -0.6) {};
		\node [style=none] (145) at (5.75, 1.65) {};
		\node [style=none] (146) at (-10, 1.65) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (149) at (3, -0.6) {};
		\node [style=none] (150) at (3, 0.65) {};
		\node [style=none] (151) at (3, -1.6) {};
		\node [style=none] (152) at (3, -0.6) {};
		\node [style=none] (153) at (3, 0.65) {};
		\node [style=none] (154) at (3, -1.6) {};
		\node [style=control] (155) at (3, -1.6) {};
		\node [style=cnot] (156) at (3, 1.65) {};
		\node [style=none] (157) at (-9.975, -0.35) {};
		\node [style=none] (158) at (-9.975, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (4.25, 1.65) {$H$};
		\node [style=none] (161) at (2.5, -0.35) {};
		\node [style=none] (162) at (2.5, 0.4) {};
		\node [style=boite2] (163) at (4.25, 0.65) {$X^{\overline{x_1}}$};
		\node [style=boite2] (164) at (4.25, -0.6) {$X^{\overline{x_k}}$};
		\node [style=boite2] (165) at (-8.75, 0.65) {$X^{\overline{x_1}}$};
		\node [style=boite2] (166) at (-8.75, -0.6) {$X^{\overline{x_k}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlXtheta3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.75, -0.6) {};
		\node [style=none] (18) at (2.25, -0.6) {};
		\node [style=none] (80) at (-0.25, -0.35) {};
		\node [style=none] (81) at (-0.25, 0.4) {};
		\node [style=none] (82) at (-0.75, 0.65) {};
		\node [style=none] (83) at (2.25, 0.65) {};
		\node [style=none] (86) at (-0.75, -1.6) {};
		\node [style=none] (87) at (2.25, -1.6) {};
		\node [style=none] (88) at (2.25, -1.85) {};
		\node [style=none] (89) at (6, -1.85) {};
		\node [style=none] (90) at (6, 0.9) {};
		\node [style=none] (91) at (2.25, 0.9) {};
		\node [style=none] (93) at (4.125, -0.475) {$\lambda^{k}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (94) at (11.5, -0.6) {};
		\node [style=none] (95) at (6, -0.6) {};
		\node [style=none] (96) at (11.25, -0.35) {};
		\node [style=none] (97) at (11.25, 0.4) {};
		\node [style=none] (98) at (11.5, 0.65) {};
		\node [style=none] (99) at (6, 0.65) {};
		\node [style=none] (101) at (11.5, -1.6) {};
		\node [style=none] (102) at (6, -1.6) {};
		\node [style=none] (105) at (-10, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-10, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-10, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\lambda^{k}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-0.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-1.25, -0.35) {};
		\node [style=none] (121) at (-1.25, 0.4) {};
		\node [style=none] (122) at (-0.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-0.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-10, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-10, -0.6) {};
		\node [style=none] (145) at (11.5, 1.65) {};
		\node [style=none] (146) at (-10, 1.65) {};
		\node [style=control] (147) at (-0.75, -1.6) {};
		\node [style=cnot] (148) at (-0.75, 1.65) {};
		\node [style=none] (149) at (9, -0.6) {};
		\node [style=none] (150) at (9, 0.65) {};
		\node [style=none] (151) at (9, -1.6) {};
		\node [style=none] (152) at (9, -0.6) {};
		\node [style=none] (153) at (9, 0.65) {};
		\node [style=none] (154) at (9, -1.6) {};
		\node [style=control] (155) at (9, -1.6) {};
		\node [style=cnot] (156) at (9, 1.65) {};
		\node [style=none] (157) at (-9.975, -0.35) {};
		\node [style=none] (158) at (-9.975, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (10.25, 1.65) {$H$};
		\node [style=none] (161) at (6.5, -0.35) {};
		\node [style=none] (162) at (6.5, 0.4) {};
		\node [style=boite2] (163) at (7.75, 0.65) {$X^{\overline{x_1}}$};
		\node [style=boite2] (164) at (7.75, -0.6) {$X^{\overline{x_k}}$};
		\node [style=boite2] (165) at (-8.75, 0.65) {$X^{\overline{x_1}}$};
		\node [style=boite2] (166) at (-8.75, -0.6) {$X^{\overline{x_k}}$};
		\node [style=boite2] (167) at (1, 0.65) {$X^{\overline{x_1}}$};
		\node [style=boite2] (168) at (1, -0.6) {$X^{\overline{x_k}}$};
		\node [style=boite2] (169) at (-2.5, 0.65) {$X^{\overline{x_1}}$};
		\node [style=boite2] (170) at (-2.5, -0.6) {$X^{\overline{x_k}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [in=360, out=180] (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlXthetaOnlyBlack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (-1.75, -1.85) {};
		\node [style=none] (89) at (2, -1.85) {};
		\node [style=none] (90) at (2, 0.9) {};
		\node [style=none] (91) at (-1.75, 0.9) {};
		\node [style=none] (93) at (0.125, -0.475) {$\lambda^{n}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (94) at (5.25, -0.6) {};
		\node [style=none] (95) at (2, -0.6) {};
		\node [style=none] (96) at (4.75, -0.35) {};
		\node [style=none] (97) at (4.75, 0.4) {};
		\node [style=none] (98) at (5.25, 0.65) {};
		\node [style=none] (99) at (2, 0.65) {};
		\node [style=none] (101) at (5.25, -1.6) {};
		\node [style=none] (102) at (2, -1.6) {};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\lambda^{n}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=none] (145) at (5.25, 1.65) {};
		\node [style=none] (146) at (-8.25, 1.65) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (149) at (3, -0.6) {};
		\node [style=none] (150) at (3, 0.65) {};
		\node [style=none] (151) at (3, -1.6) {};
		\node [style=none] (152) at (3, -0.6) {};
		\node [style=none] (153) at (3, 0.65) {};
		\node [style=none] (154) at (3, -1.6) {};
		\node [style=control] (155) at (3, -1.6) {};
		\node [style=cnot] (156) at (3, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (4.25, 1.65) {$H$};
		\node [style=none] (161) at (2.5, -0.35) {};
		\node [style=none] (162) at (2.5, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}       
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlXthetablanc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (-1.75, -1.85) {};
		\node [style=none] (89) at (2, -1.85) {};
		\node [style=none] (90) at (2, 0.9) {};
		\node [style=none] (91) at (-1.75, 0.9) {};
		\node [style=none] (93) at (0.125, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (94) at (5.25, -0.6) {};
		\node [style=none] (95) at (2, -0.6) {};
		\node [style=none] (96) at (4.125, -0.35) {};
		\node [style=none] (97) at (4.125, 0.4) {};
		\node [style=none] (98) at (5.25, 0.65) {};
		\node [style=none] (99) at (2, 0.65) {};
		\node [style=none] (101) at (5.25, -1.6) {};
		\node [style=none] (102) at (2, -1.6) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=none] (145) at (5.25, 1.65) {};
		\node [style=none] (146) at (-8.25, 1.65) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=control] (155) at (3, -1.6) {};
		\node [style=cnot] (156) at (3, 1.65) {};
		\node [style=none] (157) at (-7.75, -0.35) {};
		\node [style=none] (158) at (-7.75, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (4.25, 1.65) {$H$};
		\node [style=none] (161) at (2.5, -0.35) {};
		\node [style=none] (162) at (2.5, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
		\draw (123.center) to (83.center);
		\draw (119.center) to (18.center);
		\draw (147) to (87.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (147) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlZmctrlRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0, -2.25) {$R_X(\theta)$};
		\node [style=control] (8) at (0, -0.75) {};
		\node [style=control] (19) at (0, 0.75) {};
		\node [style=control] (20) at (0, 2.25) {};
		\node [style=none] (37) at (-4.5, 2.25) {};
		\node [style=none] (38) at (1.825, 2.25) {};
		\node [style=none] (39) at (-4.5, 0.75) {};
		\node [style=none] (40) at (1.825, 0.75) {};
		\node [style=none] (41) at (-4.5, -0.75) {};
		\node [style=none] (43) at (-4.5, -2.25) {};
		\node [style=none] (49) at (1.825, -0.75) {};
		\node [style=none] (50) at (1.825, -2.25) {};
		\node [style=boite2] (52) at (-2.9, -2.25) {$P(\pi)$};
		\node [style=control] (53) at (-2.9, -0.75) {};
		\node [style=control] (54) at (-2.9, 0.75) {};
		\node [style=control] (55) at (-2.9, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (55) to (54);
		\draw [style=trait] (54) to (53);
		\draw (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlZmctrlRX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (1, -2.25) {$R_X(\theta)$};
		\node [style=control] (8) at (1, -0.75) {};
		\node [style=control] (19) at (1, 0.75) {};
		\node [style=control] (20) at (1, 2.25) {};
		\node [style=none] (37) at (-1, 2.25) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (41) at (-1, -0.75) {};
		\node [style=none] (43) at (-1, -2.25) {};
		\node [style=boite2] (52) at (-5.25, -2.25) {$Z$};
		\node [style=none] (53) at (-2.5, 0) {$\bar\Lambda^{\vec 1}_\epsilon P(\text{-}\pi)$};
		\node [style=none] (54) at (-4, -2.75) {};
		\node [style=none] (55) at (-1, -2.75) {};
		\node [style=none] (56) at (-1, 2.75) {};
		\node [style=none] (57) at (-4, 2.75) {};
		\node [style=none] (58) at (-6.25, 2.25) {};
		\node [style=none] (59) at (-6.25, 0.75) {};
		\node [style=none] (60) at (-6.25, -0.75) {};
		\node [style=none] (61) at (-6.25, -2.25) {};
		\node [style=none] (62) at (-4, 2.25) {};
		\node [style=none] (63) at (-4, 0.75) {};
		\node [style=none] (64) at (-4, -0.75) {};
		\node [style=none] (65) at (-4, -2.25) {};
		\node [style=none] (76) at (2.75, 2.25) {};
		\node [style=none] (77) at (2.75, 0.75) {};
		\node [style=none] (78) at (2.75, -0.75) {};
		\node [style=none] (79) at (2.75, -2.25) {};
		\node [style=none] (80) at (-5.125, 2) {};
		\node [style=none] (81) at (-5.125, 1) {};
		\node [style=none] (82) at (-5.125, 0.5) {};
		\node [style=none] (83) at (-5.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (19) to (8);
		\draw (57.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (62.center);
		\draw (59.center) to (63.center);
		\draw (60.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw (37.center) to (76.center);
		\draw (39.center) to (77.center);
		\draw (41.center) to (78.center);
		\draw (43.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw [style=pointilles] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlZmctrlRX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (-2.75, -2.25) {$R_X(\text{-}\theta)$};
		\node [style=control] (8) at (-2.75, -0.75) {};
		\node [style=control] (19) at (-2.75, 0.75) {};
		\node [style=control] (20) at (-2.75, 2.25) {};
		\node [style=none] (37) at (2.375, 2.25) {};
		\node [style=none] (39) at (2.375, 0.75) {};
		\node [style=none] (41) at (2.375, -0.75) {};
		\node [style=none] (43) at (2.375, -2.25) {};
		\node [style=boite2] (52) at (-5.25, -2.25) {$Z$};
		\node [style=none] (53) at (0.875, 0) {$\bar\Lambda^{\vec 1}_\epsilon P(\text{-}\pi)$};
		\node [style=none] (54) at (2.375, -2.75) {};
		\node [style=none] (55) at (-0.625, -2.75) {};
		\node [style=none] (56) at (-0.625, 2.75) {};
		\node [style=none] (57) at (2.375, 2.75) {};
		\node [style=none] (58) at (-6.25, 2.25) {};
		\node [style=none] (59) at (-6.25, 0.75) {};
		\node [style=none] (60) at (-6.25, -0.75) {};
		\node [style=none] (61) at (-6.25, -2.25) {};
		\node [style=none] (62) at (-0.625, 2.25) {};
		\node [style=none] (63) at (-0.625, 0.75) {};
		\node [style=none] (64) at (-0.625, -0.75) {};
		\node [style=none] (65) at (-0.625, -2.25) {};
		\node [style=none] (76) at (3.625, 2.25) {};
		\node [style=none] (77) at (3.625, 0.75) {};
		\node [style=none] (78) at (3.625, -0.75) {};
		\node [style=none] (79) at (3.625, -2.25) {};
		\node [style=none] (80) at (3, 0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=none] (82) at (3, 2) {};
		\node [style=none] (83) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (19) to (8);
		\draw (57.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (62.center);
		\draw (59.center) to (63.center);
		\draw (60.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw (37.center) to (76.center);
		\draw (39.center) to (77.center);
		\draw (41.center) to (78.center);
		\draw (43.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw [style=pointilles] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlZmctrlRX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (-4.375, -2.25) {$R_X(\text{-}\theta)$};
		\node [style=control] (8) at (-4.375, -0.75) {};
		\node [style=control] (19) at (-4.375, 0.75) {};
		\node [style=control] (20) at (-4.375, 2.25) {};
		\node [style=none] (37) at (2.375, 2.25) {};
		\node [style=none] (39) at (2.375, 0.75) {};
		\node [style=none] (41) at (2.375, -0.75) {};
		\node [style=none] (43) at (2.375, -2.25) {};
		\node [style=boite2] (52) at (-1.875, -2.25) {$Z$};
		\node [style=none] (53) at (0.875, 0) {$\bar\Lambda^{\vec 1}_\epsilon P(\text{-}\pi)$};
		\node [style=none] (54) at (2.375, -2.75) {};
		\node [style=none] (55) at (-0.625, -2.75) {};
		\node [style=none] (56) at (-0.625, 2.75) {};
		\node [style=none] (57) at (2.375, 2.75) {};
		\node [style=none] (58) at (-6.25, 2.25) {};
		\node [style=none] (59) at (-6.25, 0.75) {};
		\node [style=none] (60) at (-6.25, -0.75) {};
		\node [style=none] (61) at (-6.25, -2.25) {};
		\node [style=none] (62) at (-0.625, 2.25) {};
		\node [style=none] (63) at (-0.625, 0.75) {};
		\node [style=none] (64) at (-0.625, -0.75) {};
		\node [style=none] (65) at (-0.625, -2.25) {};
		\node [style=none] (76) at (3.625, 2.25) {};
		\node [style=none] (77) at (3.625, 0.75) {};
		\node [style=none] (78) at (3.625, -0.75) {};
		\node [style=none] (79) at (3.625, -2.25) {};
		\node [style=none] (80) at (3, 0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=none] (82) at (3, 2) {};
		\node [style=none] (83) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw [style=trait] (19) to (8);
		\draw (57.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (62.center);
		\draw (59.center) to (63.center);
		\draw (60.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw (37.center) to (76.center);
		\draw (39.center) to (77.center);
		\draw (41.center) to (78.center);
		\draw (43.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw [style=pointilles] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrleiphiblancbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (4.875, 0) {};
		\node [style=none] (97) at (4.875, 1) {};
		\node [style=none] (111) at (-3.75, -1.25) {};
		\node [style=none] (112) at (0.5, -1.25) {};
		\node [style=none] (113) at (0.5, -1.5) {};
		\node [style=none] (114) at (4, -1.5) {};
		\node [style=none] (115) at (4, 1.5) {};
		\node [style=none] (116) at (0.5, 1.5) {};
		\node [style=none] (117) at (2.25, 0) {$\Lambda^{x}R_X(\text{-}\varphi)$};
		\node [style=none] (118) at (5.75, -0.25) {};
		\node [style=none] (119) at (4, -0.25) {};
		\node [style=none] (122) at (5.75, 1.25) {};
		\node [style=none] (123) at (4, 1.25) {};
		\node [style=none] (126) at (-3.75, 1.25) {};
		\node [style=none] (127) at (-2.75, 1.25) {};
		\node [style=none] (128) at (-3.25, 1) {};
		\node [style=none] (129) at (-3.25, 0) {};
		\node [style=none] (130) at (-3.75, -0.25) {};
		\node [style=none] (131) at (-2.75, -0.25) {};
		\node [style=none] (134) at (-2.75, 1.5) {};
		\node [style=none] (135) at (-0.5, 1.5) {};
		\node [style=none] (136) at (-0.5, -0.5) {};
		\node [style=none] (137) at (-2.75, -0.5) {};
		\node [style=none] (138) at (-1.625, 0.5) {$\Lambda^{x}s(\frac\varphi2)$};
		\node [style=none] (139) at (0.5, 1.25) {};
		\node [style=none] (140) at (-0.5, 1.25) {};
		\node [style=none] (143) at (0.5, -0.25) {};
		\node [style=none] (144) at (-0.5, -0.25) {};
		\node [style=none] (157) at (0, 0) {};
		\node [style=none] (158) at (0, 1) {};
		\node [style=boite2] (161) at (-1.625, -1.25) {$H$};
		\node [style=none] (190) at (5.75, -1.25) {};
		\node [style=none] (191) at (4, -1.25) {};
		\node [style=boite2] (192) at (4.9, -1.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlsphi0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.75, -0.125) {};
		\node [style=none] (18) at (-1.5, -0.125) {};
		\node [style=none] (80) at (-3.25, 0.125) {};
		\node [style=none] (81) at (-3.25, 0.875) {};
		\node [style=none] (82) at (-3.75, 1.125) {};
		\node [style=none] (83) at (-1.5, 1.125) {};
		\node [style=none] (86) at (-3.75, -1.125) {};
		\node [style=none] (87) at (-1.5, -1.125) {};
		\node [style=none] (88) at (-1.5, -1.375) {};
		\node [style=none] (89) at (1.5, -1.375) {};
		\node [style=none] (90) at (1.5, 1.375) {};
		\node [style=none] (91) at (-1.5, 1.375) {};
		\node [style=none] (93) at (0, 0) {$\Lambda^{1x}P(\varphi)$}; 
		\node [style=none] (94) at (3.75, -0.125) {};
		\node [style=none] (95) at (1.5, -0.125) {};
		\node [style=none] (96) at (3.25, 0.125) {};
		\node [style=none] (97) at (3.25, 0.875) {};
		\node [style=none] (98) at (3.75, 1.125) {};
		\node [style=none] (99) at (1.5, 1.125) {};
		\node [style=none] (101) at (3.75, -1.125) {};
		\node [style=none] (102) at (1.5, -1.125) {};
		\node [style=boite2] (103) at (-2.5, -1.125) {$X$};
		\node [style=boite2] (104) at (2.5, -1.125) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlxeiphi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-0.75, 0.625) {};
		\node [style=none] (127) at (1.25, 0.625) {};
		\node [style=none] (128) at (0.75, 0.375) {};
		\node [style=none] (129) at (0.75, -0.375) {};
		\node [style=none] (130) at (-0.75, -0.625) {};
		\node [style=none] (131) at (1.25, -0.625) {};
		\node [style=none] (134) at (1.25, 0.875) {};
		\node [style=none] (135) at (5, 0.875) {};
		\node [style=none] (136) at (5, -1.875) {};
		\node [style=none] (137) at (1.25, -1.875) {};
		\node [style=none] (138) at (3.125, -0.375) {$\Lambda^{t}R_X(\text{-}\frac\varphi2)$};
		\node [style=none] (139) at (8.25, 0.625) {};
		\node [style=none] (140) at (5, 0.625) {};
		\node [style=none] (143) at (8.25, -0.625) {};
		\node [style=none] (144) at (5, -0.625) {};
		\node [style=none] (157) at (7.125, -0.375) {};
		\node [style=none] (158) at (7.125, 0.375) {};
		\node [style=control] (171) at (0.25, -1.625) {};
		\node [style=cnot] (172) at (0.25, 1.625) {};
		\node [style=control] (173) at (6, -1.625) {};
		\node [style=cnot] (174) at (6, 1.625) {};
		\node [style=boite2] (175) at (-1, 1.625) {$H$};
		\node [style=boite2] (176) at (7.25, 1.625) {$H$};
		\node [style=none] (177) at (5, -1.625) {};
		\node [style=none] (178) at (8.25, -1.625) {};
		\node [style=none] (181) at (-5.25, 1.625) {};
		\node [style=none] (182) at (8.25, 1.625) {};
		\node [style=none] (185) at (-7.5, -0.625) {};
		\node [style=none] (188) at (-8.5, -0.625) {};
		\node [style=none] (189) at (-7.5, 1.875) {};
		\node [style=none] (190) at (-5.25, 1.875) {};
		\node [style=none] (191) at (-5.25, -0.875) {};
		\node [style=none] (192) at (-7.5, -0.875) {};
		\node [style=none] (193) at (-6.375, 0.5) {$\Lambda^{z}s(\frac\varphi2)$};
		\node [style=none] (194) at (-4.25, 0.625) {};
		\node [style=none] (195) at (-4.25, -0.625) {};
		\node [style=none] (196) at (-4.25, 0.875) {};
		\node [style=none] (197) at (-0.75, 0.875) {};
		\node [style=none] (198) at (-0.75, -1.875) {};
		\node [style=none] (199) at (-4.25, -1.875) {};
		\node [style=none] (200) at (-2.5, -0.375) {$\Lambda^{t}R_X(\frac\varphi2)$};
		\node [style=none] (203) at (-0.75, -1.625) {};
		\node [style=none] (204) at (-8.5, 0.625) {};
		\node [style=none] (205) at (-7.5, 0.625) {};
		\node [style=none] (206) at (-5.25, 0.625) {};
		\node [style=none] (207) at (-5.25, -0.625) {};
		\node [style=none] (208) at (-8.5, 1.625) {};
		\node [style=none] (209) at (-7.5, 1.625) {};
		\node [style=none] (210) at (-4.75, 0.375) {};
		\node [style=none] (211) at (-4.75, -0.375) {};
		\node [style=none] (212) at (-0.25, 0.375) {};
		\node [style=none] (213) at (-0.25, -0.375) {};
		\node [style=none] (214) at (5.5, 0.375) {};
		\node [style=none] (215) at (5.5, -0.375) {};
		\node [style=none] (216) at (-8, 0.375) {};
		\node [style=none] (217) at (-8, -0.375) {};
		\node [style=none] (218) at (-8.5, -1.625) {};
		\node [style=none] (219) at (-4.25, -1.625) {};
		\node [style=none] (220) at (1.25, -1.625) {};
		\node [style=boite2] (221) at (-5.25, -1.625) {$H$};
		\node [style=boite2] (222) at (7.25, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (171) to (172);
		\draw (173) to (174);
		\draw (177.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw (204.center) to (205.center);
		\draw (206.center) to (194.center);
		\draw (207.center) to (195.center);
		\draw (188.center) to (185.center);
		\draw (208.center) to (209.center);
		\draw [style=pointilles] (210.center) to (211.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw [style=pointilles] (214.center) to (215.center);
		\draw [style=pointilles] (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (203.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlxeiphi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (1.75, 0.625) {};
		\node [style=none] (127) at (3.75, 0.625) {};
		\node [style=none] (128) at (3.25, 0.375) {};
		\node [style=none] (129) at (3.25, -0.375) {};
		\node [style=none] (130) at (1.75, -0.625) {};
		\node [style=none] (131) at (3.75, -0.625) {};
		\node [style=none] (134) at (3.75, 0.875) {};
		\node [style=none] (135) at (7.5, 0.875) {};
		\node [style=none] (136) at (7.5, -1.875) {};
		\node [style=none] (137) at (3.75, -1.875) {};
		\node [style=none] (138) at (5.625, -0.375) {$\Lambda^{t}R_X(\text{-}\frac\varphi2)$};
		\node [style=none] (139) at (10.75, 0.625) {};
		\node [style=none] (140) at (7.5, 0.625) {};
		\node [style=none] (143) at (10.75, -0.625) {};
		\node [style=none] (144) at (7.5, -0.625) {};
		\node [style=none] (157) at (9.625, -0.375) {};
		\node [style=none] (158) at (9.625, 0.375) {};
		\node [style=control] (171) at (2.75, -1.625) {};
		\node [style=cnot] (172) at (2.75, 1.625) {};
		\node [style=control] (173) at (8.5, -1.625) {};
		\node [style=cnot] (174) at (8.5, 1.625) {};
		\node [style=boite2] (175) at (1.5, 1.625) {$H$};
		\node [style=boite2] (176) at (9.75, 1.625) {$H$};
		\node [style=none] (177) at (7.5, -1.625) {};
		\node [style=none] (178) at (10.75, -1.625) {};
		\node [style=none] (181) at (-9.5, 1.625) {};
		\node [style=none] (182) at (10.75, 1.625) {};
		\node [style=none] (185) at (-11.75, -0.625) {};
		\node [style=none] (188) at (-12.75, -0.625) {};
		\node [style=none] (189) at (-11.75, 1.875) {};
		\node [style=none] (190) at (-9.5, 1.875) {};
		\node [style=none] (191) at (-9.5, -0.875) {};
		\node [style=none] (192) at (-11.75, -0.875) {};
		\node [style=none] (193) at (-10.625, 0.5) {$\Lambda^{z}s(\frac\varphi2)$};
		\node [style=none] (194) at (-8.5, 0.625) {};
		\node [style=none] (195) at (-8.5, -0.625) {};
		\node [style=none] (196) at (-1.75, 0.875) {};
		\node [style=none] (197) at (1.75, 0.875) {};
		\node [style=none] (198) at (1.75, -1.875) {};
		\node [style=none] (199) at (-1.75, -1.875) {};
		\node [style=none] (200) at (0, -0.375) {$\Lambda^{t}R_X(\frac\varphi2)$};
		\node [style=none] (203) at (1.75, -1.625) {};
		\node [style=none] (204) at (-12.75, 0.625) {};
		\node [style=none] (205) at (-11.75, 0.625) {};
		\node [style=none] (206) at (-9.5, 0.625) {};
		\node [style=none] (207) at (-9.5, -0.625) {};
		\node [style=none] (208) at (-12.75, 1.625) {};
		\node [style=none] (209) at (-11.75, 1.625) {};
		\node [style=none] (210) at (-9, 0.375) {};
		\node [style=none] (211) at (-9, -0.375) {};
		\node [style=none] (212) at (2.25, 0.375) {};
		\node [style=none] (213) at (2.25, -0.375) {};
		\node [style=none] (214) at (8, 0.375) {};
		\node [style=none] (215) at (8, -0.375) {};
		\node [style=none] (216) at (-12.25, 0.375) {};
		\node [style=none] (217) at (-12.25, -0.375) {};
		\node [style=none] (218) at (-12.75, -1.625) {};
		\node [style=none] (219) at (-1.75, -1.625) {};
		\node [style=none] (220) at (3.75, -1.625) {};
		\node [style=boite2] (221) at (-2.75, -1.625) {$H$};
		\node [style=boite2] (222) at (9.75, -1.625) {$H$};
		\node [style=none] (223) at (-8.5, -0.875) {};
		\node [style=none] (224) at (-6.25, -0.875) {};
		\node [style=none] (225) at (-6.25, 0.875) {};
		\node [style=none] (226) at (-8.5, 0.875) {};
		\node [style=none] (227) at (-7.375, 0) {$\Lambda^{t}s(\frac\varphi4)$};
		\node [style=none] (228) at (-5.25, -0.625) {};
		\node [style=none] (229) at (-5.25, 0.625) {};
		\node [style=none] (230) at (-6.25, -0.625) {};
		\node [style=none] (231) at (-6.25, 0.625) {};
		\node [style=none] (232) at (-5.75, -0.375) {};
		\node [style=none] (233) at (-5.75, 0.375) {};
		\node [style=none] (234) at (-5.25, -0.875) {};
		\node [style=none] (235) at (-2.75, -0.875) {};
		\node [style=none] (236) at (-2.75, 0.875) {};
		\node [style=none] (237) at (-5.25, 0.875) {};
		\node [style=none] (238) at (-4, 0) {$\Lambda^{t}s(\text{-}\frac\varphi4)$};
		\node [style=none] (239) at (-1.75, -0.625) {};
		\node [style=none] (240) at (-1.75, 0.625) {};
		\node [style=none] (241) at (-2.75, -0.625) {};
		\node [style=none] (242) at (-2.75, 0.625) {};
		\node [style=none] (243) at (-2.25, -0.375) {};
		\node [style=none] (244) at (-2.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (171) to (172);
		\draw (173) to (174);
		\draw (177.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw (204.center) to (205.center);
		\draw (206.center) to (194.center);
		\draw (207.center) to (195.center);
		\draw (188.center) to (185.center);
		\draw (208.center) to (209.center);
		\draw [style=pointilles] (210.center) to (211.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw [style=pointilles] (214.center) to (215.center);
		\draw [style=pointilles] (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (203.center) to (220.center);
		\draw (223.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (226.center) to (223.center);
		\draw (226.center) to (225.center);
		\draw (230.center) to (228.center);
		\draw (231.center) to (229.center);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (234.center);
		\draw (237.center) to (236.center);
		\draw (241.center) to (239.center);
		\draw (242.center) to (240.center);
		\draw [style=pointilles] (243.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlxeiphi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-1, 0.625) {};
		\node [style=none] (127) at (1, 0.625) {};
		\node [style=none] (128) at (0.5, 0.375) {};
		\node [style=none] (129) at (0.5, -0.375) {};
		\node [style=none] (130) at (-1, -0.625) {};
		\node [style=none] (131) at (1, -0.625) {};
		\node [style=none] (134) at (4.5, 0.875) {};
		\node [style=none] (135) at (8.25, 0.875) {};
		\node [style=none] (136) at (8.25, -1.875) {};
		\node [style=none] (137) at (4.5, -1.875) {};
		\node [style=none] (138) at (6.375, -0.375) {$\Lambda^{t}R_X(\text{-}\frac\varphi2)$};
		\node [style=none] (139) at (11.5, 0.625) {};
		\node [style=none] (140) at (8.25, 0.625) {};
		\node [style=none] (143) at (11.5, -0.625) {};
		\node [style=none] (144) at (8.25, -0.625) {};
		\node [style=none] (157) at (10.375, -0.375) {};
		\node [style=none] (158) at (10.375, 0.375) {};
		\node [style=control] (171) at (0, -1.625) {};
		\node [style=cnot] (172) at (0, 1.625) {};
		\node [style=control] (173) at (9.25, -1.625) {};
		\node [style=cnot] (174) at (9.25, 1.625) {};
		\node [style=boite2] (175) at (-1.25, 1.625) {$H$};
		\node [style=boite2] (176) at (10.5, 1.625) {$H$};
		\node [style=none] (177) at (8.25, -1.625) {};
		\node [style=none] (178) at (11.5, -1.625) {};
		\node [style=none] (181) at (-8.75, 1.625) {};
		\node [style=none] (182) at (11.5, 1.625) {};
		\node [style=none] (185) at (-11, -0.625) {};
		\node [style=none] (188) at (-12, -0.625) {};
		\node [style=none] (189) at (-11, 1.875) {};
		\node [style=none] (190) at (-8.75, 1.875) {};
		\node [style=none] (191) at (-8.75, -0.875) {};
		\node [style=none] (192) at (-11, -0.875) {};
		\node [style=none] (193) at (-9.875, 0.5) {$\Lambda^{z}s(\frac\varphi2)$};
		\node [style=none] (194) at (-7.75, 0.625) {};
		\node [style=none] (195) at (-7.75, -0.625) {};
		\node [style=none] (196) at (-4.5, 0.875) {};
		\node [style=none] (197) at (-1, 0.875) {};
		\node [style=none] (198) at (-1, -1.875) {};
		\node [style=none] (199) at (-4.5, -1.875) {};
		\node [style=none] (200) at (-2.75, -0.375) {$\Lambda^{t}R_X(\frac\varphi2)$};
		\node [style=none] (203) at (-1, -1.625) {};
		\node [style=none] (204) at (-12, 0.625) {};
		\node [style=none] (205) at (-11, 0.625) {};
		\node [style=none] (206) at (-8.75, 0.625) {};
		\node [style=none] (207) at (-8.75, -0.625) {};
		\node [style=none] (208) at (-12, 1.625) {};
		\node [style=none] (209) at (-11, 1.625) {};
		\node [style=none] (210) at (-8.25, 0.375) {};
		\node [style=none] (211) at (-8.25, -0.375) {};
		\node [style=none] (212) at (-0.5, 0.375) {};
		\node [style=none] (213) at (-0.5, -0.375) {};
		\node [style=none] (214) at (8.75, 0.375) {};
		\node [style=none] (215) at (8.75, -0.375) {};
		\node [style=none] (216) at (-11.5, 0.375) {};
		\node [style=none] (217) at (-11.5, -0.375) {};
		\node [style=none] (218) at (-12, -1.625) {};
		\node [style=none] (219) at (-4.5, -1.625) {};
		\node [style=none] (220) at (4.5, -1.625) {};
		\node [style=boite2] (221) at (-5.5, -1.625) {$H$};
		\node [style=boite2] (222) at (10.5, -1.625) {$H$};
		\node [style=none] (223) at (-7.75, -0.875) {};
		\node [style=none] (224) at (-5.5, -0.875) {};
		\node [style=none] (225) at (-5.5, 0.875) {};
		\node [style=none] (226) at (-7.75, 0.875) {};
		\node [style=none] (227) at (-6.625, 0) {$\Lambda^{t}s(\frac\varphi4)$};
		\node [style=none] (228) at (-4.5, -0.625) {};
		\node [style=none] (229) at (-4.5, 0.625) {};
		\node [style=none] (230) at (-5.5, -0.625) {};
		\node [style=none] (231) at (-5.5, 0.625) {};
		\node [style=none] (232) at (-5, -0.375) {};
		\node [style=none] (233) at (-5, 0.375) {};
		\node [style=none] (234) at (1, -0.875) {};
		\node [style=none] (235) at (3.5, -0.875) {};
		\node [style=none] (236) at (3.5, 0.875) {};
		\node [style=none] (237) at (1, 0.875) {};
		\node [style=none] (238) at (2.25, 0) {$\Lambda^{t}s(\text{-}\frac\varphi4)$};
		\node [style=none] (239) at (4.5, -0.625) {};
		\node [style=none] (240) at (4.5, 0.625) {};
		\node [style=none] (241) at (3.5, -0.625) {};
		\node [style=none] (242) at (3.5, 0.625) {};
		\node [style=none] (243) at (4, -0.375) {};
		\node [style=none] (244) at (4, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (171) to (172);
		\draw (173) to (174);
		\draw (177.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw (204.center) to (205.center);
		\draw (206.center) to (194.center);
		\draw (207.center) to (195.center);
		\draw (188.center) to (185.center);
		\draw (208.center) to (209.center);
		\draw [style=pointilles] (210.center) to (211.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw [style=pointilles] (214.center) to (215.center);
		\draw [style=pointilles] (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (203.center) to (220.center);
		\draw (223.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (226.center) to (223.center);
		\draw (226.center) to (225.center);
		\draw (230.center) to (228.center);
		\draw (231.center) to (229.center);
		\draw [style=pointilles] (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (234.center);
		\draw (237.center) to (236.center);
		\draw (241.center) to (239.center);
		\draw (242.center) to (240.center);
		\draw [style=pointilles] (243.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlxeiphi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-6.25, 0.625) {};
		\node [style=none] (127) at (-1.75, 0.625) {};
		\node [style=none] (128) at (-2.875, 0.375) {};
		\node [style=none] (129) at (-2.875, -0.375) {};
		\node [style=none] (130) at (-6.25, -0.625) {};
		\node [style=none] (131) at (-1.75, -0.625) {};
		\node [style=none] (134) at (-1.75, 0.875) {};
		\node [style=none] (135) at (1.5, 0.875) {};
		\node [style=none] (136) at (1.5, -1.875) {};
		\node [style=none] (137) at (-1.75, -1.875) {};
		\node [style=none] (138) at (-0.125, -0.375) {$\Lambda^{t}P(\text{-}\frac\varphi2)$};
		\node [style=none] (139) at (6, 0.625) {};
		\node [style=none] (140) at (1.5, 0.625) {};
		\node [style=none] (143) at (6, -0.625) {};
		\node [style=none] (144) at (1.5, -0.625) {};
		\node [style=none] (157) at (4.875, -0.375) {};
		\node [style=none] (158) at (4.875, 0.375) {};
		\node [style=control] (171) at (-4, -1.625) {};
		\node [style=cnot] (172) at (-4, 1.625) {};
		\node [style=control] (173) at (3.75, -1.625) {};
		\node [style=cnot] (174) at (3.75, 1.625) {};
		\node [style=boite2] (175) at (-5.25, 1.625) {$H$};
		\node [style=boite2] (176) at (5, 1.625) {$H$};
		\node [style=none] (177) at (1.5, -1.625) {};
		\node [style=none] (178) at (6, -1.625) {};
		\node [style=none] (181) at (-10.25, 1.625) {};
		\node [style=none] (182) at (6, 1.625) {};
		\node [style=none] (185) at (-12.5, -0.625) {};
		\node [style=none] (188) at (-13.5, -0.625) {};
		\node [style=none] (189) at (-12.5, 1.875) {};
		\node [style=none] (190) at (-10.25, 1.875) {};
		\node [style=none] (191) at (-10.25, -0.875) {};
		\node [style=none] (192) at (-12.5, -0.875) {};
		\node [style=none] (193) at (-11.375, 0.5) {$\Lambda^{z}s(\frac\varphi2)$};
		\node [style=none] (194) at (-9.25, 0.625) {};
		\node [style=none] (195) at (-9.25, -0.625) {};
		\node [style=none] (196) at (-9.25, 0.875) {};
		\node [style=none] (197) at (-6.25, 0.875) {};
		\node [style=none] (198) at (-6.25, -1.875) {};
		\node [style=none] (199) at (-9.25, -1.875) {};
		\node [style=none] (200) at (-7.75, -0.375) {$\Lambda^{t}P(\frac\varphi2)$};
		\node [style=none] (203) at (-6.25, -1.625) {};
		\node [style=none] (204) at (-13.5, 0.625) {};
		\node [style=none] (205) at (-12.5, 0.625) {};
		\node [style=none] (206) at (-10.25, 0.625) {};
		\node [style=none] (207) at (-10.25, -0.625) {};
		\node [style=none] (208) at (-13.5, 1.625) {};
		\node [style=none] (209) at (-12.5, 1.625) {};
		\node [style=none] (210) at (-9.75, 0.375) {};
		\node [style=none] (211) at (-9.75, -0.375) {};
		\node [style=none] (212) at (-5.125, 0.375) {};
		\node [style=none] (213) at (-5.125, -0.375) {};
		\node [style=none] (214) at (2.625, 0.375) {};
		\node [style=none] (215) at (2.625, -0.375) {};
		\node [style=none] (216) at (-13, 0.375) {};
		\node [style=none] (217) at (-13, -0.375) {};
		\node [style=none] (218) at (-13.5, -1.625) {};
		\node [style=none] (219) at (-9.25, -1.625) {};
		\node [style=none] (220) at (-1.75, -1.625) {};
		\node [style=boite2] (221) at (-5.25, -1.625) {$H$};
		\node [style=boite2] (222) at (5, -1.625) {$H$};
		\node [style=boite2] (223) at (-2.75, -1.625) {$H$};
		\node [style=boite2] (224) at (2.5, -1.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (171) to (172);
		\draw (173) to (174);
		\draw (177.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw (204.center) to (205.center);
		\draw (206.center) to (194.center);
		\draw (207.center) to (195.center);
		\draw (188.center) to (185.center);
		\draw (208.center) to (209.center);
		\draw [style=pointilles] (210.center) to (211.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw [style=pointilles] (214.center) to (215.center);
		\draw [style=pointilles] (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (203.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlxeiphi5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-1, 0.625) {};
		\node [style=none] (127) at (1, 0.625) {};
		\node [style=none] (128) at (0.5, 0.375) {};
		\node [style=none] (129) at (0.5, -0.375) {};
		\node [style=none] (130) at (-1, -0.625) {};
		\node [style=none] (131) at (1, -0.625) {};
		\node [style=none] (134) at (1, 0.875) {};
		\node [style=none] (135) at (4.25, 0.875) {};
		\node [style=none] (136) at (4.25, -1.875) {};
		\node [style=none] (137) at (1, -1.875) {};
		\node [style=none] (138) at (2.625, -0.375) {$\Lambda^{t}P(\text{-}\frac\varphi2)$};
		\node [style=none] (139) at (6.25, 0.625) {};
		\node [style=none] (140) at (4.25, 0.625) {};
		\node [style=none] (143) at (6.25, -0.625) {};
		\node [style=none] (144) at (4.25, -0.625) {};
		\node [style=none] (157) at (5.75, -0.375) {};
		\node [style=none] (158) at (5.75, 0.375) {};
		\node [style=control] (171) at (0, 1.625) {};
		\node [style=cnot] (172) at (0, -1.625) {};
		\node [style=control] (173) at (5.25, 1.625) {};
		\node [style=cnot] (174) at (5.25, -1.625) {};
		\node [style=none] (177) at (4.25, -1.625) {};
		\node [style=none] (178) at (6.25, -1.625) {};
		\node [style=none] (181) at (-5, 1.625) {};
		\node [style=none] (182) at (6.25, 1.625) {};
		\node [style=none] (185) at (-7.25, -0.625) {};
		\node [style=none] (188) at (-8.25, -0.625) {};
		\node [style=none] (189) at (-7.25, 1.875) {};
		\node [style=none] (190) at (-5, 1.875) {};
		\node [style=none] (191) at (-5, -0.875) {};
		\node [style=none] (192) at (-7.25, -0.875) {};
		\node [style=none] (193) at (-6.125, 0.5) {$\Lambda^{z}s(\frac\varphi2)$};
		\node [style=none] (194) at (-4, 0.625) {};
		\node [style=none] (195) at (-4, -0.625) {};
		\node [style=none] (196) at (-4, 0.875) {};
		\node [style=none] (197) at (-1, 0.875) {};
		\node [style=none] (198) at (-1, -1.875) {};
		\node [style=none] (199) at (-4, -1.875) {};
		\node [style=none] (200) at (-2.5, -0.375) {$\Lambda^{t}P(\frac\varphi2)$};
		\node [style=none] (203) at (-1, -1.625) {};
		\node [style=none] (204) at (-8.25, 0.625) {};
		\node [style=none] (205) at (-7.25, 0.625) {};
		\node [style=none] (206) at (-5, 0.625) {};
		\node [style=none] (207) at (-5, -0.625) {};
		\node [style=none] (208) at (-8.25, 1.625) {};
		\node [style=none] (209) at (-7.25, 1.625) {};
		\node [style=none] (210) at (-4.5, 0.375) {};
		\node [style=none] (211) at (-4.5, -0.375) {};
		\node [style=none] (212) at (-0.5, 0.375) {};
		\node [style=none] (213) at (-0.5, -0.375) {};
		\node [style=none] (214) at (4.75, 0.375) {};
		\node [style=none] (215) at (4.75, -0.375) {};
		\node [style=none] (216) at (-7.75, 0.375) {};
		\node [style=none] (217) at (-7.75, -0.375) {};
		\node [style=none] (218) at (-8.25, -1.625) {};
		\node [style=none] (219) at (-4, -1.625) {};
		\node [style=none] (220) at (1, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (171) to (172);
		\draw (173) to (174);
		\draw (177.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw (204.center) to (205.center);
		\draw (206.center) to (194.center);
		\draw (207.center) to (195.center);
		\draw (188.center) to (185.center);
		\draw (208.center) to (209.center);
		\draw [style=pointilles] (210.center) to (211.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw [style=pointilles] (214.center) to (215.center);
		\draw [style=pointilles] (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (203.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlxeiphi6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-1, 0.625) {};
		\node [style=none] (127) at (1, 0.625) {};
		\node [style=none] (128) at (0.5, 0.375) {};
		\node [style=none] (129) at (0.5, -0.375) {};
		\node [style=none] (130) at (-1, -0.625) {};
		\node [style=none] (131) at (1, -0.625) {};
		\node [style=none] (134) at (1, 0.875) {};
		\node [style=none] (135) at (3.5, 0.875) {};
		\node [style=none] (136) at (3.5, -1.875) {};
		\node [style=none] (137) at (1, -1.875) {};
		\node [style=none] (138) at (2.25, -0.375) {$\Lambda^{z}s(\text{-}\frac\varphi2)$};
		\node [style=none] (139) at (5.5, 0.625) {};
		\node [style=none] (140) at (3.5, 0.625) {};
		\node [style=none] (143) at (5.5, -0.625) {};
		\node [style=none] (144) at (3.5, -0.625) {};
		\node [style=none] (157) at (5, -0.375) {};
		\node [style=none] (158) at (5, 0.375) {};
		\node [style=control] (171) at (0, 1.625) {};
		\node [style=cnot] (172) at (0, -1.625) {};
		\node [style=control] (173) at (4.5, 1.625) {};
		\node [style=cnot] (174) at (4.5, -1.625) {};
		\node [style=none] (177) at (3.5, -1.625) {};
		\node [style=none] (178) at (5.5, -1.625) {};
		\node [style=none] (181) at (-4.25, 1.625) {};
		\node [style=none] (182) at (5.5, 1.625) {};
		\node [style=none] (185) at (-6.5, -0.625) {};
		\node [style=none] (188) at (-7.5, -0.625) {};
		\node [style=none] (189) at (-6.5, 1.875) {};
		\node [style=none] (190) at (-4.25, 1.875) {};
		\node [style=none] (191) at (-4.25, -0.875) {};
		\node [style=none] (192) at (-6.5, -0.875) {};
		\node [style=none] (193) at (-5.375, 0.5) {$\Lambda^{z}s(\frac\varphi2)$};
		\node [style=none] (194) at (-3.25, 0.625) {};
		\node [style=none] (195) at (-3.25, -0.625) {};
		\node [style=none] (196) at (-3.25, 0.875) {};
		\node [style=none] (197) at (-1, 0.875) {};
		\node [style=none] (198) at (-1, -1.875) {};
		\node [style=none] (199) at (-3.25, -1.875) {};
		\node [style=none] (200) at (-2.125, -0.375) {$\Lambda^{z}s(\frac\varphi2)$};
		\node [style=none] (203) at (-1, -1.625) {};
		\node [style=none] (204) at (-7.5, 0.625) {};
		\node [style=none] (205) at (-6.5, 0.625) {};
		\node [style=none] (206) at (-4.25, 0.625) {};
		\node [style=none] (207) at (-4.25, -0.625) {};
		\node [style=none] (208) at (-7.5, 1.625) {};
		\node [style=none] (209) at (-6.5, 1.625) {};
		\node [style=none] (210) at (-3.75, 0.375) {};
		\node [style=none] (211) at (-3.75, -0.375) {};
		\node [style=none] (212) at (-0.5, 0.375) {};
		\node [style=none] (213) at (-0.5, -0.375) {};
		\node [style=none] (214) at (4, 0.375) {};
		\node [style=none] (215) at (4, -0.375) {};
		\node [style=none] (216) at (-7, 0.375) {};
		\node [style=none] (217) at (-7, -0.375) {};
		\node [style=none] (218) at (-7.5, -1.625) {};
		\node [style=none] (219) at (-3.25, -1.625) {};
		\node [style=none] (220) at (1, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw (171) to (172);
		\draw (173) to (174);
		\draw (177.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw (204.center) to (205.center);
		\draw (206.center) to (194.center);
		\draw (207.center) to (195.center);
		\draw (188.center) to (185.center);
		\draw (208.center) to (209.center);
		\draw [style=pointilles] (210.center) to (211.center);
		\draw [style=pointilles] (212.center) to (213.center);
		\draw [style=pointilles] (214.center) to (215.center);
		\draw [style=pointilles] (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (203.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlxeiphihmctrlyRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (5, 0.75) {};
		\node [style=none] (98) at (5, 2) {};
		\node [style=none] (101) at (5, -2) {};
		\node [style=none] (111) at (-4, -2) {};
		\node [style=none] (112) at (0.5, -2) {};
		\node [style=none] (113) at (0.5, -2.25) {};
		\node [style=none] (114) at (4, -2.25) {};
		\node [style=none] (115) at (4, 2.25) {};
		\node [style=none] (116) at (0.5, 2.25) {};
		\node [style=none] (117) at (2.25, 0) {$\Lambda^{y}R_X(\theta)$};
		\node [style=none] (119) at (4, 0.75) {};
		\node [style=none] (120) at (4.5, 1) {};
		\node [style=none] (121) at (4.5, 1.75) {};
		\node [style=none] (123) at (4, 2) {};
		\node [style=none] (125) at (4, -2) {};
		\node [style=none] (126) at (-4, 2) {};
		\node [style=none] (127) at (-3, 2) {};
		\node [style=none] (128) at (-3.5, 1.75) {};
		\node [style=none] (129) at (-3.5, 1) {};
		\node [style=none] (130) at (-4, 0.75) {};
		\node [style=none] (131) at (-3, 0.75) {};
		\node [style=none] (134) at (-3, 2.25) {};
		\node [style=none] (135) at (-0.5, 2.25) {};
		\node [style=none] (136) at (-0.5, 0.5) {};
		\node [style=none] (137) at (-3, 0.5) {};
		\node [style=none] (138) at (-1.75, 1.375) {$\Lambda^{x}s(\varphi)$};
		\node [style=none] (139) at (0.5, 2) {};
		\node [style=none] (140) at (-0.5, 2) {};
		\node [style=none] (143) at (0.5, 0.75) {};
		\node [style=none] (144) at (-0.5, 0.75) {};
		\node [style=none] (157) at (0.025, 1) {};
		\node [style=none] (158) at (0.025, 1.75) {};
		\node [style=none] (159) at (5, -1.25) {};
		\node [style=none] (160) at (5, 0) {};
		\node [style=none] (161) at (4, -1.25) {};
		\node [style=none] (162) at (4.5, -1) {};
		\node [style=none] (163) at (4.5, -0.25) {};
		\node [style=none] (164) at (4, 0) {};
		\node [style=none] (165) at (0.5, 0) {};
		\node [style=none] (166) at (-4, 0) {};
		\node [style=none] (167) at (0.5, -1.25) {};
		\node [style=none] (168) at (-4, -1.25) {};
		\node [style=none] (169) at (-1.725, -1) {};
		\node [style=none] (170) at (-1.725, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (123.center) to (98.center);
		\draw (119.center) to (94.center);
		\draw (125.center) to (101.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw [style=pointilles] (162.center) to (163.center);
		\draw (165.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (164.center) to (160.center);
		\draw (161.center) to (159.center);
		\draw (168.center) to (167.center);
		\draw (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlxeiphihmctrlyeiphiprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (4.75, 0.375) {};
		\node [style=none] (98) at (4.75, 1.625) {};
		\node [style=none] (113) at (1, -1.875) {};
		\node [style=none] (114) at (3.75, -1.875) {};
		\node [style=none] (115) at (3.75, 1.875) {};
		\node [style=none] (116) at (1, 1.875) {};
		\node [style=none] (117) at (2.375, 0) {$\Lambda^{y}s(\varphi')$};
		\node [style=none] (119) at (3.75, 0.375) {};
		\node [style=none] (120) at (4.25, 0.625) {};
		\node [style=none] (121) at (4.25, 1.375) {};
		\node [style=none] (123) at (3.75, 1.625) {};
		\node [style=none] (126) at (-3.5, 1.625) {};
		\node [style=none] (127) at (-2.5, 1.625) {};
		\node [style=none] (128) at (-3, 1.375) {};
		\node [style=none] (129) at (-3, 0.625) {};
		\node [style=none] (130) at (-3.5, 0.375) {};
		\node [style=none] (131) at (-2.5, 0.375) {};
		\node [style=none] (134) at (-2.5, 1.875) {};
		\node [style=none] (135) at (0, 1.875) {};
		\node [style=none] (136) at (0, 0.125) {};
		\node [style=none] (137) at (-2.5, 0.125) {};
		\node [style=none] (138) at (-1.25, 1) {$\Lambda^{x}s(\varphi)$};
		\node [style=none] (139) at (1, 1.625) {};
		\node [style=none] (140) at (0, 1.625) {};
		\node [style=none] (143) at (1, 0.375) {};
		\node [style=none] (144) at (0, 0.375) {};
		\node [style=none] (157) at (0.525, 0.625) {};
		\node [style=none] (158) at (0.525, 1.375) {};
		\node [style=none] (159) at (4.75, -1.625) {};
		\node [style=none] (160) at (4.75, -0.375) {};
		\node [style=none] (161) at (3.75, -1.625) {};
		\node [style=none] (162) at (4.25, -1.375) {};
		\node [style=none] (163) at (4.25, -0.625) {};
		\node [style=none] (164) at (3.75, -0.375) {};
		\node [style=none] (165) at (1, -0.375) {};
		\node [style=none] (166) at (-3.5, -0.375) {};
		\node [style=none] (167) at (1, -1.625) {};
		\node [style=none] (168) at (-3.5, -1.625) {};
		\node [style=none] (169) at (-1.225, -1.375) {};
		\node [style=none] (170) at (-1.225, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (123.center) to (98.center);
		\draw (119.center) to (94.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw [style=pointilles] (162.center) to (163.center);
		\draw (165.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (164.center) to (160.center);
		\draw (161.center) to (159.center);
		\draw (168.center) to (167.center);
		\draw (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlxeiphihmctrlyeiphiprime1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (10, 0.875) {};
		\node [style=none] (98) at (10, 2.125) {};
		\node [style=none] (119) at (7.75, 0.875) {};
		\node [style=none] (120) at (8.875, 1.125) {};
		\node [style=none] (121) at (8.875, 1.875) {};
		\node [style=none] (123) at (7.75, 2.125) {};
		\node [style=none] (126) at (-3.5, 2.125) {};
		\node [style=none] (127) at (-2.5, 2.125) {};
		\node [style=none] (128) at (-3, 1.875) {};
		\node [style=none] (129) at (-3, 1.125) {};
		\node [style=none] (130) at (-3.5, 0.875) {};
		\node [style=none] (131) at (-2.5, 0.875) {};
		\node [style=none] (134) at (-2.5, 2.375) {};
		\node [style=none] (135) at (0, 2.375) {};
		\node [style=none] (136) at (0, 0.625) {};
		\node [style=none] (137) at (-2.5, 0.625) {};
		\node [style=none] (138) at (-1.25, 1.5) {$\Lambda^{x}s(\varphi)$};
		\node [style=none] (140) at (0, 2.125) {};
		\node [style=none] (144) at (0, 0.875) {};
		\node [style=none] (157) at (0.525, 1.125) {};
		\node [style=none] (158) at (0.525, 1.875) {};
		\node [style=none] (160) at (10, 0.125) {};
		\node [style=none] (161) at (7.75, -1.125) {};
		\node [style=none] (162) at (8.875, -0.875) {};
		\node [style=none] (163) at (8.875, -0.125) {};
		\node [style=none] (164) at (7.75, 0.125) {};
		\node [style=none] (165) at (1, 0.125) {};
		\node [style=none] (166) at (-3.5, 0.125) {};
		\node [style=none] (169) at (-1.225, -0.875) {};
		\node [style=none] (170) at (-1.225, -0.125) {};
		\node [style=boite2] (173) at (2.25, -2.125) {$H$};
		\node [style=boite2] (174) at (9, -2.125) {$H$};
		\node [style=none] (176) at (7.75, -2.375) {};
		\node [style=none] (177) at (7.75, 2.375) {};
		\node [style=none] (178) at (4.5, 2.375) {};
		\node [style=none] (179) at (6.125, 0) {$\Lambda^{t}R_X(\varphi')$};
		\node [style=none] (182) at (1, 2.125) {};
		\node [style=none] (183) at (1, 0.875) {};
		\node [style=none] (184) at (1, 2.375) {};
		\node [style=none] (185) at (3.5, 2.375) {};
		\node [style=none] (186) at (3.5, -1.375) {};
		\node [style=none] (187) at (1, -1.375) {};
		\node [style=none] (188) at (2.25, 0.5) {$\Lambda^{t}s(\frac{\varphi'}2)$};
		\node [style=none] (189) at (4.5, 2.125) {};
		\node [style=none] (190) at (3.5, 2.125) {};
		\node [style=none] (191) at (4.5, 0.875) {};
		\node [style=none] (192) at (3.5, 0.875) {};
		\node [style=none] (193) at (4.025, 1.125) {};
		\node [style=none] (194) at (4.025, 1.875) {};
		\node [style=none] (199) at (-3.5, -1.125) {};
		\node [style=none] (200) at (-3.5, -2.125) {};
		\node [style=none] (201) at (10, -1.125) {};
		\node [style=none] (202) at (10, -2.125) {};
		\node [style=none] (203) at (1, -1.125) {};
		\node [style=none] (204) at (4.5, -2.125) {};
		\node [style=none] (205) at (4.5, -2.375) {};
		\node [style=none] (206) at (4.5, 0.125) {};
		\node [style=none] (207) at (3.5, -1.125) {};
		\node [style=none] (208) at (4, -0.875) {};
		\node [style=none] (209) at (4, -0.125) {};
		\node [style=none] (210) at (3.5, 0.125) {};
		\node [style=none] (211) at (4.5, -1.125) {};
		\node [style=none] (212) at (7.75, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (123.center) to (98.center);
		\draw (119.center) to (94.center);
		\draw [style=pointilles] (162.center) to (163.center);
		\draw (165.center) to (166.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (164.center) to (160.center);
		\draw (166.center) to (165.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (177.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (184.center);
		\draw (187.center) to (186.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (192.center);
		\draw [style=pointilles] (193.center) to (194.center);
		\draw (192.center) to (191.center);
		\draw (190.center) to (189.center);
		\draw (182.center) to (140.center);
		\draw (183.center) to (144.center);
		\draw (144.center) to (183.center);
		\draw (140.center) to (182.center);
		\draw (161.center) to (201.center);
		\draw (203.center) to (199.center);
		\draw (199.center) to (203.center);
		\draw (205.center) to (176.center);
		\draw (178.center) to (205.center);
		\draw (200.center) to (204.center);
		\draw [style=pointilles] (208.center) to (209.center);
		\draw (210.center) to (206.center);
		\draw (207.center) to (211.center);
		\draw (212.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlyRXPphih.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-2.5, 1.5) {};
		\node [style=none] (101) at (-2.5, -1.5) {};
		\node [style=none] (111) at (5, -1.5) {};
		\node [style=none] (112) at (2, -1.5) {};
		\node [style=none] (113) at (2, -1.75) {};
		\node [style=none] (114) at (-1.5, -1.75) {};
		\node [style=none] (115) at (-1.5, 2.075) {};
		\node [style=none] (116) at (2, 2.075) {};
		\node [style=none] (117) at (0.25, 0.125) {$\Lambda^{y}R_X(\theta)$};
		\node [style=none] (119) at (-1.5, 1.5) {};
		\node [style=none] (125) at (-1.5, -1.5) {};
		\node [style=none] (143) at (2, 1.5) {};
		\node [style=none] (144) at (5, 1.5) {};
		\node [style=none] (159) at (-2.5, -0.75) {};
		\node [style=none] (160) at (-2.5, 0.5) {};
		\node [style=none] (161) at (-1.5, -0.75) {};
		\node [style=none] (162) at (-2, -0.5) {};
		\node [style=none] (163) at (-2, 0.25) {};
		\node [style=none] (164) at (-1.5, 0.5) {};
		\node [style=none] (165) at (2, 0.5) {};
		\node [style=none] (166) at (5, 0.5) {};
		\node [style=none] (167) at (2, -0.75) {};
		\node [style=none] (168) at (5, -0.75) {};
		\node [style=none] (169) at (3.5, -0.5) {};
		\node [style=none] (170) at (3.5, 0.25) {};
		\node [style=boite2] (171) at (3.5, 1.5) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (143.center) to (144.center);
		\draw (119.center) to (94.center);
		\draw (125.center) to (101.center);
		\draw (144.center) to (143.center);
		\draw [style=pointilles] (162.center) to (163.center);
		\draw (165.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (164.center) to (160.center);
		\draw (161.center) to (159.center);
		\draw (168.center) to (167.center);
		\draw (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlyRXmctrlxeiphih.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (4, -2) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (-0.5, -2.25) {};
		\node [style=none] (6) at (-4, -2.25) {};
		\node [style=none] (7) at (-4, 2.25) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (-2.25, 0) {$\Lambda^{y}R_X(\theta)$};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-4.5, 1) {};
		\node [style=none] (12) at (-4.5, 1.75) {};
		\node [style=none] (13) at (-4, 2) {};
		\node [style=none] (14) at (-4, -2) {};
		\node [style=none] (15) at (4, 2) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (3.5, 1.75) {};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=none] (19) at (4, 0.75) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (3, 2.25) {};
		\node [style=none] (22) at (0.5, 2.25) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (1.75, 1.375) {$\Lambda^{x}s(\varphi)$};
		\node [style=none] (26) at (-0.5, 2) {};
		\node [style=none] (27) at (0.5, 2) {};
		\node [style=none] (28) at (-0.5, 0.75) {};
		\node [style=none] (29) at (0.5, 0.75) {};
		\node [style=none] (30) at (-0.025, 1) {};
		\node [style=none] (31) at (-0.025, 1.75) {};
		\node [style=none] (32) at (-5, -1.25) {};
		\node [style=none] (33) at (-5, 0) {};
		\node [style=none] (34) at (-4, -1.25) {};
		\node [style=none] (35) at (-4.5, -1) {};
		\node [style=none] (36) at (-4.5, -0.25) {};
		\node [style=none] (37) at (-4, 0) {};
		\node [style=none] (38) at (-0.5, 0) {};
		\node [style=none] (39) at (4, 0) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (41) at (4, -1.25) {};
		\node [style=none] (42) at (1.725, -1) {};
		\node [style=none] (43) at (1.725, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw [style=pointilles] (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw [style=pointilles] (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw [style=pointilles] (30.center) to (31.center);
		\draw (13.center) to (1.center);
		\draw (10.center) to (0.center);
		\draw (14.center) to (2.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (26.center);
		\draw [style=pointilles] (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [style=pointilles] (42.center) to (43.center);
		\draw (37.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mctrlyeiphiprimemctrlxeiphih.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-3.5, 0.375) {};
		\node [style=none] (98) at (-3.5, 1.625) {};
		\node [style=none] (113) at (0.25, -1.875) {};
		\node [style=none] (114) at (-2.5, -1.875) {};
		\node [style=none] (115) at (-2.5, 1.875) {};
		\node [style=none] (116) at (0.25, 1.875) {};
		\node [style=none] (117) at (-1.125, 0) {$\Lambda^{y}s(\varphi')$};
		\node [style=none] (119) at (-2.5, 0.375) {};
		\node [style=none] (120) at (-3, 0.625) {};
		\node [style=none] (121) at (-3, 1.375) {};
		\node [style=none] (123) at (-2.5, 1.625) {};
		\node [style=none] (126) at (4.75, 1.625) {};
		\node [style=none] (127) at (3.75, 1.625) {};
		\node [style=none] (128) at (4.25, 1.375) {};
		\node [style=none] (129) at (4.25, 0.625) {};
		\node [style=none] (130) at (4.75, 0.375) {};
		\node [style=none] (131) at (3.75, 0.375) {};
		\node [style=none] (134) at (3.75, 1.875) {};
		\node [style=none] (135) at (1.25, 1.875) {};
		\node [style=none] (136) at (1.25, 0.125) {};
		\node [style=none] (137) at (3.75, 0.125) {};
		\node [style=none] (138) at (2.5, 1) {$\Lambda^{x}s(\varphi)$};
		\node [style=none] (139) at (0.25, 1.625) {};
		\node [style=none] (140) at (1.25, 1.625) {};
		\node [style=none] (143) at (0.25, 0.375) {};
		\node [style=none] (144) at (1.25, 0.375) {};
		\node [style=none] (157) at (0.725, 0.625) {};
		\node [style=none] (158) at (0.725, 1.375) {};
		\node [style=none] (159) at (-3.5, -1.625) {};
		\node [style=none] (160) at (-3.5, -0.375) {};
		\node [style=none] (161) at (-2.5, -1.625) {};
		\node [style=none] (162) at (-3, -1.375) {};
		\node [style=none] (163) at (-3, -0.625) {};
		\node [style=none] (164) at (-2.5, -0.375) {};
		\node [style=none] (165) at (0.25, -0.375) {};
		\node [style=none] (166) at (4.75, -0.375) {};
		\node [style=none] (167) at (0.25, -1.625) {};
		\node [style=none] (168) at (4.75, -1.625) {};
		\node [style=none] (169) at (2.475, -1.375) {};
		\node [style=none] (170) at (2.475, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (123.center) to (98.center);
		\draw (119.center) to (94.center);
		\draw (144.center) to (143.center);
		\draw (140.center) to (139.center);
		\draw [style=pointilles] (162.center) to (163.center);
		\draw (165.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw [style=pointilles] (169.center) to (170.center);
		\draw (164.center) to (160.center);
		\draw (161.center) to (159.center);
		\draw (168.center) to (167.center);
		\draw (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multixy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, -2.25) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (13) at (-3, -2.25) {};
		\node [style=none] (18) at (3.5, 1.75) {};
		\node [style=boite3qubits] (41) at (0, -0.25) {$\Lambda^{xy}G$};
		\node [style=none] (43) at (-3.5, -0.25) {};
		\node [style=none] (44) at (-3.5, -0.75) {};
		\node [style=none] (45) at (-3, -0.25) {};
		\node [style=none] (46) at (-3, -0.75) {};
		\node [style=none] (47) at (-3, -1) {};
		\node [style=none] (48) at (-3, -2) {};
		\node [style=none] (57) at (1.5, -0.5) {};
		\node [style=none] (58) at (1.5, -1.5) {};
		\node [style=none] (59) at (-1.5, -2.25) {};
		\node [style=none] (60) at (1.5, -2.25) {};
		\node [style=none] (61) at (-1.5, -1.75) {};
		\node [style=none] (62) at (1.5, -1.75) {};
		\node [style=none] (63) at (-1.5, -0.25) {};
		\node [style=none] (64) at (1.5, -0.25) {};
		\node [style=none] (65) at (-1.5, -0.5) {};
		\node [style=none] (66) at (-1.5, -1.5) {};
		\node [style=none] (67) at (3.5, -2.25) {};
		\node [style=none] (68) at (3, -2.25) {};
		\node [style=none] (69) at (3.5, -0.25) {};
		\node [style=none] (70) at (3.5, -0.75) {};
		\node [style=none] (71) at (3, -0.25) {};
		\node [style=none] (72) at (3, -0.75) {};
		\node [style=none] (73) at (3, -1) {};
		\node [style=none] (74) at (3, -2) {};
		\node [style=none] (75) at (1.5, -2.25) {};
		\node [style=none] (76) at (1.5, -1.75) {};
		\node [style=none] (77) at (1.5, -0.25) {};
		\node [style=none] (78) at (3, 1.5) {};
		\node [style=none] (79) at (3, 0.5) {}; 
		\node [style=none] (80) at (-3, 1.5) {};
		\node [style=none] (81) at (-3, 0.5) {};
		\node [style=none] (82) at (-3.5, 0.25) {};
		\node [style=none] (83) at (3.5, 0.25) {};
		\node [style=none] (84) at (-3.5, -1.5) {$\ell$};
		\node [style=none] (85) at (-3.5, 1) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw (1.center) to (13.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=pointilles] (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw [style=pointilles] (65.center) to (66.center);
		\draw [in=-180, out=0] (45.center) to (59.center);
		\draw [in=-180, out=0] (46.center) to (63.center);
		\draw [in=180, out=0] (13.center) to (61.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw [style=pointilles] (73.center) to (74.center);
		\draw [in=0, out=180] (71.center) to (75.center);
		\draw [in=0, out=180] (72.center) to (77.center);
		\draw [in=0, out=180] (68.center) to (76.center);
		\draw [style=pointilles] (78.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neg-control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.5, 0.125) {};
		\node [style=none] (18) at (-1, 0.125) {};
		\node [style=none] (80) at (-3, -0.125) {};
		\node [style=none] (81) at (-3, -0.875) {};
		\node [style=none] (82) at (-3.5, -1.125) {};
		\node [style=none] (83) at (-1, -1.125) {};
		\node [style=none] (86) at (-3.5, 1.125) {};
		\node [style=none] (87) at (-1, 1.125) {};
		\node [style=none] (88) at (-1, 1.375) {};
		\node [style=none] (89) at (1, 1.375) {};
		\node [style=none] (90) at (1, -1.375) {};
		\node [style=none] (91) at (-1, -1.375) {};
		\node [style=none] (93) at (0, 0) {$\Lambda^{1x}G$};
		\node [style=none] (94) at (3.5, 0.125) {};
		\node [style=none] (95) at (1, 0.125) {};
		\node [style=none] (96) at (3, -0.125) {};
		\node [style=none] (97) at (3, -0.875) {};
		\node [style=none] (98) at (3.5, -1.125) {};
		\node [style=none] (99) at (1, -1.125) {};
		\node [style=none] (101) at (3.5, 1.125) {};
		\node [style=none] (102) at (1, 1.125) {};
		\node [style=boite2] (103) at (-2.25, 1.125) {$X$};
		\node [style=boite2] (104) at (2.25, 1.125) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nnRXRXbncompactsansH-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-9, 0) {};
		\node [style=none] (4) at (-9.75, 0) {};
		\node [style=none] (6) at (-9.75, -1.5) {};
		\node [style=cnot] (14) at (-9, -1.5) {};
		\node [style=boite2] (15) at (-7.125, -1.5) {$R_X(\theta)$};
		\node [style=boite2] (18) at (-7.125, 0) {$R_X(\text{-}\theta)$};
		\node [style=control] (26) at (-4.25, -1.5) {};
		\node [style=cnot] (27) at (-4.25, 1.5) {};
		\node [style=control] (35) at (-5.25, 0) {};
		\node [style=cnot] (36) at (-5.25, 1.5) {};
		\node [style=none] (55) at (-9.75, 1.5) {};
		\node [style=boite2] (57) at (-7.1, 1.5) {$H$};
		\node [style=boite2] (60) at (-2.25, 0) {$R_X(\theta)$};
		\node [style=boite2] (61) at (-2.25, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=control] (66) at (-0.25, 0) {};
		\node [style=cnot] (67) at (-0.25, -1.5) {};
		\node [style=boite2] (68) at (-2.2, 1.5) {$H$};
		\node [style=control] (69) at (9.45, 0) {};
		\node [style=cnot] (70) at (9.45, 1.5) {};
		\node [style=boite2] (71) at (7.35, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=boite2] (72) at (7.35, 0) {$R_X(\text{-}\theta')$};
		\node [style=control] (73) at (5.25, 1.5) {};
		\node [style=cnot] (74) at (5.25, -1.5) {};
		\node [style=boite2] (79) at (7.35, -1.5) {$H$};
		\node [style=control] (80) at (4.25, 0) {};
		\node [style=cnot] (81) at (4.25, -1.5) {};
		\node [style=boite2] (82) at (2.25, 1.5) {$R_X(\theta')$};
		\node [style=boite2] (83) at (2.25, 0) {$R_X(\theta')$};
		\node [style=control] (88) at (0.25, 0) {};
		\node [style=cnot] (89) at (0.25, 1.5) {};
		\node [style=boite2] (90) at (2.25, -1.5) {$H$};
		\node [style=none] (91) at (10.2, 0) {};
		\node [style=none] (93) at (10.2, -1.5) {};
		\node [style=none] (95) at (10.2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (14);
		\draw (26) to (27);
		\draw (35) to (36);
		\draw (66) to (67);
		\draw (69) to (70);
		\draw (73) to (74);
		\draw (80) to (81);
		\draw (88) to (89);
		\draw (4.center) to (91.center);
		\draw [in=-180, out=0] (6.center) to (93.center);
		\draw (55.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasebeta-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (3.5, -2.25) {$P(\beta_4)$};
		\node [style=control] (8) at (3.5, -0.75) {};
		\node [style=control] (19) at (3.5, 0.75) {};
		\node [style=control] (20) at (3.5, 2.25) {};
		\node [style=none] (37) at (-9, 2.25) {};
		\node [style=none] (38) at (6.875, 2.25) {};
		\node [style=none] (39) at (-9, 0.75) {};
		\node [style=none] (40) at (6.875, 0.75) {};
		\node [style=none] (41) at (-9, -0.75) {};
		\node [style=none] (43) at (-9, -2.25) {};
		\node [style=none] (49) at (6.875, -0.75) {};
		\node [style=none] (50) at (6.875, -2.25) {};
		\node [style=boite2] (53) at (-7.25, -2.25) {$P(\beta_1)$};
		\node [style=boite2] (54) at (-4, -2.25) {$R_X(\text{-}2\beta_2)$};
		\node [style=boite2] (55) at (-0.75, -2.25) {$P(\beta_3)$};
		\node [style=control] (56) at (-7.25, 0.75) {};
		\node [style=control] (57) at (-7.25, 2.25) {};
		\node [style=control] (58) at (-4, 0.75) {};
		\node [style=control] (59) at (-4, 2.25) {};
		\node [style=control] (60) at (-0.75, 0.75) {};
		\node [style=control] (61) at (-0.75, 2.25) {};
		\node [style=control] (62) at (-7.25, -0.75) {};
		\node [style=control] (63) at (-4, -0.75) {};
		\node [style=control] (64) at (-0.75, -0.75) {};
		\node [style=boite2] (65) at (5.625, -2.25) {$X$};
		\node [style=boite2] (66) at (1.375, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (57) to (56);
		\draw [style=trait] (59) to (58);
		\draw [style=trait] (61) to (60);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw [style=trait] (56) to (62);
		\draw [style=trait] (58) to (63);
		\draw [style=trait] (60) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasebeta-circuit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (-0.875, -2.25) {$P(\text{-}\beta_4)$};
		\node [style=control] (8) at (-0.875, -0.75) {};
		\node [style=control] (19) at (-0.875, 0.75) {};
		\node [style=control] (20) at (-0.875, 2.25) {};
		\node [style=none] (37) at (-12, 2.25) {};
		\node [style=none] (38) at (3.75, 2.25) {};
		\node [style=none] (39) at (-12, 0.75) {};
		\node [style=none] (40) at (3.75, 0.75) {};
		\node [style=none] (41) at (-12, -0.75) {};
		\node [style=none] (43) at (-12, -2.25) {};
		\node [style=none] (49) at (3.75, -0.75) {};
		\node [style=none] (50) at (3.75, -2.25) {};
		\node [style=boite2] (53) at (-10.25, -2.25) {$P(\beta_1)$};
		\node [style=boite2] (54) at (-7, -2.25) {$R_X(\text{-}2\beta_2)$};
		\node [style=boite2] (55) at (-3.75, -2.25) {$P(\beta_3)$};
		\node [style=control] (56) at (-10.25, 0.75) {};
		\node [style=control] (57) at (-10.25, 2.25) {};
		\node [style=control] (58) at (-7, 0.75) {};
		\node [style=control] (59) at (-7, 2.25) {};
		\node [style=control] (60) at (-3.75, 0.75) {};
		\node [style=control] (61) at (-3.75, 2.25) {};
		\node [style=control] (62) at (-10.25, -0.75) {};
		\node [style=control] (63) at (-7, -0.75) {};
		\node [style=control] (64) at (-3.75, -0.75) {};
		\node [style=boite2] (65) at (2, -0.75) {$P(\beta_4)$};
		\node [style=control] (67) at (2, 0.75) {};
		\node [style=control] (68) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (57) to (56);
		\draw [style=trait] (59) to (58);
		\draw [style=trait] (61) to (60);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw [style=trait] (56) to (62);
		\draw [style=trait] (58) to (63);
		\draw [style=trait] (60) to (64);
		\draw [style=trait] (68) to (67);
		\draw [style=trait] (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasebeta-circuit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (-1.125, -2.25) {$P(\beta_3{-}\beta_4)$};
		\node [style=control] (8) at (-1.125, -0.75) {};
		\node [style=control] (19) at (-1.125, 0.75) {};
		\node [style=control] (20) at (-1.125, 2.25) {};
		\node [style=none] (37) at (-10, 2.25) {};
		\node [style=none] (38) at (4, 2.25) {};
		\node [style=none] (39) at (-10, 0.75) {};
		\node [style=none] (40) at (4, 0.75) {};
		\node [style=none] (41) at (-10, -0.75) {};
		\node [style=none] (43) at (-10, -2.25) {};
		\node [style=none] (49) at (4, -0.75) {};
		\node [style=none] (50) at (4, -2.25) {};
		\node [style=boite2] (53) at (-8.25, -2.25) {$P(\beta_1)$};
		\node [style=boite2] (54) at (-5, -2.25) {$R_X(\text{-}2\beta_2)$};
		\node [style=control] (56) at (-8.25, 0.75) {};
		\node [style=control] (57) at (-8.25, 2.25) {};
		\node [style=control] (58) at (-5, 0.75) {};
		\node [style=control] (59) at (-5, 2.25) {};
		\node [style=control] (62) at (-8.25, -0.75) {};
		\node [style=control] (63) at (-5, -0.75) {};
		\node [style=boite2] (65) at (2.25, -0.75) {$P(\beta_4)$};
		\node [style=control] (67) at (2.25, 0.75) {};
		\node [style=control] (68) at (2.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (57) to (56);
		\draw [style=trait] (59) to (58);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw [style=trait] (56) to (62);
		\draw [style=trait] (58) to (63);
		\draw [style=trait] (68) to (67);
		\draw [style=trait] (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasebeta-circuit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0.125, -2.25) {$P(\beta_3{-}\beta_4\bmod 2\pi)$};
		\node [style=control] (8) at (0.125, -0.75) {};
		\node [style=control] (19) at (0.125, 0.75) {};
		\node [style=control] (20) at (0.125, 2.25) {};
		\node [style=none] (37) at (-10, 2.25) {};
		\node [style=none] (38) at (6.5, 2.25) {};
		\node [style=none] (39) at (-10, 0.75) {};
		\node [style=none] (40) at (6.5, 0.75) {};
		\node [style=none] (41) at (-10, -0.75) {};
		\node [style=none] (43) at (-10, -2.25) {};
		\node [style=none] (49) at (6.5, -0.75) {};
		\node [style=none] (50) at (6.5, -2.25) {};
		\node [style=boite2] (53) at (-8.25, -2.25) {$P(\beta_1)$};
		\node [style=boite2] (54) at (-5, -2.25) {$R_X(\text{-}2\beta_2)$};
		\node [style=control] (56) at (-8.25, 0.75) {};
		\node [style=control] (57) at (-8.25, 2.25) {};
		\node [style=control] (58) at (-5, 0.75) {};
		\node [style=control] (59) at (-5, 2.25) {};
		\node [style=control] (62) at (-8.25, -0.75) {};
		\node [style=control] (63) at (-5, -0.75) {};
		\node [style=boite2] (65) at (4.75, -0.75) {$P(\beta_4)$};
		\node [style=control] (67) at (4.75, 0.75) {};
		\node [style=control] (68) at (4.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (57) to (56);
		\draw [style=trait] (59) to (58);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw [style=trait] (56) to (62);
		\draw [style=trait] (58) to (63);
		\draw [style=trait] (68) to (67);
		\draw [style=trait] (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasebeta-circuit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0.125, -2.25) {$P(\beta_3{-}\beta_4\bmod 2\pi)$};
		\node [style=control] (8) at (0.125, -0.75) {};
		\node [style=control] (19) at (0.125, 0.75) {};
		\node [style=control] (20) at (0.125, 2.25) {};
		\node [style=none] (37) at (-14.5, 2.25) {};
		\node [style=none] (38) at (6.5, 2.25) {};
		\node [style=none] (39) at (-14.5, 0.75) {};
		\node [style=none] (40) at (6.5, 0.75) {};
		\node [style=none] (41) at (-14.5, -0.75) {};
		\node [style=none] (43) at (-14.5, -2.25) {};
		\node [style=none] (49) at (6.5, -0.75) {};
		\node [style=none] (50) at (6.5, -2.25) {};
		\node [style=boite2] (53) at (-12.75, -2.25) {$P(\beta_1)$};
		\node [style=boite2] (54) at (-8.875, -2.25) {$R_X(2\pi{-}2\beta_2)$};
		\node [style=control] (56) at (-12.75, 0.75) {};
		\node [style=control] (57) at (-12.75, 2.25) {};
		\node [style=control] (58) at (-8.875, 0.75) {};
		\node [style=control] (59) at (-8.875, 2.25) {};
		\node [style=control] (62) at (-12.75, -0.75) {};
		\node [style=control] (63) at (-8.875, -0.75) {};
		\node [style=boite2] (65) at (4.75, -0.75) {$P(\beta_4)$};
		\node [style=control] (67) at (4.75, 0.75) {};
		\node [style=control] (68) at (4.75, 2.25) {};
		\node [style=boite2] (69) at (-4.75, -2.25) {$R_X(2\pi)$};
		\node [style=control] (70) at (-4.75, 0.75) {};
		\node [style=control] (71) at (-4.75, 2.25) {};
		\node [style=control] (72) at (-4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (57) to (56);
		\draw [style=trait] (59) to (58);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw [style=trait] (56) to (62);
		\draw [style=trait] (58) to (63);
		\draw [style=trait] (68) to (67);
		\draw [style=trait] (67) to (65);
		\draw [style=trait] (71) to (70);
		\draw (72) to (69);
		\draw [style=trait] (70) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasebeta-circuit5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (0.125, -2.25) {$P(\beta_3{-}\beta_4\bmod 2\pi)$};
		\node [style=control] (8) at (0.125, -0.75) {};
		\node [style=control] (19) at (0.125, 0.75) {};
		\node [style=control] (20) at (0.125, 2.25) {};
		\node [style=none] (37) at (-13.75, 2.25) {};
		\node [style=none] (38) at (6.5, 2.25) {};
		\node [style=none] (39) at (-13.75, 0.75) {};
		\node [style=none] (40) at (6.5, 0.75) {};
		\node [style=none] (41) at (-13.75, -0.75) {};
		\node [style=none] (43) at (-13.75, -2.25) {};
		\node [style=none] (49) at (6.5, -0.75) {};
		\node [style=none] (50) at (6.5, -2.25) {};
		\node [style=boite2] (53) at (-12, -2.25) {$P(\beta_1)$};
		\node [style=boite2] (54) at (-8.125, -2.25) {$R_X(2\pi{-}2\beta_2)$};
		\node [style=control] (56) at (-12, 0.75) {};
		\node [style=control] (57) at (-12, 2.25) {};
		\node [style=control] (58) at (-8.125, 0.75) {};
		\node [style=control] (59) at (-8.125, 2.25) {};
		\node [style=control] (62) at (-12, -0.75) {};
		\node [style=control] (63) at (-8.125, -0.75) {};
		\node [style=boite2] (65) at (4.75, -0.75) {$P(\beta_4)$};
		\node [style=control] (67) at (4.75, 0.75) {};
		\node [style=control] (68) at (4.75, 2.25) {};
		\node [style=boite2] (69) at (-4.375, -0.75) {$P(\pi)$};
		\node [style=control] (70) at (-4.375, 0.75) {};
		\node [style=control] (71) at (-4.375, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (57) to (56);
		\draw [style=trait] (59) to (58);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw [style=trait] (56) to (62);
		\draw [style=trait] (58) to (63);
		\draw [style=trait] (68) to (67);
		\draw [style=trait] (67) to (65);
		\draw [style=trait] (71) to (70);
		\draw [style=trait] (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasebeta-circuit6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2] (4) at (-0.375, -2.25) {$P(\beta_3{-}\beta_4\bmod 2\pi)$};
		\node [style=control] (8) at (-0.375, -0.75) {};
		\node [style=control] (19) at (-0.375, 0.75) {};
		\node [style=control] (20) at (-0.375, 2.25) {};
		\node [style=none] (37) at (-11.75, 2.25) {};
		\node [style=none] (38) at (9.475, 2.25) {};
		\node [style=none] (39) at (-11.75, 0.75) {};
		\node [style=none] (40) at (9.475, 0.75) {};
		\node [style=none] (41) at (-11.75, -0.75) {};
		\node [style=none] (43) at (-11.75, -2.25) {};
		\node [style=none] (49) at (9.475, -0.75) {};
		\node [style=none] (50) at (9.475, -2.25) {};
		\node [style=boite2] (53) at (-10, -2.25) {$P(\beta_1)$};
		\node [style=boite2] (54) at (-6.125, -2.25) {$R_X(2\pi{-}2\beta_2)$};
		\node [style=control] (56) at (-10, 0.75) {};
		\node [style=control] (57) at (-10, 2.25) {};
		\node [style=control] (58) at (-6.125, 0.75) {};
		\node [style=control] (59) at (-6.125, 2.25) {};
		\node [style=control] (62) at (-10, -0.75) {};
		\node [style=control] (63) at (-6.125, -0.75) {};
		\node [style=boite2] (65) at (6, -0.75) {$P(\beta_4{+}\pi\bmod 2\pi)$};
		\node [style=control] (67) at (6, 0.75) {};
		\node [style=control] (68) at (6, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw [style=trait] (20) to (19);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [style=trait] (19) to (8);
		\draw (41.center) to (49.center);
		\draw (43.center) to (50.center);
		\draw [style=trait] (57) to (56);
		\draw [style=trait] (59) to (58);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw [style=trait] (56) to (62);
		\draw [style=trait] (58) to (63);
		\draw [style=trait] (68) to (67);
		\draw [style=trait] (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasebeta-ms.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-3.5, -1) {};
		\node [style=none] (33) at (-3.5, 1) {};
		\node [style=PolRot] (46) at (-2.5, 1) {$\beta_1$};
		\node [style=none] (57) at (-1.75, -1) {};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=none] (59) at (-1.75, 1) {};
		\node [style=none] (60) at (1.75, 1) {};
		\node [style=none] (61) at (-0.5, 0) {};
		\node [style=none] (62) at (0.5, 0) {};
		\node [style=none] (63) at (0, 0.625) {$\beta_2$};
		\node [style=none] (65) at (3.5, -1) {};
		\node [style=none] (66) at (1.75, 1) {};
		\node [style=PolRot] (68) at (2.5, 1) {$\beta_3$};
		\node [style=none] (69) at (3.5, 1) {};
		\node [style=PolRot] (71) at (2.5, -1) {$\beta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
		\draw (66.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasebeta.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-3.375, -1) {};
		\node [style=none] (33) at (-3.375, 1) {};
		\node [style=PolRot] (46) at (-2.375, 1) {$\beta_1$};
		\node [style=none] (57) at (-1.75, -1) {};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=none] (59) at (-1.75, 1) {};
		\node [style=none] (60) at (1.75, 1) {};
		\node [style=none] (61) at (-0.5, 0) {};
		\node [style=none] (62) at (0.5, 0) {};
		\node [style=none] (63) at (0, 0.625) {$\beta_2$};
		\node [style=none] (65) at (3.375, -1) {};
		\node [style=none] (66) at (1.75, 1) {};
		\node [style=PolRot] (68) at (2.375, 1) {$\beta_3$};
		\node [style=none] (69) at (3.375, 1) {};
		\node [style=PolRot] (71) at (2.375, -1) {$\beta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
		\draw (66.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propcomb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (-1.75, -1.85) {};
		\node [style=none] (89) at (2, -1.85) {};
		\node [style=none] (90) at (2, 0.9) {};
		\node [style=none] (91) at (-1.75, 0.9) {};
		\node [style=none] (93) at (0.125, -0.475) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (151) at (3, -1.6) {};
		\node [style=none] (154) at (3, -1.6) {};
		\node [style=control] (155) at (3, -1.6) {};
		\node [style=cnot] (156) at (3, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=boite2] (160) at (4.25, 1.65) {$H$};
		\node [style=none] (161) at (2.5, -0.35) {};
		\node [style=none] (162) at (2.5, 0.4) {};
		\node [style=none] (163) at (10.75, -0.6) {};
		\node [style=none] (164) at (10.25, -0.35) {};
		\node [style=none] (165) at (10.25, 0.4) {};
		\node [style=none] (166) at (10.75, 0.65) {};
		\node [style=none] (167) at (10.75, -1.6) {};
		\node [style=none] (168) at (10.75, -1.85) {};
		\node [style=none] (169) at (14.5, -1.85) {};
		\node [style=none] (170) at (14.5, 0.9) {};
		\node [style=none] (171) at (10.75, 0.9) {};
		\node [style=none] (172) at (12.625, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (173) at (17.75, -0.6) {};
		\node [style=none] (174) at (14.5, -0.6) {};
		\node [style=none] (175) at (16.625, -0.35) {};
		\node [style=none] (176) at (16.625, 0.4) {};
		\node [style=none] (177) at (17.75, 0.65) {};
		\node [style=none] (178) at (14.5, 0.65) {};
		\node [style=none] (179) at (17.75, -1.6) {};
		\node [style=none] (180) at (14.5, -1.6) {};
		\node [style=none] (181) at (2, -1.6) {};
		\node [style=none] (182) at (5.25, -1.6) {};
		\node [style=none] (183) at (5.25, -1.85) {};
		\node [style=none] (184) at (8.75, -1.85) {};
		\node [style=none] (185) at (8.75, 0.9) {};
		\node [style=none] (186) at (5.25, 0.9) {};
		\node [style=none] (187) at (7, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (188) at (8.75, -0.6) {};
		\node [style=none] (189) at (9.25, -0.35) {};
		\node [style=none] (190) at (9.25, 0.4) {};
		\node [style=none] (191) at (8.75, 0.65) {};
		\node [style=none] (192) at (8.75, -1.6) {};
		\node [style=none] (193) at (5.25, 0.65) {};
		\node [style=none] (194) at (2, 0.65) {};
		\node [style=none] (195) at (5.25, -0.6) {};
		\node [style=none] (196) at (2, -0.6) {};
		\node [style=none] (197) at (17.75, 1.65) {};
		\node [style=none] (198) at (-8.25, 1.65) {};
		\node [style=control] (199) at (9.75, -1.6) {};
		\node [style=cnot] (200) at (9.75, 1.65) {};
		\node [style=control] (201) at (15.5, -1.6) {};
		\node [style=cnot] (202) at (15.5, 1.65) {};
		\node [style=none] (203) at (4.125, -0.35) {};
		\node [style=none] (204) at (4.125, 0.4) {};
		\node [style=boite2] (205) at (7, 1.65) {$H$};
		\node [style=boite2] (206) at (16.75, 1.65) {$H$};
		\node [style=none] (207) at (15, -0.35) {};
		\node [style=none] (208) at (15, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
		\draw [style=pointilles] (164.center) to (165.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (171.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (174.center);
		\draw [style=pointilles] (175.center) to (176.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (183.center);
		\draw (186.center) to (185.center);
		\draw [style=pointilles] (189.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199) to (200);
		\draw (201) to (202);
		\draw [style=pointilles] (203.center) to (204.center);
		\draw [style=pointilles] (207.center) to (208.center);
		\draw (191.center) to (166.center);
		\draw (188.center) to (163.center);
		\draw (199) to (167.center);
		\draw (196.center) to (195.center);
		\draw (194.center) to (193.center);
		\draw (199) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propcomb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, -0.6) {};
		\node [style=none] (18) at (-1.75, -0.6) {};
		\node [style=none] (80) at (-2.25, -0.35) {};
		\node [style=none] (81) at (-2.25, 0.4) {};
		\node [style=none] (82) at (-2.75, 0.65) {};
		\node [style=none] (83) at (-1.75, 0.65) {};
		\node [style=none] (86) at (-2.75, -1.6) {};
		\node [style=none] (87) at (-1.75, -1.6) {};
		\node [style=none] (88) at (-1.75, -1.85) {};
		\node [style=none] (89) at (2, -1.85) {};
		\node [style=none] (90) at (2, 0.9) {};
		\node [style=none] (91) at (-1.75, 0.9) {};
		\node [style=none] (93) at (0.125, -0.475) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (118) at (-2.75, -0.6) {};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (122) at (-2.75, 0.65) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (124) at (-2.75, -1.6) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=control] (147) at (-2.75, -1.6) {};
		\node [style=cnot] (148) at (-2.75, 1.65) {};
		\node [style=none] (151) at (3, -1.6) {};
		\node [style=none] (154) at (3, -1.6) {};
		\node [style=control] (155) at (3, -1.6) {};
		\node [style=cnot] (156) at (3, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=none] (161) at (2.5, -0.35) {};
		\node [style=none] (162) at (2.5, 0.4) {};
		\node [style=none] (163) at (9.5, -0.6) {};
		\node [style=none] (164) at (9, -0.35) {};
		\node [style=none] (165) at (9, 0.4) {};
		\node [style=none] (166) at (9.5, 0.65) {};
		\node [style=none] (167) at (9.5, -1.6) {};
		\node [style=none] (168) at (9.5, -1.85) {};
		\node [style=none] (169) at (13.25, -1.85) {};
		\node [style=none] (170) at (13.25, 0.9) {};
		\node [style=none] (171) at (9.5, 0.9) {};
		\node [style=none] (172) at (11.375, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (173) at (16.5, -0.6) {};
		\node [style=none] (174) at (13.25, -0.6) {};
		\node [style=none] (175) at (15.375, -0.35) {};
		\node [style=none] (176) at (15.375, 0.4) {};
		\node [style=none] (177) at (16.5, 0.65) {};
		\node [style=none] (178) at (13.25, 0.65) {};
		\node [style=none] (179) at (16.5, -1.6) {};
		\node [style=none] (180) at (13.25, -1.6) {};
		\node [style=none] (181) at (2, -1.6) {};
		\node [style=none] (182) at (4, -1.6) {};
		\node [style=none] (183) at (4, -1.85) {};
		\node [style=none] (184) at (7.5, -1.85) {};
		\node [style=none] (185) at (7.5, 0.9) {};
		\node [style=none] (186) at (4, 0.9) {};
		\node [style=none] (187) at (5.75, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (188) at (7.5, -0.6) {};
		\node [style=none] (189) at (8, -0.35) {};
		\node [style=none] (190) at (8, 0.4) {};
		\node [style=none] (191) at (7.5, 0.65) {};
		\node [style=none] (192) at (7.5, -1.6) {};
		\node [style=none] (193) at (4, 0.65) {};
		\node [style=none] (194) at (2, 0.65) {};
		\node [style=none] (195) at (4, -0.6) {};
		\node [style=none] (196) at (2, -0.6) {};
		\node [style=none] (197) at (16.5, 1.65) {};
		\node [style=none] (198) at (-8.25, 1.65) {};
		\node [style=control] (199) at (8.5, -1.6) {};
		\node [style=cnot] (200) at (8.5, 1.65) {};
		\node [style=control] (201) at (14.25, -1.6) {};
		\node [style=cnot] (202) at (14.25, 1.65) {};
		\node [style=none] (203) at (3.5, -0.35) {};
		\node [style=none] (204) at (3.5, 0.4) {};
		\node [style=boite2] (206) at (15.5, 1.65) {$H$};
		\node [style=none] (207) at (13.75, -0.35) {};
		\node [style=none] (208) at (13.75, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
		\draw [style=pointilles] (164.center) to (165.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (171.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (174.center);
		\draw [style=pointilles] (175.center) to (176.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (183.center);
		\draw (186.center) to (185.center);
		\draw [style=pointilles] (189.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199) to (200);
		\draw (201) to (202);
		\draw [style=pointilles] (203.center) to (204.center);
		\draw [style=pointilles] (207.center) to (208.center);
		\draw (191.center) to (166.center);
		\draw (188.center) to (163.center);
		\draw (199) to (167.center);
		\draw (196.center) to (195.center);
		\draw (194.center) to (193.center);
		\draw (199) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propcomb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.75, -0.6) {};
		\node [style=none] (80) at (7, -0.35) {};
		\node [style=none] (81) at (7, 0.4) {};
		\node [style=none] (83) at (-2.75, 0.65) {};
		\node [style=none] (88) at (6.5, -1.85) {};
		\node [style=none] (89) at (2.75, -1.85) {};
		\node [style=none] (90) at (2.75, 0.9) {};
		\node [style=none] (91) at (6.5, 0.9) {};
		\node [style=none] (93) at (4.625, -0.475) {$\Lambda^{x}R_X(\text{-}\frac\theta2)$};
		\node [style=none] (105) at (-8.25, -0.6) {};
		\node [style=none] (106) at (-7.25, -0.6) {};
		\node [style=none] (109) at (-8.25, 0.65) {};
		\node [style=none] (110) at (-7.25, 0.65) {};
		\node [style=none] (111) at (-8.25, -1.6) {};
		\node [style=none] (112) at (-7.25, -1.6) {};
		\node [style=none] (113) at (-7.25, -1.85) {};
		\node [style=none] (114) at (-3.75, -1.85) {};
		\node [style=none] (115) at (-3.75, 0.9) {};
		\node [style=none] (116) at (-7.25, 0.9) {};
		\node [style=none] (117) at (-5.5, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (119) at (-3.75, -0.6) {};
		\node [style=none] (120) at (-3.25, -0.35) {};
		\node [style=none] (121) at (-3.25, 0.4) {};
		\node [style=none] (123) at (-3.75, 0.65) {};
		\node [style=none] (125) at (-3.75, -1.6) {};
		\node [style=none] (139) at (-7.25, 0.65) {};
		\node [style=none] (140) at (-8.25, 0.65) {};
		\node [style=none] (143) at (-7.25, -0.6) {};
		\node [style=none] (144) at (-8.25, -0.6) {};
		\node [style=control] (147) at (7.5, -1.6) {};
		\node [style=cnot] (148) at (7.5, 1.65) {};
		\node [style=none] (154) at (-2.75, -1.6) {};
		\node [style=control] (155) at (1.75, -1.6) {};
		\node [style=cnot] (156) at (1.75, 1.65) {};
		\node [style=none] (157) at (-7.725, -0.35) {};
		\node [style=none] (158) at (-7.725, 0.4) {};
		\node [style=boite2] (159) at (-5.5, 1.65) {$H$};
		\node [style=none] (161) at (2.25, -0.35) {};
		\node [style=none] (162) at (2.25, 0.4) {};
		\node [style=none] (163) at (9.5, -0.6) {};
		\node [style=none] (164) at (9, -0.35) {};
		\node [style=none] (165) at (9, 0.4) {};
		\node [style=none] (166) at (9.5, 0.65) {};
		\node [style=none] (167) at (9.5, -1.6) {};
		\node [style=none] (168) at (9.5, -1.85) {};
		\node [style=none] (169) at (13.25, -1.85) {};
		\node [style=none] (170) at (13.25, 0.9) {};
		\node [style=none] (171) at (9.5, 0.9) {};
		\node [style=none] (172) at (11.375, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (173) at (16.5, -0.6) {};
		\node [style=none] (174) at (13.25, -0.6) {};
		\node [style=none] (175) at (15.375, -0.35) {};
		\node [style=none] (176) at (15.375, 0.4) {};
		\node [style=none] (177) at (16.5, 0.65) {};
		\node [style=none] (178) at (13.25, 0.65) {};
		\node [style=none] (179) at (16.5, -1.6) {};
		\node [style=none] (180) at (13.25, -1.6) {};
		\node [style=none] (181) at (2.75, -1.6) {};
		\node [style=none] (182) at (0.75, -1.6) {};
		\node [style=none] (183) at (0.75, -1.85) {};
		\node [style=none] (184) at (-2.75, -1.85) {};
		\node [style=none] (185) at (-2.75, 0.9) {};
		\node [style=none] (186) at (0.75, 0.9) {};
		\node [style=none] (187) at (-1, -0.475) {$\Lambda^{x}R_X(\frac\theta2)$};
		\node [style=none] (188) at (6.5, -0.6) {};
		\node [style=none] (189) at (8, -0.35) {};
		\node [style=none] (190) at (8, 0.4) {};
		\node [style=none] (191) at (6.5, 0.65) {};
		\node [style=none] (192) at (6.5, -1.6) {};
		\node [style=none] (193) at (0.75, 0.65) {};
		\node [style=none] (194) at (2.75, 0.65) {};
		\node [style=none] (195) at (0.75, -0.6) {};
		\node [style=none] (196) at (2.75, -0.6) {};
		\node [style=none] (197) at (16.5, 1.65) {};
		\node [style=none] (198) at (-8.25, 1.65) {};
		\node [style=control] (199) at (8.5, -1.6) {};
		\node [style=cnot] (200) at (8.5, 1.65) {};
		\node [style=control] (201) at (14.25, -1.6) {};
		\node [style=cnot] (202) at (14.25, 1.65) {};
		\node [style=none] (203) at (1.25, -0.35) {};
		\node [style=none] (204) at (1.25, 0.4) {};
		\node [style=boite2] (206) at (15.5, 1.65) {$H$};
		\node [style=none] (207) at (13.75, -0.35) {};
		\node [style=none] (208) at (13.75, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (147) to (148);
		\draw (155) to (156);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw [style=pointilles] (161.center) to (162.center);
		\draw [style=pointilles] (164.center) to (165.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (171.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (174.center);
		\draw [style=pointilles] (175.center) to (176.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (183.center);
		\draw (186.center) to (185.center);
		\draw [style=pointilles] (189.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199) to (200);
		\draw (201) to (202);
		\draw [style=pointilles] (203.center) to (204.center);
		\draw [style=pointilles] (207.center) to (208.center);
		\draw (191.center) to (166.center);
		\draw (188.center) to (163.center);
		\draw (199) to (167.center);
		\draw (196.center) to (195.center);
		\draw (194.center) to (193.center);
		\draw (199) to (192.center);
		\draw (123.center) to (83.center);
		\draw (119.center) to (18.center);
		\draw (125.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propcombfinal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.75, -0.6) {};
		\node [style=none] (83) at (2.75, 0.65) {};
		\node [style=none] (105) at (-2.75, -0.6) {};
		\node [style=none] (106) at (-1.75, -0.6) {};
		\node [style=none] (109) at (-2.75, 0.65) {};
		\node [style=none] (110) at (-1.75, 0.65) {};
		\node [style=none] (111) at (-2.75, -1.6) {};
		\node [style=none] (112) at (-1.75, -1.6) {};
		\node [style=none] (113) at (-1.75, -1.85) {};
		\node [style=none] (114) at (1.75, -1.85) {};
		\node [style=none] (115) at (1.75, 0.9) {};
		\node [style=none] (116) at (-1.75, 0.9) {};
		\node [style=none] (117) at (0, -0.475) {$\Lambda^{x}R_X(\theta)$};
		\node [style=none] (119) at (1.75, -0.6) {};
		\node [style=none] (120) at (2.25, -0.35) {};
		\node [style=none] (121) at (2.25, 0.4) {};
		\node [style=none] (123) at (1.75, 0.65) {};
		\node [style=none] (125) at (1.75, -1.6) {};
		\node [style=none] (139) at (-1.75, 0.65) {};
		\node [style=none] (140) at (-2.75, 0.65) {};
		\node [style=none] (143) at (-1.75, -0.6) {};
		\node [style=none] (144) at (-2.75, -0.6) {};
		\node [style=none] (154) at (2.75, -1.6) {};
		\node [style=none] (157) at (-2.225, -0.35) {};
		\node [style=none] (158) at (-2.225, 0.4) {};
		\node [style=none] (197) at (2.75, 1.65) {};
		\node [style=none] (198) at (-2.75, 1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [style=pointilles] (120.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (197.center) to (198.center);
		\draw (123.center) to (83.center);
		\draw (119.center) to (18.center);
		\draw (125.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propsumcasP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (11.9, 0) {};
		\node [style=none] (97) at (11.9, 1) {};
		\node [style=none] (111) at (-6.75, -1.25) {};
		\node [style=none] (112) at (-1.5, -1.25) {};
		\node [style=none] (113) at (-1.5, -1.5) {};
		\node [style=none] (114) at (1.95, -1.5) {};
		\node [style=none] (115) at (1.95, 1.5) {};
		\node [style=none] (116) at (-1.5, 1.5) {};
		\node [style=none] (117) at (0.225, 0) {$\Lambda^{x}R_X(\varphi)$};
		\node [style=none] (118) at (12.9, -0.25) {};
		\node [style=none] (119) at (11.15, -0.25) {};
		\node [style=none] (122) at (12.9, 1.25) {};
		\node [style=none] (124) at (12.9, -1.25) {};
		\node [style=none] (125) at (11.15, -1.25) {};
		\node [style=none] (126) at (-6.75, 1.25) {};
		\node [style=none] (128) at (-6.125, 1) {};
		\node [style=none] (129) at (-6.125, 0) {};
		\node [style=none] (130) at (-6.75, -0.25) {};
		\node [style=none] (131) at (-5.6, -0.25) {};
		\node [style=none] (133) at (-5.6, 1.25) {};
		\node [style=none] (134) at (-5.6, 1.5) {};
		\node [style=none] (135) at (-2.65, 1.5) {};
		\node [style=none] (136) at (-2.65, -0.5) {};
		\node [style=none] (137) at (-5.6, -0.5) {};
		\node [style=none] (138) at (-4.125, 0.5) {$\Lambda^{z}P(\frac\varphi2)$};
		\node [style=none] (143) at (-1.5, -0.25) {};
		\node [style=none] (144) at (-2.65, -0.25) {};
		\node [style=none] (145) at (-1.5, 1.25) {};
		\node [style=none] (146) at (-2.65, 1.25) {};
		\node [style=none] (157) at (-2.1, 0) {};
		\node [style=none] (158) at (-2.1, 1) {};
		\node [style=none] (159) at (11.15, 1.25) {};
		\node [style=boite2] (161) at (-4.125, -1.25) {$H$};
		\node [style=boite2] (162) at (12.05, -1.25) {$H$};
		\node [style=none] (163) at (1.95, -1.25) {};
		\node [style=none] (164) at (7.7, -1.25) {};
		\node [style=none] (165) at (7.7, -1.5) {};
		\node [style=none] (166) at (11.15, -1.5) {};
		\node [style=none] (167) at (11.15, 1.5) {};
		\node [style=none] (168) at (7.7, 1.5) {};
		\node [style=none] (169) at (9.425, 0) {$\Lambda^{x}R_X(\varphi')$};
		\node [style=none] (172) at (1.95, 1.25) {};
		\node [style=none] (173) at (2.825, 1) {};
		\node [style=none] (174) at (2.825, 0) {};
		\node [style=none] (175) at (1.95, -0.25) {};
		\node [style=none] (176) at (3.6, -0.25) {};
		\node [style=none] (177) at (3.6, 1.25) {};
		\node [style=none] (178) at (3.6, 1.5) {};
		\node [style=none] (179) at (6.55, 1.5) {};
		\node [style=none] (180) at (6.55, -0.5) {};
		\node [style=none] (181) at (3.6, -0.5) {};
		\node [style=none] (182) at (5.075, 0.5) {$\Lambda^{z}P(\frac{\varphi'}2)$};
		\node [style=none] (183) at (7.7, -0.25) {};
		\node [style=none] (184) at (6.55, -0.25) {};
		\node [style=none] (185) at (7.7, 1.25) {};
		\node [style=none] (186) at (6.55, 1.25) {};
		\node [style=none] (187) at (7.1, 0) {};
		\node [style=none] (188) at (7.1, 1) {};
		\node [style=boite2] (190) at (5.075, -1.25) {$H$};
		\node [style=boite2] (191) at (2.85, -1.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (124.center) to (125.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (122.center) to (159.center);
		\draw (126.center) to (133.center);
		\draw (145.center) to (146.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw (168.center) to (167.center);
		\draw [style=pointilles] (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (178.center);
		\draw (181.center) to (180.center);
		\draw (183.center) to (184.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (184.center) to (183.center);
		\draw (186.center) to (185.center);
		\draw (172.center) to (177.center);
		\draw (185.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propsumcasP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (11.4, 0) {};
		\node [style=none] (97) at (11.4, 1) {};
		\node [style=none] (111) at (-6.75, -1.25) {};
		\node [style=none] (112) at (-1.5, -1.25) {};
		\node [style=none] (113) at (-1.5, -1.5) {};
		\node [style=none] (114) at (1.95, -1.5) {};
		\node [style=none] (115) at (1.95, 1.5) {};
		\node [style=none] (116) at (-1.5, 1.5) {};
		\node [style=none] (117) at (0.225, 0) {$\Lambda^{x}R_X(\varphi)$};
		\node [style=none] (118) at (12.4, -0.25) {};
		\node [style=none] (119) at (10.65, -0.25) {};
		\node [style=none] (122) at (12.4, 1.25) {};
		\node [style=none] (124) at (12.4, -1.25) {};
		\node [style=none] (125) at (10.65, -1.25) {};
		\node [style=none] (126) at (-6.75, 1.25) {};
		\node [style=none] (128) at (-6.125, 1) {};
		\node [style=none] (129) at (-6.125, 0) {};
		\node [style=none] (130) at (-6.75, -0.25) {};
		\node [style=none] (131) at (-5.6, -0.25) {};
		\node [style=none] (133) at (-5.6, 1.25) {};
		\node [style=none] (134) at (-5.6, 1.5) {};
		\node [style=none] (135) at (-2.65, 1.5) {};
		\node [style=none] (136) at (-2.65, -0.5) {};
		\node [style=none] (137) at (-5.6, -0.5) {};
		\node [style=none] (138) at (-4.125, 0.5) {$\Lambda^{z}P(\frac\varphi2)$};
		\node [style=none] (143) at (-1.5, -0.25) {};
		\node [style=none] (144) at (-2.65, -0.25) {};
		\node [style=none] (145) at (-1.5, 1.25) {};
		\node [style=none] (146) at (-2.65, 1.25) {};
		\node [style=none] (157) at (-2.1, 0) {};
		\node [style=none] (158) at (-2.1, 1) {};
		\node [style=none] (159) at (10.65, 1.25) {};
		\node [style=boite2] (161) at (-4.125, -1.25) {$H$};
		\node [style=boite2] (162) at (11.55, -1.25) {$H$};
		\node [style=none] (163) at (1.95, -1.25) {};
		\node [style=none] (164) at (7.2, -1.25) {};
		\node [style=none] (165) at (7.2, -1.5) {};
		\node [style=none] (166) at (10.65, -1.5) {};
		\node [style=none] (167) at (10.65, 1.5) {};
		\node [style=none] (168) at (7.2, 1.5) {};
		\node [style=none] (169) at (8.925, 0) {$\Lambda^{x}R_X(\varphi')$};
		\node [style=none] (172) at (1.95, 1.25) {};
		\node [style=none] (173) at (2.575, 1) {};
		\node [style=none] (174) at (2.575, 0) {};
		\node [style=none] (175) at (1.95, -0.25) {};
		\node [style=none] (176) at (3.1, -0.25) {};
		\node [style=none] (177) at (3.1, 1.25) {};
		\node [style=none] (178) at (3.1, 1.5) {};
		\node [style=none] (179) at (6.05, 1.5) {};
		\node [style=none] (180) at (6.05, -0.5) {};
		\node [style=none] (181) at (3.1, -0.5) {};
		\node [style=none] (182) at (4.575, 0.5) {$\Lambda^{z}P(\frac{\varphi'}2)$};
		\node [style=none] (183) at (7.2, -0.25) {};
		\node [style=none] (184) at (6.05, -0.25) {};
		\node [style=none] (185) at (7.2, 1.25) {};
		\node [style=none] (186) at (6.05, 1.25) {};
		\node [style=none] (187) at (6.6, 0) {};
		\node [style=none] (188) at (6.6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (124.center) to (125.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (122.center) to (159.center);
		\draw (126.center) to (133.center);
		\draw (145.center) to (146.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw (168.center) to (167.center);
		\draw [style=pointilles] (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (178.center);
		\draw (181.center) to (180.center);
		\draw (183.center) to (184.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (184.center) to (183.center);
		\draw (186.center) to (185.center);
		\draw (172.center) to (177.center);
		\draw (185.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propsumcasP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (11.4, 0) {};
		\node [style=none] (97) at (11.4, 1) {};
		\node [style=none] (111) at (-6.75, -1.25) {};
		\node [style=none] (112) at (2.6, -1.25) {};
		\node [style=none] (113) at (6.05, -1.5) {};
		\node [style=none] (114) at (2.6, -1.5) {};
		\node [style=none] (115) at (2.6, 1.5) {};
		\node [style=none] (116) at (6.05, 1.5) {};
		\node [style=none] (117) at (4.325, 0) {$\Lambda^{x}R_X(\varphi)$};
		\node [style=none] (118) at (12.4, -0.25) {};
		\node [style=none] (119) at (10.65, -0.25) {};
		\node [style=none] (122) at (12.4, 1.25) {};
		\node [style=none] (124) at (12.4, -1.25) {};
		\node [style=none] (125) at (10.65, -1.25) {};
		\node [style=none] (126) at (-6.75, 1.25) {};
		\node [style=none] (128) at (-6.125, 1) {};
		\node [style=none] (129) at (-6.125, 0) {};
		\node [style=none] (130) at (-6.75, -0.25) {};
		\node [style=none] (131) at (-5.6, -0.25) {};
		\node [style=none] (133) at (-5.6, 1.25) {};
		\node [style=none] (134) at (-5.6, 1.5) {};
		\node [style=none] (135) at (-2.65, 1.5) {};
		\node [style=none] (136) at (-2.65, -0.5) {};
		\node [style=none] (137) at (-5.6, -0.5) {};
		\node [style=none] (138) at (-4.125, 0.5) {$\Lambda^{z}P(\frac\varphi2)$};
		\node [style=none] (143) at (-1.5, -0.25) {};
		\node [style=none] (144) at (-2.65, -0.25) {};
		\node [style=none] (145) at (-1.5, 1.25) {};
		\node [style=none] (146) at (-2.65, 1.25) {};
		\node [style=none] (157) at (-2.1, 0) {};
		\node [style=none] (158) at (-2.1, 1) {};
		\node [style=none] (159) at (10.65, 1.25) {};
		\node [style=boite2] (161) at (-4.125, -1.25) {$H$};
		\node [style=boite2] (162) at (11.55, -1.25) {$H$};
		\node [style=none] (163) at (6.05, -1.25) {};
		\node [style=none] (164) at (7.2, -1.25) {};
		\node [style=none] (165) at (7.2, -1.5) {};
		\node [style=none] (166) at (10.65, -1.5) {};
		\node [style=none] (167) at (10.65, 1.5) {};
		\node [style=none] (168) at (7.2, 1.5) {};
		\node [style=none] (169) at (8.925, 0) {$\Lambda^{x}R_X(\varphi')$};
		\node [style=none] (172) at (1.45, 1.25) {};
		\node [style=none] (173) at (2.075, 1) {};
		\node [style=none] (174) at (2.075, 0) {};
		\node [style=none] (175) at (1.45, -0.25) {};
		\node [style=none] (176) at (2.6, -0.25) {};
		\node [style=none] (177) at (2.6, 1.25) {};
		\node [style=none] (178) at (1.45, 1.5) {};
		\node [style=none] (179) at (-1.5, 1.5) {};
		\node [style=none] (180) at (-1.5, -0.5) {};
		\node [style=none] (181) at (1.45, -0.5) {};
		\node [style=none] (182) at (-0.0249998, 0.5) {$\Lambda^{z}P(\frac{\varphi'}2)$};
		\node [style=none] (183) at (7.2, -0.25) {};
		\node [style=none] (184) at (6.05, -0.25) {};
		\node [style=none] (185) at (7.2, 1.25) {};
		\node [style=none] (186) at (6.05, 1.25) {};
		\node [style=none] (187) at (6.6, 0) {};
		\node [style=none] (188) at (6.6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (124.center) to (125.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (122.center) to (159.center);
		\draw (126.center) to (133.center);
		\draw (145.center) to (146.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw (168.center) to (167.center);
		\draw [style=pointilles] (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (178.center);
		\draw (181.center) to (180.center);
		\draw (183.center) to (184.center);
		\draw [style=pointilles] (187.center) to (188.center);
		\draw (184.center) to (183.center);
		\draw (186.center) to (185.center);
		\draw (172.center) to (177.center);
		\draw (185.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propsumcasP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-0.8, 0) {};
		\node [style=none] (97) at (-0.8, 1) {};
		\node [style=none] (111) at (-12, -1.25) {};
		\node [style=none] (112) at (-6, -1.25) {};
		\node [style=none] (113) at (-6, -1.5) {};
		\node [style=none] (114) at (-1.55, -1.5) {};
		\node [style=none] (115) at (-1.55, 1.5) {};
		\node [style=none] (116) at (-6, 1.5) {};
		\node [style=none] (117) at (-3.775, 0) {$\Lambda^{x}R_X(\varphi{+}\varphi')$};
		\node [style=none] (118) at (0.2, -0.25) {};
		\node [style=none] (119) at (-1.55, -0.25) {};
		\node [style=none] (122) at (0.2, 1.25) {};
		\node [style=none] (124) at (0.2, -1.25) {};
		\node [style=none] (125) at (-1.55, -1.25) {};
		\node [style=none] (126) at (-12, 1.25) {};
		\node [style=none] (127) at (-10.85, 1.25) {};
		\node [style=none] (128) at (-11.375, 1) {};
		\node [style=none] (129) at (-11.375, 0) {};
		\node [style=none] (130) at (-12, -0.25) {};
		\node [style=none] (131) at (-10.85, -0.25) {};
		\node [style=none] (133) at (-10.85, 1.25) {};
		\node [style=none] (134) at (-10.85, 1.5) {};
		\node [style=none] (135) at (-7.15, 1.5) {};
		\node [style=none] (136) at (-7.15, -0.5) {};
		\node [style=none] (137) at (-10.85, -0.5) {};
		\node [style=none] (138) at (-9, 0.5) {$\Lambda^{z}P(\frac{\varphi{+}\varphi'}2)$};
		\node [style=none] (143) at (-6, -0.25) {};
		\node [style=none] (144) at (-7.15, -0.25) {};
		\node [style=none] (145) at (-6, 1.25) {};
		\node [style=none] (146) at (-7.15, 1.25) {};
		\node [style=none] (157) at (-6.6, 0) {};
		\node [style=none] (158) at (-6.6, 1) {};
		\node [style=none] (159) at (-1.55, 1.25) {};
		\node [style=boite2] (161) at (-9, -1.25) {$H$};
		\node [style=boite2] (162) at (-0.65, -1.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (96.center) to (97.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=pointilles] (128.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (143.center) to (144.center);
		\draw [style=pointilles] (157.center) to (158.center);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (122.center) to (159.center);
		\draw (145.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigmazeroonetwo.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (-1.5, -2.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (-2, 2.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (-2.5, 2.5) {};
		\node [style=none] (6) at (-2.5, -2.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-2.5, 3.5) {};
		\node [style=none] (11) at (2.5, 3.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (-1.5, -3.5) {};
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (2.5, 2.5) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (-2.5, -3.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (1.75, -2.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (1.75, -3.5) {};
		\node [style=none] (23) at (-2, -0.5) {};
		\node [style=none] (24) at (2.5, -3.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {}; 
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (7.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw [in=180, out=0, looseness=0.75] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (12.center);
		\draw (15.center) to (17.center);
		\draw (13.center) to (18.center);
		\draw [in=180, out=0, looseness=0.75] (15.center) to (12.center);
		\draw [in=180, out=0, looseness=0.75] (13.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw (23.center) to (25.center);
		\draw (21.center) to (26.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigmazerotwoone.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (2, -2.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (2, 3.5) {};
		\node [style=none] (11) at (-3, 3.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (1, -3.5) {};
		\node [style=none] (14) at (-2, 2.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (-3, 2.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (2, -3.5) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (24) at (-2.25, -2.5) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-2.25, -3.5) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (-3, -3.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (2, 0.5) {};
		\node [style=none] (31) at (-3, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (7.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw [in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (12.center);
		\draw (15.center) to (17.center);
		\draw (13.center) to (18.center);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (12.center);
		\draw [in=0, out=-180, looseness=0.75] (13.center) to (14.center);
		\draw (28.center) to (26.center);
		\draw (31.center) to (24.center);
		\draw (27.center) to (29.center);
		\draw (25.center) to (30.center);
		\draw [in=0, out=-180, looseness=0.75] (27.center) to (24.center);
		\draw [in=0, out=-180, looseness=0.75] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-CNot-swap.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=control] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-2, 0) {\tiny $\cdot$};
		\node [style=none] (15) at (-2, 0.15) {\tiny $\cdot$};
		\node [style=none] (16) at (-2, -0.175) {\tiny $\cdot$};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (2.25, 1.5) {};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (2.25, -0.5) {};
		\node [style=none] (40) at (1.5, -0.5) {};
		\node [style=none] (41) at (1.75, 0) {\tiny $\cdot$};
		\node [style=none] (42) at (1.75, 0.15) {\tiny $\cdot$};
		\node [style=none] (43) at (1.75, -0.175) {\tiny $\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (3) to (0);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0, looseness=0.75] (8.center) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (10.center) to (24.center);
		\draw [in=-180, out=0, looseness=0.50] (4.center) to (20.center);
		\draw (20.center) to (28.center);
		\draw [in=-180, out=0, looseness=0.75] (30.center) to (33.center);
		\draw [in=-180, out=0, looseness=0.75] (31.center) to (34.center);
		\draw [in=180, out=0, looseness=0.50] (29.center) to (32.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-NotC-swap.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=control] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-2, 0) {\tiny $\cdot$};
		\node [style=none] (15) at (-2, 0.15) {\tiny $\cdot$};
		\node [style=none] (16) at (-2, -0.175) {\tiny $\cdot$};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (28) at (0.5, -1.5) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (2.25, 1.5) {};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (2.25, -0.5) {};
		\node [style=none] (40) at (1.5, -0.5) {};
		\node [style=none] (41) at (1.75, 0) {\tiny $\cdot$};
		\node [style=none] (42) at (1.75, 0.15) {\tiny $\cdot$};
		\node [style=none] (43) at (1.75, -0.175) {\tiny $\cdot$};
		\node [style=none] (44) at (-1.5, -1.5) {};
		\node [style=none] (45) at (-0.5, -0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=none] (47) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (3) to (0);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0, looseness=0.75] (8.center) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (10.center) to (24.center);
		\draw [in=180, out=0, looseness=0.50] (4.center) to (20.center);
		\draw (20.center) to (28.center);
		\draw [in=-180, out=0, looseness=0.75] (30.center) to (33.center);
		\draw [in=-180, out=0, looseness=0.75] (31.center) to (34.center);
		\draw [in=180, out=0, looseness=0.50] (29.center) to (32.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (1.center) to (44.center);
		\draw [in=-180, out=0, looseness=0.75] (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (46.center) to (47.center);
		\draw (47.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-ibaN-etroit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (1.25, 2) {};
		\node [style=none] (40) at (1.25, 3.75) {};
		\node [style=none] (41) at (0, 3.5) {};
		\node [style=none] (42) at (0, 2.25) {};
		\node [style=none] (43) at (0, -2.25) {};
		\node [style=none] (44) at (0, -3.5) {};
		\node [style=none] (65) at (3.75, 3.75) {};
		\node [style=none] (67) at (3.75, 2.75) {};
		\node [style=none] (68) at (3.75, 1) {};
		\node [style=none] (69) at (1.25, -2) {};
		\node [style=none] (70) at (1.25, -3.75) {};
		\node [style=none] (71) at (1.25, -1) {};
		\node [style=none] (72) at (3.75, -3.75) {};
		\node [style=none] (73) at (3.75, -2.75) {};
		\node [style=none] (74) at (3.75, -1) {};
		\node [style=none] (75) at (4.25, 3.75) {};
		\node [style=none] (76) at (4.25, 2.75) {};
		\node [style=none] (77) at (4.25, 1) {};
		\node [style=none] (78) at (4.25, -1) {};
		\node [style=none] (79) at (4.25, -2.75) {};
		\node [style=none] (80) at (4.25, -3.75) {};
		\node [style=none] (81) at (-3.75, -2.75) {};
		\node [style=none] (82) at (-3.75, -1) {};
		\node [style=none] (83) at (-3.75, -3.75) {};
		\node [style=none] (84) at (-1.25, -1) {};
		\node [style=none] (85) at (-1.25, -2) {};
		\node [style=none] (86) at (-1.25, -3.75) {};
		\node [style=none] (87) at (-1.25, 2) {};
		\node [style=none] (88) at (-1.25, 3.75) {};
		\node [style=none] (90) at (-3.75, 3.75) {};
		\node [style=none] (91) at (-3.75, 2.75) {};
		\node [style=none] (92) at (-3.75, 1) {};
		\node [style=none] (93) at (-4.25, 3.75) {};
		\node [style=none] (94) at (-4.25, 2.75) {};
		\node [style=none] (95) at (-4.25, 1) {};
		\node [style=none] (96) at (-4.25, -1) {};
		\node [style=none] (97) at (-4.25, -2.75) {};
		\node [style=none] (98) at (-4.25, -3.75) {};
		\node [style=none] (99) at (-4, 2.5) {};
		\node [style=none] (100) at (-4, 1.25) {};
		\node [style=none] (101) at (4, 2.5) {};
		\node [style=none] (102) at (4, 1.25) {};
		\node [style=none] (103) at (-4, -1.25) {};
		\node [style=none] (104) at (-4, -2.5) {};
		\node [style=none] (105) at (4, -1.25) {};
		\node [style=none] (106) at (4, -2.5) {};
		\node [style=none] (107) at (-8.075, 3.75) {$(2b+1)2^{N-i-1}-a-1$};
		\node [style=none] (108) at (-8.7, 1) {$(2b+1)2^{N-i-1}-1$};
		\node [style=none] (109) at (-9.3, -1) {$(2b+1)2^{N-i-1}$};
		\node [style=none] (110) at (-8.675, -3.75) {$(2b+1)2^{N-i-1}+a$};
		\node [style=none] (111) at (-4.25, 4.75) {};
		\node [style=none] (112) at (4.25, 4.75) {};
		\node [style=none] (113) at (-4.25, 8.75) {};
		\node [style=none] (114) at (4.25, 8.75) {};
		\node [style=none] (115) at (0, 8.5) {};
		\node [style=none] (116) at (0, 5) {};
		\node [style=none] (117) at (-4.75, 8.75) {$0$};
		\node [style=none] (118) at (-4.25, -8.75) {};
		\node [style=none] (119) at (4.25, -8.75) {};
		\node [style=none] (120) at (-4.25, -4.75) {};
		\node [style=none] (121) at (4.25, -4.75) {};
		\node [style=none] (122) at (0, -5) {};
		\node [style=none] (123) at (0, -8.5) {};
		\node [style=none] (124) at (-5.45, -8.75) {$N-1$};
		\node [style=none] (125) at (-1.25, 1) {};
		\node [style=none] (128) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (41.center) to (42.center);
		\draw [style=pointilles] (43.center) to (44.center);
		\draw [in=180, out=0] (40.center) to (67.center);
		\draw [in=180, out=0] (29.center) to (68.center);
		\draw [in=-180, out=0] (71.center) to (72.center);
		\draw [in=-180, out=0] (70.center) to (73.center);
		\draw [in=-180, out=0] (69.center) to (74.center);
		\draw (65.center) to (75.center);
		\draw (67.center) to (76.center);
		\draw (68.center) to (77.center);
		\draw (74.center) to (78.center);
		\draw (73.center) to (79.center);
		\draw (72.center) to (80.center);
		\draw [in=180, out=0] (83.center) to (84.center);
		\draw [in=180, out=0] (82.center) to (85.center);
		\draw [in=180, out=0] (81.center) to (86.center);
		\draw [in=0, out=180] (88.center) to (91.center);
		\draw [in=0, out=180] (87.center) to (92.center);
		\draw (93.center) to (90.center);
		\draw (94.center) to (91.center);
		\draw (95.center) to (92.center);
		\draw (96.center) to (82.center);
		\draw (97.center) to (81.center);
		\draw (98.center) to (83.center);
		\draw (87.center) to (29.center);
		\draw (88.center) to (40.center);
		\draw (85.center) to (69.center);
		\draw (86.center) to (70.center);
		\draw [style=pointilles] (99.center) to (100.center);
		\draw [style=pointilles] (101.center) to (102.center);
		\draw [style=pointilles] (103.center) to (104.center);
		\draw [style=pointilles] (105.center) to (106.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw [style=pointilles] (115.center) to (116.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw [style=pointilles] (122.center) to (123.center);
		\draw [in=180, out=0] (128.center) to (65.center);
		\draw [in=0, out=180] (125.center) to (90.center);
		\draw [in=180, out=0, looseness=0.75] (84.center) to (128.center);
		\draw [in=180, out=0, looseness=0.75] (125.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-s.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-xs.tikz <==
\begin{tikzpicture}[scale=0.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapCCRX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=boite2] (13) at (0.25, -1.25) {$R_X(\theta)$};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=control] (45) at (0.25, 1.25) {};
		\node [style=none] (53) at (-0.75, 1.25) {};
		\node [style=none] (54) at (2, 1.25) {};
		\node [style=control] (58) at (0.25, 0) {};
		\node [style=none] (59) at (-2.25, -1.25) {};
		\node [style=none] (60) at (-2.25, 0) {};
		\node [style=none] (62) at (-2.25, 1.25) {};
		\node [style=none] (64) at (-2.75, -1.25) {};
		\node [style=none] (65) at (-2.75, 0) {};
		\node [style=none] (67) at (-2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (40.center) to (41.center);
		\draw (53.center) to (54.center);
		\draw [in=180, out=0, looseness=0.75] (62.center) to (40.center);
		\draw [in=0, out=180, looseness=0.75] (53.center) to (60.center);
		\draw (67.center) to (62.center);
		\draw (65.center) to (60.center);
		\draw (64.center) to (4.center);
		\draw (45) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapMctrl-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.625, -2.25) {};
		\node [style=none] (9) at (-2.625, 2.25) {};
		\node [style=none] (13) at (-2.375, -2.25) {};
		\node [style=none] (18) at (2, 2.25) {};
		\node [style=boite3qubits] (41) at (0, -0.025) {$\Lambda^{x}_{zaby}G$};
		\node [style=none] (43) at (-2.625, 0.4) {};
		\node [style=none] (44) at (-2.625, -0.4) {};
		\node [style=none] (45) at (-2.5, 0.4) {};
		\node [style=none] (46) at (-2.5, -0.4) {};
		\node [style=none] (47) at (-2.125, -1.15) {};
		\node [style=none] (48) at (-2.125, -2) {};
		\node [style=none] (67) at (2, -2.25) {};
		\node [style=none] (68) at (1.75, -2.25) {};
		\node [style=none] (69) at (2, 0.4) {};
		\node [style=none] (70) at (2, -0.4) {};
		\node [style=none] (71) at (1.75, 0.4) {};
		\node [style=none] (72) at (1.75, -0.4) {};
		\node [style=none] (73) at (1.75, -1.15) {};
		\node [style=none] (74) at (1.75, -2) {};
		\node [style=none] (78) at (1.75, 2) {};
		\node [style=none] (79) at (1.75, 1.15) {};
		\node [style=none] (80) at (-2.125, 2) {};
		\node [style=none] (81) at (-2.125, 1.15) {};
		\node [style=none] (82) at (-2.625, 0.9) {};
		\node [style=none] (83) at (2, 0.9) {};
		\node [style=none] (84) at (-2.625, -1.65) {$\ell$};
		\node [style=none] (86) at (-1.5, 0.4) {};
		\node [style=none] (87) at (-1.5, -0.4) {};
		\node [style=none] (88) at (1.75, 0.4) {};
		\node [style=none] (89) at (1.75, -0.4) {};
		\node [style=none] (90) at (-2.625, -0.9) {};
		\node [style=none] (91) at (2, -0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw (1.center) to (13.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw [style=pointilles] (73.center) to (74.center);
		\draw [style=pointilles] (78.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw [in=-180, out=0] (45.center) to (87.center);
		\draw [in=0, out=-180] (86.center) to (46.center);
		\draw (68.center) to (13.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapMctrl-middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.625, -2.25) {};
		\node [style=none] (9) at (-2.625, 2.25) {};
		\node [style=none] (13) at (-2.375, -2.25) {};
		\node [style=none] (18) at (2, 2.25) {};
		\node [style=boite3qubits] (41) at (0, 0) {$\Lambda^{xa}_{by}G$};
		\node [style=none] (43) at (-2.625, 0.65) {};
		\node [style=none] (44) at (-2.625, -0.65) {};
		\node [style=none] (45) at (-2.5, 0.65) {};
		\node [style=none] (46) at (-2.5, -0.65) {};
		\node [style=none] (47) at (-2.125, -1.4) {};
		\node [style=none] (48) at (-2.125, -2) {};
		\node [style=none] (67) at (2, -2.25) {};
		\node [style=none] (68) at (1.75, -2.25) {};
		\node [style=none] (69) at (2, 0.65) {};
		\node [style=none] (70) at (2, -0.65) {};
		\node [style=none] (71) at (1.75, 0.65) {};
		\node [style=none] (72) at (1.75, -0.65) {};
		\node [style=none] (73) at (1.75, -1.4) {};
		\node [style=none] (74) at (1.75, -2) {};
		\node [style=none] (78) at (1.75, 2) {};
		\node [style=none] (79) at (1.75, 1.4) {};
		\node [style=none] (80) at (-2.125, 2) {};
		\node [style=none] (81) at (-2.125, 1.4) {};
		\node [style=none] (82) at (-2.625, 1.15) {};
		\node [style=none] (83) at (2, 1.15) {};
		\node [style=none] (84) at (-3.125, 1.725) {$k-1$};
		\node [style=none] (86) at (-1.5, 0.65) {};
		\node [style=none] (87) at (-1.5, -0.65) {};
		\node [style=none] (88) at (1.75, 0.65) {};
		\node [style=none] (89) at (1.75, -0.65) {};
		\node [style=none] (90) at (-2.625, -1.15) {};
		\node [style=none] (91) at (2, -1.15) {};
		\node [style=none] (92) at (-2.625, 0) {};
		\node [style=none] (94) at (2, 0) {};
		\node [style=none] (95) at (1.75, 0) {};
		\node [style=none] (96) at (-1.5, 0) {};
		\node [style=none] (97) at (1.75, 0) {};
		\node [style=none] (98) at (-3.1, -1.675) {$\ell-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw (1.center) to (13.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw [style=pointilles] (73.center) to (74.center);
		\draw [style=pointilles] (78.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw [in=-180, out=0] (45.center) to (87.center);
		\draw [in=0, out=-180] (86.center) to (46.center);
		\draw (68.center) to (13.center);
		\draw (90.center) to (91.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (92.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapMctrl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.625, -2.25) {};
		\node [style=none] (9) at (-2.625, 2.25) {};
		\node [style=none] (13) at (-2.375, -2.25) {};
		\node [style=none] (18) at (2, 2.25) {};
		\node [style=boite3qubits] (41) at (0, -0.025) {$\Lambda^{xabz}_{y}G$};
		\node [style=none] (43) at (-2.625, 0.4) {};
		\node [style=none] (44) at (-2.625, -0.4) {};
		\node [style=none] (45) at (-2.5, 0.4) {};
		\node [style=none] (46) at (-2.5, -0.4) {};
		\node [style=none] (47) at (-2.125, -1.15) {};
		\node [style=none] (48) at (-2.125, -2) {};
		\node [style=none] (67) at (2, -2.25) {};
		\node [style=none] (68) at (1.75, -2.25) {};
		\node [style=none] (69) at (2, 0.4) {};
		\node [style=none] (70) at (2, -0.4) {};
		\node [style=none] (71) at (1.75, 0.4) {};
		\node [style=none] (72) at (1.75, -0.4) {};
		\node [style=none] (73) at (1.75, -1.15) {};
		\node [style=none] (74) at (1.75, -2) {};
		\node [style=none] (78) at (1.75, 2) {};
		\node [style=none] (79) at (1.75, 1.15) {};
		\node [style=none] (80) at (-2.125, 2) {};
		\node [style=none] (81) at (-2.125, 1.15) {};
		\node [style=none] (82) at (-2.625, 0.9) {};
		\node [style=none] (83) at (2, 0.9) {}; 
		\node [style=none] (84) at (-2.625, 1.6) {$k$};
		\node [style=none] (86) at (-1.5, 0.4) {};
		\node [style=none] (87) at (-1.5, -0.4) {};
		\node [style=none] (88) at (1.75, 0.4) {};
		\node [style=none] (89) at (1.75, -0.4) {};
		\node [style=none] (90) at (-2.625, -0.9) {};
		\node [style=none] (91) at (2, -0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw (1.center) to (13.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw [style=pointilles] (73.center) to (74.center);
		\draw [style=pointilles] (78.center) to (79.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw [in=-180, out=0] (45.center) to (87.center);
		\draw [in=0, out=-180] (86.center) to (46.center);
		\draw (68.center) to (13.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapib2pNi1-PHOL.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 3) {};
		\node [style=none] (16) at (-1.5, 3) {};
		\node [style=none] (17) at (1.5, -3) {};
		\node [style=none] (18) at (-1.5, -3) {};
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (0, -2.75) {};
		\node [style=none] (23) at (-7.375, 2.25) {${\scriptstyle (2b+1)2^{N-i-1}-1}\{$};
		\node [style=none] (24) at (-8.875, -2.25) {${\scriptstyle 2^N-(2b+1)2^{N-i-1}-1}\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [in=0, out=-180, looseness=0.75] (6.center) to (2.center);
		\draw [in=0, out=-180, looseness=0.75] (4.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [style=pointilles] (19.center) to (20.center);
		\draw [style=pointilles] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapib2pNi1moinsa-PHOL.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 3) {};
		\node [style=none] (16) at (-1.5, 3) {};
		\node [style=none] (17) at (1.5, -3) {};
		\node [style=none] (18) at (-1.5, -3) {};
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (0, -2.75) {};
		\node [style=none] (23) at (-8.375, 2.25) {${\scriptstyle (2b+1)2^{N-i-1}-a-1}\{$};
		\node [style=none] (24) at (-9.875, -2.25) {${\scriptstyle 2^N-(2b+1)2^{N-i-1}+a-1}\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [in=0, out=-180, looseness=0.75] (6.center) to (2.center);
		\draw [in=0, out=-180, looseness=0.75] (4.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [style=pointilles] (19.center) to (20.center);
		\draw [style=pointilles] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapib2pNi1plusa-PHOL.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 3) {};
		\node [style=none] (16) at (-1.5, 3) {};
		\node [style=none] (17) at (1.5, -3) {};
		\node [style=none] (18) at (-1.5, -3) {};
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (21) at (0, -1.75) {};
		\node [style=none] (22) at (0, -2.75) {};
		\node [style=none] (23) at (-8.375, 2.25) {${\scriptstyle (2b+1)2^{N-i-1}+a-1}\{$};
		\node [style=none] (24) at (-9.875, -2.25) {${\scriptstyle 2^N-(2b+1)2^{N-i-1}-a-1}\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [in=0, out=-180, looseness=0.75] (6.center) to (2.center);
		\draw [in=0, out=-180, looseness=0.75] (4.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [style=pointilles] (19.center) to (20.center);
		\draw [style=pointilles] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapn1C.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7.75, -1) {};
		\node [style=none] (8) at (7.75, -4) {};
		\node [style=none] (9) at (6.25, -1) {};
		\node [style=none] (13) at (6.25, -4) {};
		\node [style=none] (42) at (2.25, -1) {};
		\node [style=none] (43) at (2.25, -4) {};
		\node [style=none] (44) at (1, -1) {};
		\node [style=none] (48) at (0.5, -4) {};
		\node [style=boitecircuit] (53) at (4.25, -2.5) {$C$};
		\node [style=none] (54) at (-5.75, 4) {};
		\node [style=none] (55) at (-6.25, 1) {};
		\node [style=none] (56) at (-8, 4) {};
		\node [style=none] (57) at (-8, 1) {};
		\node [style=none] (61) at (7.75, 4) {};
		\node [style=none] (62) at (0.75, 4) {};
		\node [style=none] (63) at (-6, -4) {};
		\node [style=none] (64) at (-8, -4) {};
		\node [style=dot] (65) at (-7, 3.25) {};
		\node [style=dot] (66) at (-7, 1.75) {};
		\node [style=dot] (67) at (-7, 2.5) {};
		\node [style=dot] (68) at (1.5, -1.75) {};
		\node [style=dot] (69) at (1.5, -3.25) {};
		\node [style=dot] (70) at (1.5, -2.5) {};
		\node [style=dot] (71) at (7, -1.75) {};
		\node [style=dot] (72) at (7, -3.25) {};
		\node [style=dot] (73) at (7, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (54.center) to (56.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [in=0, out=-180] (44.center) to (54.center);
		\draw [in=0, out=-180] (48.center) to (55.center);
		\draw (61.center) to (62.center);
		\draw [in=0, out=-180] (62.center) to (63.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapswap-xxs.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thetathetabs-ms.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (55) at (-3.15, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=PolRot] (57) at (-2.3, 1) {$\varphi$};
		\node [style=none] (58) at (-3.15, -1) {};
		\node [style=none] (59) at (-1.75, -1) {};
		\node [style=PolRot] (60) at (-2.3, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripleCNot-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=cnot] (14) at (-1.25, -0.75) {};
		\node [style=control] (15) at (1.25, 0.75) {};
		\node [style=cnot] (16) at (1.25, -0.75) {};
		\node [style=control] (17) at (0, -0.75) {};
		\node [style=cnot] (18) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripleCNotv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=cnot] (14) at (-1.25, -0.75) {};
		\node [style=control] (15) at (1.25, 0.75) {};
		\node [style=cnot] (16) at (1.25, -0.75) {};
		\node [style=control] (17) at (0, -0.75) {};
		\node [style=cnot] (18) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (3) to (14);
		\draw (15) to (16);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

